The Southern Stellar Stream Spectroscopic Survey (S5): Chemical Abundances of Seven Stellar Streams

We present high-resolution Magellan/MIKE spectroscopy of 42 red giant stars in seven stellar streams confirmed by the Southern Stellar Stream Spectroscopic Survey (S5): ATLAS, Aliqa Uma, Chenab, Elqui, Indus, Jhelum, and Phoenix. Abundances of 30 elements have been derived from over 10,000 individual line measurements or upper limits using photometric stellar parameters and a standard LTE analysis. This is currently the most extensive set of element abundances for stars in stellar streams. Three streams (ATLAS, Aliqa Uma, and Phoenix) are disrupted metal-poor globular clusters, although only weak evidence is seen for the light element anticorrelations commonly observed in globular clusters. Four streams (Chenab, Elqui, Indus, and Jhelum) are disrupted dwarf galaxies, and their stars display abundance signatures that suggest progenitors with stellar masses ranging from $10^6-10^7 M_\odot$. Extensive description is provided for the analysis methods, including the derivation of a new method for including the effect of stellar parameter correlations on each star's abundance and uncertainty. This paper includes data gathered with the 6.5 meter Magellan Telescopes located at Las Campanas Observatory, Chile.

==> linetab.tex <==
\begin{deluxetable*}{lrrrrrrrrrrrrrrrrrr}
\tablecolumns{18}
\tabletypesize{\footnotesize}
\tablecaption{\label{tab:lines}Line Measurements}
\tablehead{Star & $\lambda$ & ID & $\chi$ & $\log gf$ & EW & $\sigma$(EW) & FWHM & ul & $\log \epsilon_i$ & $\sigma_i$ & $e_i$ & $s_X$ & $\delta_{i,\Teff}$ & $\delta_{i,\logg}$ & $\delta_{i,\nu_t}$ & $\delta_{i,\text{[M/H]}}$ &$\widetilde{w}_i$}
\startdata
%AliqaUma\_0 & 3902.95 &  26.0 &  1.56 & -0.44 & 134.0 &  9.9 &  0.16 &   &  4.90 &  0.34 &  0.20 &  0.27 & +0.08 & -0.02 & -0.20 & -0.00 & -3.38\\
%AliqaUma\_0 & 3958.20 &  22.0 &  0.05 & -0.11 &  77.0 &  8.3 &  0.18 &   &  2.90 &  0.25 &  0.15 &  0.20 & +0.08 & -0.01 & -0.07 & +0.00 &  5.16\\
%AliqaUma\_0 & 3977.74 &  26.0 &  2.20 & -1.12 &  65.2 & 11.7 &  0.18 &   &  4.82 &  0.34 &  0.20 &  0.27 & +0.07 & -0.01 & -0.05 & +0.00 &  3.54\\
%AliqaUma\_0 & 3989.76 &  22.0 &  0.02 & -0.13 &  56.7 & 10.2 &  0.20 &   &  2.56 &  0.26 &  0.16 &  0.20 & +0.08 & -0.01 & -0.03 & +0.01 &  7.52\\
%AliqaUma\_0 & 3998.64 &  22.0 &  0.05 &  0.02 &  77.9 &  7.1 &  0.16 &   &  2.78 &  0.24 &  0.13 &  0.20 & +0.08 & -0.01 & -0.07 & +0.00 &  5.43\\
%AliqaUma\_0 & 4005.24 &  26.0 &  1.56 & -0.58 & 101.8 &  6.2 &  0.17 &   &  4.27 &  0.30 &  0.14 &  0.27 & +0.08 & -0.00 & -0.14 & +0.00 & -1.91\\
%AliqaUma\_0 & 4025.13 &  22.1 &  0.61 & -2.11 &  67.4 &  6.9 &  0.13 &   &  2.64 &  0.26 &  0.11 &  0.23 & +0.03 & +0.04 & -0.05 & +0.00 &  6.18\\
%AliqaUma\_0 & 4053.82 &  22.1 &  1.89 & -1.07 &  69.8 &  7.5 &  0.20 &   &  3.07 &  0.26 &  0.12 &  0.23 & +0.01 & +0.04 & -0.06 & +0.00 &  6.60\\
%AliqaUma\_0 & 4057.51 &  12.0 &  4.35 & -0.90 &  56.8 &  6.1 &  0.15 &   &  5.66 &  0.17 &  0.08 &  0.14 & +0.03 & -0.01 & -0.02 & +0.00 & 23.82\\
%AliqaUma\_0 & 4084.49 &  26.0 &  3.33 & -0.54 &  42.4 &  6.7 &  0.15 &   &  5.10 &  0.29 &  0.11 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 &  7.41\\
%AliqaUma\_0 & 4102.94 &  14.0 &  1.91 & -3.34 &  60.2 &  7.4 &  0.12 &   &  5.46 &  0.11 &  0.11 &  0.00 & +0.07 & -0.00 & -0.03 & +0.01 & 47.69\\
%AliqaUma\_0 & 4132.06 &  26.0 &  1.61 & -0.68 & 116.9 &  6.1 &  0.18 &   &  4.74 &  0.30 &  0.14 &  0.27 & +0.08 & -0.01 & -0.18 & -0.00 & -3.54\\
%AliqaUma\_0 & 4143.41 &  26.0 &  3.05 & -0.21 &  53.2 &  5.3 &  0.14 &   &  4.63 &  0.28 &  0.08 &  0.27 & +0.05 & -0.01 & -0.03 & +0.00 &  7.04\\
%AliqaUma\_0 & 4143.87 &  26.0 &  1.56 & -0.51 & 134.0 &  5.3 &  0.20 &   &  4.89 &  0.29 &  0.11 &  0.27 & +0.08 & -0.02 & -0.20 & -0.00 & -4.97\\
%AliqaUma\_0 & 4147.67 &  26.0 &  1.48 & -2.07 &  47.3 &  5.8 &  0.15 &   &  4.68 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.03 & +0.01 &  5.80\\
%AliqaUma\_0 & 4152.17 &  26.0 &  0.96 & -3.16 &  51.9 &  7.3 &  0.20 &   &  5.26 &  0.29 &  0.11 &  0.27 & +0.08 & -0.01 & -0.03 & +0.01 &  4.69\\
%AliqaUma\_0 & 4167.27 &  12.0 &  4.35 & -0.74 &  48.4 &  5.4 &  0.12 &   &  5.38 &  0.16 &  0.08 &  0.14 & +0.03 & -0.01 & -0.02 & +0.00 & 25.59\\
%AliqaUma\_0 & 4174.91 &  26.0 &  0.91 & -2.94 &  64.1 &  7.2 &  0.18 &   &  5.17 &  0.29 &  0.12 &  0.27 & +0.09 & -0.01 & -0.04 & +0.01 &  3.66\\
%AliqaUma\_0 & 4187.04 &  26.0 &  2.45 & -0.56 &  91.4 &  6.0 &  0.19 &   &  4.97 &  0.29 &  0.12 &  0.27 & +0.06 & -0.01 & -0.10 & +0.00 &  1.85\\
%AliqaUma\_0 & 4199.10 &  26.0 &  3.04 &  0.17 &  63.5 &  6.0 &  0.13 &   &  4.40 &  0.29 &  0.10 &  0.27 & +0.05 & +0.00 & -0.04 & +0.00 &  5.36\\
%AliqaUma\_0 & 4233.16 &  26.1 &  2.58 & -2.02 &  80.1 &  4.8 &  0.15 &   &  4.84 &  0.17 &  0.08 &  0.15 & +0.01 & +0.04 & -0.07 & -0.00 &  3.33\\
%AliqaUma\_0 & 4233.60 &  26.0 &  2.48 & -0.60 &  70.0 &  6.3 &  0.15 &   &  4.65 &  0.29 &  0.11 &  0.27 & +0.06 & -0.00 & -0.05 & +0.01 &  4.48\\
%AliqaUma\_0 & 4250.79 &  26.0 &  1.56 & -0.71 & 126.5 &  7.1 &  0.23 &   &  4.89 &  0.31 &  0.15 &  0.27 & +0.08 & -0.01 & -0.20 & -0.00 & -4.30\\
%AliqaUma\_0 & 4282.40 &  26.0 &  2.17 & -0.78 &  89.2 &  6.4 &  0.21 &   &  4.84 &  0.30 &  0.13 &  0.27 & +0.07 & -0.00 & -0.10 & +0.00 &  1.24\\
%AliqaUma\_0 & 4283.01 &  20.0 &  1.89 & -0.22 &  90.4 &  6.5 &  0.23 &   &  4.62 &  0.17 &  0.13 &  0.12 & +0.05 & -0.00 & -0.09 & +0.00 &  0.00\\
%AliqaUma\_0 & 4290.22 &  22.1 &  1.16 & -0.87 & 102.5 &  5.5 &  0.20 &   &  2.60 &  0.26 &  0.11 &  0.23 & +0.03 & +0.04 & -0.13 & -0.00 &  0.64\\
%AliqaUma\_0 & 4300.04 &  22.1 &  1.18 & -0.46 & 118.1 &  5.5 &  0.20 &   &  2.54 &  0.26 &  0.11 &  0.23 & +0.03 & +0.04 & -0.18 & -0.01 & -3.22\\
%AliqaUma\_0 & 4301.92 &  22.1 &  1.16 & -1.21 &  78.6 &  5.6 &  0.17 &   &  2.50 &  0.25 &  0.09 &  0.23 & +0.03 & +0.04 & -0.07 & -0.00 &  5.23\\
%AliqaUma\_0 & 4303.17 &  26.1 &  2.70 & -2.52 &  57.3 &  5.3 &  0.17 &   &  5.10 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.03 & +0.00 & 12.13\\
%AliqaUma\_0 & 4312.86 &  22.1 &  1.18 & -1.12 &  93.8 &  6.0 &  0.19 &   &  2.69 &  0.26 &  0.12 &  0.23 & +0.03 & +0.04 & -0.11 & -0.00 &  1.88\\
%AliqaUma\_0 & 4318.65 &  20.0 &  1.90 & -0.21 &  62.5 &  6.6 &  0.16 &   &  4.15 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.04 & +0.00 & 16.38\\
%AliqaUma\_0 & 4330.70 &  22.1 &  1.18 & -2.09 &  64.8 &  6.1 &  0.19 &   &  3.18 &  0.25 &  0.09 &  0.23 & +0.03 & +0.04 & -0.04 & +0.00 &  7.47\\
%AliqaUma\_0 & 4337.05 &  26.0 &  1.56 & -1.70 &  92.0 &  6.3 &  0.17 &   &  5.11 &  0.30 &  0.13 &  0.27 & +0.08 & -0.01 & -0.10 & +0.00 &  0.49\\
%AliqaUma\_0 & 4385.38 &  26.1 &  2.78 & -2.64 &  43.7 &  3.9 &  0.12 &   &  5.08 &  0.16 &  0.06 &  0.15 & +0.01 & +0.04 & -0.02 & +0.00 & 17.89\\
%AliqaUma\_0 & 4394.06 &  22.1 &  1.22 & -1.77 &  56.6 &  4.0 &  0.12 &   &  2.77 &  0.24 &  0.06 &  0.23 & +0.03 & +0.04 & -0.03 & +0.00 &  8.57\\
%AliqaUma\_0 & 4395.03 &  22.1 &  1.08 & -0.54 & 129.3 &  4.9 &  0.18 &   &  2.73 &  0.25 &  0.10 &  0.23 & +0.03 & +0.04 & -0.19 & -0.01 & -4.71\\
%AliqaUma\_0 & 4395.84 &  22.1 &  1.24 & -1.93 &  41.9 &  5.5 &  0.18 &   &  2.74 &  0.25 &  0.08 &  0.23 & +0.03 & +0.04 & -0.02 & +0.00 &  9.29\\
%AliqaUma\_0 & 4399.77 &  22.1 &  1.24 & -1.20 &  70.4 &  4.3 &  0.17 &   &  2.42 &  0.24 &  0.07 &  0.23 & +0.02 & +0.04 & -0.05 & +0.00 &  7.31\\
%AliqaUma\_0 & 4401.54 &  28.0 &  3.19 &  0.06 &  36.0 &  5.7 &  0.20 &   &  3.90 &  0.28 &  0.10 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 & 10.45\\
%AliqaUma\_0 & 4411.07 &  22.1 &  3.09 & -0.65 &  23.7 &  4.5 &  0.11 &   &  3.14 &  0.25 &  0.10 &  0.23 & +0.00 & +0.04 & -0.01 & +0.00 & 10.80\\
%AliqaUma\_0 & 4415.12 &  26.0 &  1.61 & -0.62 & 110.1 &  5.5 &  0.15 &   &  4.45 &  0.29 &  0.12 &  0.27 & +0.08 & -0.00 & -0.15 & -0.00 & -2.48\\
%AliqaUma\_0 & 4416.82 &  26.1 &  2.78 & -2.57 &  35.8 &  4.8 &  0.13 &   &  4.88 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.01 & +0.00 & 17.55\\
%AliqaUma\_0 & 4418.33 &  22.1 &  1.24 & -1.99 &  41.5 &  5.5 &  0.15 &   &  2.78 &  0.25 &  0.08 &  0.23 & +0.03 & +0.04 & -0.02 & +0.00 &  9.35\\
%AliqaUma\_0 & 4425.44 &  20.0 &  1.88 & -0.36 &  49.7 &  5.4 &  0.17 &   &  4.07 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 25.98\\
%AliqaUma\_0 & 4435.68 &  20.0 &  1.89 & -0.52 &  51.3 &  6.7 &  0.20 &   &  4.26 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 21.68\\
%AliqaUma\_0 & 4442.34 &  26.0 &  2.20 & -1.23 &  75.6 &  5.2 &  0.17 &   &  5.03 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.06 & +0.00 &  3.98\\
%AliqaUma\_0 & 4443.80 &  22.1 &  1.08 & -0.71 & 111.6 &  5.2 &  0.19 &   &  2.50 &  0.26 &  0.11 &  0.23 & +0.01 & +0.04 & -0.15 & -0.02 & -0.51\\
%AliqaUma\_0 & 4444.55 &  22.1 &  1.11 & -2.20 &  46.4 &  5.2 &  0.18 &   &  2.93 &  0.24 &  0.08 &  0.23 & +0.03 & +0.04 & -0.02 & +0.00 &  9.08\\
%AliqaUma\_0 & 4447.72 &  26.0 &  2.22 & -1.36 &  81.1 &  6.2 &  0.26 &   &  5.28 &  0.29 &  0.11 &  0.27 & +0.07 & -0.00 & -0.07 & +0.00 &  3.11\\
%AliqaUma\_0 & 4450.48 &  22.1 &  1.08 & -1.52 &  75.3 &  4.1 &  0.16 &   &  2.65 &  0.24 &  0.07 &  0.23 & +0.03 & +0.05 & -0.05 & +0.00 &  6.12\\
%AliqaUma\_0 & 4459.12 &  26.0 &  2.17 & -1.29 &  70.4 &  4.1 &  0.17 &   &  4.98 &  0.28 &  0.07 &  0.27 & +0.07 & -0.00 & -0.05 & +0.00 &  4.52\\
%AliqaUma\_0 & 4468.49 &  22.1 &  1.13 & -0.63 & 137.2 &  5.6 &  0.21 &   &  3.01 &  0.27 &  0.13 &  0.23 & +0.03 & +0.05 & -0.21 & -0.01 & -6.09\\
%AliqaUma\_0 & 4469.15 &  22.1 &  1.08 & -2.55 &  43.3 &  6.1 &  0.16 &   &  3.20 &  0.25 &  0.09 &  0.23 & +0.03 & +0.04 & -0.02 & +0.00 &  8.89\\
%AliqaUma\_0 & 4491.40 &  26.1 &  2.86 & -2.71 &  37.0 &  7.1 &  0.18 &   &  5.12 &  0.19 &  0.12 &  0.15 & +0.01 & +0.04 & -0.02 & +0.00 & 14.12\\
%AliqaUma\_0 & 4494.56 &  26.0 &  2.20 & -1.14 &  80.6 &  5.3 &  0.19 &   &  5.02 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.07 & +0.00 &  3.10\\
%AliqaUma\_0 & 4501.27 &  22.1 &  1.11 & -0.77 & 141.6 &  5.0 &  0.21 &   &  3.23 &  0.26 &  0.11 &  0.23 & +0.03 & +0.04 & -0.21 & -0.01 & -5.96\\
%AliqaUma\_0 & 4508.28 &  26.1 &  2.86 & -2.42 &  50.2 &  4.7 &  0.18 &   &  5.04 &  0.16 &  0.07 &  0.15 & +0.01 & +0.04 & -0.03 & +0.00 & 16.62\\
%AliqaUma\_0 & 4515.33 &  26.1 &  2.84 & -2.60 &  37.7 &  3.9 &  0.13 &   &  5.01 &  0.16 &  0.07 &  0.15 & +0.01 & +0.04 & -0.02 & +0.00 & 19.33\\
%AliqaUma\_0 & 4518.33 &  22.1 &  1.08 & -2.56 &  40.9 &  5.4 &  0.16 &   &  3.16 &  0.25 &  0.08 &  0.23 & +0.03 & +0.04 & -0.02 & +0.00 &  9.22\\
%AliqaUma\_0 & 4520.22 &  26.1 &  2.81 & -2.65 &  40.3 &  3.9 &  0.13 &   &  5.06 &  0.16 &  0.06 &  0.15 & +0.01 & +0.04 & -0.02 & +0.00 & 18.90\\
%AliqaUma\_0 & 4522.63 &  26.1 &  2.84 & -2.29 &  81.6 &  7.4 &  0.29 &   &  5.39 &  0.19 &  0.13 &  0.15 & +0.00 & +0.05 & -0.07 & -0.00 &  3.10\\
%AliqaUma\_0 & 4528.61 &  26.0 &  2.17 & -0.89 & 122.0 &  5.8 &  0.22 &   &  5.51 &  0.29 &  0.11 &  0.27 & +0.07 & -0.01 & -0.15 & -0.00 & -1.72\\
%AliqaUma\_0 & 4529.48 &  22.1 &  1.57 & -1.75 &  30.7 &  5.0 &  0.14 &   &  2.72 &  0.25 &  0.09 &  0.23 & +0.02 & +0.04 & -0.01 & +0.00 &  9.94\\
%AliqaUma\_0 & 4531.15 &  26.0 &  1.48 & -2.10 &  76.3 &  5.9 &  0.17 &   &  5.12 &  0.29 &  0.10 &  0.27 & +0.08 & -0.01 & -0.06 & +0.00 &  3.09\\
%AliqaUma\_0 & 4533.24 &  22.0 &  0.85 &  0.54 &  40.6 &  3.8 &  0.11 &   &  2.49 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.02 & +0.01 & 13.72\\
%AliqaUma\_0 & 4534.78 &  22.0 &  0.83 &  0.35 &  61.2 &  6.3 &  0.20 &   &  2.98 &  0.22 &  0.09 &  0.20 & +0.07 & -0.01 & -0.04 & +0.01 & 10.39\\
%AliqaUma\_0 & 4535.57 &  22.0 &  0.82 &  0.14 &  55.9 &  7.4 &  0.23 &   &  3.11 &  0.23 &  0.11 &  0.20 & +0.07 & -0.01 & -0.03 & +0.01 & 10.11\\
%AliqaUma\_0 & 4555.89 &  26.1 &  2.83 & -2.40 &  82.9 &  7.2 &  0.23 &   &  5.50 &  0.19 &  0.12 &  0.15 & +0.00 & +0.05 & -0.07 & -0.00 &  2.54\\
%AliqaUma\_0 & 4571.10 &  12.0 &  0.00 & -5.62 &  32.7 &  4.0 &  0.14 &   &  5.25 &  0.16 &  0.07 &  0.14 & +0.09 & -0.01 & -0.01 & +0.01 & 13.54\\
%AliqaUma\_0 & 4571.97 &  22.1 &  1.57 & -0.31 & 132.8 &  5.6 &  0.24 &   &  3.07 &  0.26 &  0.12 &  0.23 & +0.02 & +0.04 & -0.20 & -0.01 & -4.07\\
%AliqaUma\_0 & 4576.33 &  26.1 &  2.84 & -2.95 &  31.5 &  4.8 &  0.16 &   &  5.24 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.01 & +0.00 & 17.31\\
%AliqaUma\_0 & 4580.05 &  24.0 &  0.94 & -1.66 &  20.4 &  4.9 &  0.15 &   &  3.58 &  0.17 &  0.12 &  0.11 & +0.07 & -0.01 & -0.01 & +0.01 & 24.72\\
%AliqaUma\_0 & 4583.83 &  26.1 &  2.81 & -1.94 &  93.3 &  5.9 &  0.23 &   &  5.19 &  0.18 &  0.11 &  0.15 & +0.00 & +0.05 & -0.10 & -0.00 & -2.19\\
%AliqaUma\_0 & 4592.65 &  26.0 &  1.56 & -2.46 &  59.0 &  7.8 &  0.28 &   &  5.28 &  0.29 &  0.12 &  0.27 & +0.07 & -0.01 & -0.03 & +0.01 &  4.73\\
%AliqaUma\_0 & 4600.75 &  24.0 &  1.00 & -1.25 &  33.7 &  6.7 &  0.22 &   &  3.52 &  0.16 &  0.11 &  0.11 & +0.07 & -0.01 & -0.01 & +0.01 & 24.43\\
%AliqaUma\_0 & 4602.94 &  26.0 &  1.48 & -2.21 &  90.9 &  7.4 &  0.27 &   &  5.48 &  0.30 &  0.14 &  0.27 & +0.08 & -0.00 & -0.10 & +0.00 &  0.47\\
%AliqaUma\_0 & 4620.51 &  26.1 &  2.83 & -3.21 &  27.5 &  3.9 &  0.12 &   &  5.40 &  0.17 &  0.08 &  0.15 & +0.01 & +0.04 & -0.01 & +0.00 & 19.85\\
%AliqaUma\_0 & 4629.33 &  26.1 &  2.81 & -2.26 &  69.1 &  5.5 &  0.23 &   &  5.11 &  0.17 &  0.09 &  0.15 & +0.01 & +0.04 & -0.05 & -0.00 &  8.55\\
%AliqaUma\_0 & 4632.91 &  26.0 &  1.61 & -2.90 &  34.4 &  5.5 &  0.21 &   &  5.39 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.01 & +0.01 &  6.40\\
%AliqaUma\_0 & 4646.16 &  24.0 &  1.03 & -0.74 &  45.9 &  5.5 &  0.23 &   &  3.24 &  0.14 &  0.09 &  0.11 & +0.07 & -0.01 & -0.02 & +0.01 & 29.05\\
%AliqaUma\_0 & 4702.99 &  12.0 &  4.35 & -0.44 &  71.2 &  4.6 &  0.17 &   &  5.35 &  0.15 &  0.06 &  0.14 & +0.03 & -0.01 & -0.03 & +0.00 & 24.81\\
%AliqaUma\_0 & 4707.27 &  26.0 &  3.24 & -0.96 &  18.8 &  3.9 &  0.11 &   &  4.90 &  0.29 &  0.10 &  0.27 & +0.05 & -0.01 & -0.01 & +0.00 &  8.30\\
%AliqaUma\_0 & 4708.66 &  22.1 &  1.24 & -2.35 &  37.2 &  5.1 &  0.20 &   &  3.05 &  0.25 &  0.08 &  0.23 & +0.03 & +0.04 & -0.01 & +0.00 &  9.55\\
%AliqaUma\_0 & 4736.77 &  26.0 &  3.21 & -0.67 &  42.7 &  4.5 &  0.16 &   &  5.05 &  0.28 &  0.07 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 &  7.88\\
%AliqaUma\_0 & 4871.32 &  26.0 &  2.87 & -0.34 &  89.8 &  5.2 &  0.21 &   &  5.08 &  0.28 &  0.09 &  0.27 & +0.06 & -0.01 & -0.09 & +0.00 &  2.80\\
%AliqaUma\_0 & 4889.00 &  26.0 &  2.20 & -2.55 &  21.7 &  4.6 &  0.16 &   &  5.41 &  0.29 &  0.10 &  0.27 & +0.07 & -0.01 & -0.01 & +0.01 &  7.08\\
%AliqaUma\_0 & 4890.76 &  26.0 &  2.88 & -0.38 &  88.8 &  7.3 &  0.22 &   &  5.11 &  0.30 &  0.13 &  0.27 & +0.06 & -0.00 & -0.08 & +0.00 &  2.60\\
%AliqaUma\_0 & 4903.31 &  26.0 &  2.88 & -0.89 &  41.1 &  5.7 &  0.19 &   &  4.88 &  0.28 &  0.09 &  0.27 & +0.06 & -0.01 & -0.02 & +0.00 &  7.26\\
%AliqaUma\_0 & 4923.92 &  26.1 &  2.89 & -1.26 & 130.6 &  7.3 &  0.24 &   &  5.26 &  0.20 &  0.13 &  0.15 & +0.01 & +0.05 & -0.16 & -0.01 & -13.80\\
%AliqaUma\_0 & 4939.69 &  26.0 &  0.86 & -3.25 &  62.2 &  7.3 &  0.25 &   &  5.31 &  0.29 &  0.11 &  0.27 & +0.09 & -0.01 & -0.04 & +0.01 &  3.90\\
%AliqaUma\_0 & 4966.09 &  26.0 &  3.33 & -0.79 &  38.6 &  5.4 &  0.13 &   &  5.22 &  0.28 &  0.09 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 &  7.89\\
%AliqaUma\_0 & 5012.07 &  26.0 &  0.86 & -2.60 &  85.8 &  8.0 &  0.21 &   &  5.03 &  0.30 &  0.14 &  0.27 & +0.09 & -0.00 & -0.08 & +0.00 &  0.82\\
%AliqaUma\_0 & 5014.94 &  26.0 &  3.94 & -0.18 &  41.8 &  8.6 &  0.21 &   &  5.33 &  0.30 &  0.14 &  0.27 & +0.04 & -0.01 & -0.02 & +0.00 &  7.28\\
%AliqaUma\_0 & 5017.58 &  28.0 &  3.54 & -0.03 &  35.3 &  7.1 &  0.17 &   &  4.32 &  0.29 &  0.12 &  0.27 & +0.05 & -0.00 & -0.01 & +0.00 &  9.98\\
%AliqaUma\_0 & 5018.44 &  26.1 &  2.89 & -1.10 & 119.1 & 10.5 &  0.26 &   &  4.87 &  0.24 &  0.20 &  0.15 & +0.01 & +0.05 & -0.14 & -0.01 & -7.15\\
%AliqaUma\_0 & 5041.07 &  26.0 &  0.96 & -3.09 &  55.6 & 11.2 &  0.17 &   &  5.16 &  0.31 &  0.16 &  0.27 & +0.08 & -0.01 & -0.03 & +0.00 &  3.74\\
%AliqaUma\_0 & 5041.76 &  26.0 &  1.48 & -2.20 &  58.6 &  8.9 &  0.19 &   &  4.90 &  0.30 &  0.13 &  0.27 & +0.08 & -0.01 & -0.04 & +0.01 &  4.17\\
%AliqaUma\_0 & 5123.72 &  26.0 &  1.01 & -3.06 &  76.7 & 15.1 &  0.32 &   &  5.50 &  0.37 &  0.25 &  0.27 & +0.09 & -0.00 & -0.06 & +0.00 &  1.29\\
%AliqaUma\_0 & 5127.36 &  26.0 &  0.91 & -3.25 &  60.4 & 10.4 &  0.22 &   &  5.33 &  0.31 &  0.15 &  0.27 & +0.09 & -0.01 & -0.04 & +0.01 &  3.37\\
%AliqaUma\_0 & 5171.60 &  26.0 &  1.48 & -1.72 & 112.4 & 11.4 &  0.23 &   &  5.33 &  0.36 &  0.24 &  0.27 & +0.08 & +0.00 & -0.15 & -0.00 & -2.04\\
%AliqaUma\_0 & 5172.68 &  12.0 &  2.71 & -0.39 & 246.7 & 19.1 &  0.44 &   &  5.77 &  0.18 &  0.11 &  0.14 & +0.08 & -0.07 & -0.06 & +0.00 & 14.44\\
%AliqaUma\_0 & 5183.60 &  12.0 &  2.72 & -0.17 & 226.6 & 13.7 &  0.34 &   &  5.40 &  0.17 &  0.10 &  0.14 & +0.08 & -0.06 & -0.07 & +0.00 & 10.98\\
%AliqaUma\_0 & 5185.90 &  22.1 &  1.89 & -1.41 &  46.9 & 10.5 &  0.20 &   &  2.96 &  0.28 &  0.15 &  0.23 & +0.02 & +0.04 & -0.02 & +0.00 &  7.39\\
%AliqaUma\_0 & 5194.94 &  26.0 &  1.56 & -2.02 &  81.0 & 11.0 &  0.23 &   &  5.13 &  0.33 &  0.19 &  0.27 & +0.08 & -0.00 & -0.07 & +0.00 &  1.78\\
%AliqaUma\_0 & 5206.02 &  24.0 &  0.94 &  0.02 & 121.4 & 12.6 &  0.34 &   &  3.62 &  0.27 &  0.25 &  0.11 & +0.08 & -0.00 & -0.16 & -0.00 & -1.59\\
%AliqaUma\_0 & 5227.19 &  26.0 &  1.56 & -1.23 & 126.9 &  9.1 &  0.20 &   &  5.21 &  0.33 &  0.19 &  0.27 & +0.08 & +0.00 & -0.18 & -0.01 & -3.99\\
%AliqaUma\_0 & 5269.54 &  26.0 &  0.86 & -1.33 & 141.9 &  7.9 &  0.23 &   &  4.83 &  0.31 &  0.16 &  0.27 & +0.10 & -0.00 & -0.21 & -0.01 & -6.75\\
%AliqaUma\_0 & 5283.62 &  26.0 &  3.24 & -0.45 &  60.7 &  9.5 &  0.26 &   &  5.11 &  0.30 &  0.14 &  0.27 & +0.06 & -0.00 & -0.04 & +0.00 &  5.48\\
%AliqaUma\_0 & 5324.18 &  26.0 &  3.21 & -0.11 &  92.2 & 11.0 &  0.24 &   &  5.24 &  0.33 &  0.19 &  0.27 & +0.06 & -0.01 & -0.09 & +0.00 &  2.20\\
%AliqaUma\_0 & 5328.53 &  26.0 &  1.56 & -1.85 &  85.8 & 14.2 &  0.25 &   &  5.03 &  0.37 &  0.25 &  0.27 & +0.08 & -0.00 & -0.08 & +0.00 &  0.95\\
%AliqaUma\_0 & 5339.93 &  26.0 &  3.26 & -0.63 &  40.4 &  9.2 &  0.18 &   &  5.00 &  0.30 &  0.14 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 &  6.64\\
%AliqaUma\_0 & 5341.02 &  26.0 &  1.61 & -1.95 &  81.3 &  9.1 &  0.21 &   &  5.11 &  0.31 &  0.15 &  0.27 & +0.08 & -0.00 & -0.07 & +0.00 &  2.00\\
%AliqaUma\_0 & 5371.49 &  26.0 &  0.96 & -1.64 & 141.3 &  9.1 &  0.28 &   &  5.22 &  0.32 &  0.18 &  0.27 & +0.10 & -0.00 & -0.20 & -0.01 & -5.87\\
%AliqaUma\_0 & 5405.77 &  26.0 &  0.99 & -1.85 & 134.1 & 12.1 &  0.31 &   &  5.31 &  0.36 &  0.24 &  0.27 & +0.10 & +0.00 & -0.19 & -0.01 & -4.33\\
%AliqaUma\_0 & 5429.70 &  26.0 &  0.96 & -1.88 & 135.3 & 13.4 &  0.34 &   &  5.33 &  0.38 &  0.27 &  0.27 & +0.10 & +0.00 & -0.19 & -0.01 & -4.14\\
%AliqaUma\_0 & 5434.52 &  26.0 &  1.01 & -2.13 &  75.1 &  6.5 &  0.16 &   &  4.52 &  0.29 &  0.10 &  0.27 & +0.09 & -0.00 & -0.06 & +0.00 &  2.34\\
%AliqaUma\_0 & 5476.90 &  28.0 &  1.82 & -0.78 &  62.2 &  8.2 &  0.21 &   &  3.58 &  0.29 &  0.13 &  0.27 & +0.07 & -0.00 & -0.04 & +0.00 &  8.29\\
%AliqaUma\_0 & 5497.52 &  26.0 &  1.01 & -2.83 &  77.3 &  6.3 &  0.17 &   &  5.25 &  0.29 &  0.10 &  0.27 & +0.09 & -0.00 & -0.06 & +0.00 &  2.04\\
%AliqaUma\_0 & 5501.47 &  26.0 &  0.96 & -3.05 &  78.5 & 10.3 &  0.28 &   &  5.42 &  0.32 &  0.17 &  0.27 & +0.09 & -0.00 & -0.07 & +0.00 &  1.46\\
%AliqaUma\_0 & 5506.78 &  26.0 &  0.99 & -2.79 &  76.3 & 12.9 &  0.33 &   &  5.17 &  0.34 &  0.21 &  0.27 & +0.09 & -0.00 & -0.06 & +0.00 &  1.47\\
%AliqaUma\_0 & 5528.40 &  12.0 &  4.35 & -0.50 &  68.6 &  7.2 &  0.20 &   &  5.36 &  0.17 &  0.10 &  0.14 & +0.03 & -0.01 & -0.03 & +0.00 & 19.47\\
%AliqaUma\_0 & 5569.62 &  26.0 &  3.41 & -0.52 &  59.2 & 10.9 &  0.33 &   &  5.34 &  0.32 &  0.16 &  0.27 & +0.05 & -0.00 & -0.04 & +0.00 &  5.28\\
%AliqaUma\_0 & 5572.84 &  26.0 &  3.39 & -0.28 &  58.4 &  8.6 &  0.24 &   &  5.06 &  0.30 &  0.13 &  0.27 & +0.05 & -0.00 & -0.03 & +0.00 &  5.96\\
%AliqaUma\_0 & 5586.76 &  26.0 &  3.37 & -0.11 &  70.6 & 11.5 &  0.35 &   &  5.05 &  0.32 &  0.18 &  0.27 & +0.05 & -0.00 & -0.05 & +0.00 &  4.25\\
%AliqaUma\_0 & 5588.75 &  20.0 &  2.52 &  0.21 &  51.7 &  9.2 &  0.28 &   &  4.18 &  0.18 &  0.14 &  0.12 & +0.04 & -0.00 & -0.03 & +0.00 & 15.90\\
%AliqaUma\_0 & 5594.46 &  20.0 &  2.52 &  0.10 &  52.2 &  9.1 &  0.23 &   &  4.30 &  0.18 &  0.14 &  0.12 & +0.04 & -0.00 & -0.03 & +0.00 & 16.07\\
%AliqaUma\_0 & 5615.64 &  26.0 &  3.33 &  0.04 &  61.7 &  6.5 &  0.24 &   &  4.72 &  0.29 &  0.10 &  0.27 & +0.05 & -0.00 & -0.04 & +0.00 &  6.04\\
%AliqaUma\_0 & 6122.22 &  20.0 &  1.89 & -0.32 &  75.8 &  6.5 &  0.27 &   &  4.34 &  0.15 &  0.10 &  0.12 & +0.05 & -0.00 & -0.05 & +0.00 & 11.25\\
%AliqaUma\_0 & 6265.13 &  26.0 &  2.17 & -2.54 &  42.3 &  7.8 &  0.33 &   &  5.70 &  0.29 &  0.12 &  0.27 & +0.07 & -0.01 & -0.02 & +0.00 &  5.87\\
%AliqaUma\_0 & 6335.33 &  26.0 &  2.20 & -2.18 &  50.5 &  7.9 &  0.32 &   &  5.48 &  0.29 &  0.11 &  0.27 & +0.07 & -0.00 & -0.03 & +0.00 &  5.55\\
%AliqaUma\_0 & 6430.85 &  26.0 &  2.17 & -1.95 &  68.2 & 10.1 &  0.47 &   &  5.48 &  0.31 &  0.15 &  0.27 & +0.07 & +0.00 & -0.05 & +0.00 &  3.45\\
%AliqaUma\_0 & 6439.07 &  20.0 &  2.52 &  0.47 &  75.1 &  8.1 &  0.36 &   &  4.25 &  0.17 &  0.12 &  0.12 & +0.04 & +0.00 & -0.05 & +0.00 & 10.25\\
%AliqaUma\_0 & 6643.63 &  28.0 &  1.68 & -2.22 &  28.5 &  5.4 &  0.23 &   &  4.25 &  0.28 &  0.10 &  0.27 & +0.07 & -0.00 & -0.01 & +0.01 &  9.82\\
%AliqaUma\_0 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.20 &   &  1.08 &  0.25 &  0.17 &  0.19 & -0.01 & +0.02 & -0.02 & -0.02 & 13.51\\
%AliqaUma\_0 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  1.15 &  0.22 &  0.12 &  0.19 & +0.01 & +0.04 & -0.02 & +0.00 & 13.23\\
%AliqaUma\_0 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.65 &  0.23 &  0.13 &  0.19 & +0.02 & +0.03 & +0.03 & +0.00 & 17.11\\
%AliqaUma\_0 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.17 &   &  0.73 &  0.22 &  0.12 &  0.19 & +0.02 & +0.02 & -0.02 & -0.01 & 15.66\\
%AliqaUma\_0 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.18 &   &  0.70 &  0.25 &  0.17 &  0.19 & -0.00 & -0.00 & -0.12 & -0.10 &  4.48\\
%AliqaUma\_0 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.19 &   &  0.52 &  0.25 &  0.17 &  0.19 & +0.01 & +0.04 & -0.03 & -0.00 & 10.13\\
%AliqaUma\_0 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.22 &   &  0.91 &  0.22 &  0.12 &  0.19 & +0.01 & +0.03 & -0.06 & -0.00 & 10.24\\
%AliqaUma\_0 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  2.79 &  0.41 &  0.28 &  0.30 & +0.06 & +0.04 & -0.07 & +0.01 &  5.07\\
%AliqaUma\_0 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  2.72 &  0.37 &  0.22 &  0.30 & +0.00 & -0.00 & -0.04 & -0.04 &  6.75\\
%AliqaUma\_0 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.15 &   &  5.28 &  0.19 &  0.19 &  0.00 & +0.05 & -0.04 & -0.12 & -0.01 & 10.01\\
%AliqaUma\_0 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.13 &   &  1.97 &  0.11 &  0.11 &  0.00 & -0.01 & +0.03 & +0.00 & +0.00 & 87.50\\
%AliqaUma\_0 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.51 &  0.16 &  0.16 &  0.00 & +0.06 & -0.01 & -0.02 & -0.00 & 27.39\\
%AliqaUma\_0 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  2.78 &  0.20 &  0.20 &  0.00 & +0.05 & +0.05 & -0.01 & +0.00 & 13.99\\
%AliqaUma\_0 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   & -0.61 &  0.72 &  0.26 &  0.67 & -0.00 & +0.04 & -0.16 & -0.02 &  1.58\\
%AliqaUma\_0 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.17 &   &  0.78 &  0.69 &  0.17 &  0.67 & +0.05 & +0.08 & -0.33 & -0.12 &  1.22\\
%AliqaUma\_0 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.18 &   & -0.49 &  0.27 &  0.25 &  0.10 & +0.04 & +0.01 & -0.10 & -0.02 &  4.53\\
%AliqaUma\_0 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   & -0.29 &  0.31 &  0.29 &  0.10 & +0.05 & +0.05 & -0.12 & -0.01 &  0.61\\
%AliqaUma\_0 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   & -0.37 &  0.17 &  0.14 &  0.10 & +0.03 & +0.04 & -0.07 & -0.00 & 10.84\\
%AliqaUma\_0 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.25 &   & -0.49 &  0.15 &  0.12 &  0.10 & +0.02 & +0.04 & -0.03 & -0.00 & 26.03\\
%AliqaUma\_0 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &\nodata&$<$&  1.45 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &\nodata&$<$&  3.31 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &\nodata&$<$&  3.29 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &\nodata&$<$&  3.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &\nodata&$<$&  3.03 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.02 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &\nodata&$<$&  3.11 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  2.00 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &\nodata&$<$&  2.82 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &\nodata&$<$&  3.91 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &\nodata&$<$&  3.68 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &\nodata&$<$&  0.32 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &\nodata&$<$&  0.83 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &\nodata&$<$&  0.34 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.02 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.47 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  3.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.90 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_0 & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.82 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_10 & 4028.34 &  22.1 &  1.89 & -0.92 &  75.0 &  9.7 &  0.18 &   &  2.97 &  0.33 &  0.25 &  0.21 & +0.01 & +0.05 & -0.08 & +0.01 &  1.75\\
%AliqaUma\_10 & 4032.63 &  26.0 &  1.48 & -2.38 &  62.6 &  6.8 &  0.12 &   &  4.97 &  0.30 &  0.15 &  0.26 & +0.06 & -0.01 & -0.06 & -0.01 &  3.73\\
%AliqaUma\_10 & 4053.82 &  22.1 &  1.89 & -1.07 &  61.8 &  6.7 &  0.15 &   &  2.82 &  0.26 &  0.14 &  0.21 & +0.01 & +0.05 & -0.06 & +0.01 &  4.76\\
%AliqaUma\_10 & 4067.98 &  26.0 &  3.21 & -0.53 &  53.8 &  7.0 &  0.13 &   &  4.96 &  0.29 &  0.14 &  0.26 & +0.03 & -0.01 & -0.04 & -0.01 &  6.60\\
%AliqaUma\_10 & 4070.77 &  26.0 &  3.24 & -0.87 &  48.8 &  7.0 &  0.12 &   &  5.23 &  0.29 &  0.14 &  0.26 & +0.04 & -0.01 & -0.03 & -0.01 &  7.09\\
%AliqaUma\_10 & 4076.63 &  26.0 &  3.21 & -0.59 &  82.7 & 10.1 &  0.16 &   &  5.68 &  0.36 &  0.26 &  0.26 & +0.04 & -0.02 & -0.11 & -0.01 &  1.63\\
%AliqaUma\_10 & 4102.94 &  14.0 &  1.91 & -3.34 &  90.6 &  9.3 &  0.16 &   &  5.76 &  0.20 &  0.20 &  0.00 & +0.05 & -0.01 & -0.08 & -0.01 & 16.98\\
%AliqaUma\_10 & 4139.93 &  26.0 &  0.99 & -3.51 &  51.7 &  5.5 &  0.14 &   &  5.27 &  0.28 &  0.11 &  0.26 & +0.06 & -0.01 & -0.03 & -0.01 &  5.88\\
%AliqaUma\_10 & 4143.41 &  26.0 &  3.05 & -0.21 &  93.1 &  5.9 &  0.17 &   &  5.41 &  0.31 &  0.16 &  0.26 & +0.04 & -0.01 & -0.15 & -0.01 & -0.17\\
%AliqaUma\_10 & 4147.67 &  26.0 &  1.48 & -2.07 &  82.7 &  5.0 &  0.14 &   &  5.12 &  0.29 &  0.13 &  0.26 & +0.06 & -0.01 & -0.12 & -0.02 &  0.18\\
%AliqaUma\_10 & 4153.90 &  26.0 &  3.40 & -0.28 &  43.9 &  4.9 &  0.11 &   &  4.72 &  0.28 &  0.09 &  0.26 & +0.04 & -0.01 & -0.03 & -0.01 &  8.66\\
%AliqaUma\_10 & 4158.79 &  26.0 &  3.43 & -0.70 &  38.7 &  5.3 &  0.11 &   &  5.08 &  0.28 &  0.10 &  0.26 & +0.04 & -0.01 & -0.02 & -0.01 &  8.93\\
%AliqaUma\_10 & 4161.53 &  22.1 &  1.08 & -2.09 &  75.7 &  6.1 &  0.14 &   &  3.17 &  0.26 &  0.14 &  0.21 & +0.02 & +0.05 & -0.08 & +0.01 &  2.40\\
%AliqaUma\_10 & 4173.92 &  26.0 &  0.99 & -3.29 &  68.4 &  6.0 &  0.14 &   &  5.40 &  0.29 &  0.14 &  0.26 & +0.06 & -0.01 & -0.07 & -0.02 &  2.71\\
%AliqaUma\_10 & 4174.91 &  26.0 &  0.91 & -2.94 &  89.2 &  5.6 &  0.15 &   &  5.48 &  0.30 &  0.15 &  0.26 & +0.06 & -0.01 & -0.13 & -0.03 & -1.41\\
%AliqaUma\_10 & 4178.85 &  26.1 &  2.58 & -2.51 &  79.5 &  5.0 &  0.14 &   &  5.38 &  0.19 &  0.12 &  0.14 & +0.01 & +0.06 & -0.10 & +0.01 & -3.54\\
%AliqaUma\_10 & 4187.04 &  26.0 &  2.45 & -0.56 & 100.3 &  4.9 &  0.16 &   &  5.16 &  0.28 &  0.12 &  0.26 & +0.05 & -0.03 & -0.13 & -0.01 &  0.82\\
%AliqaUma\_10 & 4199.10 &  26.0 &  3.04 &  0.17 & 106.1 &  4.9 &  0.16 &   &  5.36 &  0.29 &  0.13 &  0.26 & +0.05 & -0.02 & -0.16 & -0.02 & -1.35\\
%AliqaUma\_10 & 4233.16 &  26.1 &  2.58 & -2.02 & 101.0 &  5.5 &  0.17 &   &  5.39 &  0.19 &  0.13 &  0.14 & +0.01 & +0.05 & -0.13 & +0.01 & -8.45\\
%AliqaUma\_10 & 4318.65 &  20.0 &  1.90 & -0.21 &  69.7 &  6.0 &  0.18 &   &  4.16 &  0.17 &  0.13 &  0.12 & +0.03 & -0.01 & -0.06 & -0.01 &  6.37\\
%AliqaUma\_10 & 4331.64 &  28.0 &  1.68 & -2.27 &  27.9 &  4.5 &  0.12 &   &  4.07 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 23.91\\
%AliqaUma\_10 & 4337.05 &  26.0 &  1.56 & -1.70 & 105.7 &  5.0 &  0.17 &   &  5.38 &  0.29 &  0.13 &  0.26 & +0.06 & -0.02 & -0.15 & -0.03 & -2.49\\
%AliqaUma\_10 & 4344.50 &  24.0 &  1.00 & -0.65 &  62.0 &  5.0 &  0.15 &   &  3.15 &  0.26 &  0.11 &  0.23 & +0.05 & -0.01 & -0.06 & -0.01 &  7.35\\
%AliqaUma\_10 & 4350.84 &  22.1 &  2.06 & -1.70 &  24.8 &  3.9 &  0.10 &   &  2.88 &  0.23 &  0.09 &  0.21 & +0.01 & +0.05 & -0.01 & +0.01 & 10.97\\
%AliqaUma\_10 & 4358.50 &  26.0 &  2.95 & -1.57 &  33.4 &  5.8 &  0.12 &   &  5.27 &  0.28 &  0.12 &  0.26 & +0.04 & -0.01 & -0.02 & -0.01 &  8.47\\
%AliqaUma\_10 & 4385.38 &  26.1 &  2.78 & -2.64 &  66.4 &  6.9 &  0.16 &   &  5.40 &  0.20 &  0.15 &  0.14 & +0.00 & +0.06 & -0.07 & +0.02 &  2.50\\
%AliqaUma\_10 & 4389.24 &  26.0 &  0.05 & -4.55 &  78.4 &  4.6 &  0.16 &   &  5.71 &  0.28 &  0.11 &  0.26 & +0.07 & -0.01 & -0.09 & -0.03 &  0.10\\
%AliqaUma\_10 & 4394.06 &  22.1 &  1.22 & -1.77 &  73.1 &  4.6 &  0.16 &   &  2.90 &  0.24 &  0.10 &  0.21 & +0.02 & +0.05 & -0.07 & +0.02 &  3.86\\
%AliqaUma\_10 & 4395.03 &  22.1 &  1.08 & -0.54 & 141.8 &  4.7 &  0.20 &   &  3.26 &  0.24 &  0.11 &  0.21 & +0.03 & +0.03 & -0.20 & +0.01 & -6.32\\
%AliqaUma\_10 & 4395.84 &  22.1 &  1.24 & -1.93 &  74.0 &  5.2 &  0.19 &   &  3.11 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.07 & +0.02 &  3.50\\
%AliqaUma\_10 & 4399.77 &  22.1 &  1.24 & -1.20 & 117.8 &  4.4 &  0.19 &   &  3.48 &  0.25 &  0.12 &  0.21 & +0.02 & +0.05 & -0.19 & +0.01 & -6.20\\
%AliqaUma\_10 & 4401.54 &  28.0 &  3.19 &  0.06 &  54.4 &  4.9 &  0.17 &   &  4.03 &  0.15 &  0.10 &  0.12 & +0.04 & -0.01 & -0.04 & -0.01 & 19.52\\
%AliqaUma\_10 & 4408.41 &  26.0 &  2.20 & -1.74 &  76.3 &  4.3 &  0.15 &   &  5.39 &  0.28 &  0.10 &  0.26 & +0.05 & -0.01 & -0.08 & -0.01 &  3.24\\
%AliqaUma\_10 & 4416.82 &  26.1 &  2.78 & -2.57 &  52.9 &  5.0 &  0.15 &   &  5.06 &  0.17 &  0.10 &  0.14 & +0.00 & +0.06 & -0.04 & +0.01 &  9.91\\
%AliqaUma\_10 & 4418.33 &  22.1 &  1.24 & -1.99 &  68.7 &  4.2 &  0.13 &   &  3.04 &  0.23 &  0.10 &  0.21 & +0.02 & +0.06 & -0.05 & +0.02 &  4.61\\
%AliqaUma\_10 & 4421.94 &  22.1 &  2.06 & -1.64 &  23.6 &  4.5 &  0.12 &   &  2.79 &  0.24 &  0.10 &  0.21 & +0.01 & +0.05 & -0.01 & +0.01 & 10.34\\
%AliqaUma\_10 & 4425.44 &  20.0 &  1.88 & -0.36 &  64.5 &  4.6 &  0.15 &   &  4.16 &  0.15 &  0.09 &  0.12 & +0.03 & -0.01 & -0.05 & -0.01 & 14.92\\
%AliqaUma\_10 & 4442.34 &  26.0 &  2.20 & -1.23 &  93.3 &  4.3 &  0.16 &   &  5.26 &  0.28 &  0.10 &  0.26 & +0.05 & -0.01 & -0.11 & -0.02 &  0.96\\
%AliqaUma\_10 & 4443.80 &  22.1 &  1.08 & -0.71 & 133.2 &  4.6 &  0.19 &   &  3.19 &  0.24 &  0.12 &  0.21 & +0.03 & +0.04 & -0.20 & +0.01 & -6.59\\
%AliqaUma\_10 & 4444.55 &  22.1 &  1.11 & -2.20 &  66.4 &  4.3 &  0.15 &   &  3.06 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.06 & +0.02 &  4.74\\
%AliqaUma\_10 & 4447.72 &  26.0 &  2.22 & -1.36 &  81.1 &  3.8 &  0.15 &   &  5.14 &  0.27 &  0.09 &  0.26 & +0.05 & -0.01 & -0.09 & -0.01 &  2.62\\
%AliqaUma\_10 & 4450.48 &  22.1 &  1.08 & -1.52 &  86.0 &  3.8 &  0.15 &   &  2.76 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.10 & +0.01 &  0.79\\
%AliqaUma\_10 & 4454.78 &  20.0 &  1.90 &  0.26 &  91.8 &  3.9 &  0.17 &   &  4.14 &  0.15 &  0.09 &  0.12 & +0.04 & -0.02 & -0.10 & -0.01 & -3.15\\
%AliqaUma\_10 & 4455.89 &  20.0 &  1.90 & -0.52 &  55.2 &  3.7 &  0.14 &   &  4.17 &  0.14 &  0.07 &  0.12 & +0.03 & -0.01 & -0.03 & -0.01 & 25.32\\
%AliqaUma\_10 & 4457.43 &  22.0 &  1.46 &  0.26 &  42.2 &  4.9 &  0.16 &   &  3.19 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 13.77\\
%AliqaUma\_10 & 4459.12 &  26.0 &  2.17 & -1.29 & 110.4 &  4.6 &  0.20 &   &  5.67 &  0.27 &  0.09 &  0.26 & +0.05 & -0.02 & -0.12 & -0.02 &  0.43\\
%AliqaUma\_10 & 4461.65 &  26.0 &  0.09 & -3.19 & 132.7 &  4.5 &  0.19 &   &  5.79 &  0.28 &  0.11 &  0.26 & +0.08 & -0.03 & -0.20 & -0.05 & -7.17\\
%AliqaUma\_10 & 4468.49 &  22.1 &  1.13 & -0.63 & 131.8 &  4.4 &  0.18 &   &  3.12 &  0.24 &  0.11 &  0.21 & +0.03 & +0.04 & -0.20 & +0.01 & -6.67\\
%AliqaUma\_10 & 4469.15 &  22.1 &  1.08 & -2.55 &  47.5 &  4.2 &  0.14 &   &  3.02 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  8.65\\
%AliqaUma\_10 & 4484.22 &  26.0 &  3.60 & -0.64 &  29.5 &  4.9 &  0.14 &   &  5.00 &  0.28 &  0.10 &  0.26 & +0.03 & -0.01 & -0.01 & -0.01 &  9.42\\
%AliqaUma\_10 & 4488.32 &  22.1 &  3.12 & -0.50 &  32.3 &  5.4 &  0.16 &   &  3.06 &  0.24 &  0.11 &  0.21 & +0.00 & +0.05 & -0.01 & +0.01 & 10.23\\
%AliqaUma\_10 & 4489.74 &  26.0 &  0.12 & -3.90 & 103.8 &  5.7 &  0.21 &   &  5.76 &  0.30 &  0.15 &  0.26 & +0.08 & -0.01 & -0.16 & -0.05 & -4.88\\
%AliqaUma\_10 & 4491.40 &  26.1 &  2.86 & -2.71 &  37.5 &  4.3 &  0.13 &   &  4.99 &  0.17 &  0.08 &  0.14 & +0.00 & +0.05 & -0.02 & +0.01 & 15.96\\
%AliqaUma\_10 & 4493.52 &  22.1 &  1.08 & -2.78 &  20.0 &  4.3 &  0.10 &   &  2.68 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.01 & +0.02 &  9.77\\
%AliqaUma\_10 & 4494.56 &  26.0 &  2.20 & -1.14 & 102.7 &  4.3 &  0.17 &   &  5.37 &  0.28 &  0.09 &  0.26 & +0.05 & -0.01 & -0.12 & -0.02 &  0.34\\
%AliqaUma\_10 & 4501.27 &  22.1 &  1.11 & -0.77 & 135.1 &  4.4 &  0.19 &   &  3.31 &  0.24 &  0.11 &  0.21 & +0.03 & +0.04 & -0.20 & +0.01 & -6.88\\
%AliqaUma\_10 & 4508.28 &  26.1 &  2.86 & -2.42 &  58.5 &  4.0 &  0.15 &   &  5.09 &  0.17 &  0.08 &  0.14 & +0.00 & +0.06 & -0.04 & +0.02 &  8.64\\
%AliqaUma\_10 & 4512.73 &  22.0 &  0.83 & -0.40 &  22.8 &  3.2 &  0.10 &   &  2.71 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 15.67\\
%AliqaUma\_10 & 4515.33 &  26.1 &  2.84 & -2.60 &  57.3 &  4.3 &  0.17 &   &  5.24 &  0.17 &  0.08 &  0.14 & +0.00 & +0.06 & -0.04 & +0.01 &  9.27\\
%AliqaUma\_10 & 4518.02 &  22.0 &  0.82 & -0.25 &  27.0 &  3.2 &  0.10 &   &  2.65 &  0.19 &  0.07 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 15.66\\
%AliqaUma\_10 & 4518.33 &  22.1 &  1.08 & -2.56 &  38.8 &  3.8 &  0.14 &   &  2.86 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  9.77\\
%AliqaUma\_10 & 4520.22 &  26.1 &  2.81 & -2.65 &  56.7 &  4.7 &  0.19 &   &  5.24 &  0.17 &  0.09 &  0.14 & +0.00 & +0.06 & -0.04 & +0.02 &  9.02\\
%AliqaUma\_10 & 4527.30 &  22.0 &  0.81 & -0.45 &  37.9 &  5.2 &  0.16 &   &  3.05 &  0.20 &  0.10 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 12.94\\
%AliqaUma\_10 & 4528.61 &  26.0 &  2.17 & -0.89 & 129.4 &  5.4 &  0.22 &   &  5.60 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.11 & -0.02 &  1.83\\
%AliqaUma\_10 & 4529.48 &  22.1 &  1.57 & -1.75 &  62.3 &  3.9 &  0.15 &   &  3.06 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.05 & +0.02 &  6.20\\
%AliqaUma\_10 & 4531.15 &  26.0 &  1.48 & -2.10 &  98.2 &  4.4 &  0.17 &   &  5.43 &  0.28 &  0.11 &  0.26 & +0.06 & -0.01 & -0.13 & -0.03 & -1.64\\
%AliqaUma\_10 & 4533.24 &  22.0 &  0.85 &  0.54 &  76.5 &  4.2 &  0.14 &   &  2.84 &  0.20 &  0.10 &  0.18 & +0.05 & -0.01 & -0.08 & -0.02 &  1.71\\
%AliqaUma\_10 & 4534.78 &  22.0 &  0.83 &  0.35 &  57.7 &  4.8 &  0.17 &   &  2.64 &  0.20 &  0.10 &  0.18 & +0.05 & -0.01 & -0.04 & -0.01 &  8.85\\
%AliqaUma\_10 & 4548.76 &  22.0 &  0.82 & -0.28 &  27.3 &  3.8 &  0.12 &   &  2.68 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 15.34\\
%AliqaUma\_10 & 4555.48 &  22.0 &  0.85 & -0.40 &  30.2 &  5.4 &  0.18 &   &  2.89 &  0.21 &  0.11 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 13.22\\
%AliqaUma\_10 & 4555.89 &  26.1 &  2.83 & -2.40 &  69.7 &  5.4 &  0.19 &   &  5.27 &  0.19 &  0.12 &  0.14 & +0.01 & +0.06 & -0.06 & +0.02 &  1.97\\
%AliqaUma\_10 & 4558.64 &  24.1 &  4.07 & -0.43 &  31.3 &  3.9 &  0.13 &   &  3.16 &  0.13 &  0.08 &  0.10 & -0.01 & +0.06 & -0.02 & +0.01 & 42.80\\
%AliqaUma\_10 & 4571.10 &  12.0 &  0.00 & -5.62 & 100.7 &  4.0 &  0.17 &   &  5.92 &  0.10 &  0.08 &  0.07 & +0.07 & -0.01 & -0.08 & -0.03 &  1.95\\
%AliqaUma\_10 & 4571.97 &  22.1 &  1.57 & -0.31 & 123.7 &  3.9 &  0.18 &   &  3.07 &  0.24 &  0.10 &  0.21 & +0.02 & +0.05 & -0.18 & +0.01 & -5.96\\
%AliqaUma\_10 & 4576.33 &  26.1 &  2.84 & -2.95 &  37.9 &  6.4 &  0.16 &   &  5.21 &  0.19 &  0.12 &  0.14 & +0.00 & +0.05 & -0.02 & +0.01 & 12.05\\
%AliqaUma\_10 & 4580.05 &  24.0 &  0.94 & -1.66 &  23.9 &  3.2 &  0.10 &   &  3.31 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.01 & -0.01 & 12.19\\
%AliqaUma\_10 & 4582.84 &  26.1 &  2.84 & -3.18 &  20.9 &  3.5 &  0.10 &   &  5.07 &  0.17 &  0.09 &  0.14 & +0.00 & +0.05 & -0.01 & +0.01 & 17.97\\
%AliqaUma\_10 & 4583.83 &  26.1 &  2.81 & -1.94 &  97.4 &  4.6 &  0.20 &   &  5.39 &  0.18 &  0.10 &  0.14 & +0.01 & +0.06 & -0.12 & +0.01 & -8.77\\
%AliqaUma\_10 & 4588.20 &  24.1 &  4.07 & -0.65 &  34.3 &  5.4 &  0.20 &   &  3.44 &  0.15 &  0.11 &  0.10 & -0.01 & +0.06 & -0.02 & +0.01 & 31.60\\
%AliqaUma\_10 & 4592.65 &  26.0 &  1.56 & -2.46 &  87.0 &  4.5 &  0.18 &   &  5.58 &  0.28 &  0.11 &  0.26 & +0.06 & -0.01 & -0.11 & -0.02 &  0.14\\
%AliqaUma\_10 & 4602.00 &  26.0 &  1.61 & -3.13 &  47.1 &  4.7 &  0.15 &   &  5.48 &  0.27 &  0.08 &  0.26 & +0.05 & -0.01 & -0.03 & -0.01 &  7.41\\
%AliqaUma\_10 & 4602.94 &  26.0 &  1.48 & -2.21 &  92.1 &  4.1 &  0.16 &   &  5.39 &  0.28 &  0.10 &  0.26 & +0.06 & -0.01 & -0.13 & -0.03 & -1.31\\
%AliqaUma\_10 & 4604.99 &  28.0 &  3.48 & -0.24 &  20.5 &  3.8 &  0.08 &   &  3.94 &  0.15 &  0.10 &  0.12 & +0.03 & -0.01 & -0.01 & -0.01 & 30.27\\
%AliqaUma\_10 & 4607.65 &  26.0 &  3.26 & -1.33 &  31.1 &  5.1 &  0.17 &   &  5.33 &  0.28 &  0.11 &  0.26 & +0.04 & -0.01 & -0.01 & -0.01 &  9.17\\
%AliqaUma\_10 & 4616.12 &  24.0 &  0.98 & -1.19 &  46.3 &  4.7 &  0.20 &   &  3.33 &  0.25 &  0.09 &  0.23 & +0.05 & -0.01 & -0.03 & -0.01 & 10.29\\
%AliqaUma\_10 & 4620.51 &  26.1 &  2.83 & -3.21 &  28.3 &  5.5 &  0.16 &   &  5.26 &  0.18 &  0.12 &  0.14 & +0.00 & +0.05 & -0.01 & +0.01 & 14.09\\
%AliqaUma\_10 & 4625.05 &  26.0 &  3.24 & -1.27 &  29.0 &  3.8 &  0.14 &   &  5.19 &  0.27 &  0.08 &  0.26 & +0.03 & -0.01 & -0.01 & -0.01 & 10.17\\
%AliqaUma\_10 & 4626.17 &  24.0 &  0.97 & -1.33 &  29.0 &  3.9 &  0.14 &   &  3.12 &  0.25 &  0.08 &  0.23 & +0.05 & -0.01 & -0.01 & -0.01 & 11.82\\
%AliqaUma\_10 & 4629.33 &  26.1 &  2.81 & -2.26 &  73.2 &  3.9 &  0.17 &   &  5.17 &  0.17 &  0.09 &  0.14 & +0.00 & +0.06 & -0.07 & +0.02 &  0.37\\
%AliqaUma\_10 & 4630.12 &  26.0 &  2.28 & -2.58 &  26.8 &  3.1 &  0.12 &   &  5.33 &  0.27 &  0.07 &  0.26 & +0.04 & -0.01 & -0.01 & -0.01 &  9.39\\
%AliqaUma\_10 & 4632.91 &  26.0 &  1.61 & -2.90 &  48.5 &  4.0 &  0.16 &   &  5.28 &  0.27 &  0.07 &  0.26 & +0.05 & -0.01 & -0.03 & -0.01 &  7.17\\
%AliqaUma\_10 & 4637.50 &  26.0 &  3.28 & -1.29 &  25.3 &  3.3 &  0.12 &   &  5.18 &  0.27 &  0.08 &  0.26 & +0.04 & -0.01 & -0.01 & -0.01 & 10.12\\
%AliqaUma\_10 & 4646.16 &  24.0 &  1.03 & -0.74 &  44.7 &  4.2 &  0.17 &   &  2.91 &  0.25 &  0.08 &  0.23 & +0.05 & -0.01 & -0.02 & -0.01 & 11.16\\
%AliqaUma\_10 & 4652.16 &  24.0 &  1.00 & -1.04 &  36.4 &  3.8 &  0.13 &   &  3.02 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.02 & -0.01 & 11.65\\
%AliqaUma\_10 & 4657.20 &  22.1 &  1.24 & -2.29 &  49.9 &  4.4 &  0.16 &   &  2.97 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  8.71\\
%AliqaUma\_10 & 4678.85 &  26.0 &  3.60 & -0.68 &  34.5 &  4.3 &  0.17 &   &  5.13 &  0.27 &  0.08 &  0.26 & +0.03 & -0.01 & -0.02 & -0.01 &  9.68\\
%AliqaUma\_10 & 4702.99 &  12.0 &  4.35 & -0.44 & 107.6 &  4.4 &  0.19 &   &  5.84 &  0.10 &  0.07 &  0.07 & +0.03 & -0.03 & -0.05 & -0.00 & 64.36\\
%AliqaUma\_10 & 4707.27 &  26.0 &  3.24 & -0.96 &  49.6 &  4.7 &  0.20 &   &  5.28 &  0.27 &  0.09 &  0.26 & +0.04 & -0.01 & -0.03 & -0.01 &  8.21\\
%AliqaUma\_10 & 4708.66 &  22.1 &  1.24 & -2.35 &  49.5 &  4.1 &  0.16 &   &  3.01 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  8.56\\
%AliqaUma\_10 & 4722.15 &  30.0 &  4.03 & -0.37 &  39.1 &  5.4 &  0.19 &   &  2.71 &  0.19 &  0.10 &  0.16 & +0.02 & +0.03 & -0.02 & +0.01 & 23.04\\
%AliqaUma\_10 & 4733.59 &  26.0 &  1.48 & -2.99 &  62.2 &  4.9 &  0.19 &   &  5.47 &  0.28 &  0.10 &  0.26 & +0.06 & -0.01 & -0.06 & -0.01 &  4.58\\
%AliqaUma\_10 & 4736.77 &  26.0 &  3.21 & -0.67 &  57.6 &  3.6 &  0.15 &   &  5.09 &  0.27 &  0.07 &  0.26 & +0.04 & -0.01 & -0.04 & -0.01 &  7.34\\
%AliqaUma\_10 & 4763.88 &  22.1 &  1.22 & -2.40 &  52.1 &  3.7 &  0.16 &   &  3.08 &  0.22 &  0.07 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  8.63\\
%AliqaUma\_10 & 4764.52 &  22.1 &  1.24 & -2.69 &  18.5 &  3.5 &  0.12 &   &  2.71 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.01 & +0.02 & 10.04\\
%AliqaUma\_10 & 4772.80 &  26.0 &  1.56 & -2.90 &  34.4 &  4.0 &  0.13 &   &  4.94 &  0.27 &  0.07 &  0.26 & +0.05 & -0.01 & -0.02 & -0.01 &  8.21\\
%AliqaUma\_10 & 4798.53 &  22.1 &  1.08 & -2.66 &  37.8 &  3.9 &  0.14 &   &  2.92 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  9.85\\
%AliqaUma\_10 & 4810.53 &  30.0 &  4.08 & -0.15 &  29.5 &  3.9 &  0.14 &   &  2.34 &  0.18 &  0.08 &  0.16 & +0.02 & +0.03 & -0.01 & +0.01 & 26.37\\
%AliqaUma\_10 & 4871.32 &  26.0 &  2.87 & -0.34 &  90.8 &  4.0 &  0.17 &   &  5.04 &  0.27 &  0.09 &  0.26 & +0.05 & -0.01 & -0.10 & -0.01 &  2.18\\
%AliqaUma\_10 & 4889.00 &  26.0 &  2.20 & -2.55 &  29.0 &  5.3 &  0.20 &   &  5.23 &  0.28 &  0.11 &  0.26 & +0.05 & -0.01 & -0.01 & -0.01 &  8.39\\
%AliqaUma\_10 & 4890.76 &  26.0 &  2.88 & -0.38 & 110.9 &  4.3 &  0.20 &   &  5.52 &  0.27 &  0.09 &  0.26 & +0.05 & -0.03 & -0.12 & -0.01 &  1.34\\
%AliqaUma\_10 & 4903.31 &  26.0 &  2.88 & -0.89 &  77.4 &  4.6 &  0.18 &   &  5.31 &  0.28 &  0.10 &  0.26 & +0.04 & -0.01 & -0.08 & -0.01 &  3.85\\
%AliqaUma\_10 & 4923.92 &  26.1 &  2.89 & -1.26 & 106.6 &  5.5 &  0.21 &   &  4.95 &  0.18 &  0.12 &  0.14 & +0.01 & +0.06 & -0.12 & +0.01 & -9.97\\
%AliqaUma\_10 & 4939.69 &  26.0 &  0.86 & -3.25 &  85.3 &  4.7 &  0.19 &   &  5.42 &  0.28 &  0.11 &  0.26 & +0.07 & -0.01 & -0.10 & -0.03 & -0.09\\
%AliqaUma\_10 & 4966.09 &  26.0 &  3.33 & -0.79 &  58.4 &  5.1 &  0.17 &   &  5.35 &  0.28 &  0.10 &  0.26 & +0.04 & -0.01 & -0.04 & -0.01 &  6.82\\
%AliqaUma\_10 & 4994.13 &  26.0 &  0.91 & -2.97 &  91.2 &  5.8 &  0.19 &   &  5.34 &  0.29 &  0.14 &  0.26 & +0.07 & -0.01 & -0.12 & -0.03 & -1.46\\
%AliqaUma\_10 & 5001.86 &  26.0 &  3.88 & -0.01 &  52.5 &  6.3 &  0.19 &   &  5.11 &  0.28 &  0.12 &  0.26 & +0.03 & -0.01 & -0.03 & -0.01 &  7.52\\
%AliqaUma\_10 & 5007.21 &  22.0 &  0.82 &  0.17 &  88.1 &  5.4 &  0.19 &   &  3.35 &  0.22 &  0.12 &  0.18 & +0.06 & -0.01 & -0.10 & -0.02 & -3.33\\
%AliqaUma\_10 & 5012.07 &  26.0 &  0.86 & -2.60 & 120.8 &  5.4 &  0.20 &   &  5.61 &  0.29 &  0.13 &  0.26 & +0.07 & -0.01 & -0.17 & -0.04 & -5.29\\
%AliqaUma\_10 & 5013.69 &  22.1 &  1.58 & -2.14 &  31.5 &  5.2 &  0.15 &   &  2.85 &  0.24 &  0.10 &  0.21 & +0.01 & +0.05 & -0.01 & +0.02 &  9.73\\
%AliqaUma\_10 & 5014.94 &  26.0 &  3.94 & -0.18 &  63.4 &  6.9 &  0.21 &   &  5.55 &  0.29 &  0.14 &  0.26 & +0.03 & -0.01 & -0.05 & -0.01 &  5.88\\
%AliqaUma\_10 & 5018.44 &  26.1 &  2.89 & -1.10 & 127.4 &  6.0 &  0.21 &   &  5.19 &  0.18 &  0.10 &  0.14 & +0.01 & +0.05 & -0.12 & +0.01 & -10.18\\
%AliqaUma\_10 & 5022.87 &  22.0 &  0.82 & -0.33 &  36.1 &  6.9 &  0.20 &   &  2.87 &  0.22 &  0.12 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 11.27\\
%AliqaUma\_10 & 5024.84 &  22.0 &  0.82 & -0.53 &  31.2 &  6.5 &  0.20 &   &  2.97 &  0.22 &  0.12 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 11.64\\
%AliqaUma\_10 & 5039.96 &  22.0 &  0.02 & -1.08 &  51.4 &  6.1 &  0.17 &   &  2.93 &  0.21 &  0.10 &  0.18 & +0.06 & -0.01 & -0.03 & -0.01 &  8.49\\
%AliqaUma\_10 & 5041.07 &  26.0 &  0.96 & -3.09 &  94.2 &  7.7 &  0.23 &   &  5.58 &  0.33 &  0.20 &  0.26 & +0.07 & +0.01 & -0.11 & -0.03 & -1.80\\
%AliqaUma\_10 & 5079.74 &  26.0 &  0.99 & -3.25 &  72.0 &  9.0 &  0.17 &   &  5.28 &  0.32 &  0.19 &  0.26 & +0.06 & -0.01 & -0.07 & -0.02 &  2.06\\
%AliqaUma\_10 & 5098.70 &  26.0 &  2.17 & -2.03 &  72.8 & 11.1 &  0.24 &   &  5.50 &  0.35 &  0.24 &  0.26 & +0.05 & -0.01 & -0.07 & -0.02 &  2.12\\
%AliqaUma\_10 & 5127.36 &  26.0 &  0.91 & -3.25 &  71.0 &  7.7 &  0.20 &   &  5.16 &  0.31 &  0.16 &  0.26 & +0.06 & -0.00 & -0.06 & -0.01 &  2.43\\
%AliqaUma\_10 & 5129.16 &  22.1 &  1.89 & -1.34 &  58.8 &  7.1 &  0.17 &   &  2.90 &  0.25 &  0.13 &  0.21 & +0.01 & +0.05 & -0.04 & +0.02 &  6.57\\
%AliqaUma\_10 & 5133.69 &  26.0 &  4.17 &  0.36 &  51.3 &  8.1 &  0.18 &   &  5.04 &  0.30 &  0.15 &  0.26 & +0.03 & -0.00 & -0.03 & -0.01 &  6.90\\
%AliqaUma\_10 & 5142.93 &  26.0 &  0.96 & -3.07 &  98.4 &  9.4 &  0.24 &   &  5.64 &  0.34 &  0.22 &  0.26 & +0.07 & -0.01 & -0.13 & -0.03 & -1.84\\
%AliqaUma\_10 & 5150.84 &  26.0 &  0.99 & -3.04 & 101.0 &  8.5 &  0.20 &   &  5.70 &  0.33 &  0.20 &  0.26 & +0.07 & -0.01 & -0.13 & -0.03 & -1.94\\
%AliqaUma\_10 & 5151.91 &  26.0 &  1.01 & -3.32 &  70.6 &  8.0 &  0.18 &   &  5.33 &  0.31 &  0.16 &  0.26 & +0.06 & -0.01 & -0.06 & -0.02 &  2.36\\
%AliqaUma\_10 & 5166.28 &  26.0 &  0.00 & -4.12 & 101.9 &  6.3 &  0.16 &   &  5.58 &  0.30 &  0.14 &  0.26 & +0.08 & -0.01 & -0.14 & -0.04 & -4.28\\
%AliqaUma\_10 & 5171.60 &  26.0 &  1.48 & -1.72 & 111.7 &  9.3 &  0.22 &   &  5.24 &  0.34 &  0.22 &  0.26 & +0.07 & -0.01 & -0.16 & -0.04 & -2.98\\
%AliqaUma\_10 & 5172.68 &  12.0 &  2.71 & -0.39 & 263.5 & 67.5 &  0.19 &   &  5.71 &  0.29 &  0.28 &  0.07 & +0.06 & -0.07 & -0.03 & +0.00 & 10.71\\
%AliqaUma\_10 & 5173.74 &  22.0 &  0.00 & -1.06 &  61.4 & 10.3 &  0.23 &   &  3.04 &  0.26 &  0.19 &  0.18 & +0.06 & -0.01 & -0.04 & -0.02 &  3.64\\
%AliqaUma\_10 & 5183.60 &  12.0 &  2.72 & -0.17 & 319.8 & 41.1 &  0.26 &   &  5.73 &  0.15 &  0.14 &  0.07 & +0.06 & -0.08 & -0.02 & +0.01 & 42.46\\
%AliqaUma\_10 & 5185.90 &  22.1 &  1.89 & -1.41 &  50.6 &  8.1 &  0.19 &   &  2.82 &  0.26 &  0.14 &  0.21 & +0.01 & +0.05 & -0.03 & +0.02 &  6.87\\
%AliqaUma\_10 & 5192.97 &  22.0 &  0.02 & -0.95 &  53.7 &  6.4 &  0.17 &   &  2.82 &  0.21 &  0.11 &  0.18 & +0.06 & -0.01 & -0.03 & -0.02 &  7.53\\
%AliqaUma\_10 & 5194.94 &  26.0 &  1.56 & -2.02 & 112.1 &  7.1 &  0.22 &   &  5.63 &  0.31 &  0.17 &  0.26 & +0.07 & -0.01 & -0.16 & -0.04 & -3.69\\
%AliqaUma\_10 & 5197.57 &  26.1 &  3.23 & -2.22 &  45.0 &  6.1 &  0.15 &   &  5.02 &  0.18 &  0.11 &  0.14 & +0.00 & +0.06 & -0.02 & +0.02 & 12.24\\
%AliqaUma\_10 & 5202.34 &  26.0 &  2.17 & -1.87 &  79.8 &  9.1 &  0.25 &   &  5.46 &  0.32 &  0.20 &  0.26 & +0.05 & -0.01 & -0.08 & -0.02 &  1.74\\
%AliqaUma\_10 & 5206.02 &  24.0 &  0.94 &  0.02 & 130.2 &  7.1 &  0.22 &   &  3.77 &  0.27 &  0.14 &  0.23 & +0.07 & -0.02 & -0.15 & -0.03 & -0.19\\
%AliqaUma\_10 & 5210.38 &  22.0 &  0.05 & -0.82 &  49.3 &  6.2 &  0.15 &   &  2.65 &  0.21 &  0.10 &  0.18 & +0.06 & -0.01 & -0.03 & -0.02 &  8.28\\
%AliqaUma\_10 & 5215.18 &  26.0 &  3.26 & -0.86 &  69.4 & 10.2 &  0.29 &   &  5.53 &  0.33 &  0.21 &  0.26 & +0.04 & -0.01 & -0.06 & -0.01 &  3.80\\
%AliqaUma\_10 & 5216.27 &  26.0 &  1.61 & -2.08 &  96.2 &  6.1 &  0.19 &   &  5.37 &  0.29 &  0.14 &  0.26 & +0.06 & -0.01 & -0.13 & -0.03 & -1.58\\
%AliqaUma\_10 & 5217.39 &  26.0 &  3.21 & -1.07 &  62.9 &  8.5 &  0.24 &   &  5.55 &  0.31 &  0.16 &  0.26 & +0.04 & -0.01 & -0.05 & -0.01 &  5.11\\
%AliqaUma\_10 & 5225.52 &  26.0 &  0.11 & -4.75 &  54.4 &  7.1 &  0.20 &   &  5.37 &  0.29 &  0.12 &  0.26 & +0.07 & -0.01 & -0.03 & -0.02 &  4.51\\
%AliqaUma\_10 & 5227.19 &  26.0 &  1.56 & -1.23 & 137.7 &  7.7 &  0.22 &   &  5.42 &  0.30 &  0.15 &  0.26 & +0.07 & -0.03 & -0.17 & -0.04 & -3.52\\
%AliqaUma\_10 & 5234.62 &  26.1 &  3.22 & -2.18 &  54.3 &  6.1 &  0.17 &   &  5.15 &  0.18 &  0.11 &  0.14 & +0.00 & +0.06 & -0.04 & +0.02 &  9.29\\
%AliqaUma\_10 & 5250.65 &  26.0 &  2.20 & -2.18 &  64.6 &  7.5 &  0.21 &   &  5.49 &  0.30 &  0.14 &  0.26 & +0.05 & -0.01 & -0.05 & -0.01 &  4.46\\
%AliqaUma\_10 & 5276.00 &  26.1 &  3.20 & -2.01 &  51.6 &  5.3 &  0.15 &   &  4.89 &  0.17 &  0.10 &  0.14 & +0.00 & +0.06 & -0.03 & +0.02 & 11.57\\
%AliqaUma\_10 & 5283.62 &  26.0 &  3.24 & -0.45 &  78.4 &  5.7 &  0.19 &   &  5.27 &  0.28 &  0.12 &  0.26 & +0.04 & -0.01 & -0.08 & -0.01 &  3.80\\
%AliqaUma\_10 & 5284.08 &  26.1 &  2.89 & -3.11 &  48.7 &  6.6 &  0.20 &   &  5.59 &  0.19 &  0.12 &  0.14 & +0.00 & +0.06 & -0.03 & +0.02 &  9.52\\
%AliqaUma\_10 & 5302.30 &  26.0 &  3.28 & -0.73 &  56.6 &  7.6 &  0.23 &   &  5.17 &  0.29 &  0.14 &  0.26 & +0.04 & -0.01 & -0.04 & -0.01 &  6.18\\
%AliqaUma\_10 & 5307.36 &  26.0 &  1.61 & -2.91 &  57.2 &  7.3 &  0.21 &   &  5.38 &  0.29 &  0.14 &  0.26 & +0.06 & -0.01 & -0.04 & -0.01 &  5.16\\
%AliqaUma\_10 & 5324.18 &  26.0 &  3.21 & -0.11 &  78.0 &  6.7 &  0.19 &   &  4.88 &  0.29 &  0.14 &  0.26 & +0.04 & -0.01 & -0.08 & -0.01 &  3.56\\
%AliqaUma\_10 & 5336.79 &  22.1 &  1.58 & -1.60 &  61.9 &  8.1 &  0.24 &   &  2.82 &  0.26 &  0.15 &  0.21 & +0.02 & +0.05 & -0.04 & +0.02 &  5.50\\
%AliqaUma\_10 & 5339.93 &  26.0 &  3.26 & -0.63 &  54.7 &  6.0 &  0.16 &   &  5.01 &  0.28 &  0.11 &  0.26 & +0.04 & -0.01 & -0.04 & -0.01 &  7.19\\
%AliqaUma\_10 & 5341.02 &  26.0 &  1.61 & -1.95 &  91.4 &  6.1 &  0.20 &   &  5.11 &  0.30 &  0.14 &  0.26 & +0.07 & -0.00 & -0.11 & -0.02 & -1.05\\
%AliqaUma\_10 & 5345.80 &  24.0 &  1.00 & -0.95 &  65.3 &  8.1 &  0.25 &   &  3.39 &  0.28 &  0.15 &  0.23 & +0.05 & -0.01 & -0.05 & -0.01 &  6.28\\
%AliqaUma\_10 & 5348.31 &  24.0 &  1.00 & -1.21 &  50.4 &  7.3 &  0.22 &   &  3.38 &  0.27 &  0.13 &  0.23 & +0.05 & -0.01 & -0.03 & -0.01 &  8.77\\
%AliqaUma\_10 & 5371.49 &  26.0 &  0.96 & -1.64 & 148.9 &  6.8 &  0.24 &   &  5.28 &  0.29 &  0.13 &  0.26 & +0.08 & -0.03 & -0.17 & -0.05 & -4.46\\
%AliqaUma\_10 & 5393.17 &  26.0 &  3.24 & -0.72 &  64.6 &  6.2 &  0.19 &   &  5.26 &  0.28 &  0.12 &  0.26 & +0.04 & -0.01 & -0.05 & -0.01 &  5.69\\
%AliqaUma\_10 & 5397.13 &  26.0 &  0.91 & -1.98 & 143.6 &  6.0 &  0.21 &   &  5.45 &  0.28 &  0.12 &  0.26 & +0.08 & -0.03 & -0.17 & -0.05 & -5.32\\
%AliqaUma\_10 & 5405.77 &  26.0 &  0.99 & -1.85 & 141.3 &  6.2 &  0.22 &   &  5.37 &  0.29 &  0.12 &  0.26 & +0.08 & -0.03 & -0.17 & -0.05 & -5.29\\
%AliqaUma\_10 & 5409.78 &  24.0 &  1.03 & -0.67 &  47.9 &  5.6 &  0.17 &   &  2.83 &  0.25 &  0.10 &  0.23 & +0.05 & -0.01 & -0.03 & -0.01 & 10.06\\
%AliqaUma\_10 & 5418.77 &  22.1 &  1.58 & -2.13 &  42.9 &  6.5 &  0.18 &   &  3.02 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  8.31\\
%AliqaUma\_10 & 5429.70 &  26.0 &  0.96 & -1.88 & 136.7 &  6.8 &  0.24 &   &  5.25 &  0.29 &  0.14 &  0.26 & +0.08 & -0.02 & -0.17 & -0.05 & -5.30\\
%AliqaUma\_10 & 5434.52 &  26.0 &  1.01 & -2.13 & 121.6 &  6.1 &  0.21 &   &  5.24 &  0.29 &  0.14 &  0.26 & +0.07 & -0.01 & -0.16 & -0.05 & -5.13\\
%AliqaUma\_10 & 5476.90 &  28.0 &  1.82 & -0.78 &  93.1 &  5.4 &  0.20 &   &  3.95 &  0.17 &  0.12 &  0.12 & +0.06 & -0.00 & -0.12 & -0.02 & -12.95\\
%AliqaUma\_10 & 5497.52 &  26.0 &  1.01 & -2.83 & 109.7 &  5.8 &  0.22 &   &  5.65 &  0.29 &  0.13 &  0.26 & +0.07 & -0.01 & -0.14 & -0.04 & -4.13\\
%AliqaUma\_10 & 5501.47 &  26.0 &  0.96 & -3.05 &  99.8 &  6.0 &  0.22 &   &  5.57 &  0.29 &  0.13 &  0.26 & +0.07 & -0.01 & -0.12 & -0.03 & -2.61\\
%AliqaUma\_10 & 5506.78 &  26.0 &  0.99 & -2.79 & 105.0 &  5.2 &  0.19 &   &  5.47 &  0.29 &  0.12 &  0.26 & +0.07 & -0.00 & -0.13 & -0.04 & -3.40\\
%AliqaUma\_10 & 5528.40 &  12.0 &  4.35 & -0.50 &  96.6 &  5.1 &  0.22 &   &  5.69 &  0.11 &  0.08 &  0.07 & +0.03 & -0.01 & -0.05 & -0.01 & 45.70\\
%AliqaUma\_10 & 5569.62 &  26.0 &  3.41 & -0.52 &  61.5 &  6.7 &  0.25 &   &  5.19 &  0.29 &  0.12 &  0.26 & +0.04 & -0.01 & -0.05 & -0.01 &  6.09\\
%AliqaUma\_10 & 5572.84 &  26.0 &  3.39 & -0.28 &  78.3 &  6.1 &  0.26 &   &  5.25 &  0.29 &  0.12 &  0.26 & +0.04 & -0.01 & -0.07 & -0.01 &  3.95\\
%AliqaUma\_10 & 5586.76 &  26.0 &  3.37 & -0.11 &  95.0 &  5.8 &  0.23 &   &  5.39 &  0.28 &  0.12 &  0.26 & +0.05 & -0.01 & -0.10 & -0.01 &  2.24\\
%AliqaUma\_10 & 5588.75 &  20.0 &  2.52 &  0.21 &  75.9 &  6.7 &  0.26 &   &  4.47 &  0.18 &  0.14 &  0.12 & +0.03 & -0.00 & -0.06 & -0.01 &  3.69\\
%AliqaUma\_10 & 5590.11 &  20.0 &  2.52 & -0.57 &  38.1 &  5.3 &  0.19 &   &  4.57 &  0.15 &  0.10 &  0.12 & +0.03 & -0.01 & -0.02 & -0.01 & 26.40\\
%AliqaUma\_10 & 5594.46 &  20.0 &  2.52 &  0.10 &  56.1 &  5.5 &  0.20 &   &  4.22 &  0.15 &  0.10 &  0.12 & +0.03 & -0.00 & -0.03 & -0.01 & 19.16\\
%AliqaUma\_10 & 5598.48 &  20.0 &  2.52 & -0.09 &  60.2 &  5.5 &  0.22 &   &  4.48 &  0.15 &  0.10 &  0.12 & +0.03 & -0.00 & -0.04 & -0.01 & 16.86\\
%AliqaUma\_10 & 5615.64 &  26.0 &  3.33 &  0.04 &  92.2 &  7.2 &  0.24 &   &  5.14 &  0.30 &  0.15 &  0.26 & +0.05 & -0.01 & -0.10 & -0.01 &  2.16\\
%AliqaUma\_10 & 5624.54 &  26.0 &  3.41 & -0.76 &  52.0 &  4.8 &  0.19 &   &  5.26 &  0.27 &  0.09 &  0.26 & +0.04 & -0.01 & -0.03 & -0.01 &  7.89\\
%AliqaUma\_10 & 5658.82 &  26.0 &  3.39 & -0.76 &  34.4 &  4.4 &  0.16 &   &  4.91 &  0.27 &  0.08 &  0.26 & +0.04 & -0.01 & -0.01 & -0.01 &  9.29\\
%AliqaUma\_10 & 5857.45 &  20.0 &  2.93 &  0.23 &  58.6 &  5.2 &  0.25 &   &  4.59 &  0.15 &  0.09 &  0.12 & +0.03 & -0.00 & -0.04 & -0.01 & 20.10\\
%AliqaUma\_10 & 5889.95 &  11.0 &  0.00 &  0.11 & 204.6 &  5.0 &  0.28 &   &  4.30 &  0.05 &  0.05 &  0.00 & +0.06 & -0.05 & -0.07 & -0.02 & 106.36\\
%AliqaUma\_10 & 5892.87 &  28.0 &  1.98 & -2.22 &  32.1 &  5.4 &  0.24 &   &  4.36 &  0.16 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 21.33\\
%AliqaUma\_10 & 5895.92 &  11.0 &  0.00 & -0.19 & 176.6 &  4.8 &  0.26 &   &  4.27 &  0.06 &  0.06 &  0.00 & +0.06 & -0.03 & -0.09 & -0.02 & -7.46\\
%AliqaUma\_10 & 6102.72 &  20.0 &  1.88 & -0.79 &  60.8 &  3.9 &  0.20 &   &  4.40 &  0.14 &  0.07 &  0.12 & +0.04 & -0.01 & -0.03 & -0.01 & 19.74\\
%AliqaUma\_10 & 6122.22 &  20.0 &  1.89 & -0.32 &  90.7 &  4.2 &  0.23 &   &  4.47 &  0.14 &  0.08 &  0.12 & +0.04 & -0.01 & -0.07 & -0.01 & -1.83\\
%AliqaUma\_10 & 6162.17 &  20.0 &  1.90 & -0.09 & 101.0 &  4.3 &  0.24 &   &  4.45 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.09 & -0.01 & -6.19\\
%AliqaUma\_10 & 6169.56 &  20.0 &  2.53 & -0.48 &  29.8 &  4.4 &  0.22 &   &  4.29 &  0.15 &  0.09 &  0.12 & +0.03 & -0.01 & -0.01 & -0.01 & 29.90\\
%AliqaUma\_10 & 6219.28 &  26.0 &  2.20 & -2.45 &  45.9 &  4.1 &  0.21 &   &  5.36 &  0.27 &  0.07 &  0.26 & +0.05 & -0.01 & -0.02 & -0.01 &  7.68\\
%AliqaUma\_10 & 6246.32 &  26.0 &  3.60 & -0.77 &  24.8 &  3.4 &  0.17 &   &  4.93 &  0.27 &  0.08 &  0.26 & +0.03 & -0.01 & -0.01 & -0.01 & 10.01\\
%AliqaUma\_10 & 6247.56 &  26.1 &  3.89 & -2.30 &  23.3 &  4.1 &  0.19 &   &  5.39 &  0.17 &  0.10 &  0.14 & -0.00 & +0.06 & -0.01 & +0.02 & 16.78\\
%AliqaUma\_10 & 6265.13 &  26.0 &  2.17 & -2.54 &  35.8 &  5.6 &  0.28 &   &  5.24 &  0.28 &  0.10 &  0.26 & +0.05 & -0.01 & -0.02 & -0.01 &  7.59\\
%AliqaUma\_10 & 6301.50 &  26.0 &  3.65 & -0.71 &  45.5 &  6.5 &  0.31 &   &  5.34 &  0.28 &  0.11 &  0.26 & +0.04 & -0.01 & -0.03 & -0.01 &  8.01\\
%AliqaUma\_10 & 6400.00 &  26.0 &  3.60 & -0.27 &  53.5 &  4.0 &  0.22 &   &  4.97 &  0.27 &  0.07 &  0.26 & +0.04 & -0.00 & -0.03 & -0.01 &  7.91\\
%AliqaUma\_10 & 6408.02 &  26.0 &  3.68 & -0.99 &  25.3 &  4.5 &  0.23 &   &  5.25 &  0.28 &  0.10 &  0.26 & +0.03 & -0.01 & -0.01 & -0.01 &  9.48\\
%AliqaUma\_10 & 6411.65 &  26.0 &  3.65 & -0.59 &  36.2 &  3.8 &  0.21 &   &  5.04 &  0.27 &  0.07 &  0.26 & +0.04 & -0.01 & -0.02 & -0.01 &  9.50\\
%AliqaUma\_10 & 6430.85 &  26.0 &  2.17 & -1.95 &  75.2 &  4.3 &  0.26 &   &  5.33 &  0.27 &  0.08 &  0.26 & +0.06 & +0.00 & -0.06 & -0.01 &  3.34\\
%AliqaUma\_10 & 6439.07 &  20.0 &  2.52 &  0.47 &  83.6 &  3.9 &  0.23 &   &  4.31 &  0.14 &  0.08 &  0.12 & +0.04 & +0.00 & -0.07 & -0.01 &  0.02\\
%AliqaUma\_10 & 6449.81 &  20.0 &  2.52 & -0.50 &  28.2 &  5.1 &  0.28 &   &  4.27 &  0.16 &  0.10 &  0.12 & +0.03 & -0.01 & -0.01 & -0.01 & 26.67\\
%AliqaUma\_10 & 6456.38 &  26.1 &  3.90 & -2.05 &  26.6 &  6.1 &  0.29 &   &  5.22 &  0.20 &  0.14 &  0.14 & -0.00 & +0.06 & -0.01 & +0.02 & 12.67\\
%AliqaUma\_10 & 6516.08 &  26.1 &  2.89 & -3.37 &  33.8 &  4.8 &  0.28 &   &  5.51 &  0.17 &  0.09 &  0.14 & +0.00 & +0.06 & -0.02 & +0.02 & 14.79\\
%AliqaUma\_10 & 6643.63 &  28.0 &  1.68 & -2.22 &  42.1 &  4.4 &  0.28 &   &  4.13 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.02 & -0.01 & 20.49\\
%AliqaUma\_10 & 6767.77 &  28.0 &  1.82 & -2.14 &  21.7 &  3.5 &  0.18 &   &  3.81 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 26.33\\
%AliqaUma\_10 & 7664.91 &  19.0 &  0.00 &  0.12 &  95.1 &  4.0 &  0.27 &   &  3.53 &  0.07 &  0.07 &  0.00 & +0.05 & -0.00 & -0.08 & -0.01 & 14.46\\
%AliqaUma\_10 & 7698.97 &  19.0 &  0.00 & -0.18 &  77.7 &  3.9 &  0.28 &   &  3.52 &  0.07 &  0.07 &  0.00 & +0.04 & -0.00 & -0.06 & -0.01 & 64.56\\
%AliqaUma\_10 & 7714.31 &  28.0 &  1.93 & -2.00 &  27.4 &  3.3 &  0.20 &   &  3.87 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 27.74\\
%AliqaUma\_10 & 7788.93 &  28.0 &  1.95 & -2.18 &  25.9 &  3.9 &  0.26 &   &  4.03 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 25.70\\
%AliqaUma\_10 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.20 &   &  0.98 &  0.18 &  0.15 &  0.10 & -0.01 & +0.03 & -0.02 & -0.00 & 23.09\\
%AliqaUma\_10 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.19 &   &  0.73 &  0.20 &  0.17 &  0.10 & -0.01 & +0.05 & -0.00 & +0.02 & 19.94\\
%AliqaUma\_10 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.17 &   &  1.05 &  0.17 &  0.14 &  0.10 & -0.00 & +0.06 & -0.02 & +0.03 & 20.32\\
%AliqaUma\_10 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.71 &  0.15 &  0.11 &  0.10 & -0.00 & -0.00 & -0.03 & -0.03 & 37.74\\
%AliqaUma\_10 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.78 &  0.16 &  0.12 &  0.10 & +0.00 & +0.04 & -0.05 & +0.01 & 20.44\\
%AliqaUma\_10 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.16 &   &  2.65 &  0.16 &  0.12 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 34.85\\
%AliqaUma\_10 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.71 &  0.15 &  0.12 &  0.10 & +0.03 & -0.02 & -0.00 & -0.01 & 38.79\\
%AliqaUma\_10 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.13 &   &  2.59 &  0.17 &  0.14 &  0.10 & +0.01 & -0.04 & -0.01 & -0.01 & 35.41\\
%AliqaUma\_10 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.13 &   &  2.60 &  0.36 &  0.35 &  0.10 & +0.01 & -0.04 & -0.02 & -0.02 &  7.78\\
%AliqaUma\_10 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.16 &   &  2.70 &  0.14 &  0.10 &  0.10 & +0.03 & -0.01 & -0.01 & -0.01 & 42.66\\
%AliqaUma\_10 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.91 &  0.11 &  0.11 &  0.00 & +0.09 & -0.06 & +0.01 & +0.06 & 67.02\\
%AliqaUma\_10 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  5.92 &  0.13 &  0.13 &  0.00 & +0.07 & -0.06 & +0.01 & +0.06 & 49.41\\
%AliqaUma\_10 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  1.04 &  0.21 &  0.19 &  0.10 & -0.06 & +0.11 & -0.16 & -0.03 & -3.51\\
%AliqaUma\_10 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.83 &  0.19 &  0.16 &  0.10 & +0.00 & +0.09 & -0.09 & -0.01 &  1.08\\
%AliqaUma\_10 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.15 &   &  2.45 &  0.25 &  0.23 &  0.10 & +0.03 & -0.01 & +0.00 & -0.01 & 14.51\\
%AliqaUma\_10 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.69 &  0.38 &  0.24 &  0.30 & +0.04 & +0.04 & -0.02 & -0.02 &  6.14\\
%AliqaUma\_10 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  3.08 &  0.68 &  0.60 &  0.30 & +0.18 & -0.16 & -0.15 & +0.03 &  1.90\\
%AliqaUma\_10 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.73 &  0.13 &  0.13 &  0.00 & +0.06 & -0.05 & -0.01 & +0.00 & 56.56\\
%AliqaUma\_10 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.12 &   &  1.46 &  0.11 &  0.11 &  0.00 & +0.04 & +0.02 & +0.02 & -0.01 & 54.70\\
%AliqaUma\_10 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.42 &  0.09 &  0.09 &  0.00 & +0.02 & +0.01 & +0.01 & -0.03 & 105.13\\
%AliqaUma\_10 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.15 &   &  1.70 &  0.18 &  0.18 &  0.00 & +0.00 & +0.09 & +0.08 & +0.08 & 25.70\\
%AliqaUma\_10 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  2.22 &  0.32 &  0.32 &  0.00 & -0.03 & +0.06 & +0.01 & +0.02 &  9.37\\
%AliqaUma\_10 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.18 &   &  3.05 &  0.21 &  0.21 &  0.00 & +0.04 & -0.00 & +0.00 & -0.01 & 19.36\\
%AliqaUma\_10 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.94 &  0.19 &  0.19 &  0.00 & +0.04 & -0.01 & +0.00 & -0.01 & 24.89\\
%AliqaUma\_10 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.19 &   &  3.01 &  0.24 &  0.24 &  0.00 & +0.03 & -0.02 & -0.09 & -0.06 &  9.66\\
%AliqaUma\_10 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  2.96 &  0.23 &  0.23 &  0.00 & +0.00 & -0.01 & -0.10 & -0.10 &  9.63\\
%AliqaUma\_10 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   &  0.56 &  0.14 &  0.14 &  0.00 & +0.03 & +0.03 & -0.08 & +0.02 & 14.64\\
%AliqaUma\_10 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.16 &   &  0.80 &  0.12 &  0.12 &  0.00 & +0.02 & +0.03 & -0.08 & -0.00 & 23.81\\
%AliqaUma\_10 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   & -0.14 &  0.14 &  0.14 &  0.00 & +0.00 & +0.04 & -0.02 & +0.01 & 36.40\\
%AliqaUma\_10 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.22 &   & -0.18 &  0.17 &  0.17 &  0.00 & +0.01 & +0.06 & -0.03 & +0.03 & 18.76\\
%AliqaUma\_10 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.24 &  0.16 &  0.16 &  0.00 & +0.01 & +0.04 & -0.00 & +0.01 & 26.56\\
%AliqaUma\_10 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.17 &   &  0.52 &  0.17 &  0.17 &  0.00 & -0.02 & +0.08 & -0.01 & -0.00 & 29.81\\
%AliqaUma\_10 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -0.15 &  0.38 &  0.36 &  0.10 & +0.01 & +0.01 & -0.11 & -0.01 &  3.00\\
%AliqaUma\_10 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.18 &   & -0.00 &  0.32 &  0.30 &  0.10 & +0.04 & +0.05 & -0.13 & -0.00 &  1.17\\
%AliqaUma\_10 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.23 &   & -0.22 &  0.17 &  0.14 &  0.10 & +0.03 & +0.05 & -0.04 & +0.02 & 17.44\\
%AliqaUma\_10 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   & -0.13 &  0.21 &  0.19 &  0.10 & +0.02 & +0.06 & -0.12 & +0.02 &  4.46\\
%AliqaUma\_10 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   &  0.05 &  0.23 &  0.20 &  0.10 & +0.02 & +0.06 & -0.11 & +0.02 &  4.74\\
%AliqaUma\_10 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.23 &   & -1.12 &  0.25 &  0.25 &  0.00 & -0.00 & +0.06 & -0.01 & +0.02 & 11.71\\
%AliqaUma\_10 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -1.03 &  0.11 &  0.11 &  0.00 & +0.02 & +0.04 & +0.01 & +0.02 & 69.72\\
%AliqaUma\_10 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.16 &   & -0.95 &  0.24 &  0.24 &  0.00 & +0.02 & +0.06 & -0.00 & +0.03 & 16.24\\
%AliqaUma\_10 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.49 &  0.10 &  0.10 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 70.02\\
%AliqaUma\_10 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.46 &  0.09 &  0.09 &  0.00 & +0.02 & +0.05 & +0.02 & +0.02 & 70.27\\
%AliqaUma\_10 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.65 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_10 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.38 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_10 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.39 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_5 & 3986.75 &  12.0 &  4.35 & -1.06 &  57.9 &  6.7 &  0.15 &   &  5.62 &  0.15 &  0.12 &  0.10 & +0.04 & -0.02 & -0.03 & -0.00 & 33.55\\
%AliqaUma\_5 & 4001.66 &  26.0 &  2.17 & -1.90 &  79.6 &  6.2 &  0.18 &   &  5.45 &  0.31 &  0.17 &  0.26 & +0.07 & -0.03 & -0.11 & -0.02 &  3.15\\
%AliqaUma\_5 & 4025.13 &  22.1 &  0.61 & -2.11 &  98.8 &  6.0 &  0.16 &   &  2.97 &  0.31 &  0.17 &  0.27 & +0.04 & +0.06 & -0.14 & +0.06 & -1.52\\
%AliqaUma\_5 & 4028.34 &  22.1 &  1.89 & -0.92 &  79.6 &  6.5 &  0.16 &   &  2.89 &  0.32 &  0.17 &  0.27 & +0.02 & +0.06 & -0.09 & +0.05 &  1.33\\
%AliqaUma\_5 & 4030.18 &  26.0 &  2.20 & -2.31 &  39.8 &  5.5 &  0.12 &   &  5.03 &  0.28 &  0.10 &  0.26 & +0.08 & -0.03 & -0.03 & -0.02 &  6.88\\
%AliqaUma\_5 & 4032.63 &  26.0 &  1.48 & -2.38 &  99.0 &  6.9 &  0.19 &   &  5.52 &  0.31 &  0.17 &  0.26 & +0.10 & -0.03 & -0.14 & -0.03 &  0.65\\
%AliqaUma\_5 & 4053.82 &  22.1 &  1.89 & -1.07 &  58.7 &  4.7 &  0.14 &   &  2.58 &  0.28 &  0.09 &  0.27 & +0.02 & +0.06 & -0.05 & +0.05 &  3.37\\
%AliqaUma\_5 & 4056.19 &  22.1 &  0.61 & -3.28 &  41.0 &  4.9 &  0.13 &   &  2.87 &  0.28 &  0.09 &  0.27 & +0.05 & +0.06 & -0.02 & +0.06 &  3.81\\
%AliqaUma\_5 & 4067.98 &  26.0 &  3.21 & -0.53 &  73.8 &  5.7 &  0.16 &   &  5.17 &  0.29 &  0.13 &  0.26 & +0.06 & -0.03 & -0.08 & -0.02 &  5.84\\
%AliqaUma\_5 & 4070.77 &  26.0 &  3.24 & -0.87 &  58.9 &  6.2 &  0.17 &   &  5.22 &  0.29 &  0.13 &  0.26 & +0.06 & -0.03 & -0.05 & -0.01 &  6.97\\
%AliqaUma\_5 & 4073.76 &  26.0 &  3.26 & -0.97 &  39.1 &  4.5 &  0.10 &   &  4.97 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.75\\
%AliqaUma\_5 & 4084.49 &  26.0 &  3.33 & -0.54 &  60.4 &  5.2 &  0.16 &   &  5.03 &  0.28 &  0.11 &  0.26 & +0.06 & -0.02 & -0.05 & -0.01 &  7.22\\
%AliqaUma\_5 & 4102.94 &  14.0 &  1.91 & -3.34 & 116.5 &  4.8 &  0.16 &   &  6.02 &  0.30 &  0.10 &  0.28 & +0.08 & -0.02 & -0.11 & -0.01 &  7.88\\
%AliqaUma\_5 & 4120.21 &  26.0 &  2.99 & -1.23 &  39.4 &  4.3 &  0.11 &   &  4.90 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.49\\
%AliqaUma\_5 & 4121.80 &  26.0 &  2.83 & -1.28 &  54.6 &  5.4 &  0.17 &   &  5.04 &  0.28 &  0.11 &  0.26 & +0.07 & -0.03 & -0.05 & -0.01 &  6.90\\
%AliqaUma\_5 & 4132.06 &  26.0 &  1.61 & -0.68 & 163.2 &  5.0 &  0.20 &   &  5.23 &  0.27 &  0.06 &  0.26 & +0.13 & -0.04 & -0.11 & +0.00 &  3.73\\
%AliqaUma\_5 & 4133.86 &  26.0 &  3.37 & -1.13 &  42.8 &  3.8 &  0.12 &   &  5.32 &  0.27 &  0.07 &  0.26 & +0.06 & -0.03 & -0.03 & -0.01 &  8.99\\
%AliqaUma\_5 & 4139.93 &  26.0 &  0.99 & -3.51 &  71.8 &  3.9 &  0.14 &   &  5.34 &  0.27 &  0.09 &  0.26 & +0.10 & -0.03 & -0.08 & -0.03 &  2.97\\
%AliqaUma\_5 & 4143.41 &  26.0 &  3.05 & -0.21 & 103.2 &  5.2 &  0.22 &   &  5.42 &  0.29 &  0.14 &  0.26 & +0.07 & -0.03 & -0.16 & -0.02 &  2.82\\
%AliqaUma\_5 & 4143.87 &  26.0 &  1.56 & -0.51 & 172.7 &  4.4 &  0.21 &   &  5.11 &  0.26 &  0.05 &  0.26 & +0.12 & -0.05 & -0.10 & +0.00 &  4.38\\
%AliqaUma\_5 & 4147.67 &  26.0 &  1.48 & -2.07 &  96.3 &  4.1 &  0.16 &   &  5.11 &  0.28 &  0.10 &  0.26 & +0.10 & -0.03 & -0.14 & -0.03 &  0.76\\
%AliqaUma\_5 & 4150.25 &  26.0 &  3.43 & -1.19 &  29.4 &  3.6 &  0.11 &   &  5.18 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  9.08\\
%AliqaUma\_5 & 4152.17 &  26.0 &  0.96 & -3.16 &  91.3 &  5.3 &  0.15 &   &  5.41 &  0.29 &  0.13 &  0.26 & +0.11 & -0.02 & -0.13 & -0.03 &  0.18\\
%AliqaUma\_5 & 4153.90 &  26.0 &  3.40 & -0.28 &  70.9 &  4.4 &  0.16 &   &  5.06 &  0.28 &  0.10 &  0.26 & +0.06 & -0.03 & -0.07 & -0.01 &  7.01\\
%AliqaUma\_5 & 4158.79 &  26.0 &  3.43 & -0.70 &  48.5 &  4.5 &  0.14 &   &  5.07 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.03 & -0.01 &  8.66\\
%AliqaUma\_5 & 4161.53 &  22.1 &  1.08 & -2.09 &  97.9 &  5.2 &  0.19 &   &  3.48 &  0.30 &  0.14 &  0.27 & +0.03 & +0.06 & -0.14 & +0.06 & -1.17\\
%AliqaUma\_5 & 4167.27 &  12.0 &  4.35 & -0.74 &  81.9 &  5.3 &  0.18 &   &  5.72 &  0.14 &  0.10 &  0.10 & +0.03 & -0.03 & -0.06 & -0.01 & 32.38\\
%AliqaUma\_5 & 4173.92 &  26.0 &  0.99 & -3.29 &  75.9 &  4.6 &  0.15 &   &  5.20 &  0.28 &  0.10 &  0.26 & +0.10 & -0.03 & -0.09 & -0.03 &  2.40\\
%AliqaUma\_5 & 4174.91 &  26.0 &  0.91 & -2.94 & 105.3 &  4.4 &  0.17 &   &  5.48 &  0.28 &  0.12 &  0.26 & +0.13 & -0.02 & -0.16 & -0.03 & -1.92\\
%AliqaUma\_5 & 4178.85 &  26.1 &  2.58 & -2.51 &  65.2 &  4.8 &  0.14 &   &  4.90 &  0.17 &  0.10 &  0.13 & +0.01 & +0.07 & -0.06 & +0.06 &  3.67\\
%AliqaUma\_5 & 4184.31 &  22.1 &  1.08 & -2.49 &  66.5 &  3.5 &  0.13 &   &  3.13 &  0.28 &  0.07 &  0.27 & +0.04 & +0.06 & -0.06 & +0.06 &  2.61\\
%AliqaUma\_5 & 4187.04 &  26.0 &  2.45 & -0.56 & 101.8 &  3.6 &  0.15 &   &  4.90 &  0.27 &  0.08 &  0.26 & +0.08 & -0.03 & -0.14 & -0.02 &  3.62\\
%AliqaUma\_5 & 4199.10 &  26.0 &  3.04 &  0.17 &  99.2 &  4.8 &  0.15 &   &  4.90 &  0.29 &  0.13 &  0.26 & +0.06 & -0.03 & -0.15 & -0.03 &  2.86\\
%AliqaUma\_5 & 4216.18 &  26.0 &  0.00 & -3.36 & 139.3 &  4.7 &  0.18 &   &  5.54 &  0.28 &  0.12 &  0.26 & +0.21 & -0.00 & -0.21 & -0.01 & -7.17\\
%AliqaUma\_5 & 4233.60 &  26.0 &  2.48 & -0.60 & 101.5 &  4.1 &  0.17 &   &  4.96 &  0.28 &  0.10 &  0.26 & +0.08 & -0.03 & -0.13 & -0.02 &  3.46\\
%AliqaUma\_5 & 4316.79 &  22.1 &  2.05 & -1.62 &  41.5 &  3.6 &  0.12 &   &  2.96 &  0.27 &  0.07 &  0.27 & +0.03 & +0.06 & -0.03 & +0.05 &  5.15\\
%AliqaUma\_5 & 4318.65 &  20.0 &  1.90 & -0.21 &  83.8 &  4.4 &  0.16 &   &  4.28 &  0.14 &  0.10 &  0.10 & +0.05 & -0.03 & -0.10 & -0.03 & -3.41\\
%AliqaUma\_5 & 4330.24 &  22.1 &  2.05 & -1.64 &  22.8 &  3.3 &  0.10 &   &  2.59 &  0.28 &  0.08 &  0.27 & +0.03 & +0.06 & -0.01 & +0.05 &  5.90\\
%AliqaUma\_5 & 4330.70 &  22.1 &  1.18 & -2.09 &  80.3 &  4.3 &  0.19 &   &  3.11 &  0.28 &  0.10 &  0.27 & +0.03 & +0.06 & -0.09 & +0.06 &  1.16\\
%AliqaUma\_5 & 4331.64 &  28.0 &  1.68 & -2.27 &  27.4 &  3.8 &  0.13 &   &  3.78 &  0.11 &  0.08 &  0.07 & +0.08 & -0.02 & -0.01 & -0.01 & 22.47\\
%AliqaUma\_5 & 4375.93 &  26.0 &  0.00 & -3.00 & 140.2 &  4.0 &  0.18 &   &  5.10 &  0.28 &  0.09 &  0.26 & +0.21 & -0.01 & -0.21 & -0.02 & -8.31\\
%AliqaUma\_5 & 4385.38 &  26.1 &  2.78 & -2.64 &  70.8 &  4.9 &  0.18 &   &  5.35 &  0.17 &  0.10 &  0.13 & +0.01 & +0.07 & -0.07 & +0.06 &  1.85\\
%AliqaUma\_5 & 4389.24 &  26.0 &  0.05 & -4.55 &  78.6 &  3.1 &  0.14 &   &  5.26 &  0.27 &  0.07 &  0.26 & +0.13 & -0.02 & -0.08 & -0.03 &  0.01\\
%AliqaUma\_5 & 4394.06 &  22.1 &  1.22 & -1.77 &  88.5 &  3.0 &  0.15 &   &  3.02 &  0.28 &  0.08 &  0.27 & +0.03 & +0.06 & -0.11 & +0.06 &  0.00\\
%AliqaUma\_5 & 4395.03 &  22.1 &  1.08 & -0.54 & 161.8 &  4.7 &  0.21 &   &  3.40 &  0.28 &  0.09 &  0.27 & +0.06 & +0.03 & -0.20 & +0.07 & -4.79\\
%AliqaUma\_5 & 4395.84 &  22.1 &  1.24 & -1.93 &  81.9 &  3.8 &  0.19 &   &  3.05 &  0.28 &  0.08 &  0.27 & +0.03 & +0.06 & -0.09 & +0.06 &  0.83\\
%AliqaUma\_5 & 4399.77 &  22.1 &  1.24 & -1.20 & 127.5 &  3.3 &  0.20 &   &  3.45 &  0.28 &  0.09 &  0.27 & +0.04 & +0.06 & -0.19 & +0.06 & -4.44\\
%AliqaUma\_5 & 4408.41 &  26.0 &  2.20 & -1.74 &  96.5 &  4.4 &  0.17 &   &  5.54 &  0.28 &  0.10 &  0.26 & +0.08 & -0.03 & -0.12 & -0.02 &  3.16\\
%AliqaUma\_5 & 4411.07 &  22.1 &  3.09 & -0.65 &  24.6 &  2.4 &  0.10 &   &  2.88 &  0.27 &  0.06 &  0.27 & +0.01 & +0.06 & -0.01 & +0.04 &  6.83\\
%AliqaUma\_5 & 4411.93 &  22.1 &  1.22 & -2.62 &  45.2 &  3.4 &  0.14 &   &  3.01 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  4.26\\
%AliqaUma\_5 & 4415.12 &  26.0 &  1.61 & -0.62 & 174.1 &  3.7 &  0.22 &   &  5.19 &  0.26 &  0.04 &  0.26 & +0.13 & -0.04 & -0.11 & +0.00 &  3.42\\
%AliqaUma\_5 & 4416.82 &  26.1 &  2.78 & -2.57 &  68.2 &  3.8 &  0.17 &   &  5.22 &  0.15 &  0.08 &  0.13 & +0.01 & +0.07 & -0.06 & +0.05 &  4.12\\
%AliqaUma\_5 & 4418.33 &  22.1 &  1.24 & -1.99 &  84.3 &  3.6 &  0.17 &   &  3.15 &  0.28 &  0.08 &  0.27 & +0.03 & +0.06 & -0.09 & +0.06 &  0.59\\
%AliqaUma\_5 & 4421.94 &  22.1 &  2.06 & -1.64 &  41.0 &  3.9 &  0.17 &   &  2.98 &  0.28 &  0.07 &  0.27 & +0.03 & +0.06 & -0.02 & +0.05 &  4.97\\
%AliqaUma\_5 & 4425.44 &  20.0 &  1.88 & -0.36 &  74.7 &  3.4 &  0.15 &   &  4.17 &  0.12 &  0.07 &  0.10 & +0.05 & -0.03 & -0.07 & -0.02 & 10.34\\
%AliqaUma\_5 & 4442.34 &  26.0 &  2.20 & -1.23 & 120.8 &  3.7 &  0.20 &   &  5.52 &  0.27 &  0.07 &  0.26 & +0.09 & -0.03 & -0.12 & -0.02 &  2.69\\
%AliqaUma\_5 & 4443.80 &  22.1 &  1.08 & -0.71 & 143.1 &  3.4 &  0.20 &   &  3.12 &  0.28 &  0.08 &  0.27 & +0.05 & +0.05 & -0.20 & +0.06 & -5.50\\
%AliqaUma\_5 & 4444.55 &  22.1 &  1.11 & -2.20 &  74.7 &  3.6 &  0.17 &   &  3.00 &  0.28 &  0.07 &  0.27 & +0.04 & +0.06 & -0.07 & +0.06 &  1.62\\
%AliqaUma\_5 & 4447.72 &  26.0 &  2.22 & -1.36 &  98.8 &  3.1 &  0.17 &   &  5.23 &  0.27 &  0.07 &  0.26 & +0.08 & -0.03 & -0.12 & -0.02 &  3.19\\
%AliqaUma\_5 & 4450.48 &  22.1 &  1.08 & -1.52 & 108.7 &  3.2 &  0.18 &   &  3.07 &  0.28 &  0.09 &  0.27 & +0.03 & +0.08 & -0.14 & +0.06 & -2.79\\
%AliqaUma\_5 & 4454.78 &  20.0 &  1.90 &  0.26 & 113.3 &  3.3 &  0.19 &   &  4.41 &  0.12 &  0.07 &  0.10 & +0.06 & -0.04 & -0.12 & -0.01 & -11.44\\
%AliqaUma\_5 & 4455.32 &  22.0 &  1.44 &  0.10 &  23.4 &  3.4 &  0.15 &   &  2.70 &  0.17 &  0.08 &  0.16 & +0.07 & -0.03 & -0.01 & -0.02 & 15.55\\
%AliqaUma\_5 & 4455.89 &  20.0 &  1.90 & -0.52 &  67.0 &  3.4 &  0.17 &   &  4.20 &  0.12 &  0.06 &  0.10 & +0.05 & -0.03 & -0.05 & -0.02 & 15.28\\
%AliqaUma\_5 & 4457.43 &  22.0 &  1.46 &  0.26 &  34.9 &  3.2 &  0.14 &   &  2.81 &  0.17 &  0.06 &  0.16 & +0.07 & -0.03 & -0.01 & -0.02 & 15.65\\
%AliqaUma\_5 & 4461.65 &  26.0 &  0.09 & -3.19 & 142.9 &  3.8 &  0.19 &   &  5.41 &  0.28 &  0.09 &  0.26 & +0.21 & -0.00 & -0.21 & -0.02 & -8.51\\
%AliqaUma\_5 & 4468.49 &  22.1 &  1.13 & -0.63 & 147.8 &  3.8 &  0.21 &   &  3.20 &  0.28 &  0.09 &  0.27 & +0.05 & +0.05 & -0.21 & +0.07 & -5.67\\
%AliqaUma\_5 & 4484.22 &  26.0 &  3.60 & -0.64 &  31.1 &  3.2 &  0.13 &   &  4.85 &  0.27 &  0.06 &  0.26 & +0.05 & -0.02 & -0.02 & -0.01 &  9.63\\
%AliqaUma\_5 & 4488.32 &  22.1 &  3.12 & -0.50 &  26.6 &  4.0 &  0.17 &   &  2.81 &  0.28 &  0.09 &  0.27 & +0.01 & +0.06 & -0.01 & +0.04 &  6.56\\
%AliqaUma\_5 & 4489.74 &  26.0 &  0.12 & -3.90 & 116.2 &  3.5 &  0.18 &   &  5.52 &  0.27 &  0.08 &  0.26 & +0.17 & -0.00 & -0.16 & -0.03 & -6.08\\
%AliqaUma\_5 & 4491.40 &  26.1 &  2.86 & -2.71 &  51.8 &  3.7 &  0.18 &   &  5.13 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.04 & +0.05 & 11.34\\
%AliqaUma\_5 & 4493.52 &  22.1 &  1.08 & -2.78 &  46.1 &  3.7 &  0.17 &   &  3.00 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  4.03\\
%AliqaUma\_5 & 4494.56 &  26.0 &  2.20 & -1.14 & 111.0 &  3.5 &  0.18 &   &  5.22 &  0.27 &  0.07 &  0.26 & +0.09 & -0.03 & -0.12 & -0.02 &  2.61\\
%AliqaUma\_5 & 4501.27 &  22.1 &  1.11 & -0.77 & 143.2 &  3.1 &  0.20 &   &  3.20 &  0.28 &  0.07 &  0.27 & +0.05 & +0.05 & -0.20 & +0.06 & -5.39\\
%AliqaUma\_5 & 4508.28 &  26.1 &  2.86 & -2.42 &  78.3 &  3.4 &  0.19 &   &  5.37 &  0.15 &  0.08 &  0.13 & +0.01 & +0.07 & -0.08 & +0.06 &  0.10\\
%AliqaUma\_5 & 4512.73 &  22.0 &  0.83 & -0.40 &  35.1 &  3.4 &  0.16 &   &  2.70 &  0.17 &  0.06 &  0.16 & +0.08 & -0.03 & -0.01 & -0.02 & 13.38\\
%AliqaUma\_5 & 4515.33 &  26.1 &  2.84 & -2.60 &  67.4 &  3.3 &  0.18 &   &  5.30 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.06 & +0.06 &  4.51\\
%AliqaUma\_5 & 4518.02 &  22.0 &  0.82 & -0.25 &  41.5 &  3.0 &  0.14 &   &  2.65 &  0.16 &  0.05 &  0.16 & +0.08 & -0.03 & -0.02 & -0.02 & 12.59\\
%AliqaUma\_5 & 4518.33 &  22.1 &  1.08 & -2.56 &  53.7 &  3.2 &  0.16 &   &  2.90 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  3.86\\
%AliqaUma\_5 & 4520.22 &  26.1 &  2.81 & -2.65 &  60.1 &  3.2 &  0.17 &   &  5.16 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.05 & +0.06 &  8.29\\
%AliqaUma\_5 & 4527.30 &  22.0 &  0.81 & -0.45 &  42.8 &  3.2 &  0.15 &   &  2.86 &  0.17 &  0.06 &  0.16 & +0.08 & -0.03 & -0.02 & -0.03 & 10.78\\
%AliqaUma\_5 & 4528.61 &  26.0 &  2.17 & -0.89 & 145.3 &  4.0 &  0.22 &   &  5.51 &  0.26 &  0.05 &  0.26 & +0.10 & -0.03 & -0.10 & -0.02 &  3.53\\
%AliqaUma\_5 & 4529.48 &  22.1 &  1.57 & -1.75 &  67.8 &  3.3 &  0.17 &   &  2.96 &  0.27 &  0.07 &  0.27 & +0.03 & +0.06 & -0.06 & +0.06 &  2.90\\
%AliqaUma\_5 & 4531.15 &  26.0 &  1.48 & -2.10 & 119.2 &  3.8 &  0.20 &   &  5.52 &  0.27 &  0.08 &  0.26 & +0.12 & -0.02 & -0.15 & -0.03 & -1.11\\
%AliqaUma\_5 & 4533.24 &  22.0 &  0.85 &  0.54 &  77.0 &  3.2 &  0.16 &   &  2.54 &  0.17 &  0.07 &  0.16 & +0.08 & -0.03 & -0.07 & -0.03 &  1.05\\
%AliqaUma\_5 & 4534.78 &  22.0 &  0.83 &  0.35 &  69.8 &  3.3 &  0.16 &   &  2.57 &  0.17 &  0.07 &  0.16 & +0.08 & -0.03 & -0.06 & -0.03 &  3.61\\
%AliqaUma\_5 & 4535.57 &  22.0 &  0.82 &  0.14 &  79.0 &  4.2 &  0.20 &   &  2.96 &  0.18 &  0.09 &  0.16 & +0.09 & -0.03 & -0.08 & -0.03 & -1.14\\
%AliqaUma\_5 & 4544.69 &  22.0 &  0.82 & -0.45 &  41.2 &  3.7 &  0.15 &   &  2.83 &  0.17 &  0.06 &  0.16 & +0.08 & -0.03 & -0.02 & -0.03 & 10.82\\
%AliqaUma\_5 & 4545.13 &  22.1 &  1.13 & -2.45 &  53.2 &  3.9 &  0.17 &   &  2.85 &  0.27 &  0.07 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  3.84\\
%AliqaUma\_5 & 4547.85 &  26.0 &  3.54 & -0.82 &  36.2 &  4.5 &  0.20 &   &  5.06 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.95\\
%AliqaUma\_5 & 4548.76 &  22.0 &  0.82 & -0.28 &  48.1 &  4.5 &  0.20 &   &  2.79 &  0.17 &  0.08 &  0.16 & +0.08 & -0.03 & -0.02 & -0.02 & 10.38\\
%AliqaUma\_5 & 4555.48 &  22.0 &  0.85 & -0.40 &  44.0 &  3.9 &  0.20 &   &  2.87 &  0.17 &  0.07 &  0.16 & +0.08 & -0.03 & -0.03 & -0.03 & 11.04\\
%AliqaUma\_5 & 4555.89 &  26.1 &  2.83 & -2.40 &  71.4 &  4.1 &  0.20 &   &  5.16 &  0.16 &  0.09 &  0.13 & +0.01 & +0.07 & -0.07 & +0.06 &  2.98\\
%AliqaUma\_5 & 4558.64 &  24.1 &  4.07 & -0.43 &  38.7 &  2.8 &  0.13 &   &  3.23 &  0.05 &  0.05 &  0.01 & -0.00 & +0.07 & -0.02 & +0.04 & 52.94\\
%AliqaUma\_5 & 4571.10 &  12.0 &  0.00 & -5.62 & 119.1 &  2.8 &  0.18 &   &  5.86 &  0.11 &  0.06 &  0.10 & +0.15 & -0.01 & -0.12 & -0.04 & -35.96\\
%AliqaUma\_5 & 4571.97 &  22.1 &  1.57 & -0.31 & 136.9 &  3.2 &  0.20 &   &  3.14 &  0.28 &  0.08 &  0.27 & +0.03 & +0.06 & -0.20 & +0.06 & -4.39\\
%AliqaUma\_5 & 4576.33 &  26.1 &  2.84 & -2.95 &  31.2 &  3.2 &  0.15 &   &  4.95 &  0.15 &  0.06 &  0.13 & +0.01 & +0.07 & -0.01 & +0.05 & 17.69\\
%AliqaUma\_5 & 4580.05 &  24.0 &  0.94 & -1.66 &  42.0 &  3.6 &  0.18 &   &  3.40 &  0.12 &  0.06 &  0.10 & +0.08 & -0.03 & -0.02 & -0.02 & 24.00\\
%AliqaUma\_5 & 4582.84 &  26.1 &  2.84 & -3.18 &  32.5 &  3.3 &  0.14 &   &  5.21 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.02 & +0.05 & 16.98\\
%AliqaUma\_5 & 4583.41 &  22.1 &  1.16 & -2.84 &  39.0 &  4.1 &  0.19 &   &  3.02 &  0.28 &  0.07 &  0.27 & +0.04 & +0.06 & -0.02 & +0.06 &  4.58\\
%AliqaUma\_5 & 4583.83 &  26.1 &  2.81 & -1.94 &  95.8 &  2.9 &  0.18 &   &  5.20 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.12 & +0.06 & -7.40\\
%AliqaUma\_5 & 4588.20 &  24.1 &  4.07 & -0.65 &  34.7 &  3.4 &  0.17 &   &  3.37 &  0.07 &  0.07 &  0.01 & -0.00 & +0.07 & -0.02 & +0.04 & 39.23\\
%AliqaUma\_5 & 4592.65 &  26.0 &  1.56 & -2.46 &  97.8 &  3.2 &  0.17 &   &  5.47 &  0.27 &  0.08 &  0.26 & +0.10 & -0.02 & -0.13 & -0.03 &  0.99\\
%AliqaUma\_5 & 4600.75 &  24.0 &  1.00 & -1.25 &  47.9 &  3.4 &  0.17 &   &  3.17 &  0.12 &  0.06 &  0.10 & +0.08 & -0.03 & -0.03 & -0.02 & 23.51\\
%AliqaUma\_5 & 4602.00 &  26.0 &  1.61 & -3.13 &  54.2 &  3.6 &  0.16 &   &  5.31 &  0.27 &  0.07 &  0.26 & +0.09 & -0.03 & -0.03 & -0.02 &  5.68\\
%AliqaUma\_5 & 4602.94 &  26.0 &  1.48 & -2.21 & 107.7 &  3.4 &  0.18 &   &  5.39 &  0.27 &  0.09 &  0.26 & +0.12 & -0.01 & -0.15 & -0.03 & -1.30\\
%AliqaUma\_5 & 4607.65 &  26.0 &  3.26 & -1.33 &  26.1 &  3.0 &  0.14 &   &  5.01 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  9.32\\
%AliqaUma\_5 & 4616.12 &  24.0 &  0.98 & -1.19 &  43.9 &  3.1 &  0.16 &   &  3.02 &  0.11 &  0.05 &  0.10 & +0.08 & -0.03 & -0.03 & -0.02 & 24.76\\
%AliqaUma\_5 & 4617.27 &  22.0 &  1.75 &  0.44 &  25.8 &  3.9 &  0.19 &   &  2.78 &  0.18 &  0.08 &  0.16 & +0.07 & -0.03 & -0.01 & -0.02 & 16.36\\
%AliqaUma\_5 & 4619.29 &  26.0 &  3.60 & -1.06 &  18.6 &  2.7 &  0.12 &   &  4.96 &  0.27 &  0.07 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  9.76\\
%AliqaUma\_5 & 4620.51 &  26.1 &  2.83 & -3.21 &  30.6 &  3.1 &  0.15 &   &  5.17 &  0.15 &  0.06 &  0.13 & +0.01 & +0.07 & -0.02 & +0.05 & 16.25\\
%AliqaUma\_5 & 4625.05 &  26.0 &  3.24 & -1.27 &  46.0 &  3.3 &  0.18 &   &  5.32 &  0.27 &  0.06 &  0.26 & +0.06 & -0.03 & -0.03 & -0.02 &  8.47\\
%AliqaUma\_5 & 4626.17 &  24.0 &  0.97 & -1.33 &  45.9 &  2.8 &  0.15 &   &  3.17 &  0.11 &  0.05 &  0.10 & +0.08 & -0.03 & -0.03 & -0.02 & 25.28\\
%AliqaUma\_5 & 4629.33 &  26.1 &  2.81 & -2.26 &  72.8 &  2.9 &  0.17 &   &  5.01 &  0.15 &  0.06 &  0.13 & +0.01 & +0.07 & -0.07 & +0.06 &  1.14\\
%AliqaUma\_5 & 4630.12 &  26.0 &  2.28 & -2.58 &  37.6 &  3.0 &  0.15 &   &  5.29 &  0.27 &  0.06 &  0.26 & +0.08 & -0.03 & -0.02 & -0.02 &  7.82\\
%AliqaUma\_5 & 4632.91 &  26.0 &  1.61 & -2.90 &  76.4 &  3.4 &  0.19 &   &  5.49 &  0.27 &  0.07 &  0.26 & +0.09 & -0.03 & -0.07 & -0.03 &  3.88\\
%AliqaUma\_5 & 4637.50 &  26.0 &  3.28 & -1.29 &  28.6 &  3.0 &  0.16 &   &  5.05 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  9.20\\
%AliqaUma\_5 & 4646.16 &  24.0 &  1.03 & -0.74 &  78.0 &  2.9 &  0.17 &   &  3.26 &  0.12 &  0.06 &  0.10 & +0.08 & -0.03 & -0.08 & -0.03 & -0.82\\
%AliqaUma\_5 & 4651.29 &  24.0 &  0.98 & -1.46 &  30.5 &  2.9 &  0.13 &   &  3.03 &  0.12 &  0.06 &  0.10 & +0.08 & -0.03 & -0.01 & -0.02 & 29.29\\
%AliqaUma\_5 & 4652.16 &  24.0 &  1.00 & -1.04 &  52.4 &  2.8 &  0.14 &   &  3.03 &  0.11 &  0.05 &  0.10 & +0.08 & -0.03 & -0.03 & -0.02 & 22.09\\
%AliqaUma\_5 & 4657.20 &  22.1 &  1.24 & -2.29 &  64.1 &  3.3 &  0.18 &   &  3.01 &  0.27 &  0.07 &  0.27 & +0.04 & +0.07 & -0.04 & +0.07 &  2.46\\
%AliqaUma\_5 & 4678.85 &  26.0 &  3.60 & -0.68 &  40.4 &  3.1 &  0.16 &   &  5.05 &  0.27 &  0.06 &  0.26 & +0.05 & -0.02 & -0.02 & -0.01 &  9.64\\
%AliqaUma\_5 & 4702.99 &  12.0 &  4.35 & -0.44 & 102.3 &  3.0 &  0.19 &   &  5.63 &  0.11 &  0.05 &  0.10 & +0.04 & -0.03 & -0.06 & -0.00 & 53.14\\
%AliqaUma\_5 & 4707.27 &  26.0 &  3.24 & -0.96 &  55.4 &  3.1 &  0.17 &   &  5.17 &  0.27 &  0.06 &  0.26 & +0.06 & -0.03 & -0.04 & -0.01 &  8.54\\
%AliqaUma\_5 & 4708.66 &  22.1 &  1.24 & -2.35 &  68.7 &  3.6 &  0.20 &   &  3.14 &  0.27 &  0.07 &  0.27 & +0.03 & +0.06 & -0.06 & +0.06 &  2.29\\
%AliqaUma\_5 & 4714.42 &  28.0 &  3.38 &  0.25 &  52.6 &  3.0 &  0.15 &   &  3.79 &  0.09 &  0.05 &  0.07 & +0.05 & -0.02 & -0.04 & -0.01 & 46.02\\
%AliqaUma\_5 & 4722.15 &  30.0 &  4.03 & -0.37 &  35.5 &  3.8 &  0.18 &   &  2.50 &  0.20 &  0.08 &  0.18 & +0.03 & +0.04 & -0.02 & +0.03 & 20.01\\
%AliqaUma\_5 & 4733.59 &  26.0 &  1.48 & -2.99 &  71.1 &  2.8 &  0.14 &   &  5.31 &  0.27 &  0.05 &  0.26 & +0.09 & -0.03 & -0.07 & -0.03 &  4.72\\
%AliqaUma\_5 & 4736.77 &  26.0 &  3.21 & -0.67 &  80.1 &  3.1 &  0.18 &   &  5.32 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.08 & -0.02 &  6.33\\
%AliqaUma\_5 & 4762.78 &  22.1 &  1.08 & -2.89 &  45.0 &  3.3 &  0.17 &   &  3.06 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.02 & +0.06 &  4.15\\
%AliqaUma\_5 & 4763.88 &  22.1 &  1.22 & -2.40 &  55.9 &  2.9 &  0.15 &   &  2.93 &  0.27 &  0.05 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  3.69\\
%AliqaUma\_5 & 4764.52 &  22.1 &  1.24 & -2.69 &  25.8 &  2.7 &  0.12 &   &  2.69 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.01 & +0.06 &  5.07\\
%AliqaUma\_5 & 4772.80 &  26.0 &  1.56 & -2.90 &  43.8 &  3.0 &  0.14 &   &  4.81 &  0.26 &  0.05 &  0.26 & +0.09 & -0.03 & -0.03 & -0.03 &  5.93\\
%AliqaUma\_5 & 4786.53 &  28.0 &  3.42 & -0.18 &  33.5 &  4.0 &  0.16 &   &  3.91 &  0.10 &  0.08 &  0.07 & +0.05 & -0.02 & -0.02 & -0.01 & 42.71\\
%AliqaUma\_5 & 4798.53 &  22.1 &  1.08 & -2.66 &  46.6 &  4.7 &  0.14 &   &  2.85 &  0.28 &  0.08 &  0.27 & +0.04 & +0.06 & -0.02 & +0.06 &  3.95\\
%AliqaUma\_5 & 4810.53 &  30.0 &  4.08 & -0.15 &  25.5 &  2.4 &  0.12 &   &  2.12 &  0.19 &  0.05 &  0.18 & +0.03 & +0.04 & -0.01 & +0.03 & 22.51\\
%AliqaUma\_5 & 4824.13 &  24.1 &  3.87 & -0.92 &  30.2 &  3.6 &  0.18 &   &  3.30 &  0.08 &  0.08 &  0.01 & +0.00 & +0.07 & -0.01 & +0.04 & 22.76\\
%AliqaUma\_5 & 4840.87 &  22.0 &  0.90 & -0.43 &  30.5 &  3.7 &  0.18 &   &  2.69 &  0.17 &  0.07 &  0.16 & +0.08 & -0.03 & -0.01 & -0.02 & 12.97\\
%AliqaUma\_5 & 4849.17 &  22.1 &  1.13 & -2.96 &  38.8 &  3.6 &  0.16 &   &  3.08 &  0.27 &  0.06 &  0.27 & +0.04 & +0.06 & -0.02 & +0.06 &  4.52\\
%AliqaUma\_5 & 4865.61 &  22.1 &  1.11 & -2.70 &  49.8 &  5.3 &  0.19 &   &  2.98 &  0.28 &  0.09 &  0.27 & +0.04 & +0.06 & -0.03 & +0.06 &  3.63\\
%AliqaUma\_5 & 4866.27 &  28.0 &  3.54 & -0.22 &  21.8 &  4.4 &  0.17 &   &  3.83 &  0.13 &  0.10 &  0.07 & +0.05 & -0.02 & -0.01 & -0.01 & 34.26\\
%AliqaUma\_5 & 4871.32 &  26.0 &  2.87 & -0.34 & 100.5 &  3.3 &  0.18 &   &  4.97 &  0.27 &  0.07 &  0.26 & +0.07 & -0.03 & -0.12 & -0.02 &  4.28\\
%AliqaUma\_5 & 4889.00 &  26.0 &  2.20 & -2.55 &  57.0 &  5.0 &  0.27 &   &  5.47 &  0.27 &  0.09 &  0.26 & +0.08 & -0.03 & -0.04 & -0.02 &  6.17\\
%AliqaUma\_5 & 4890.76 &  26.0 &  2.88 & -0.38 & 109.9 &  3.3 &  0.19 &   &  5.21 &  0.27 &  0.07 &  0.26 & +0.08 & -0.03 & -0.13 & -0.02 &  3.96\\
%AliqaUma\_5 & 4903.31 &  26.0 &  2.88 & -0.89 &  81.9 &  3.0 &  0.17 &   &  5.14 &  0.27 &  0.06 &  0.26 & +0.07 & -0.02 & -0.08 & -0.02 &  5.67\\
%AliqaUma\_5 & 4910.02 &  26.0 &  3.39 & -1.28 &  22.5 &  3.3 &  0.13 &   &  5.02 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  9.21\\
%AliqaUma\_5 & 4911.19 &  22.1 &  3.12 & -0.64 &  18.5 &  3.7 &  0.15 &   &  2.73 &  0.28 &  0.10 &  0.27 & +0.01 & +0.06 & -0.01 & +0.04 &  6.37\\
%AliqaUma\_5 & 4923.92 &  26.1 &  2.89 & -1.26 & 107.9 &  3.6 &  0.18 &   &  4.81 &  0.15 &  0.07 &  0.13 & +0.01 & +0.07 & -0.12 & +0.06 & -11.36\\
%AliqaUma\_5 & 4939.69 &  26.0 &  0.86 & -3.25 & 104.6 &  3.3 &  0.19 &   &  5.42 &  0.27 &  0.07 &  0.26 & +0.13 & -0.01 & -0.13 & -0.03 & -2.00\\
%AliqaUma\_5 & 4946.39 &  26.0 &  3.37 & -1.11 &  43.9 &  3.4 &  0.17 &   &  5.24 &  0.27 &  0.06 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.95\\
%AliqaUma\_5 & 4966.09 &  26.0 &  3.33 & -0.79 &  46.7 &  3.2 &  0.14 &   &  4.93 &  0.27 &  0.06 &  0.26 & +0.06 & -0.02 & -0.03 & -0.02 &  8.45\\
%AliqaUma\_5 & 4973.10 &  26.0 &  3.96 & -0.69 &  18.9 &  3.1 &  0.12 &   &  5.01 &  0.27 &  0.08 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  9.91\\
%AliqaUma\_5 & 4980.17 &  28.0 &  3.60 &  0.07 &  37.3 &  4.2 &  0.17 &   &  3.95 &  0.10 &  0.08 &  0.07 & +0.05 & -0.02 & -0.02 & -0.01 & 44.12\\
%AliqaUma\_5 & 4985.25 &  26.0 &  3.93 & -0.44 &  30.3 &  5.7 &  0.22 &   &  4.99 &  0.28 &  0.12 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  8.81\\
%AliqaUma\_5 & 4991.07 &  22.0 &  0.83 &  0.45 & 101.7 &  4.3 &  0.19 &   &  3.04 &  0.18 &  0.10 &  0.16 & +0.10 & -0.02 & -0.12 & -0.03 & -11.46\\
%AliqaUma\_5 & 4994.13 &  26.0 &  0.91 & -2.97 &  92.2 &  3.7 &  0.16 &   &  4.93 &  0.27 &  0.08 &  0.26 & +0.12 & -0.02 & -0.10 & -0.03 &  0.16\\
%AliqaUma\_5 & 4999.50 &  22.0 &  0.82 &  0.32 &  81.1 &  3.9 &  0.16 &   &  2.73 &  0.17 &  0.08 &  0.16 & +0.09 & -0.03 & -0.07 & -0.03 & -1.63\\
%AliqaUma\_5 & 5001.86 &  26.0 &  3.88 & -0.01 &  54.2 &  4.1 &  0.16 &   &  4.95 &  0.27 &  0.07 &  0.26 & +0.05 & -0.02 & -0.04 & -0.01 &  8.93\\
%AliqaUma\_5 & 5005.17 &  22.1 &  1.56 & -2.73 &  16.5 &  3.3 &  0.11 &   &  2.87 &  0.28 &  0.10 &  0.27 & +0.03 & +0.06 & -0.01 & +0.05 &  5.29\\
%AliqaUma\_5 & 5005.71 &  26.0 &  3.88 & -0.12 &  46.8 &  4.6 &  0.18 &   &  4.93 &  0.27 &  0.08 &  0.26 & +0.05 & -0.02 & -0.03 & -0.01 &  9.23\\
%AliqaUma\_5 & 5007.21 &  22.0 &  0.82 &  0.17 &  94.0 &  4.4 &  0.20 &   &  3.13 &  0.18 &  0.09 &  0.16 & +0.10 & -0.03 & -0.10 & -0.03 & -7.86\\
%AliqaUma\_5 & 5012.07 &  26.0 &  0.86 & -2.60 & 134.1 &  4.4 &  0.21 &   &  5.38 &  0.27 &  0.09 &  0.26 & +0.17 & +0.00 & -0.16 & -0.03 & -5.84\\
%AliqaUma\_5 & 5013.69 &  22.1 &  1.58 & -2.14 &  44.5 &  3.8 &  0.16 &   &  2.90 &  0.27 &  0.07 &  0.27 & +0.03 & +0.06 & -0.02 & +0.06 &  4.68\\
%AliqaUma\_5 & 5014.94 &  26.0 &  3.94 & -0.18 &  29.7 &  4.1 &  0.16 &   &  4.73 &  0.27 &  0.09 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  9.48\\
%AliqaUma\_5 & 5016.16 &  22.0 &  0.85 & -0.48 &  39.0 &  3.9 &  0.16 &   &  2.81 &  0.17 &  0.07 &  0.16 & +0.09 & -0.03 & -0.02 & -0.02 & 11.79\\
%AliqaUma\_5 & 5018.44 &  26.1 &  2.89 & -1.10 & 125.7 &  4.3 &  0.20 &   &  4.98 &  0.15 &  0.08 &  0.13 & +0.01 & +0.07 & -0.13 & +0.06 & -12.78\\
%AliqaUma\_5 & 5020.03 &  22.0 &  0.83 & -0.33 &  42.1 &  4.0 &  0.15 &   &  2.70 &  0.17 &  0.07 &  0.16 & +0.09 & -0.03 & -0.02 & -0.02 & 11.24\\
%AliqaUma\_5 & 5022.24 &  26.0 &  3.98 & -0.33 &  29.4 &  4.4 &  0.16 &   &  4.93 &  0.28 &  0.09 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  9.49\\
%AliqaUma\_5 & 5022.87 &  22.0 &  0.82 & -0.33 &  56.8 &  3.4 &  0.14 &   &  2.93 &  0.17 &  0.06 &  0.16 & +0.09 & -0.03 & -0.03 & -0.03 &  8.29\\
%AliqaUma\_5 & 5024.84 &  22.0 &  0.82 & -0.53 &  29.7 &  3.2 &  0.11 &   &  2.65 &  0.17 &  0.06 &  0.16 & +0.09 & -0.03 & -0.01 & -0.02 & 13.10\\
%AliqaUma\_5 & 5035.36 &  28.0 &  3.63 &  0.29 &  40.2 &  4.5 &  0.17 &   &  3.81 &  0.11 &  0.08 &  0.07 & +0.05 & -0.02 & -0.02 & -0.01 & 40.29\\
%AliqaUma\_5 & 5039.96 &  22.0 &  0.02 & -1.08 &  55.9 &  4.5 &  0.17 &   &  2.66 &  0.17 &  0.07 &  0.16 & +0.10 & -0.03 & -0.03 & -0.03 &  3.63\\
%AliqaUma\_5 & 5051.64 &  26.0 &  0.91 & -2.76 & 122.3 &  5.3 &  0.21 &   &  5.35 &  0.28 &  0.11 &  0.26 & +0.16 & +0.00 & -0.15 & -0.03 & -4.62\\
%AliqaUma\_5 & 5079.74 &  26.0 &  0.99 & -3.25 &  88.2 &  6.5 &  0.19 &   &  5.21 &  0.29 &  0.13 &  0.26 & +0.11 & -0.02 & -0.09 & -0.03 &  0.75\\
%AliqaUma\_5 & 5083.34 &  26.0 &  0.96 & -2.84 & 107.1 &  7.5 &  0.21 &   &  5.16 &  0.30 &  0.16 &  0.26 & +0.13 & -0.01 & -0.13 & -0.03 & -1.63\\
%AliqaUma\_5 & 5110.41 &  26.0 &  0.00 & -3.76 & 131.0 &  5.9 &  0.20 &   &  5.28 &  0.28 &  0.12 &  0.26 & +0.22 & +0.02 & -0.16 & -0.03 & -8.80\\
%AliqaUma\_5 & 5123.72 &  26.0 &  1.01 & -3.06 & 106.9 &  6.0 &  0.22 &   &  5.43 &  0.29 &  0.13 &  0.26 & +0.13 & -0.01 & -0.13 & -0.03 & -1.57\\
%AliqaUma\_5 & 5127.36 &  26.0 &  0.91 & -3.25 & 100.9 &  5.7 &  0.21 &   &  5.37 &  0.28 &  0.12 &  0.26 & +0.13 & -0.01 & -0.12 & -0.03 & -1.21\\
%AliqaUma\_5 & 5129.16 &  22.1 &  1.89 & -1.34 &  81.2 &  6.1 &  0.21 &   &  3.12 &  0.29 &  0.12 &  0.27 & +0.03 & +0.07 & -0.07 & +0.06 &  1.30\\
%AliqaUma\_5 & 5133.69 &  26.0 &  4.17 &  0.36 &  41.2 &  5.1 &  0.15 &   &  4.69 &  0.28 &  0.09 &  0.26 & +0.05 & -0.02 & -0.02 & -0.01 &  9.44\\
%AliqaUma\_5 & 5137.07 &  28.0 &  1.68 & -1.94 &  59.7 &  6.4 &  0.21 &   &  3.96 &  0.13 &  0.11 &  0.07 & +0.08 & -0.02 & -0.04 & -0.02 & -0.50\\
%AliqaUma\_5 & 5142.93 &  26.0 &  0.96 & -3.07 & 106.7 &  5.7 &  0.22 &   &  5.37 &  0.29 &  0.12 &  0.26 & +0.13 & -0.01 & -0.14 & -0.03 & -2.38\\
%AliqaUma\_5 & 5150.84 &  26.0 &  0.99 & -3.04 &  96.1 &  5.0 &  0.18 &   &  5.15 &  0.28 &  0.11 &  0.26 & +0.13 & -0.01 & -0.10 & -0.03 & -0.55\\
%AliqaUma\_5 & 5166.28 &  26.0 &  0.00 & -4.12 & 126.2 &  5.6 &  0.21 &   &  5.52 &  0.28 &  0.12 &  0.26 & +0.21 & +0.02 & -0.14 & -0.03 & -8.39\\
%AliqaUma\_5 & 5171.60 &  26.0 &  1.48 & -1.72 & 129.8 &  6.3 &  0.22 &   &  5.19 &  0.29 &  0.13 &  0.26 & +0.14 & -0.01 & -0.16 & -0.03 & -3.07\\
%AliqaUma\_5 & 5172.68 &  12.0 &  2.71 & -0.39 & 292.7 & 26.8 &  0.28 &   &  5.64 &  0.15 &  0.11 &  0.10 & +0.11 & -0.07 & -0.03 & +0.02 & 28.22\\
%AliqaUma\_5 & 5183.60 &  12.0 &  2.72 & -0.17 & 331.1 & 25.6 &  0.33 &   &  5.57 &  0.13 &  0.09 &  0.10 & +0.10 & -0.07 & -0.02 & +0.02 & 39.17\\
%AliqaUma\_5 & 5185.90 &  22.1 &  1.89 & -1.41 &  65.2 &  5.3 &  0.20 &   &  2.89 &  0.28 &  0.10 &  0.27 & +0.03 & +0.07 & -0.04 & +0.07 &  2.41\\
%AliqaUma\_5 & 5192.97 &  22.0 &  0.02 & -0.95 &  89.5 &  5.7 &  0.22 &   &  3.10 &  0.19 &  0.11 &  0.16 & +0.12 & -0.02 & -0.08 & -0.03 & -9.57\\
%AliqaUma\_5 & 5194.94 &  26.0 &  1.56 & -2.02 & 111.8 &  4.8 &  0.20 &   &  5.19 &  0.28 &  0.11 &  0.26 & +0.12 & -0.01 & -0.14 & -0.03 & -1.04\\
%AliqaUma\_5 & 5197.57 &  26.1 &  3.23 & -2.22 &  46.6 &  5.5 &  0.19 &   &  4.93 &  0.17 &  0.10 &  0.13 & +0.01 & +0.07 & -0.03 & +0.06 & 11.03\\
%AliqaUma\_5 & 5202.34 &  26.0 &  2.17 & -1.87 &  96.8 &  5.3 &  0.21 &   &  5.49 &  0.28 &  0.11 &  0.26 & +0.09 & -0.02 & -0.11 & -0.02 &  2.45\\
%AliqaUma\_5 & 5206.02 &  24.0 &  0.94 &  0.02 & 124.1 &  5.8 &  0.26 &   &  3.25 &  0.15 &  0.12 &  0.10 & +0.11 & -0.02 & -0.14 & -0.03 & -28.94\\
%AliqaUma\_5 & 5210.38 &  22.0 &  0.05 & -0.82 &  71.5 &  5.1 &  0.20 &   &  2.67 &  0.18 &  0.09 &  0.16 & +0.11 & -0.03 & -0.06 & -0.04 & -3.97\\
%AliqaUma\_5 & 5211.53 &  22.1 &  2.59 & -1.41 &  24.2 &  5.9 &  0.19 &   &  2.99 &  0.29 &  0.13 &  0.27 & +0.02 & +0.06 & -0.01 & +0.05 &  5.18\\
%AliqaUma\_5 & 5215.18 &  26.0 &  3.26 & -0.86 &  49.9 &  6.2 &  0.23 &   &  4.95 &  0.28 &  0.11 &  0.26 & +0.06 & -0.02 & -0.03 & -0.01 &  7.70\\
%AliqaUma\_5 & 5216.27 &  26.0 &  1.61 & -2.08 & 110.6 &  5.5 &  0.24 &   &  5.29 &  0.29 &  0.12 &  0.26 & +0.12 & -0.01 & -0.14 & -0.03 & -0.61\\
%AliqaUma\_5 & 5217.39 &  26.0 &  3.21 & -1.07 &  44.8 &  4.8 &  0.18 &   &  5.00 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.26\\
%AliqaUma\_5 & 5225.52 &  26.0 &  0.11 & -4.75 &  75.9 &  4.4 &  0.17 &   &  5.31 &  0.27 &  0.07 &  0.26 & +0.13 & -0.02 & -0.07 & -0.03 &  0.69\\
%AliqaUma\_5 & 5227.19 &  26.0 &  1.56 & -1.23 & 157.5 &  5.2 &  0.23 &   &  5.31 &  0.28 &  0.09 &  0.26 & +0.17 & -0.01 & -0.17 & -0.01 & -3.09\\
%AliqaUma\_5 & 5234.62 &  26.1 &  3.22 & -2.18 &  65.0 &  6.4 &  0.23 &   &  5.22 &  0.18 &  0.12 &  0.13 & +0.01 & +0.08 & -0.05 & +0.07 &  3.48\\
%AliqaUma\_5 & 5242.49 &  26.0 &  3.63 & -0.83 &  25.8 &  4.9 &  0.16 &   &  4.91 &  0.28 &  0.10 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  8.83\\
%AliqaUma\_5 & 5250.65 &  26.0 &  2.20 & -2.18 &  68.6 &  5.1 &  0.19 &   &  5.26 &  0.28 &  0.09 &  0.26 & +0.08 & -0.02 & -0.05 & -0.02 &  5.22\\
%AliqaUma\_5 & 5254.96 &  26.0 &  0.11 & -4.76 &  86.3 &  4.2 &  0.18 &   &  5.51 &  0.27 &  0.08 &  0.26 & +0.14 & -0.01 & -0.08 & -0.03 & -1.23\\
%AliqaUma\_5 & 5263.31 &  26.0 &  3.26 & -0.87 &  45.6 &  4.4 &  0.16 &   &  4.88 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.39\\
%AliqaUma\_5 & 5269.54 &  26.0 &  0.86 & -1.33 & 206.3 &  5.7 &  0.28 &   &  5.20 &  0.27 &  0.06 &  0.26 & +0.19 & -0.04 & -0.14 & +0.02 &  0.36\\
%AliqaUma\_5 & 5276.00 &  26.1 &  3.20 & -2.01 &  77.7 &  5.1 &  0.24 &   &  5.23 &  0.16 &  0.09 &  0.13 & +0.01 & +0.07 & -0.07 & +0.06 &  1.77\\
%AliqaUma\_5 & 5283.62 &  26.0 &  3.24 & -0.45 &  88.6 &  5.4 &  0.23 &   &  5.22 &  0.28 &  0.11 &  0.26 & +0.07 & -0.02 & -0.09 & -0.02 &  5.07\\
%AliqaUma\_5 & 5296.69 &  24.0 &  0.98 & -1.36 &  44.5 &  4.1 &  0.18 &   &  3.13 &  0.12 &  0.07 &  0.10 & +0.08 & -0.03 & -0.02 & -0.02 & 19.01\\
%AliqaUma\_5 & 5298.27 &  24.0 &  0.98 & -1.14 &  54.7 &  4.4 &  0.19 &   &  3.08 &  0.12 &  0.07 &  0.10 & +0.08 & -0.03 & -0.03 & -0.02 & 15.15\\
%AliqaUma\_5 & 5302.30 &  26.0 &  3.28 & -0.73 &  56.6 &  4.8 &  0.20 &   &  4.95 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.04 & -0.01 &  7.86\\
%AliqaUma\_5 & 5307.36 &  26.0 &  1.61 & -2.91 &  56.1 &  4.0 &  0.17 &   &  5.04 &  0.27 &  0.07 &  0.26 & +0.09 & -0.03 & -0.03 & -0.02 &  5.57\\
%AliqaUma\_5 & 5324.18 &  26.0 &  3.21 & -0.11 &  94.4 &  4.5 &  0.20 &   &  4.96 &  0.28 &  0.09 &  0.26 & +0.07 & -0.02 & -0.10 & -0.02 &  4.80\\
%AliqaUma\_5 & 5328.04 &  26.0 &  0.91 & -1.47 & 206.4 &  5.8 &  0.27 &   &  5.39 &  0.27 &  0.06 &  0.26 & +0.19 & -0.04 & -0.14 & +0.01 & -0.30\\
%AliqaUma\_5 & 5328.53 &  26.0 &  1.56 & -1.85 & 127.6 &  5.6 &  0.24 &   &  5.32 &  0.28 &  0.11 &  0.26 & +0.14 & -0.01 & -0.15 & -0.03 & -2.79\\
%AliqaUma\_5 & 5332.90 &  26.0 &  1.56 & -2.78 &  85.4 &  5.1 &  0.22 &   &  5.37 &  0.28 &  0.10 &  0.26 & +0.10 & -0.02 & -0.08 & -0.03 &  2.23\\
%AliqaUma\_5 & 5336.79 &  22.1 &  1.58 & -1.60 &  88.1 &  5.9 &  0.26 &   &  3.10 &  0.29 &  0.12 &  0.27 & +0.03 & +0.07 & -0.08 & +0.07 &  0.30\\
%AliqaUma\_5 & 5339.93 &  26.0 &  3.26 & -0.63 &  64.2 &  4.7 &  0.20 &   &  4.96 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.05 & -0.01 &  7.17\\
%AliqaUma\_5 & 5341.02 &  26.0 &  1.61 & -1.95 & 127.1 &  4.8 &  0.23 &   &  5.48 &  0.28 &  0.10 &  0.26 & +0.14 & -0.01 & -0.15 & -0.03 & -2.77\\
%AliqaUma\_5 & 5345.80 &  24.0 &  1.00 & -0.95 &  70.9 &  4.2 &  0.19 &   &  3.19 &  0.13 &  0.08 &  0.10 & +0.09 & -0.03 & -0.06 & -0.03 &  3.53\\
%AliqaUma\_5 & 5348.31 &  24.0 &  1.00 & -1.21 &  61.0 &  6.2 &  0.23 &   &  3.28 &  0.15 &  0.11 &  0.10 & +0.08 & -0.03 & -0.04 & -0.03 &  8.20\\
%AliqaUma\_5 & 5349.47 &  20.0 &  2.71 & -0.31 &  34.5 &  4.5 &  0.18 &   &  4.32 &  0.13 &  0.08 &  0.10 & +0.04 & -0.02 & -0.02 & -0.01 & 32.84\\
%AliqaUma\_5 & 5371.49 &  26.0 &  0.96 & -1.64 & 171.3 &  4.7 &  0.23 &   &  5.11 &  0.27 &  0.07 &  0.26 & +0.20 & -0.01 & -0.17 & -0.01 & -6.02\\
%AliqaUma\_5 & 5381.02 &  22.1 &  1.56 & -1.97 &  53.1 &  3.2 &  0.14 &   &  2.82 &  0.27 &  0.05 &  0.27 & +0.03 & +0.07 & -0.03 & +0.06 &  3.84\\
%AliqaUma\_5 & 5393.17 &  26.0 &  3.24 & -0.72 &  74.3 &  4.6 &  0.20 &   &  5.20 &  0.27 &  0.09 &  0.26 & +0.06 & -0.02 & -0.06 & -0.02 &  6.47\\
%AliqaUma\_5 & 5397.13 &  26.0 &  0.91 & -1.98 & 153.9 &  4.8 &  0.23 &   &  5.08 &  0.27 &  0.09 &  0.26 & +0.20 & +0.01 & -0.17 & -0.02 & -7.09\\
%AliqaUma\_5 & 5405.77 &  26.0 &  0.99 & -1.85 & 173.9 &  5.0 &  0.25 &   &  5.39 &  0.27 &  0.08 &  0.26 & +0.20 & -0.01 & -0.17 & -0.01 & -5.84\\
%AliqaUma\_5 & 5409.78 &  24.0 &  1.03 & -0.67 &  85.4 &  4.9 &  0.20 &   &  3.20 &  0.14 &  0.10 &  0.10 & +0.09 & -0.02 & -0.08 & -0.03 & -6.97\\
%AliqaUma\_5 & 5418.77 &  22.1 &  1.58 & -2.13 &  55.4 &  4.6 &  0.18 &   &  3.04 &  0.28 &  0.08 &  0.27 & +0.03 & +0.07 & -0.03 & +0.06 &  3.58\\
%AliqaUma\_5 & 5429.70 &  26.0 &  0.96 & -1.88 & 183.4 &  5.4 &  0.27 &   &  5.51 &  0.27 &  0.08 &  0.26 & +0.20 & -0.01 & -0.17 & -0.00 & -4.68\\
%AliqaUma\_5 & 5434.52 &  26.0 &  1.01 & -2.13 & 154.3 &  4.5 &  0.23 &   &  5.35 &  0.27 &  0.08 &  0.26 & +0.19 & +0.00 & -0.17 & -0.02 & -6.72\\
%AliqaUma\_5 & 5476.90 &  28.0 &  1.82 & -0.78 & 113.8 &  5.2 &  0.24 &   &  4.02 &  0.14 &  0.12 &  0.07 & +0.10 & +0.00 & -0.14 & -0.02 & -54.24\\
%AliqaUma\_5 & 5497.52 &  26.0 &  1.01 & -2.83 & 126.8 &  4.1 &  0.22 &   &  5.51 &  0.27 &  0.08 &  0.26 & +0.16 & +0.01 & -0.15 & -0.03 & -5.19\\
%AliqaUma\_5 & 5501.47 &  26.0 &  0.96 & -3.05 & 112.3 &  4.2 &  0.21 &   &  5.37 &  0.27 &  0.08 &  0.26 & +0.14 & -0.00 & -0.12 & -0.03 & -2.81\\
%AliqaUma\_5 & 5506.78 &  26.0 &  0.99 & -2.79 & 124.8 &  4.4 &  0.22 &   &  5.40 &  0.27 &  0.09 &  0.26 & +0.16 & +0.00 & -0.15 & -0.04 & -5.29\\
%AliqaUma\_5 & 5528.40 &  12.0 &  4.35 & -0.50 & 111.2 &  4.7 &  0.24 &   &  5.76 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.06 & -0.01 & 34.92\\
%AliqaUma\_5 & 5534.83 &  26.1 &  3.25 & -2.75 &  30.3 &  5.3 &  0.23 &   &  5.16 &  0.17 &  0.10 &  0.13 & +0.01 & +0.07 & -0.01 & +0.05 & 12.76\\
%AliqaUma\_5 & 5569.62 &  26.0 &  3.41 & -0.52 &  64.1 &  4.0 &  0.22 &   &  5.01 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.04 & -0.01 &  7.57\\
%AliqaUma\_5 & 5572.84 &  26.0 &  3.39 & -0.28 &  81.4 &  4.0 &  0.21 &   &  5.06 &  0.27 &  0.08 &  0.26 & +0.06 & -0.02 & -0.07 & -0.01 &  6.32\\
%AliqaUma\_5 & 5581.97 &  20.0 &  2.52 & -0.56 &  37.3 &  5.2 &  0.27 &   &  4.38 &  0.14 &  0.09 &  0.10 & +0.05 & -0.02 & -0.02 & -0.01 & 27.79\\
%AliqaUma\_5 & 5586.76 &  26.0 &  3.37 & -0.11 &  91.3 &  3.8 &  0.20 &   &  5.05 &  0.27 &  0.07 &  0.26 & +0.07 & -0.02 & -0.09 & -0.02 &  5.47\\
%AliqaUma\_5 & 5588.75 &  20.0 &  2.52 &  0.21 &  80.2 &  4.1 &  0.22 &   &  4.37 &  0.13 &  0.08 &  0.10 & +0.05 & -0.02 & -0.06 & -0.02 &  7.69\\
%AliqaUma\_5 & 5590.11 &  20.0 &  2.52 & -0.57 &  28.1 &  3.0 &  0.15 &   &  4.21 &  0.12 &  0.06 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 39.62\\
%AliqaUma\_5 & 5594.46 &  20.0 &  2.52 &  0.10 &  69.6 &  4.5 &  0.25 &   &  4.29 &  0.13 &  0.08 &  0.10 & +0.05 & -0.02 & -0.05 & -0.01 & 15.97\\
%AliqaUma\_5 & 5598.48 &  20.0 &  2.52 & -0.09 &  74.4 &  4.8 &  0.26 &   &  4.55 &  0.14 &  0.09 &  0.10 & +0.05 & -0.02 & -0.06 & -0.01 & 12.48\\
%AliqaUma\_5 & 5601.28 &  20.0 &  2.53 & -0.52 &  35.7 &  3.6 &  0.19 &   &  4.32 &  0.12 &  0.07 &  0.10 & +0.05 & -0.02 & -0.01 & -0.01 & 35.44\\
%AliqaUma\_5 & 5615.64 &  26.0 &  3.33 &  0.04 & 103.2 &  3.7 &  0.23 &   &  5.09 &  0.27 &  0.07 &  0.26 & +0.07 & -0.02 & -0.11 & -0.01 &  4.74\\
%AliqaUma\_5 & 5624.54 &  26.0 &  3.41 & -0.76 &  56.7 &  4.2 &  0.25 &   &  5.12 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.03 & -0.01 &  8.15\\
%AliqaUma\_5 & 5658.82 &  26.0 &  3.39 & -0.76 &  59.2 &  5.4 &  0.18 &   &  5.13 &  0.28 &  0.09 &  0.26 & +0.06 & -0.02 & -0.04 & -0.01 &  7.51\\
%AliqaUma\_5 & 5711.09 &  12.0 &  4.34 & -1.72 &  29.1 &  4.3 &  0.21 &   &  5.69 &  0.13 &  0.08 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 50.82\\
%AliqaUma\_5 & 5754.66 &  28.0 &  1.93 & -2.22 &  23.0 &  3.0 &  0.13 &   &  3.84 &  0.10 &  0.07 &  0.07 & +0.08 & -0.02 & -0.01 & -0.01 & 28.11\\
%AliqaUma\_5 & 5762.99 &  26.0 &  4.21 & -0.36 &  33.0 &  5.3 &  0.29 &   &  5.26 &  0.28 &  0.10 &  0.26 & +0.05 & -0.02 & -0.01 & -0.01 &  9.35\\
%AliqaUma\_5 & 5857.45 &  20.0 &  2.93 &  0.23 &  52.5 &  3.8 &  0.23 &   &  4.34 &  0.12 &  0.06 &  0.10 & +0.04 & -0.02 & -0.03 & -0.01 & 31.80\\
%AliqaUma\_5 & 5889.95 &  11.0 &  0.00 &  0.11 & 223.3 &  3.9 &  0.29 &   &  4.17 &  0.03 &  0.03 &  0.00 & +0.13 & -0.04 & -0.08 & +0.00 & 70.08\\
%AliqaUma\_5 & 5895.92 &  11.0 &  0.00 & -0.19 & 197.1 &  3.7 &  0.29 &   &  4.21 &  0.04 &  0.04 &  0.00 & +0.12 & -0.03 & -0.09 & -0.01 & -29.64\\
%AliqaUma\_5 & 6102.72 &  20.0 &  1.88 & -0.79 &  67.2 &  2.7 &  0.19 &   &  4.30 &  0.11 &  0.05 &  0.10 & +0.06 & -0.02 & -0.04 & -0.02 & 15.62\\
%AliqaUma\_5 & 6108.12 &  28.0 &  1.68 & -2.60 &  30.2 &  3.8 &  0.25 &   &  4.02 &  0.10 &  0.07 &  0.07 & +0.09 & -0.02 & -0.01 & -0.01 & 18.05\\
%AliqaUma\_5 & 6122.22 &  20.0 &  1.89 & -0.32 & 107.3 &  3.3 &  0.24 &   &  4.52 &  0.12 &  0.06 &  0.10 & +0.07 & -0.02 & -0.09 & -0.01 & -18.06\\
%AliqaUma\_5 & 6162.17 &  20.0 &  1.90 & -0.09 & 121.2 &  3.4 &  0.26 &   &  4.56 &  0.12 &  0.06 &  0.10 & +0.07 & -0.02 & -0.10 & -0.01 & -24.37\\
%AliqaUma\_5 & 6169.04 &  20.0 &  2.52 & -0.80 &  31.4 &  4.1 &  0.27 &   &  4.49 &  0.13 &  0.08 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 32.67\\
%AliqaUma\_5 & 6169.56 &  20.0 &  2.53 & -0.48 &  37.8 &  4.2 &  0.28 &   &  4.29 &  0.13 &  0.07 &  0.10 & +0.05 & -0.02 & -0.01 & -0.01 & 32.21\\
%AliqaUma\_5 & 6191.17 &  28.0 &  1.68 & -2.47 &  36.1 &  6.1 &  0.28 &   &  4.00 &  0.13 &  0.10 &  0.07 & +0.08 & -0.02 & -0.02 & -0.02 & 10.11\\
%AliqaUma\_5 & 6219.28 &  26.0 &  2.20 & -2.45 &  59.1 &  3.4 &  0.25 &   &  5.29 &  0.26 &  0.05 &  0.26 & +0.08 & -0.02 & -0.04 & -0.02 &  5.96\\
%AliqaUma\_5 & 6246.32 &  26.0 &  3.60 & -0.77 &  45.9 &  3.5 &  0.25 &   &  5.13 &  0.27 &  0.06 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  8.98\\
%AliqaUma\_5 & 6265.13 &  26.0 &  2.17 & -2.54 &  44.2 &  3.1 &  0.21 &   &  5.10 &  0.26 &  0.05 &  0.26 & +0.08 & -0.02 & -0.02 & -0.02 &  6.83\\
%AliqaUma\_5 & 6301.50 &  26.0 &  3.65 & -0.71 &  35.5 &  3.3 &  0.24 &   &  4.95 &  0.27 &  0.06 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  9.22\\
%AliqaUma\_5 & 6335.33 &  26.0 &  2.20 & -2.18 &  69.4 &  3.8 &  0.24 &   &  5.17 &  0.27 &  0.06 &  0.26 & +0.09 & -0.02 & -0.05 & -0.02 &  5.26\\
%AliqaUma\_5 & 6336.82 &  26.0 &  3.68 & -0.85 &  40.7 &  3.4 &  0.23 &   &  5.22 &  0.27 &  0.06 &  0.26 & +0.06 & -0.02 & -0.02 & -0.01 &  9.15\\
%AliqaUma\_5 & 6400.00 &  26.0 &  3.60 & -0.27 &  77.8 &  3.8 &  0.26 &   &  5.17 &  0.27 &  0.07 &  0.26 & +0.06 & -0.01 & -0.06 & -0.01 &  6.88\\
%AliqaUma\_5 & 6408.02 &  26.0 &  3.68 & -0.99 &  22.6 &  2.8 &  0.18 &   &  5.00 &  0.27 &  0.07 &  0.26 & +0.06 & -0.02 & -0.01 & -0.01 &  9.47\\
%AliqaUma\_5 & 6411.65 &  26.0 &  3.65 & -0.59 &  47.5 &  3.2 &  0.23 &   &  5.04 &  0.27 &  0.06 &  0.26 & +0.06 & -0.01 & -0.02 & -0.01 &  8.75\\
%AliqaUma\_5 & 6430.85 &  26.0 &  2.17 & -1.95 &  98.1 &  3.2 &  0.27 &   &  5.40 &  0.27 &  0.06 &  0.26 & +0.10 & -0.01 & -0.09 & -0.03 &  2.09\\
%AliqaUma\_5 & 6439.07 &  20.0 &  2.52 &  0.47 & 101.0 &  3.2 &  0.25 &   &  4.42 &  0.12 &  0.06 &  0.10 & +0.06 & -0.01 & -0.09 & -0.02 & -14.44\\
%AliqaUma\_5 & 6449.81 &  20.0 &  2.52 & -0.50 &  45.8 &  3.7 &  0.30 &   &  4.43 &  0.12 &  0.06 &  0.10 & +0.05 & -0.02 & -0.02 & -0.01 & 31.44\\
%AliqaUma\_5 & 6643.63 &  28.0 &  1.68 & -2.22 &  48.3 &  3.4 &  0.26 &   &  3.92 &  0.09 &  0.05 &  0.07 & +0.09 & -0.02 & -0.02 & -0.02 &  8.16\\
%AliqaUma\_5 & 6717.68 &  20.0 &  2.71 & -0.52 &  36.0 &  3.9 &  0.30 &   &  4.50 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 34.52\\
%AliqaUma\_5 & 6767.77 &  28.0 &  1.82 & -2.14 &  42.4 &  3.5 &  0.26 &   &  3.93 &  0.09 &  0.06 &  0.07 & +0.08 & -0.02 & -0.02 & -0.01 & 14.34\\
%AliqaUma\_5 & 7664.91 &  19.0 &  0.00 &  0.12 & 114.8 &  3.0 &  0.26 &   &  3.59 &  0.11 &  0.05 &  0.09 & +0.08 & -0.00 & -0.10 & -0.02 &  9.60\\
%AliqaUma\_5 & 7698.97 &  19.0 &  0.00 & -0.18 &  85.4 &  3.1 &  0.30 &   &  3.40 &  0.11 &  0.05 &  0.09 & +0.07 & -0.01 & -0.06 & -0.02 & 33.51\\
%AliqaUma\_5 & 7714.31 &  28.0 &  1.93 & -2.00 &  50.6 &  2.8 &  0.25 &   &  3.99 &  0.08 &  0.04 &  0.07 & +0.08 & -0.01 & -0.02 & -0.01 &  9.87\\
%AliqaUma\_5 & 7788.93 &  28.0 &  1.95 & -2.18 &  34.6 &  2.9 &  0.25 &   &  3.92 &  0.09 &  0.05 &  0.07 & +0.08 & -0.02 & -0.01 & -0.01 & 21.74\\
%AliqaUma\_5 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  0.87 &  0.17 &  0.11 &  0.13 & +0.02 & +0.07 & -0.03 & +0.07 &  9.31\\
%AliqaUma\_5 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.21 &   &  0.83 &  0.19 &  0.14 &  0.13 & +0.00 & +0.09 & -0.03 & +0.07 &  6.92\\
%AliqaUma\_5 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.17 &   &  0.99 &  0.17 &  0.10 &  0.13 & -0.01 & +0.08 & -0.03 & +0.07 & 11.92\\
%AliqaUma\_5 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.94 &  0.15 &  0.08 &  0.13 & -0.00 & +0.01 & -0.05 & +0.01 & 27.07\\
%AliqaUma\_5 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.15 &   &  0.88 &  0.16 &  0.09 &  0.13 & -0.00 & +0.04 & -0.07 & +0.03 & 14.76\\
%AliqaUma\_5 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  2.70 &  0.15 &  0.11 &  0.10 & +0.06 & -0.03 & -0.03 & -0.03 & 27.58\\
%AliqaUma\_5 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.16 &   &  2.73 &  0.15 &  0.11 &  0.10 & +0.05 & -0.03 & -0.01 & -0.03 & 29.80\\
%AliqaUma\_5 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  2.71 &  0.12 &  0.06 &  0.10 & +0.01 & -0.06 & -0.01 & -0.05 & 50.65\\
%AliqaUma\_5 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  2.72 &  0.12 &  0.07 &  0.10 & +0.03 & -0.05 & +0.01 & -0.04 & 48.56\\
%AliqaUma\_5 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.15 &   &  2.65 &  0.13 &  0.08 &  0.10 & +0.05 & -0.02 & -0.01 & -0.01 & 47.22\\
%AliqaUma\_5 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.53 &  0.11 &  0.10 &  0.04 & +0.14 & -0.03 & +0.01 & +0.14 & 20.94\\
%AliqaUma\_5 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.62 &  0.12 &  0.11 &  0.04 & +0.13 & -0.02 & +0.01 & +0.13 & 20.98\\
%AliqaUma\_5 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  1.41 &  0.21 &  0.16 &  0.13 & +0.02 & +0.09 & -0.06 & -0.03 &  2.95\\
%AliqaUma\_5 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.15 &   &  1.11 &  0.18 &  0.12 &  0.13 & -0.03 & +0.08 & -0.15 & -0.00 & -3.87\\
%AliqaUma\_5 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.18 &   &  2.74 &  0.19 &  0.16 &  0.10 & +0.01 & +0.01 & +0.01 & +0.00 & 28.14\\
%AliqaUma\_5 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  3.89 &  0.34 &  0.16 &  0.30 & +0.11 & -0.04 & -0.08 & +0.00 &  6.85\\
%AliqaUma\_5 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  3.18 &  0.55 &  0.47 &  0.30 & +0.26 & -0.08 & -0.08 & +0.02 &  2.10\\
%AliqaUma\_5 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.15 &   &  5.43 &  0.30 &  0.09 &  0.28 & +0.08 & -0.04 & -0.01 & +0.02 & 10.39\\
%AliqaUma\_5 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.40 &  0.11 &  0.11 &  0.00 & +0.06 & -0.01 & -0.00 & -0.04 & 38.71\\
%AliqaUma\_5 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.38 &  0.10 &  0.10 &  0.00 & +0.03 & -0.03 & +0.01 & -0.06 & 57.30\\
%AliqaUma\_5 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.96 &  0.10 &  0.10 &  0.00 & -0.01 & +0.07 & -0.00 & +0.05 & 58.75\\
%AliqaUma\_5 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  1.66 &  0.19 &  0.19 &  0.00 & -0.03 & +0.07 & -0.01 & +0.05 & 17.61\\
%AliqaUma\_5 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  2.87 &  0.16 &  0.16 &  0.00 & +0.06 & +0.05 & +0.03 & +0.02 & 24.43\\
%AliqaUma\_5 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.85 &  0.14 &  0.14 &  0.00 & +0.05 & -0.01 & -0.01 & -0.02 & 35.40\\
%AliqaUma\_5 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.17 &   &  2.70 &  0.13 &  0.13 &  0.00 & +0.06 & -0.03 & -0.08 & -0.08 & 11.90\\
%AliqaUma\_5 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.67 &  0.16 &  0.16 &  0.00 & +0.04 & -0.02 & -0.10 & -0.07 &  7.20\\
%AliqaUma\_5 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.17 &   &  0.64 &  0.11 &  0.11 &  0.00 & +0.08 & +0.08 & -0.04 & +0.10 &  0.53\\
%AliqaUma\_5 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.67 &  0.09 &  0.09 &  0.00 & +0.05 & +0.04 & -0.06 & +0.04 & 35.71\\
%AliqaUma\_5 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.14 &   & -0.51 &  0.11 &  0.09 &  0.06 & +0.04 & +0.06 & -0.01 & +0.06 & 25.31\\
%AliqaUma\_5 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.19 &   & -0.26 &  0.13 &  0.12 &  0.06 & -0.00 & +0.07 & -0.04 & +0.07 & 13.08\\
%AliqaUma\_5 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.29 &  0.11 &  0.10 &  0.06 & +0.04 & +0.05 & -0.02 & +0.04 & 23.41\\
%AliqaUma\_5 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.30 &  0.14 &  0.14 &  0.00 & -0.01 & +0.08 & +0.00 & +0.00 & 39.43\\
%AliqaUma\_5 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   & -0.18 &  0.29 &  0.26 &  0.12 & +0.06 & +0.04 & -0.12 & +0.05 &  1.75\\
%AliqaUma\_5 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.53 &  0.26 &  0.23 &  0.12 & +0.06 & +0.07 & -0.11 & +0.06 &  0.60\\
%AliqaUma\_5 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.28 &  0.16 &  0.10 &  0.12 & +0.04 & +0.07 & -0.05 & +0.07 & 12.82\\
%AliqaUma\_5 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   & -0.33 &  0.16 &  0.10 &  0.12 & +0.04 & +0.08 & -0.12 & +0.08 &  2.23\\
%AliqaUma\_5 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   & -0.18 &  0.15 &  0.09 &  0.12 & +0.03 & +0.09 & -0.10 & +0.08 &  5.67\\
%AliqaUma\_5 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.17 &   & -0.99 &  0.15 &  0.15 &  0.00 & -0.01 & +0.08 & -0.04 & +0.06 &  0.73\\
%AliqaUma\_5 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.16 &   & -1.06 &  0.18 &  0.18 &  0.00 & +0.02 & +0.09 & +0.03 & +0.07 &  7.70\\
%AliqaUma\_5 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -1.25 &  0.08 &  0.08 &  0.00 & +0.03 & +0.04 & +0.01 & +0.05 & 53.76\\
%AliqaUma\_5 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.17 &   & -1.20 &  0.14 &  0.14 &  0.00 & +0.04 & +0.05 & +0.02 & +0.06 & 15.62\\
%AliqaUma\_5 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.18 &   & -1.05 &  0.16 &  0.16 &  0.00 & +0.03 & +0.09 & -0.02 & +0.11 & 16.09\\
%AliqaUma\_5 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   & -0.84 &  0.22 &  0.22 &  0.00 & +0.03 & +0.07 & +0.01 & +0.06 & 14.03\\
%AliqaUma\_5 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.56 &  0.08 &  0.08 &  0.00 & +0.04 & +0.07 & +0.03 & +0.07 & 34.38\\
%AliqaUma\_5 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.51 &  0.04 &  0.04 &  0.00 & +0.03 & +0.06 & -0.01 & +0.06 & 51.06\\
%AliqaUma\_5 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.71 &  0.48 &  0.48 &  0.00 & +0.17 & -0.01 & +0.01 & +0.13 &  4.01\\
%AliqaUma\_5 & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.14 &   & -1.23 &  0.11 &  0.11 &  0.00 & +0.05 & +0.06 & +0.01 & +0.07 & 12.41\\
%AliqaUma\_5 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.17 &   & -1.15 &  0.12 &  0.12 &  0.00 & +0.04 & +0.06 & +0.01 & +0.06 & 15.28\\
%AliqaUma\_5 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_5 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  1.99 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 3742.62 &  26.0 &  2.94 & -0.81 &  60.0 &  8.9 &  0.12 &   &  5.33 &  0.27 &  0.19 &  0.19 & +0.05 & -0.01 & -0.04 & -0.00 &  5.58\\
%AliqaUma\_7 & 3775.57 &  28.0 &  0.42 & -1.41 & 104.6 &  7.8 &  0.15 &   &  4.00 &  0.24 &  0.22 &  0.08 & +0.10 & -0.02 & -0.16 & +0.00 & -3.98\\
%AliqaUma\_7 & 3783.53 &  28.0 &  0.42 & -1.40 &  92.6 &  7.1 &  0.15 &   &  3.64 &  0.23 &  0.21 &  0.08 & +0.09 & -0.01 & -0.13 & -0.00 & -1.71\\
%AliqaUma\_7 & 3786.68 &  26.0 &  1.01 & -2.19 &  77.5 &  7.5 &  0.13 &   &  4.98 &  0.28 &  0.20 &  0.19 & +0.08 & -0.01 & -0.09 & -0.00 &  0.12\\
%AliqaUma\_7 & 3790.09 &  26.0 &  0.99 & -1.74 &  94.4 &  5.3 &  0.13 &   &  4.96 &  0.25 &  0.16 &  0.19 & +0.09 & -0.01 & -0.14 & -0.00 & -4.95\\
%AliqaUma\_7 & 3807.14 &  28.0 &  0.42 & -1.23 & 103.4 &  7.3 &  0.16 &   &  3.79 &  0.23 &  0.21 &  0.08 & +0.09 & -0.02 & -0.16 & -0.00 & -4.39\\
%AliqaUma\_7 & 3816.34 &  26.0 &  2.20 & -1.20 &  75.1 &  8.0 &  0.17 &   &  5.24 &  0.28 &  0.20 &  0.19 & +0.06 & -0.01 & -0.08 & +0.00 &  2.35\\
%AliqaUma\_7 & 3821.84 &  26.0 &  2.61 & -1.04 &  37.9 &  5.2 &  0.10 &   &  4.78 &  0.22 &  0.10 &  0.19 & +0.04 & -0.01 & -0.02 & -0.01 & 10.60\\
%AliqaUma\_7 & 3843.26 &  26.0 &  3.04 & -0.21 &  57.3 &  5.6 &  0.12 &   &  4.79 &  0.22 &  0.11 &  0.19 & +0.05 & -0.01 & -0.04 & -0.00 &  8.80\\
%AliqaUma\_7 & 3850.82 &  26.0 &  0.99 & -1.73 & 109.6 &  7.8 &  0.18 &   &  5.37 &  0.29 &  0.22 &  0.19 & +0.09 & -0.02 & -0.17 & +0.00 & -3.91\\
%AliqaUma\_7 & 3858.30 &  28.0 &  0.42 & -0.96 & 114.9 &  6.2 &  0.15 &   &  3.79 &  0.18 &  0.16 &  0.08 & +0.10 & -0.02 & -0.16 & -0.00 & -6.51\\
%AliqaUma\_7 & 3865.52 &  26.0 &  1.01 & -0.95 & 123.1 &  4.8 &  0.16 &   &  4.87 &  0.22 &  0.10 &  0.19 & +0.09 & -0.03 & -0.14 & -0.00 & -3.93\\
%AliqaUma\_7 & 3876.04 &  26.0 &  1.01 & -2.89 &  48.5 &  5.2 &  0.15 &   &  5.05 &  0.21 &  0.10 &  0.19 & +0.07 & -0.01 & -0.03 & -0.01 &  6.65\\
%AliqaUma\_7 & 3882.29 &  22.1 &  1.11 & -1.87 &  63.1 &  6.6 &  0.18 &   &  2.96 &  0.16 &  0.13 &  0.10 & +0.01 & +0.05 & -0.05 & -0.00 &  8.24\\
%AliqaUma\_7 & 3900.54 &  22.1 &  1.13 & -0.29 & 116.7 &  4.9 &  0.15 &   &  2.74 &  0.17 &  0.15 &  0.10 & +0.03 & +0.05 & -0.17 & +0.00 & -13.00\\
%AliqaUma\_7 & 3902.95 &  26.0 &  1.56 & -0.44 & 128.1 &  5.6 &  0.17 &   &  5.07 &  0.22 &  0.11 &  0.19 & +0.09 & -0.03 & -0.14 & -0.00 & -0.96\\
%AliqaUma\_7 & 3906.48 &  26.0 &  0.11 & -2.21 & 128.0 &  5.7 &  0.16 &   &  5.35 &  0.24 &  0.14 &  0.19 & +0.11 & -0.04 & -0.18 & -0.01 & -8.55\\
%AliqaUma\_7 & 3917.18 &  26.0 &  0.99 & -2.15 &  77.0 &  3.8 &  0.12 &   &  4.85 &  0.21 &  0.10 &  0.19 & +0.08 & -0.01 & -0.08 & +0.01 &  1.01\\
%AliqaUma\_7 & 3940.88 &  26.0 &  0.96 & -2.49 &  63.6 &  5.8 &  0.13 &   &  4.86 &  0.23 &  0.12 &  0.19 & +0.07 & -0.01 & -0.05 & -0.01 &  3.60\\
%AliqaUma\_7 & 3948.10 &  26.0 &  3.24 & -0.59 &  35.3 &  4.2 &  0.11 &   &  4.95 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.01 & -0.01 & 12.81\\
%AliqaUma\_7 & 3949.95 &  26.0 &  2.17 & -1.25 &  62.7 &  4.6 &  0.15 &   &  4.96 &  0.21 &  0.10 &  0.19 & +0.06 & -0.01 & -0.05 & -0.00 &  6.22\\
%AliqaUma\_7 & 3977.74 &  26.0 &  2.20 & -1.12 &  60.1 &  5.0 &  0.14 &   &  4.80 &  0.22 &  0.10 &  0.19 & +0.06 & -0.01 & -0.05 & -0.00 &  6.82\\
%AliqaUma\_7 & 3981.99 &  22.1 &  0.57 & -2.54 &  69.3 &  6.1 &  0.20 &   &  3.12 &  0.15 &  0.12 &  0.10 & +0.01 & +0.05 & -0.06 & -0.00 &  7.75\\
%AliqaUma\_7 & 3986.75 &  12.0 &  4.35 & -1.06 &  42.8 &  4.7 &  0.13 &   &  5.62 &  0.11 &  0.08 &  0.07 & +0.03 & -0.01 & -0.01 & -0.00 & 54.23\\
%AliqaUma\_7 & 3987.61 &  22.1 &  0.61 & -2.73 &  33.7 &  4.7 &  0.14 &   &  2.71 &  0.13 &  0.09 &  0.10 & +0.01 & +0.05 & -0.01 & -0.01 & 20.51\\
%AliqaUma\_7 & 4001.66 &  26.0 &  2.17 & -1.90 &  30.1 &  3.7 &  0.14 &   &  4.99 &  0.21 &  0.07 &  0.19 & +0.05 & -0.01 & -0.01 & -0.01 & 11.53\\
%AliqaUma\_7 & 4005.24 &  26.0 &  1.56 & -0.58 & 120.7 &  7.0 &  0.18 &   &  5.02 &  0.25 &  0.16 &  0.19 & +0.09 & -0.03 & -0.15 & +0.00 & -2.85\\
%AliqaUma\_7 & 4012.38 &  22.1 &  0.57 & -1.78 & 100.4 &  6.9 &  0.17 &   &  3.09 &  0.21 &  0.19 &  0.10 & +0.03 & +0.05 & -0.13 & +0.00 & -5.77\\
%AliqaUma\_7 & 4025.13 &  22.1 &  0.61 & -2.11 &  88.1 &  4.6 &  0.16 &   &  3.13 &  0.15 &  0.11 &  0.10 & +0.04 & +0.06 & -0.09 & +0.00 & -13.26\\
%AliqaUma\_7 & 4028.34 &  22.1 &  1.89 & -0.92 &  57.0 &  3.9 &  0.13 &   &  2.73 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.03 & -0.00 & 23.84\\
%AliqaUma\_7 & 4032.63 &  26.0 &  1.48 & -2.38 &  41.4 &  4.3 &  0.14 &   &  4.92 &  0.21 &  0.07 &  0.19 & +0.06 & -0.01 & -0.02 & -0.01 &  9.11\\
%AliqaUma\_7 & 4053.82 &  22.1 &  1.89 & -1.07 &  46.5 &  3.9 &  0.15 &   &  2.70 &  0.12 &  0.07 &  0.10 & +0.00 & +0.05 & -0.02 & -0.00 & 28.71\\
%AliqaUma\_7 & 4057.51 &  12.0 &  4.35 & -0.90 &  43.8 &  3.9 &  0.13 &   &  5.48 &  0.10 &  0.06 &  0.07 & +0.03 & -0.01 & -0.01 & -0.00 & 63.95\\
%AliqaUma\_7 & 4063.28 &  26.0 &  3.37 & -0.81 &  36.2 &  4.8 &  0.17 &   &  5.31 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 12.79\\
%AliqaUma\_7 & 4067.98 &  26.0 &  3.21 & -0.53 &  40.3 &  4.4 &  0.15 &   &  4.94 &  0.21 &  0.08 &  0.19 & +0.04 & -0.01 & -0.02 & -0.01 & 12.78\\
%AliqaUma\_7 & 4070.77 &  26.0 &  3.24 & -0.87 &  25.8 &  4.0 &  0.12 &   &  5.02 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 13.68\\
%AliqaUma\_7 & 4073.76 &  26.0 &  3.26 & -0.97 &  32.0 &  4.7 &  0.13 &   &  5.28 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 12.62\\
%AliqaUma\_7 & 4076.63 &  26.0 &  3.21 & -0.59 &  55.9 &  4.6 &  0.17 &   &  5.28 &  0.21 &  0.09 &  0.19 & +0.05 & -0.01 & -0.03 & -0.00 & 10.81\\
%AliqaUma\_7 & 4084.49 &  26.0 &  3.33 & -0.54 &  25.2 &  3.5 &  0.13 &   &  4.77 &  0.21 &  0.08 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 14.39\\
%AliqaUma\_7 & 4102.94 &  14.0 &  1.91 & -3.34 &  66.9 &  5.1 &  0.15 &   &  5.59 &  0.08 &  0.08 &  0.00 & +0.06 & -0.00 & -0.03 & -0.00 & 56.61\\
%AliqaUma\_7 & 4118.55 &  26.0 &  3.57 &  0.27 &  59.6 &  5.3 &  0.20 &   &  4.89 &  0.22 &  0.10 &  0.19 & +0.05 & -0.01 & -0.04 & +0.00 &  9.48\\
%AliqaUma\_7 & 4121.80 &  26.0 &  2.83 & -1.28 &  29.6 &  4.4 &  0.16 &   &  5.06 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 12.26\\
%AliqaUma\_7 & 4132.06 &  26.0 &  1.61 & -0.68 & 116.3 &  3.3 &  0.16 &   &  5.02 &  0.21 &  0.08 &  0.19 & +0.09 & -0.02 & -0.15 & +0.00 & -4.78\\
%AliqaUma\_7 & 4139.93 &  26.0 &  0.99 & -3.51 &  18.9 &  2.9 &  0.10 &   &  5.00 &  0.21 &  0.08 &  0.19 & +0.07 & -0.01 & -0.01 & -0.01 &  7.85\\
%AliqaUma\_7 & 4143.41 &  26.0 &  3.05 & -0.21 &  71.5 &  3.3 &  0.16 &   &  5.04 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.06 & +0.00 &  7.65\\
%AliqaUma\_7 & 4143.87 &  26.0 &  1.56 & -0.51 & 124.1 &  3.1 &  0.16 &   &  4.97 &  0.20 &  0.07 &  0.19 & +0.09 & -0.03 & -0.15 & +0.00 & -4.38\\
%AliqaUma\_7 & 4147.67 &  26.0 &  1.48 & -2.07 &  58.6 &  2.8 &  0.13 &   &  4.90 &  0.20 &  0.05 &  0.19 & +0.07 & -0.01 & -0.04 & -0.00 &  6.42\\
%AliqaUma\_7 & 4152.17 &  26.0 &  0.96 & -3.16 &  40.4 &  3.2 &  0.14 &   &  5.08 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.02 & -0.01 &  8.12\\
%AliqaUma\_7 & 4153.90 &  26.0 &  3.40 & -0.28 &  45.0 &  3.5 &  0.15 &   &  4.97 &  0.20 &  0.06 &  0.19 & +0.04 & -0.01 & -0.02 & -0.00 & 13.45\\
%AliqaUma\_7 & 4161.53 &  22.1 &  1.08 & -2.09 &  52.3 &  4.1 &  0.17 &   &  2.90 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.03 & -0.00 & 22.28\\
%AliqaUma\_7 & 4167.27 &  12.0 &  4.35 & -0.74 &  62.8 &  4.1 &  0.17 &   &  5.62 &  0.10 &  0.07 &  0.07 & +0.03 & -0.01 & -0.03 & +0.00 & 44.85\\
%AliqaUma\_7 & 4173.92 &  26.0 &  0.99 & -3.29 &  24.5 &  4.3 &  0.12 &   &  4.92 &  0.21 &  0.10 &  0.19 & +0.06 & -0.01 & -0.01 & -0.01 &  8.29\\
%AliqaUma\_7 & 4174.91 &  26.0 &  0.91 & -2.94 &  55.1 &  3.2 &  0.13 &   &  5.07 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.03 & -0.01 &  6.06\\
%AliqaUma\_7 & 4178.85 &  26.1 &  2.58 & -2.51 &  53.6 &  3.4 &  0.14 &   &  4.93 &  0.13 &  0.06 &  0.12 & -0.00 & +0.05 & -0.03 & -0.00 & 17.98\\
%AliqaUma\_7 & 4187.04 &  26.0 &  2.45 & -0.56 &  75.4 &  3.2 &  0.15 &   &  4.79 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.07 & +0.00 &  5.47\\
%AliqaUma\_7 & 4199.10 &  26.0 &  3.04 &  0.17 &  71.9 &  3.2 &  0.15 &   &  4.66 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.07 & +0.00 &  6.97\\
%AliqaUma\_7 & 4216.18 &  26.0 &  0.00 & -3.36 & 104.3 &  3.5 &  0.16 &   &  5.58 &  0.21 &  0.09 &  0.19 & +0.11 & -0.01 & -0.15 & +0.00 & -10.91\\
%AliqaUma\_7 & 4233.16 &  26.1 &  2.58 & -2.02 &  91.5 &  3.9 &  0.17 &   &  5.21 &  0.15 &  0.09 &  0.12 & +0.01 & +0.05 & -0.10 & +0.01 & -15.15\\
%AliqaUma\_7 & 4233.60 &  26.0 &  2.48 & -0.60 &  78.4 &  3.0 &  0.15 &   &  4.92 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.07 & +0.00 &  4.80\\
%AliqaUma\_7 & 4250.79 &  26.0 &  1.56 & -0.71 & 115.2 &  2.7 &  0.15 &   &  4.93 &  0.20 &  0.07 &  0.19 & +0.10 & -0.02 & -0.15 & +0.01 & -7.03\\
%AliqaUma\_7 & 4282.40 &  26.0 &  2.17 & -0.78 &  83.6 &  4.1 &  0.15 &   &  4.89 &  0.22 &  0.10 &  0.19 & +0.07 & -0.01 & -0.09 & +0.01 &  1.46\\
%AliqaUma\_7 & 4283.01 &  20.0 &  1.89 & -0.22 &  63.4 &  2.8 &  0.14 &   &  4.22 &  0.11 &  0.05 &  0.10 & +0.05 & -0.01 & -0.04 & +0.00 & 15.98\\
%AliqaUma\_7 & 4290.22 &  22.1 &  1.16 & -0.87 & 103.2 &  3.0 &  0.16 &   &  2.83 &  0.12 &  0.07 &  0.10 & +0.03 & +0.05 & -0.12 & +0.01 & -14.05\\
%AliqaUma\_7 & 4291.46 &  26.0 &  0.05 & -4.08 &  51.9 &  2.6 &  0.13 &   &  5.16 &  0.20 &  0.04 &  0.19 & +0.08 & -0.01 & -0.03 & -0.01 &  4.42\\
%AliqaUma\_7 & 4300.04 &  22.1 &  1.18 & -0.46 & 121.9 &  3.1 &  0.18 &   &  2.92 &  0.13 &  0.08 &  0.10 & +0.03 & +0.04 & -0.17 & +0.00 & -22.14\\
%AliqaUma\_7 & 4301.92 &  22.1 &  1.16 & -1.21 &  77.2 &  3.0 &  0.15 &   &  2.55 &  0.12 &  0.06 &  0.10 & +0.02 & +0.05 & -0.07 & +0.00 &  6.11\\
%AliqaUma\_7 & 4303.17 &  26.1 &  2.70 & -2.52 &  51.8 &  4.0 &  0.18 &   &  5.03 &  0.13 &  0.07 &  0.12 & -0.00 & +0.05 & -0.03 & -0.00 & 18.14\\
%AliqaUma\_7 & 4312.86 &  22.1 &  1.18 & -1.12 &  97.8 &  3.3 &  0.17 &   &  2.95 &  0.13 &  0.08 &  0.10 & +0.03 & +0.05 & -0.11 & +0.01 & -10.27\\
%AliqaUma\_7 & 4318.65 &  20.0 &  1.90 & -0.21 &  69.1 &  3.8 &  0.18 &   &  4.33 &  0.12 &  0.08 &  0.10 & +0.05 & -0.01 & -0.04 & +0.00 &  5.04\\
%AliqaUma\_7 & 4320.95 &  22.1 &  1.16 & -1.88 &  59.0 &  2.9 &  0.13 &   &  2.88 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.03 & -0.00 & 23.07\\
%AliqaUma\_7 & 4330.24 &  22.1 &  2.05 & -1.64 &  13.7 &  2.7 &  0.09 &   &  2.68 &  0.13 &  0.09 &  0.10 & -0.00 & +0.05 & -0.00 & -0.01 & 28.94\\
%AliqaUma\_7 & 4330.70 &  22.1 &  1.18 & -2.09 &  43.7 &  3.4 &  0.14 &   &  2.84 &  0.11 &  0.06 &  0.10 & +0.01 & +0.05 & -0.02 & -0.00 & 28.67\\
%AliqaUma\_7 & 4337.05 &  26.0 &  1.56 & -1.70 &  82.8 &  2.9 &  0.16 &   &  5.08 &  0.20 &  0.07 &  0.19 & +0.08 & -0.00 & -0.09 & +0.00 & -0.34\\
%AliqaUma\_7 & 4344.50 &  24.0 &  1.00 & -0.65 &  43.7 &  3.8 &  0.17 &   &  3.12 &  0.14 &  0.07 &  0.12 & +0.06 & -0.01 & -0.02 & -0.01 & 27.32\\
%AliqaUma\_7 & 4375.93 &  26.0 &  0.00 & -3.00 & 106.6 &  3.1 &  0.16 &   &  5.22 &  0.21 &  0.07 &  0.19 & +0.11 & -0.01 & -0.15 & +0.00 & -12.48\\
%AliqaUma\_7 & 4385.38 &  26.1 &  2.78 & -2.64 &  50.3 &  3.6 &  0.18 &   &  5.20 &  0.13 &  0.06 &  0.12 & -0.00 & +0.05 & -0.03 & +0.00 & 18.68\\
%AliqaUma\_7 & 4389.24 &  26.0 &  0.05 & -4.55 &  25.7 &  2.5 &  0.12 &   &  5.13 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.01 & -0.01 &  6.89\\
%AliqaUma\_7 & 4394.06 &  22.1 &  1.22 & -1.77 &  66.0 &  2.6 &  0.15 &   &  2.94 &  0.11 &  0.05 &  0.10 & +0.02 & +0.05 & -0.04 & +0.00 & 12.78\\
%AliqaUma\_7 & 4395.03 &  22.1 &  1.08 & -0.54 & 120.9 &  2.8 &  0.17 &   &  2.82 &  0.12 &  0.07 &  0.10 & +0.03 & +0.05 & -0.16 & +0.00 & -25.26\\
%AliqaUma\_7 & 4395.84 &  22.1 &  1.24 & -1.93 &  45.9 &  2.9 &  0.15 &   &  2.79 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.02 & -0.00 & 28.71\\
%AliqaUma\_7 & 4399.77 &  22.1 &  1.24 & -1.20 &  91.9 &  2.6 &  0.16 &   &  2.93 &  0.12 &  0.06 &  0.10 & +0.03 & +0.05 & -0.10 & +0.01 & -4.99\\
%AliqaUma\_7 & 4401.54 &  28.0 &  3.19 &  0.06 &  25.3 &  3.7 &  0.14 &   &  3.69 &  0.12 &  0.08 &  0.08 & +0.04 & -0.00 & -0.01 & -0.01 & 52.63\\
%AliqaUma\_7 & 4408.41 &  26.0 &  2.20 & -1.74 &  52.2 &  2.8 &  0.17 &   &  5.21 &  0.20 &  0.05 &  0.19 & +0.06 & -0.01 & -0.03 & -0.00 & 10.03\\
%AliqaUma\_7 & 4411.93 &  22.1 &  1.22 & -2.62 &  15.0 &  2.4 &  0.09 &   &  2.79 &  0.12 &  0.08 &  0.10 & +0.01 & +0.05 & -0.00 & -0.01 & 28.35\\
%AliqaUma\_7 & 4415.12 &  26.0 &  1.61 & -0.62 & 129.6 &  2.9 &  0.18 &   &  5.16 &  0.20 &  0.06 &  0.19 & +0.10 & -0.03 & -0.14 & +0.00 & -5.09\\
%AliqaUma\_7 & 4416.82 &  26.1 &  2.78 & -2.57 &  42.5 &  3.6 &  0.17 &   &  4.98 &  0.13 &  0.06 &  0.12 & -0.00 & +0.05 & -0.02 & -0.00 & 23.91\\
%AliqaUma\_7 & 4418.33 &  22.1 &  1.24 & -1.99 &  54.0 &  2.8 &  0.14 &   &  2.97 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.03 & -0.00 & 26.23\\
%AliqaUma\_7 & 4425.44 &  20.0 &  1.88 & -0.36 &  57.1 &  3.5 &  0.17 &   &  4.22 &  0.11 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 23.02\\
%AliqaUma\_7 & 4427.31 &  26.0 &  0.05 & -2.92 & 111.3 &  3.7 &  0.18 &   &  5.31 &  0.22 &  0.11 &  0.19 & +0.12 & -0.00 & -0.16 & +0.00 & -14.04\\
%AliqaUma\_7 & 4434.96 &  20.0 &  1.89 & -0.01 &  91.9 &  4.5 &  0.22 &   &  4.54 &  0.14 &  0.10 &  0.10 & +0.07 & -0.02 & -0.08 & +0.01 & -15.25\\
%AliqaUma\_7 & 4435.15 &  26.0 &  0.09 & -4.31 &  54.4 &  5.2 &  0.17 &   &  5.46 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.03 & -0.01 &  3.16\\
%AliqaUma\_7 & 4435.68 &  20.0 &  1.89 & -0.52 &  57.4 &  3.6 &  0.17 &   &  4.39 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 22.07\\
%AliqaUma\_7 & 4442.34 &  26.0 &  2.20 & -1.23 &  77.7 &  2.8 &  0.17 &   &  5.18 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.07 & +0.00 &  4.20\\
%AliqaUma\_7 & 4443.80 &  22.1 &  1.08 & -0.71 & 119.0 &  2.9 &  0.18 &   &  2.91 &  0.13 &  0.08 &  0.10 & +0.04 & +0.06 & -0.14 & +0.00 & -26.82\\
%AliqaUma\_7 & 4444.55 &  22.1 &  1.11 & -2.20 &  54.5 &  3.4 &  0.19 &   &  3.05 &  0.11 &  0.06 &  0.10 & +0.01 & +0.05 & -0.03 & -0.00 & 23.31\\
%AliqaUma\_7 & 4447.72 &  26.0 &  2.22 & -1.36 &  62.5 &  2.6 &  0.15 &   &  5.04 &  0.20 &  0.05 &  0.19 & +0.06 & -0.01 & -0.04 & +0.00 &  7.90\\
%AliqaUma\_7 & 4450.48 &  22.1 &  1.08 & -1.52 &  85.3 &  2.9 &  0.17 &   &  2.92 &  0.12 &  0.06 &  0.10 & +0.03 & +0.05 & -0.08 & +0.01 & -0.47\\
%AliqaUma\_7 & 4454.78 &  20.0 &  1.90 &  0.26 &  95.4 &  3.3 &  0.20 &   &  4.36 &  0.12 &  0.07 &  0.10 & +0.07 & -0.02 & -0.09 & +0.01 & -23.35\\
%AliqaUma\_7 & 4455.32 &  22.0 &  1.44 &  0.10 &  14.4 &  2.7 &  0.12 &   &  3.00 &  0.16 &  0.09 &  0.13 & +0.05 & -0.01 & -0.00 & -0.01 & 21.76\\
%AliqaUma\_7 & 4455.89 &  20.0 &  1.90 & -0.52 &  45.5 &  2.6 &  0.14 &   &  4.20 &  0.11 &  0.04 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 37.41\\
%AliqaUma\_7 & 4459.12 &  26.0 &  2.17 & -1.29 &  81.7 &  2.6 &  0.17 &   &  5.29 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.07 & +0.01 &  2.75\\
%AliqaUma\_7 & 4461.65 &  26.0 &  0.09 & -3.19 &  95.1 &  2.6 &  0.17 &   &  5.19 &  0.20 &  0.07 &  0.19 & +0.11 & -0.01 & -0.12 & +0.00 & -8.52\\
%AliqaUma\_7 & 4468.49 &  22.1 &  1.13 & -0.63 & 115.2 &  2.9 &  0.17 &   &  2.79 &  0.12 &  0.06 &  0.10 & +0.03 & +0.05 & -0.15 & +0.01 & -21.76\\
%AliqaUma\_7 & 4469.15 &  22.1 &  1.08 & -2.55 &  27.7 &  3.3 &  0.15 &   &  2.89 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.01 & -0.01 & 27.94\\
%AliqaUma\_7 & 4484.22 &  26.0 &  3.60 & -0.64 &  24.1 &  3.1 &  0.13 &   &  5.11 &  0.20 &  0.07 &  0.19 & +0.04 & -0.01 & -0.01 & -0.01 & 15.10\\
%AliqaUma\_7 & 4489.74 &  26.0 &  0.12 & -3.90 &  55.0 &  3.3 &  0.16 &   &  5.09 &  0.20 &  0.06 &  0.19 & +0.08 & -0.01 & -0.03 & -0.00 &  3.61\\
%AliqaUma\_7 & 4491.40 &  26.1 &  2.86 & -2.71 &  38.8 &  3.2 &  0.15 &   &  5.14 &  0.13 &  0.06 &  0.12 & -0.01 & +0.05 & -0.02 & -0.00 & 26.06\\
%AliqaUma\_7 & 4493.52 &  22.1 &  1.08 & -2.78 &  18.4 &  2.7 &  0.11 &   &  2.88 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.01 & -0.01 & 27.78\\
%AliqaUma\_7 & 4494.56 &  26.0 &  2.20 & -1.14 &  78.2 &  3.2 &  0.17 &   &  5.09 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.07 & +0.01 &  3.93\\
%AliqaUma\_7 & 4501.27 &  22.1 &  1.11 & -0.77 & 115.1 &  2.7 &  0.19 &   &  2.90 &  0.11 &  0.06 &  0.10 & +0.03 & +0.05 & -0.14 & +0.01 & -23.06\\
%AliqaUma\_7 & 4508.28 &  26.1 &  2.86 & -2.42 &  65.0 &  3.1 &  0.19 &   &  5.31 &  0.13 &  0.06 &  0.12 & +0.00 & +0.05 & -0.04 & +0.00 & 10.45\\
%AliqaUma\_7 & 4515.33 &  26.1 &  2.84 & -2.60 &  47.6 &  2.9 &  0.18 &   &  5.17 &  0.13 &  0.05 &  0.12 & -0.00 & +0.05 & -0.02 & -0.00 & 23.57\\
%AliqaUma\_7 & 4518.02 &  22.0 &  0.82 & -0.25 &  24.5 &  2.3 &  0.12 &   &  2.94 &  0.14 &  0.05 &  0.13 & +0.06 & -0.01 & -0.01 & -0.01 & 21.06\\
%AliqaUma\_7 & 4518.33 &  22.1 &  1.08 & -2.56 &  33.1 &  3.0 &  0.16 &   &  3.00 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 30.99\\
%AliqaUma\_7 & 4520.22 &  26.1 &  2.81 & -2.65 &  35.2 &  2.5 &  0.14 &   &  4.95 &  0.12 &  0.05 &  0.12 & -0.01 & +0.05 & -0.01 & -0.00 & 29.45\\
%AliqaUma\_7 & 4522.63 &  26.1 &  2.84 & -2.29 &  78.0 &  3.1 &  0.20 &   &  5.42 &  0.13 &  0.06 &  0.12 & +0.01 & +0.05 & -0.07 & +0.01 & -4.09\\
%AliqaUma\_7 & 4527.30 &  22.0 &  0.81 & -0.45 &  16.4 &  3.0 &  0.11 &   &  2.91 &  0.16 &  0.09 &  0.13 & +0.05 & -0.01 & -0.01 & -0.01 & 18.50\\
%AliqaUma\_7 & 4528.61 &  26.0 &  2.17 & -0.89 &  94.6 &  3.1 &  0.20 &   &  5.16 &  0.20 &  0.07 &  0.19 & +0.08 & -0.01 & -0.10 & +0.01 &  0.43\\
%AliqaUma\_7 & 4529.48 &  22.1 &  1.57 & -1.75 &  44.1 &  3.3 &  0.17 &   &  2.93 &  0.11 &  0.06 &  0.10 & +0.01 & +0.05 & -0.02 & -0.00 & 31.07\\
%AliqaUma\_7 & 4531.15 &  26.0 &  1.48 & -2.10 &  80.5 &  3.2 &  0.18 &   &  5.31 &  0.20 &  0.07 &  0.19 & +0.08 & -0.01 & -0.08 & +0.00 &  0.96\\
%AliqaUma\_7 & 4533.24 &  22.0 &  0.85 &  0.54 &  52.2 &  2.9 &  0.16 &   &  2.69 &  0.14 &  0.05 &  0.13 & +0.06 & -0.01 & -0.02 & -0.00 & 10.78\\
%AliqaUma\_7 & 4534.78 &  22.0 &  0.83 &  0.35 &  40.9 &  2.8 &  0.15 &   &  2.68 &  0.14 &  0.05 &  0.13 & +0.06 & -0.01 & -0.02 & -0.01 & 15.95\\
%AliqaUma\_7 & 4535.57 &  22.0 &  0.82 &  0.14 &  36.7 &  3.4 &  0.19 &   &  2.80 &  0.14 &  0.06 &  0.13 & +0.06 & -0.01 & -0.01 & -0.01 & 17.06\\
%AliqaUma\_7 & 4545.13 &  22.1 &  1.13 & -2.45 &  20.0 &  3.2 &  0.14 &   &  2.65 &  0.13 &  0.08 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 25.23\\
%AliqaUma\_7 & 4555.89 &  26.1 &  2.83 & -2.40 &  58.5 &  3.3 &  0.16 &   &  5.14 &  0.13 &  0.06 &  0.12 & +0.00 & +0.05 & -0.03 & +0.00 & 15.20\\
%AliqaUma\_7 & 4558.64 &  24.1 &  4.07 & -0.43 &  26.8 &  2.6 &  0.15 &   &  3.13 &  0.11 &  0.06 &  0.09 & -0.01 & +0.05 & -0.01 & -0.00 & 53.78\\
%AliqaUma\_7 & 4571.10 &  12.0 &  0.00 & -5.62 &  46.8 &  2.5 &  0.14 &   &  5.45 &  0.08 &  0.04 &  0.07 & +0.07 & -0.01 & -0.01 & -0.01 &  4.80\\
%AliqaUma\_7 & 4571.97 &  22.1 &  1.57 & -0.31 & 110.7 &  2.5 &  0.18 &   &  2.83 &  0.12 &  0.06 &  0.10 & +0.04 & +0.05 & -0.13 & +0.01 & -20.79\\
%AliqaUma\_7 & 4576.33 &  26.1 &  2.84 & -2.95 &  27.9 &  2.8 &  0.15 &   &  5.14 &  0.13 &  0.06 &  0.12 & -0.01 & +0.05 & -0.01 & -0.00 & 29.98\\
%AliqaUma\_7 & 4583.83 &  26.1 &  2.81 & -1.94 &  80.5 &  2.7 &  0.17 &   &  5.07 &  0.13 &  0.06 &  0.12 & +0.01 & +0.05 & -0.07 & +0.01 & -7.72\\
%AliqaUma\_7 & 4588.20 &  24.1 &  4.07 & -0.65 &  24.9 &  3.4 &  0.19 &   &  3.30 &  0.12 &  0.08 &  0.09 & -0.01 & +0.05 & -0.01 & -0.00 & 45.21\\
%AliqaUma\_7 & 4592.65 &  26.0 &  1.56 & -2.46 &  46.3 &  3.1 &  0.14 &   &  5.10 &  0.20 &  0.05 &  0.19 & +0.06 & -0.01 & -0.02 & -0.00 &  8.79\\
%AliqaUma\_7 & 4602.94 &  26.0 &  1.48 & -2.21 &  70.5 &  3.1 &  0.17 &   &  5.21 &  0.20 &  0.07 &  0.19 & +0.08 & -0.01 & -0.06 & +0.00 &  3.36\\
%AliqaUma\_7 & 4629.33 &  26.1 &  2.81 & -2.26 &  54.9 &  2.6 &  0.16 &   &  4.91 &  0.12 &  0.05 &  0.12 & +0.00 & +0.05 & -0.03 & +0.00 & 17.72\\
%AliqaUma\_7 & 4632.91 &  26.0 &  1.61 & -2.90 &  30.3 &  3.6 &  0.21 &   &  5.30 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.01 & -0.01 &  9.83\\
%AliqaUma\_7 & 4646.16 &  24.0 &  1.03 & -0.74 &  40.8 &  2.6 &  0.16 &   &  3.16 &  0.13 &  0.04 &  0.12 & +0.06 & -0.01 & -0.02 & -0.00 & 32.31\\
%AliqaUma\_7 & 4648.65 &  28.0 &  3.42 & -0.09 &  22.1 &  3.5 &  0.18 &   &  3.99 &  0.12 &  0.09 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 54.63\\
%AliqaUma\_7 & 4678.85 &  26.0 &  3.60 & -0.68 &  27.3 &  3.4 &  0.18 &   &  5.21 &  0.20 &  0.07 &  0.19 & +0.04 & -0.01 & -0.01 & -0.00 & 14.47\\
%AliqaUma\_7 & 4702.99 &  12.0 &  4.35 & -0.44 &  74.9 &  2.6 &  0.17 &   &  5.45 &  0.08 &  0.04 &  0.07 & +0.04 & -0.01 & -0.03 & +0.01 & 46.43\\
%AliqaUma\_7 & 4707.27 &  26.0 &  3.24 & -0.96 &  30.1 &  3.2 &  0.19 &   &  5.16 &  0.20 &  0.07 &  0.19 & +0.04 & -0.01 & -0.01 & -0.00 & 13.53\\
%AliqaUma\_7 & 4708.66 &  22.1 &  1.24 & -2.35 &  33.4 &  2.8 &  0.17 &   &  2.95 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 33.21\\
%AliqaUma\_7 & 4714.42 &  28.0 &  3.38 &  0.25 &  26.4 &  3.2 &  0.18 &   &  3.70 &  0.11 &  0.07 &  0.08 & +0.04 & -0.00 & -0.01 & -0.00 & 61.56\\
%AliqaUma\_7 & 4736.77 &  26.0 &  3.21 & -0.67 &  47.8 &  2.6 &  0.16 &   &  5.16 &  0.20 &  0.05 &  0.19 & +0.05 & -0.01 & -0.03 & -0.00 & 12.46\\
%AliqaUma\_7 & 4762.78 &  22.1 &  1.08 & -2.89 &  19.5 &  2.7 &  0.14 &   &  3.00 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 28.98\\
%AliqaUma\_7 & 4763.88 &  22.1 &  1.22 & -2.40 &  27.4 &  2.3 &  0.12 &   &  2.86 &  0.11 &  0.05 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 29.86\\
%AliqaUma\_7 & 4798.53 &  22.1 &  1.08 & -2.66 &  25.5 &  2.6 &  0.14 &   &  2.92 &  0.11 &  0.06 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 32.34\\
%AliqaUma\_7 & 4810.53 &  30.0 &  4.08 & -0.15 &  26.9 &  3.2 &  0.20 &   &  2.46 &  0.07 &  0.07 &  0.00 & +0.02 & +0.02 & -0.01 & -0.00 & 139.35\\
%AliqaUma\_7 & 4824.13 &  24.1 &  3.87 & -0.92 &  26.5 &  2.8 &  0.17 &   &  3.39 &  0.11 &  0.06 &  0.09 & -0.01 & +0.05 & -0.01 & -0.00 & 50.21\\
%AliqaUma\_7 & 4840.87 &  22.0 &  0.90 & -0.43 &  19.4 &  3.2 &  0.16 &   &  3.05 &  0.15 &  0.08 &  0.13 & +0.06 & -0.01 & -0.01 & -0.01 & 18.90\\
%AliqaUma\_7 & 4871.32 &  26.0 &  2.87 & -0.34 &  75.8 &  2.8 &  0.17 &   &  4.95 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.06 & +0.01 &  6.08\\
%AliqaUma\_7 & 4890.76 &  26.0 &  2.88 & -0.38 &  68.2 &  3.0 &  0.18 &   &  4.85 &  0.20 &  0.06 &  0.19 & +0.06 & -0.01 & -0.05 & +0.01 &  7.79\\
%AliqaUma\_7 & 4903.31 &  26.0 &  2.88 & -0.89 &  41.7 &  2.5 &  0.13 &   &  4.90 &  0.20 &  0.04 &  0.19 & +0.05 & -0.01 & -0.02 & -0.00 & 12.69\\
%AliqaUma\_7 & 4923.92 &  26.1 &  2.89 & -1.26 & 106.6 &  3.6 &  0.21 &   &  5.00 &  0.14 &  0.08 &  0.12 & +0.02 & +0.05 & -0.11 & +0.01 & -25.20\\
%AliqaUma\_7 & 4939.69 &  26.0 &  0.86 & -3.25 &  40.3 &  2.7 &  0.14 &   &  4.97 &  0.20 &  0.05 &  0.19 & +0.07 & -0.01 & -0.02 & -0.00 &  7.48\\
%AliqaUma\_7 & 4966.09 &  26.0 &  3.33 & -0.79 &  25.7 &  2.9 &  0.14 &   &  4.97 &  0.20 &  0.06 &  0.19 & +0.04 & -0.01 & -0.01 & -0.00 & 14.14\\
%AliqaUma\_7 & 4994.13 &  26.0 &  0.91 & -2.97 &  66.5 &  4.5 &  0.22 &   &  5.21 &  0.21 &  0.08 &  0.19 & +0.08 & -0.01 & -0.05 & +0.00 &  2.27\\
%AliqaUma\_7 & 4999.50 &  22.0 &  0.82 &  0.32 &  52.5 &  4.3 &  0.20 &   &  2.85 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.03 & -0.00 &  7.04\\
%AliqaUma\_7 & 5001.86 &  26.0 &  3.88 & -0.01 &  28.0 &  5.0 &  0.22 &   &  4.85 &  0.22 &  0.10 &  0.19 & +0.04 & -0.01 & -0.01 & -0.00 & 12.87\\
%AliqaUma\_7 & 5007.21 &  22.0 &  0.82 &  0.17 &  52.3 &  3.2 &  0.16 &   &  2.99 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.03 & -0.00 &  8.96\\
%AliqaUma\_7 & 5012.07 &  26.0 &  0.86 & -2.60 &  94.8 &  3.7 &  0.20 &   &  5.36 &  0.21 &  0.09 &  0.19 & +0.10 & -0.01 & -0.11 & +0.01 & -6.20\\
%AliqaUma\_7 & 5018.44 &  26.1 &  2.89 & -1.10 & 114.7 &  4.1 &  0.21 &   &  4.99 &  0.14 &  0.08 &  0.12 & +0.03 & +0.05 & -0.12 & +0.01 & -26.99\\
%AliqaUma\_7 & 5039.96 &  22.0 &  0.02 & -1.08 &  31.6 &  4.0 &  0.18 &   &  2.99 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.01 & -0.01 & 12.10\\
%AliqaUma\_7 & 5041.07 &  26.0 &  0.96 & -3.09 &  73.3 &  3.9 &  0.18 &   &  5.50 &  0.21 &  0.08 &  0.19 & +0.09 & -0.01 & -0.06 & +0.00 &  0.49\\
%AliqaUma\_7 & 5041.76 &  26.0 &  1.48 & -2.20 &  78.9 &  4.6 &  0.22 &   &  5.32 &  0.21 &  0.10 &  0.19 & +0.09 & -0.01 & -0.07 & +0.01 &  0.17\\
%AliqaUma\_7 & 5051.64 &  26.0 &  0.91 & -2.76 &  76.8 &  4.2 &  0.18 &   &  5.19 &  0.21 &  0.09 &  0.19 & +0.09 & -0.01 & -0.06 & +0.00 & -0.42\\
%AliqaUma\_7 & 5079.22 &  26.0 &  2.20 & -2.10 &  30.6 &  6.3 &  0.18 &   &  5.13 &  0.23 &  0.12 &  0.19 & +0.06 & -0.01 & -0.01 & -0.00 &  8.91\\
%AliqaUma\_7 & 5079.74 &  26.0 &  0.99 & -3.25 &  55.2 &  5.7 &  0.19 &   &  5.36 &  0.21 &  0.10 &  0.19 & +0.08 & -0.01 & -0.03 & -0.00 &  4.69\\
%AliqaUma\_7 & 5083.34 &  26.0 &  0.96 & -2.84 &  60.6 &  5.0 &  0.14 &   &  5.01 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.04 & +0.00 &  3.83\\
%AliqaUma\_7 & 5098.70 &  26.0 &  2.17 & -2.03 &  43.2 &  6.9 &  0.22 &   &  5.27 &  0.23 &  0.12 &  0.19 & +0.06 & -0.00 & -0.02 & -0.00 &  6.69\\
%AliqaUma\_7 & 5110.41 &  26.0 &  0.00 & -3.76 &  82.1 &  6.4 &  0.24 &   &  5.25 &  0.23 &  0.13 &  0.19 & +0.11 & -0.01 & -0.07 & +0.00 & -3.65\\
%AliqaUma\_7 & 5123.72 &  26.0 &  1.01 & -3.06 &  54.8 &  6.0 &  0.21 &   &  5.19 &  0.22 &  0.10 &  0.19 & +0.08 & -0.01 & -0.03 & -0.00 &  4.67\\
%AliqaUma\_7 & 5129.16 &  22.1 &  1.89 & -1.34 &  30.4 &  4.9 &  0.17 &   &  2.58 &  0.14 &  0.09 &  0.10 & +0.00 & +0.05 & -0.01 & -0.00 & 24.03\\
%AliqaUma\_7 & 5133.69 &  26.0 &  4.17 &  0.36 &  37.0 &  5.1 &  0.19 &   &  4.97 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.01 & +0.00 & 13.59\\
%AliqaUma\_7 & 5142.93 &  26.0 &  0.96 & -3.07 &  62.2 &  5.2 &  0.20 &   &  5.26 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.04 & +0.00 &  3.40\\
%AliqaUma\_7 & 5150.84 &  26.0 &  0.99 & -3.04 &  49.4 &  4.2 &  0.15 &   &  5.05 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.03 & -0.00 &  5.75\\
%AliqaUma\_7 & 5166.28 &  26.0 &  0.00 & -4.12 &  60.9 &  6.0 &  0.23 &   &  5.20 &  0.22 &  0.10 &  0.19 & +0.09 & -0.01 & -0.04 & -0.00 &  1.28\\
%AliqaUma\_7 & 5171.60 &  26.0 &  1.48 & -1.72 &  86.1 &  5.1 &  0.19 &   &  4.97 &  0.22 &  0.11 &  0.19 & +0.09 & -0.01 & -0.08 & +0.01 & -1.38\\
%AliqaUma\_7 & 5172.68 &  12.0 &  2.71 & -0.39 & 229.2 & 20.7 &  0.22 &   &  5.75 &  0.15 &  0.13 &  0.07 & +0.09 & -0.07 & -0.04 & +0.01 & 16.67\\
%AliqaUma\_7 & 5173.74 &  22.0 &  0.00 & -1.06 &  50.5 &  6.3 &  0.23 &   &  3.26 &  0.17 &  0.10 &  0.13 & +0.08 & -0.01 & -0.02 & +0.00 &  2.26\\
%AliqaUma\_7 & 5183.60 &  12.0 &  2.72 & -0.17 & 243.7 & 22.3 &  0.22 &   &  5.62 &  0.14 &  0.12 &  0.07 & +0.09 & -0.07 & -0.03 & +0.01 & 24.20\\
%AliqaUma\_7 & 5185.90 &  22.1 &  1.89 & -1.41 &  39.1 &  4.7 &  0.19 &   &  2.81 &  0.13 &  0.08 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 25.25\\
%AliqaUma\_7 & 5192.97 &  22.0 &  0.02 & -0.95 &  38.7 &  5.8 &  0.23 &   &  2.98 &  0.16 &  0.10 &  0.13 & +0.07 & -0.01 & -0.01 & -0.00 &  7.74\\
%AliqaUma\_7 & 5194.94 &  26.0 &  1.56 & -2.02 &  70.6 &  4.3 &  0.18 &   &  5.04 &  0.21 &  0.08 &  0.19 & +0.08 & -0.01 & -0.05 & +0.00 &  4.04\\
%AliqaUma\_7 & 5197.57 &  26.1 &  3.23 & -2.22 &  39.6 &  5.7 &  0.23 &   &  5.03 &  0.15 &  0.10 &  0.12 & -0.01 & +0.05 & -0.01 & +0.00 & 19.07\\
%AliqaUma\_7 & 5202.34 &  26.0 &  2.17 & -1.87 &  49.7 &  4.1 &  0.18 &   &  5.21 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.02 & +0.00 &  8.97\\
%AliqaUma\_7 & 5206.02 &  24.0 &  0.94 &  0.02 &  83.5 &  5.1 &  0.24 &   &  3.03 &  0.17 &  0.11 &  0.12 & +0.09 & -0.01 & -0.07 & +0.01 &  0.73\\
%AliqaUma\_7 & 5210.38 &  22.0 &  0.05 & -0.82 &  33.3 &  4.1 &  0.16 &   &  2.78 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.01 & -0.01 & 11.22\\
%AliqaUma\_7 & 5215.18 &  26.0 &  3.26 & -0.86 &  40.9 &  5.8 &  0.26 &   &  5.26 &  0.22 &  0.10 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 11.02\\
%AliqaUma\_7 & 5216.27 &  26.0 &  1.61 & -2.08 &  65.2 &  4.1 &  0.20 &   &  5.06 &  0.21 &  0.07 &  0.19 & +0.08 & -0.01 & -0.05 & +0.00 &  4.08\\
%AliqaUma\_7 & 5225.52 &  26.0 &  0.11 & -4.75 &  21.6 &  4.5 &  0.17 &   &  5.23 &  0.22 &  0.10 &  0.19 & +0.08 & -0.01 & -0.01 & -0.01 &  5.22\\
%AliqaUma\_7 & 5227.19 &  26.0 &  1.56 & -1.23 & 124.0 &  4.8 &  0.23 &   &  5.43 &  0.22 &  0.11 &  0.19 & +0.12 & -0.02 & -0.15 & +0.01 & -9.66\\
%AliqaUma\_7 & 5234.62 &  26.1 &  3.22 & -2.18 &  51.9 &  5.6 &  0.23 &   &  5.20 &  0.15 &  0.10 &  0.12 & -0.00 & +0.05 & -0.03 & +0.01 & 13.72\\
%AliqaUma\_7 & 5250.65 &  26.0 &  2.20 & -2.18 &  24.2 &  4.1 &  0.15 &   &  5.06 &  0.21 &  0.09 &  0.19 & +0.06 & -0.01 & -0.01 & -0.00 & 10.53\\
%AliqaUma\_7 & 5254.96 &  26.0 &  0.11 & -4.76 &  35.1 &  3.8 &  0.17 &   &  5.52 &  0.20 &  0.07 &  0.19 & +0.08 & -0.01 & -0.01 & -0.01 &  5.04\\
%AliqaUma\_7 & 5263.31 &  26.0 &  3.26 & -0.87 &  31.7 &  6.1 &  0.26 &   &  5.09 &  0.23 &  0.12 &  0.19 & +0.05 & -0.01 & -0.01 & -0.00 & 11.00\\
%AliqaUma\_7 & 5265.56 &  20.0 &  2.52 & -0.26 &  37.0 &  7.2 &  0.25 &   &  4.43 &  0.16 &  0.13 &  0.10 & +0.04 & -0.01 & -0.02 & +0.00 & 17.98\\
%AliqaUma\_7 & 5269.54 &  26.0 &  0.86 & -1.33 & 154.5 &  4.1 &  0.23 &   &  5.37 &  0.21 &  0.07 &  0.19 & +0.13 & -0.04 & -0.15 & -0.00 & -11.70\\
%AliqaUma\_7 & 5276.00 &  26.1 &  3.20 & -2.01 &  60.4 &  4.9 &  0.25 &   &  5.13 &  0.14 &  0.08 &  0.12 & +0.00 & +0.06 & -0.03 & +0.01 & 11.38\\
%AliqaUma\_7 & 5283.62 &  26.0 &  3.24 & -0.45 &  51.8 &  5.1 &  0.27 &   &  5.01 &  0.21 &  0.09 &  0.19 & +0.05 & -0.01 & -0.03 & +0.00 & 10.35\\
%AliqaUma\_7 & 5298.27 &  24.0 &  0.98 & -1.14 &  39.3 &  4.7 &  0.24 &   &  3.43 &  0.15 &  0.08 &  0.12 & +0.06 & -0.01 & -0.01 & -0.00 & 24.17\\
%AliqaUma\_7 & 5324.18 &  26.0 &  3.21 & -0.11 &  72.8 &  4.5 &  0.23 &   &  5.01 &  0.21 &  0.09 &  0.19 & +0.07 & -0.01 & -0.06 & +0.01 &  6.42\\
%AliqaUma\_7 & 5328.04 &  26.0 &  0.91 & -1.47 & 137.9 &  4.3 &  0.23 &   &  5.23 &  0.21 &  0.09 &  0.19 & +0.13 & -0.02 & -0.15 & +0.00 & -13.43\\
%AliqaUma\_7 & 5328.53 &  26.0 &  1.56 & -1.85 & 100.5 &  4.7 &  0.23 &   &  5.49 &  0.22 &  0.11 &  0.19 & +0.10 & -0.01 & -0.11 & +0.01 & -5.40\\
%AliqaUma\_7 & 5332.90 &  26.0 &  1.56 & -2.78 &  21.7 &  4.8 &  0.20 &   &  4.88 &  0.22 &  0.11 &  0.19 & +0.06 & -0.01 & -0.00 & -0.01 &  8.30\\
%AliqaUma\_7 & 5336.79 &  22.1 &  1.58 & -1.60 &  51.6 &  5.0 &  0.25 &   &  2.85 &  0.13 &  0.08 &  0.10 & +0.01 & +0.05 & -0.02 & +0.01 & 20.74\\
%AliqaUma\_7 & 5339.93 &  26.0 &  3.26 & -0.63 &  55.0 &  5.6 &  0.26 &   &  5.26 &  0.22 &  0.10 &  0.19 & +0.06 & -0.01 & -0.03 & +0.00 &  9.69\\
%AliqaUma\_7 & 5341.02 &  26.0 &  1.61 & -1.95 &  76.1 &  4.2 &  0.19 &   &  5.12 &  0.21 &  0.08 &  0.19 & +0.09 & -0.01 & -0.06 & +0.01 &  1.17\\
%AliqaUma\_7 & 5349.47 &  20.0 &  2.71 & -0.31 &  22.6 &  4.4 &  0.17 &   &  4.38 &  0.14 &  0.10 &  0.10 & +0.03 & -0.01 & -0.01 & -0.00 & 30.99\\
%AliqaUma\_7 & 5371.49 &  26.0 &  0.96 & -1.64 & 124.5 &  3.7 &  0.21 &   &  5.14 &  0.21 &  0.08 &  0.19 & +0.13 & -0.01 & -0.15 & +0.00 & -13.53\\
%AliqaUma\_7 & 5381.02 &  22.1 &  1.56 & -1.97 &  36.6 &  3.7 &  0.16 &   &  2.95 &  0.12 &  0.06 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 27.93\\
%AliqaUma\_7 & 5393.17 &  26.0 &  3.24 & -0.72 &  31.4 &  3.6 &  0.15 &   &  4.91 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.01 & -0.00 & 12.90\\
%AliqaUma\_7 & 5397.13 &  26.0 &  0.91 & -1.98 & 117.4 &  4.3 &  0.23 &   &  5.27 &  0.22 &  0.10 &  0.19 & +0.12 & -0.01 & -0.14 & +0.01 & -11.97\\
%AliqaUma\_7 & 5405.77 &  26.0 &  0.99 & -1.85 & 116.3 &  4.4 &  0.21 &   &  5.20 &  0.22 &  0.10 &  0.19 & +0.12 & -0.01 & -0.14 & +0.01 & -11.98\\
%AliqaUma\_7 & 5409.78 &  24.0 &  1.03 & -0.67 &  39.1 &  4.8 &  0.22 &   &  3.01 &  0.15 &  0.09 &  0.12 & +0.06 & -0.01 & -0.01 & -0.00 & 23.45\\
%AliqaUma\_7 & 5418.77 &  22.1 &  1.58 & -2.13 &  32.8 &  4.7 &  0.22 &   &  3.06 &  0.13 &  0.09 &  0.10 & +0.01 & +0.05 & -0.01 & -0.00 & 23.73\\
%AliqaUma\_7 & 5429.70 &  26.0 &  0.96 & -1.88 & 111.6 &  3.7 &  0.21 &   &  5.08 &  0.21 &  0.09 &  0.19 & +0.12 & -0.01 & -0.13 & +0.01 & -11.22\\
%AliqaUma\_7 & 5476.90 &  28.0 &  1.82 & -0.78 &  76.7 &  4.4 &  0.23 &   &  3.90 &  0.12 &  0.09 &  0.08 & +0.08 & -0.00 & -0.07 & +0.01 & 16.97\\
%AliqaUma\_7 & 5497.52 &  26.0 &  1.01 & -2.83 &  73.1 &  3.4 &  0.18 &   &  5.25 &  0.20 &  0.07 &  0.19 & +0.09 & -0.00 & -0.05 & +0.01 &  0.14\\
%AliqaUma\_7 & 5501.47 &  26.0 &  0.96 & -3.05 &  65.8 &  4.3 &  0.23 &   &  5.28 &  0.21 &  0.08 &  0.19 & +0.09 & -0.01 & -0.05 & +0.00 &  1.94\\
%AliqaUma\_7 & 5506.78 &  26.0 &  0.99 & -2.79 &  78.8 &  4.0 &  0.22 &   &  5.29 &  0.21 &  0.08 &  0.19 & +0.10 & -0.01 & -0.07 & +0.01 & -1.17\\
%AliqaUma\_7 & 5528.40 &  12.0 &  4.35 & -0.50 &  73.6 &  4.1 &  0.22 &   &  5.47 &  0.10 &  0.06 &  0.07 & +0.05 & -0.01 & -0.03 & +0.01 & 20.93\\
%AliqaUma\_7 & 5534.83 &  26.1 &  3.25 & -2.75 &  24.5 &  3.7 &  0.18 &   &  5.26 &  0.14 &  0.08 &  0.12 & -0.01 & +0.05 & -0.01 & -0.00 & 25.29\\
%AliqaUma\_7 & 5569.62 &  26.0 &  3.41 & -0.52 &  24.6 &  3.6 &  0.19 &   &  4.75 &  0.21 &  0.08 &  0.19 & +0.04 & -0.01 & -0.01 & -0.00 & 13.26\\
%AliqaUma\_7 & 5572.84 &  26.0 &  3.39 & -0.28 &  50.9 &  4.5 &  0.26 &   &  4.98 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.03 & +0.00 & 10.91\\
%AliqaUma\_7 & 5586.76 &  26.0 &  3.37 & -0.11 &  73.1 &  4.2 &  0.25 &   &  5.17 &  0.21 &  0.08 &  0.19 & +0.07 & -0.01 & -0.05 & +0.01 &  7.07\\
%AliqaUma\_7 & 5588.75 &  20.0 &  2.52 &  0.21 &  54.5 &  3.3 &  0.18 &   &  4.26 &  0.11 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.01 & 21.35\\
%AliqaUma\_7 & 5594.46 &  20.0 &  2.52 &  0.10 &  46.2 &  4.7 &  0.28 &   &  4.23 &  0.12 &  0.08 &  0.10 & +0.04 & -0.01 & -0.02 & +0.00 & 24.87\\
%AliqaUma\_7 & 5598.48 &  20.0 &  2.52 & -0.09 &  32.7 &  3.5 &  0.19 &   &  4.17 &  0.12 &  0.07 &  0.10 & +0.04 & -0.00 & -0.01 & +0.00 & 33.23\\
%AliqaUma\_7 & 5601.28 &  20.0 &  2.53 & -0.52 &  20.1 &  3.7 &  0.18 &   &  4.32 &  0.14 &  0.09 &  0.10 & +0.04 & -0.01 & -0.01 & -0.00 & 32.90\\
%AliqaUma\_7 & 5615.64 &  26.0 &  3.33 &  0.04 &  74.2 &  4.0 &  0.24 &   &  5.00 &  0.21 &  0.08 &  0.19 & +0.07 & -0.01 & -0.06 & +0.01 &  6.11\\
%AliqaUma\_7 & 5624.54 &  26.0 &  3.41 & -0.76 &  17.8 &  3.4 &  0.18 &   &  4.80 &  0.21 &  0.09 &  0.19 & +0.04 & -0.00 & -0.01 & -0.00 & 12.64\\
%AliqaUma\_7 & 5711.09 &  12.0 &  4.34 & -1.72 &  14.2 &  3.4 &  0.13 &   &  5.60 &  0.13 &  0.11 &  0.07 & +0.03 & -0.00 & -0.00 & +0.00 & 36.53\\
%AliqaUma\_7 & 5762.99 &  26.0 &  4.21 & -0.36 &  14.6 &  3.5 &  0.18 &   &  5.16 &  0.22 &  0.11 &  0.19 & +0.04 & -0.00 & -0.00 & -0.00 & 13.53\\
%AliqaUma\_7 & 5857.45 &  20.0 &  2.93 &  0.23 &  35.4 &  4.0 &  0.25 &   &  4.34 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.02 & +0.00 & 33.25\\
%AliqaUma\_7 & 5889.95 &  11.0 &  0.00 &  0.11 & 168.4 &  3.4 &  0.25 &   &  4.13 &  0.05 &  0.05 &  0.00 & +0.11 & -0.03 & -0.09 & +0.01 & 39.22\\
%AliqaUma\_7 & 5895.92 &  11.0 &  0.00 & -0.19 & 148.3 &  3.4 &  0.26 &   &  4.12 &  0.06 &  0.06 &  0.00 & +0.11 & -0.02 & -0.09 & +0.01 & -1.08\\
%AliqaUma\_7 & 6102.72 &  20.0 &  1.88 & -0.79 &  48.7 &  3.8 &  0.28 &   &  4.43 &  0.12 &  0.06 &  0.10 & +0.05 & -0.01 & -0.02 & +0.00 & 22.91\\
%AliqaUma\_7 & 6122.22 &  20.0 &  1.89 & -0.32 &  68.3 &  3.2 &  0.23 &   &  4.28 &  0.11 &  0.05 &  0.10 & +0.06 & -0.01 & -0.04 & +0.01 &  1.84\\
%AliqaUma\_7 & 6162.17 &  20.0 &  1.90 & -0.09 &  95.9 &  3.5 &  0.27 &   &  4.56 &  0.12 &  0.07 &  0.10 & +0.08 & -0.01 & -0.07 & +0.02 & -30.71\\
%AliqaUma\_7 & 6169.04 &  20.0 &  2.52 & -0.80 &  20.4 &  4.5 &  0.32 &   &  4.58 &  0.15 &  0.11 &  0.10 & +0.04 & -0.01 & -0.01 & -0.00 & 25.95\\
%AliqaUma\_7 & 6169.56 &  20.0 &  2.53 & -0.48 &  29.8 &  3.2 &  0.22 &   &  4.49 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.01 & +0.00 & 37.83\\
%AliqaUma\_7 & 6219.28 &  26.0 &  2.20 & -2.45 &  14.9 &  3.1 &  0.19 &   &  5.03 &  0.22 &  0.10 &  0.19 & +0.06 & -0.01 & -0.00 & -0.00 & 10.16\\
%AliqaUma\_7 & 6246.32 &  26.0 &  3.60 & -0.77 &  16.3 &  2.3 &  0.16 &   &  4.95 &  0.21 &  0.07 &  0.19 & +0.04 & -0.00 & -0.00 & -0.00 & 14.17\\
%AliqaUma\_7 & 6265.13 &  26.0 &  2.17 & -2.54 &  15.1 &  3.0 &  0.19 &   &  5.10 &  0.21 &  0.09 &  0.19 & +0.06 & -0.01 & -0.00 & -0.00 & 10.37\\
%AliqaUma\_7 & 6335.33 &  26.0 &  2.20 & -2.18 &  33.7 &  3.7 &  0.25 &   &  5.20 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.01 & -0.00 & 10.02\\
%AliqaUma\_7 & 6336.82 &  26.0 &  3.68 & -0.85 &  21.4 &  3.7 &  0.24 &   &  5.26 &  0.21 &  0.09 &  0.19 & +0.04 & -0.00 & -0.01 & -0.00 & 12.91\\
%AliqaUma\_7 & 6400.00 &  26.0 &  3.60 & -0.27 &  40.3 &  3.8 &  0.31 &   &  4.98 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 12.72\\
%AliqaUma\_7 & 6411.65 &  26.0 &  3.65 & -0.59 &  28.9 &  3.3 &  0.26 &   &  5.14 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 13.79\\
%AliqaUma\_7 & 6430.85 &  26.0 &  2.17 & -1.95 &  47.7 &  3.4 &  0.25 &   &  5.19 &  0.20 &  0.05 &  0.19 & +0.07 & -0.01 & -0.02 & +0.00 &  9.14\\
%AliqaUma\_7 & 6439.07 &  20.0 &  2.52 &  0.47 &  69.9 &  3.1 &  0.25 &   &  4.24 &  0.11 &  0.05 &  0.10 & +0.06 & -0.00 & -0.04 & +0.01 &  0.89\\
%AliqaUma\_7 & 6449.81 &  20.0 &  2.52 & -0.50 &  20.7 &  4.9 &  0.21 &   &  4.29 &  0.15 &  0.12 &  0.10 & +0.04 & -0.01 & -0.01 & +0.00 & 23.75\\
%AliqaUma\_7 & 6456.38 &  26.1 &  3.90 & -2.05 &  18.2 &  3.3 &  0.24 &   &  5.08 &  0.15 &  0.09 &  0.12 & -0.01 & +0.05 & -0.01 & +0.00 & 25.98\\
%AliqaUma\_7 & 7664.91 &  19.0 &  0.00 &  0.12 &  67.9 &  3.5 &  0.30 &   &  3.29 &  0.06 &  0.06 &  0.00 & +0.07 & -0.00 & -0.04 & +0.01 & 27.32\\
%AliqaUma\_7 & 7698.97 &  19.0 &  0.00 & -0.18 &  51.0 &  3.1 &  0.31 &   &  3.32 &  0.05 &  0.05 &  0.00 & +0.06 & -0.00 & -0.02 & +0.01 & 108.97\\
%AliqaUma\_7 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  0.80 &  0.14 &  0.10 &  0.10 & -0.00 & +0.05 & -0.00 & -0.00 & 29.52\\
%AliqaUma\_7 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  0.72 &  0.15 &  0.11 &  0.10 & -0.01 & +0.05 & -0.01 & -0.00 & 27.66\\
%AliqaUma\_7 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.20 &   &  0.98 &  0.14 &  0.09 &  0.10 & -0.02 & +0.06 & -0.01 & +0.00 & 34.97\\
%AliqaUma\_7 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  0.73 &  0.12 &  0.07 &  0.10 & -0.00 & -0.00 & -0.01 & -0.01 & 57.87\\
%AliqaUma\_7 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.69 &  0.12 &  0.07 &  0.10 & +0.00 & +0.04 & -0.02 & +0.00 & 37.46\\
%AliqaUma\_7 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  2.49 &  0.14 &  0.10 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 43.86\\
%AliqaUma\_7 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.17 &   &  2.53 &  0.17 &  0.13 &  0.10 & +0.04 & -0.02 & -0.00 & -0.00 & 33.81\\
%AliqaUma\_7 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.60 &  0.11 &  0.11 &  0.00 & +0.08 & -0.07 & +0.02 & +0.01 & 78.61\\
%AliqaUma\_7 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  5.64 &  0.12 &  0.12 &  0.00 & +0.06 & -0.07 & +0.04 & +0.02 & 49.51\\
%AliqaUma\_7 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.80 &  0.16 &  0.12 &  0.10 & -0.01 & +0.05 & -0.12 & -0.00 & -5.93\\
%AliqaUma\_7 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.75 &  0.12 &  0.06 &  0.10 & +0.00 & +0.05 & -0.05 & -0.01 & 18.01\\
%AliqaUma\_7 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.41 &  0.14 &  0.10 &  0.10 & +0.03 & -0.00 & +0.01 & -0.01 & 49.20\\
%AliqaUma\_7 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.35 &  0.34 &  0.17 &  0.30 & +0.06 & +0.02 & -0.05 & +0.01 &  7.36\\
%AliqaUma\_7 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.24 &  0.34 &  0.17 &  0.30 & +0.00 & -0.04 & -0.06 & -0.06 &  8.15\\
%AliqaUma\_7 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.59 &  0.10 &  0.10 &  0.00 & +0.07 & -0.04 & -0.04 & +0.00 & 44.59\\
%AliqaUma\_7 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.61 &  0.08 &  0.08 &  0.00 & +0.04 & +0.01 & +0.01 & -0.01 & 103.50\\
%AliqaUma\_7 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.50 &  0.09 &  0.09 &  0.00 & +0.03 & -0.01 & +0.02 & -0.01 & 112.91\\
%AliqaUma\_7 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.70 &  0.08 &  0.08 &  0.00 & -0.02 & +0.05 & +0.00 & -0.01 & 127.60\\
%AliqaUma\_7 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  1.69 &  0.18 &  0.18 &  0.00 & -0.03 & +0.05 & -0.00 & -0.00 & 26.13\\
%AliqaUma\_7 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  2.80 &  0.16 &  0.16 &  0.00 & +0.04 & -0.01 & +0.01 & +0.01 & 30.87\\
%AliqaUma\_7 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  2.73 &  0.12 &  0.12 &  0.00 & +0.04 & -0.01 & +0.00 & -0.01 & 55.32\\
%AliqaUma\_7 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.59 &  0.12 &  0.12 &  0.00 & +0.08 & -0.01 & -0.01 & -0.01 & 29.55\\
%AliqaUma\_7 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  2.71 &  0.11 &  0.11 &  0.00 & +0.07 & -0.00 & -0.04 & +0.00 & 24.77\\
%AliqaUma\_7 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.57 &  0.09 &  0.09 &  0.00 & +0.03 & +0.02 & -0.12 & -0.00 & 26.80\\
%AliqaUma\_7 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.68 &  0.10 &  0.10 &  0.00 & +0.04 & +0.02 & -0.15 & -0.01 &  1.95\\
%AliqaUma\_7 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.14 &   & -0.25 &  0.08 &  0.08 &  0.00 & -0.00 & +0.05 & -0.01 & -0.01 & 81.31\\
%AliqaUma\_7 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.20 &   & -0.27 &  0.10 &  0.10 &  0.00 & +0.00 & +0.05 & -0.01 & -0.00 & 42.80\\
%AliqaUma\_7 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.43 &  0.10 &  0.10 &  0.00 & +0.01 & +0.03 & +0.01 & -0.01 & 76.03\\
%AliqaUma\_7 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.36 &  0.08 &  0.08 &  0.00 & -0.00 & +0.05 & +0.00 & +0.00 & 110.75\\
%AliqaUma\_7 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   & -0.32 &  0.25 &  0.23 &  0.10 & +0.05 & +0.02 & -0.09 & -0.01 &  1.97\\
%AliqaUma\_7 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.42 &  0.27 &  0.25 &  0.10 & +0.06 & +0.05 & -0.08 & +0.00 & -0.23\\
%AliqaUma\_7 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.23 &   & -0.22 &  0.14 &  0.09 &  0.10 & +0.02 & +0.05 & -0.01 & -0.00 & 31.17\\
%AliqaUma\_7 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.22 &   & -0.17 &  0.11 &  0.04 &  0.10 & +0.03 & +0.05 & -0.08 & +0.01 &  7.35\\
%AliqaUma\_7 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.26 &   & -0.22 &  0.14 &  0.09 &  0.10 & +0.02 & +0.05 & -0.05 & +0.00 & 18.24\\
%AliqaUma\_7 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.15 &   & -1.50 &  0.08 &  0.08 &  0.00 & +0.00 & +0.04 & +0.01 & -0.01 & 99.38\\
%AliqaUma\_7 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.60 &  0.07 &  0.07 &  0.00 & +0.00 & +0.05 & +0.00 & -0.01 & 87.99\\
%AliqaUma\_7 & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.15 &   & -0.32 &  0.22 &  0.22 &  0.00 & +0.00 & +0.07 & +0.07 & +0.07 & 20.85\\
%AliqaUma\_7 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &\nodata&$<$& -0.62 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.77 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.74 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.77 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_7 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.53 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_9 & 3958.20 &  22.0 &  0.05 & -0.11 & 102.3 &  7.5 &  0.17 &   &  2.93 &  0.24 &  0.19 &  0.16 & +0.08 & -0.02 & -0.13 & -0.05 & -7.64\\
%AliqaUma\_9 & 3987.61 &  22.1 &  0.61 & -2.73 &  78.1 &  7.0 &  0.17 &   &  3.01 &  0.21 &  0.15 &  0.15 & +0.02 & +0.04 & -0.07 & +0.04 &  1.36\\
%AliqaUma\_9 & 3989.76 &  22.0 &  0.02 & -0.13 &  95.6 &  7.3 &  0.16 &   &  2.73 &  0.24 &  0.18 &  0.16 & +0.09 & -0.02 & -0.11 & -0.04 & -5.93\\
%AliqaUma\_9 & 3998.64 &  22.0 &  0.05 &  0.02 &  93.7 &  5.0 &  0.16 &   &  2.56 &  0.20 &  0.12 &  0.16 & +0.09 & -0.02 & -0.10 & -0.04 & -8.20\\
%AliqaUma\_9 & 4001.66 &  26.0 &  2.17 & -1.90 &  48.6 &  3.6 &  0.10 &   &  4.79 &  0.30 &  0.06 &  0.29 & +0.07 & -0.01 & -0.03 & -0.02 &  5.22\\
%AliqaUma\_9 & 4008.93 &  22.0 &  0.02 & -1.00 &  55.5 &  4.6 &  0.14 &   &  2.76 &  0.18 &  0.09 &  0.16 & +0.09 & -0.01 & -0.03 & -0.03 &  2.60\\
%AliqaUma\_9 & 4025.13 &  22.1 &  0.61 & -2.11 &  99.2 &  5.2 &  0.14 &   &  2.86 &  0.20 &  0.13 &  0.15 & +0.02 & +0.04 & -0.12 & +0.03 & -4.76\\
%AliqaUma\_9 & 4032.63 &  26.0 &  1.48 & -2.38 & 106.7 &  5.5 &  0.17 &   &  5.66 &  0.32 &  0.13 &  0.29 & +0.08 & -0.02 & -0.13 & -0.04 & -0.41\\
%AliqaUma\_9 & 4053.82 &  22.1 &  1.89 & -1.07 &  71.9 &  5.0 &  0.17 &   &  2.79 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.06 & +0.03 &  5.79\\
%AliqaUma\_9 & 4056.19 &  22.1 &  0.61 & -3.28 &  42.3 &  4.3 &  0.12 &   &  2.89 &  0.17 &  0.08 &  0.15 & +0.03 & +0.04 & -0.02 & +0.04 &  9.15\\
%AliqaUma\_9 & 4067.98 &  26.0 &  3.21 & -0.53 &  78.1 &  5.1 &  0.15 &   &  5.22 &  0.31 &  0.11 &  0.29 & +0.05 & -0.01 & -0.07 & -0.03 &  3.88\\
%AliqaUma\_9 & 4070.77 &  26.0 &  3.24 & -0.87 &  43.8 &  4.8 &  0.12 &   &  4.95 &  0.30 &  0.09 &  0.29 & +0.06 & -0.01 & -0.02 & -0.02 &  6.29\\
%AliqaUma\_9 & 4084.49 &  26.0 &  3.33 & -0.54 &  78.7 &  5.4 &  0.20 &   &  5.40 &  0.31 &  0.12 &  0.29 & +0.05 & -0.01 & -0.08 & -0.03 &  3.82\\
%AliqaUma\_9 & 4098.18 &  26.0 &  3.24 & -0.97 &  47.3 &  4.4 &  0.15 &   &  5.11 &  0.30 &  0.08 &  0.29 & +0.05 & -0.01 & -0.02 & -0.02 &  6.31\\
%AliqaUma\_9 & 4102.94 &  14.0 &  1.91 & -3.34 & 115.8 &  5.6 &  0.16 &   &  5.97 &  0.25 &  0.12 &  0.22 & +0.07 & -0.02 & -0.10 & -0.03 & 11.21\\
%AliqaUma\_9 & 4120.21 &  26.0 &  2.99 & -1.23 &  34.5 &  3.7 &  0.10 &   &  4.83 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.01 & -0.01 &  6.41\\
%AliqaUma\_9 & 4121.80 &  26.0 &  2.83 & -1.28 &  50.5 &  5.2 &  0.16 &   &  4.98 &  0.30 &  0.09 &  0.29 & +0.06 & -0.01 & -0.03 & -0.02 &  5.46\\
%AliqaUma\_9 & 4132.06 &  26.0 &  1.61 & -0.68 & 181.4 &  5.0 &  0.23 &   &  5.46 &  0.29 &  0.05 &  0.29 & +0.10 & -0.06 & -0.09 & -0.01 &  3.83\\
%AliqaUma\_9 & 4139.93 &  26.0 &  0.99 & -3.51 &  58.1 &  4.0 &  0.14 &   &  5.09 &  0.30 &  0.08 &  0.29 & +0.09 & -0.01 & -0.03 & -0.03 &  3.23\\
%AliqaUma\_9 & 4143.41 &  26.0 &  3.05 & -0.21 & 104.2 &  4.2 &  0.18 &   &  5.34 &  0.31 &  0.11 &  0.29 & +0.05 & -0.01 & -0.14 & -0.04 &  1.20\\
%AliqaUma\_9 & 4143.87 &  26.0 &  1.56 & -0.51 & 163.2 &  3.9 &  0.19 &   &  4.99 &  0.29 &  0.05 &  0.29 & +0.10 & -0.05 & -0.11 & -0.02 &  1.96\\
%AliqaUma\_9 & 4147.67 &  26.0 &  1.48 & -2.07 &  94.9 &  3.8 &  0.14 &   &  5.03 &  0.30 &  0.09 &  0.29 & +0.08 & -0.01 & -0.11 & -0.04 &  0.30\\
%AliqaUma\_9 & 4152.17 &  26.0 &  0.96 & -3.16 & 102.5 &  5.2 &  0.17 &   &  5.65 &  0.32 &  0.14 &  0.29 & +0.10 & -0.02 & -0.12 & -0.05 & -1.25\\
%AliqaUma\_9 & 4153.90 &  26.0 &  3.40 & -0.28 &  68.7 &  4.8 &  0.15 &   &  4.99 &  0.31 &  0.10 &  0.29 & +0.05 & -0.01 & -0.05 & -0.02 &  4.98\\
%AliqaUma\_9 & 4158.79 &  26.0 &  3.43 & -0.70 &  47.0 &  4.1 &  0.13 &   &  5.05 &  0.30 &  0.08 &  0.29 & +0.05 & -0.01 & -0.02 & -0.01 &  6.30\\
%AliqaUma\_9 & 4161.53 &  22.1 &  1.08 & -2.09 &  83.0 &  5.1 &  0.18 &   &  3.02 &  0.19 &  0.11 &  0.15 & +0.02 & +0.05 & -0.07 & +0.04 &  1.49\\
%AliqaUma\_9 & 4167.27 &  12.0 &  4.35 & -0.74 &  91.3 &  5.4 &  0.19 &   &  5.86 &  0.12 &  0.10 &  0.06 & +0.03 & -0.01 & -0.06 & -0.02 & 31.02\\
%AliqaUma\_9 & 4171.90 &  22.1 &  2.60 & -0.30 &  56.7 &  4.6 &  0.13 &   &  2.56 &  0.17 &  0.08 &  0.15 & -0.00 & +0.04 & -0.04 & +0.03 & 12.97\\
%AliqaUma\_9 & 4173.92 &  26.0 &  0.99 & -3.29 &  82.0 &  5.6 &  0.18 &   &  5.33 &  0.32 &  0.12 &  0.29 & +0.09 & -0.01 & -0.08 & -0.04 &  0.88\\
%AliqaUma\_9 & 4174.91 &  26.0 &  0.91 & -2.94 &  98.6 &  4.8 &  0.16 &   &  5.28 &  0.31 &  0.12 &  0.29 & +0.09 & -0.02 & -0.12 & -0.05 & -0.84\\
%AliqaUma\_9 & 4178.85 &  26.1 &  2.58 & -2.51 &  56.8 &  3.6 &  0.14 &   &  4.68 &  0.13 &  0.07 &  0.12 & +0.00 & +0.05 & -0.03 & +0.04 & 12.66\\
%AliqaUma\_9 & 4184.31 &  22.1 &  1.08 & -2.49 &  60.2 &  4.4 &  0.16 &   &  2.97 &  0.17 &  0.08 &  0.15 & +0.02 & +0.04 & -0.03 & +0.04 &  8.00\\
%AliqaUma\_9 & 4187.04 &  26.0 &  2.45 & -0.56 & 103.3 &  3.7 &  0.16 &   &  4.87 &  0.30 &  0.09 &  0.29 & +0.07 & -0.02 & -0.11 & -0.03 &  1.59\\
%AliqaUma\_9 & 4216.18 &  26.0 &  0.00 & -3.36 & 132.9 &  4.0 &  0.17 &   &  5.37 &  0.31 &  0.10 &  0.29 & +0.14 & -0.04 & -0.18 & -0.07 & -5.95\\
%AliqaUma\_9 & 4233.16 &  26.1 &  2.58 & -2.02 & 106.9 &  5.2 &  0.19 &   &  5.22 &  0.16 &  0.11 &  0.12 & -0.01 & +0.05 & -0.11 & +0.03 & -10.03\\
%AliqaUma\_9 & 4233.60 &  26.0 &  2.48 & -0.60 & 105.2 &  3.5 &  0.17 &   &  4.98 &  0.30 &  0.08 &  0.29 & +0.07 & -0.02 & -0.11 & -0.03 &  1.73\\
%AliqaUma\_9 & 4250.79 &  26.0 &  1.56 & -0.71 & 139.5 &  3.3 &  0.17 &   &  4.76 &  0.30 &  0.07 &  0.29 & +0.10 & -0.04 & -0.14 & -0.04 & -0.84\\
%AliqaUma\_9 & 4316.79 &  22.1 &  2.05 & -1.62 &  34.1 &  3.7 &  0.12 &   &  2.81 &  0.17 &  0.07 &  0.15 & +0.01 & +0.04 & -0.01 & +0.04 & 14.29\\
%AliqaUma\_9 & 4318.65 &  20.0 &  1.90 & -0.21 &  86.3 &  3.9 &  0.17 &   &  4.29 &  0.13 &  0.08 &  0.10 & +0.04 & -0.01 & -0.08 & -0.03 & -2.49\\
%AliqaUma\_9 & 4320.95 &  22.1 &  1.16 & -1.88 &  92.6 &  4.6 &  0.19 &   &  3.07 &  0.19 &  0.11 &  0.15 & +0.02 & +0.05 & -0.09 & +0.04 & -1.00\\
%AliqaUma\_9 & 4330.70 &  22.1 &  1.18 & -2.09 &  70.8 &  3.4 &  0.14 &   &  2.86 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.05 & +0.04 &  6.55\\
%AliqaUma\_9 & 4331.64 &  28.0 &  1.68 & -2.27 &  30.0 &  3.0 &  0.12 &   &  3.89 &  0.11 &  0.06 &  0.09 & +0.08 & -0.01 & -0.01 & -0.01 & 19.10\\
%AliqaUma\_9 & 4337.05 &  26.0 &  1.56 & -1.70 & 120.1 &  3.7 &  0.18 &   &  5.28 &  0.30 &  0.08 &  0.29 & +0.09 & -0.02 & -0.14 & -0.04 & -1.12\\
%AliqaUma\_9 & 4367.90 &  26.0 &  1.61 & -2.88 &  67.6 &  4.1 &  0.16 &   &  5.36 &  0.30 &  0.08 &  0.29 & +0.08 & -0.01 & -0.04 & -0.03 &  3.22\\
%AliqaUma\_9 & 4375.93 &  26.0 &  0.00 & -3.00 & 131.5 &  3.8 &  0.18 &   &  4.89 &  0.30 &  0.09 &  0.29 & +0.14 & -0.03 & -0.18 & -0.07 & -6.25\\
%AliqaUma\_9 & 4389.24 &  26.0 &  0.05 & -4.55 &  69.4 &  2.8 &  0.13 &   &  5.12 &  0.29 &  0.05 &  0.29 & +0.11 & -0.02 & -0.05 & -0.04 &  1.11\\
%AliqaUma\_9 & 4394.06 &  22.1 &  1.22 & -1.77 &  91.9 &  3.4 &  0.18 &   &  2.99 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.09 & +0.03 & -0.09\\
%AliqaUma\_9 & 4395.03 &  22.1 &  1.08 & -0.54 & 157.1 &  3.7 &  0.21 &   &  3.13 &  0.17 &  0.08 &  0.15 & +0.03 & +0.02 & -0.18 & +0.04 & -14.97\\
%AliqaUma\_9 & 4395.84 &  22.1 &  1.24 & -1.93 &  78.0 &  3.2 &  0.17 &   &  2.90 &  0.16 &  0.06 &  0.15 & +0.02 & +0.05 & -0.06 & +0.04 &  3.93\\
%AliqaUma\_9 & 4399.77 &  22.1 &  1.24 & -1.20 & 110.7 &  3.4 &  0.18 &   &  2.87 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.12 & +0.03 & -6.45\\
%AliqaUma\_9 & 4401.54 &  28.0 &  3.19 &  0.06 &  64.2 &  4.1 &  0.22 &   &  4.00 &  0.12 &  0.08 &  0.09 & +0.05 & -0.01 & -0.04 & -0.02 & 12.30\\
%AliqaUma\_9 & 4409.23 &  22.1 &  1.24 & -2.78 &  48.9 &  5.0 &  0.21 &   &  3.25 &  0.17 &  0.08 &  0.15 & +0.02 & +0.04 & -0.02 & +0.04 &  8.62\\
%AliqaUma\_9 & 4409.52 &  22.1 &  1.23 & -2.53 &  36.4 &  3.4 &  0.16 &   &  2.77 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 12.22\\
%AliqaUma\_9 & 4411.93 &  22.1 &  1.22 & -2.62 &  37.0 &  2.8 &  0.12 &   &  2.85 &  0.16 &  0.05 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 12.35\\
%AliqaUma\_9 & 4415.12 &  26.0 &  1.61 & -0.62 & 171.5 &  3.6 &  0.22 &   &  5.17 &  0.29 &  0.05 &  0.29 & +0.11 & -0.05 & -0.11 & -0.02 &  1.72\\
%AliqaUma\_9 & 4416.82 &  26.1 &  2.78 & -2.57 &  59.5 &  3.6 &  0.17 &   &  4.99 &  0.13 &  0.06 &  0.12 & +0.00 & +0.05 & -0.04 & +0.04 & 11.59\\
%AliqaUma\_9 & 4418.33 &  22.1 &  1.24 & -1.99 &  65.1 &  2.9 &  0.14 &   &  2.71 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.04 & +0.04 &  7.51\\
%AliqaUma\_9 & 4421.94 &  22.1 &  2.06 & -1.64 &  24.0 &  2.6 &  0.11 &   &  2.62 &  0.16 &  0.06 &  0.15 & +0.01 & +0.04 & -0.01 & +0.04 & 15.00\\
%AliqaUma\_9 & 4425.44 &  20.0 &  1.88 & -0.36 &  77.3 &  3.4 &  0.17 &   &  4.20 &  0.12 &  0.06 &  0.10 & +0.05 & -0.01 & -0.06 & -0.03 &  4.06\\
%AliqaUma\_9 & 4427.31 &  26.0 &  0.05 & -2.92 & 161.9 &  4.0 &  0.21 &   &  5.56 &  0.30 &  0.09 &  0.29 & +0.16 & -0.05 & -0.19 & -0.04 & -6.32\\
%AliqaUma\_9 & 4442.34 &  26.0 &  2.20 & -1.23 & 109.6 &  3.4 &  0.19 &   &  5.26 &  0.30 &  0.07 &  0.29 & +0.07 & -0.01 & -0.11 & -0.04 &  1.05\\
%AliqaUma\_9 & 4443.80 &  22.1 &  1.08 & -0.71 & 140.1 &  3.3 &  0.19 &   &  2.86 &  0.17 &  0.09 &  0.15 & +0.03 & +0.04 & -0.17 & +0.03 & -14.97\\
%AliqaUma\_9 & 4444.55 &  22.1 &  1.11 & -2.20 &  76.7 &  3.8 &  0.19 &   &  2.98 &  0.17 &  0.07 &  0.15 & +0.01 & +0.04 & -0.06 & +0.04 &  5.96\\
%AliqaUma\_9 & 4447.72 &  26.0 &  2.22 & -1.36 &  90.8 &  3.2 &  0.16 &   &  5.02 &  0.30 &  0.07 &  0.29 & +0.07 & -0.01 & -0.08 & -0.04 &  2.10\\
%AliqaUma\_9 & 4449.14 &  22.0 &  1.89 &  0.47 &  13.7 &  2.8 &  0.09 &   &  2.64 &  0.18 &  0.09 &  0.16 & +0.06 & -0.01 & -0.00 & -0.01 & 15.00\\
%AliqaUma\_9 & 4450.48 &  22.1 &  1.08 & -1.52 & 106.2 &  3.2 &  0.18 &   &  2.88 &  0.17 &  0.07 &  0.15 & +0.02 & +0.05 & -0.13 & +0.03 & -7.15\\
%AliqaUma\_9 & 4454.78 &  20.0 &  1.90 &  0.26 & 101.7 &  2.9 &  0.17 &   &  4.10 &  0.12 &  0.06 &  0.10 & +0.05 & -0.02 & -0.09 & -0.03 & -12.28\\
%AliqaUma\_9 & 4455.32 &  22.0 &  1.44 &  0.10 &  21.8 &  3.4 &  0.12 &   &  2.71 &  0.18 &  0.08 &  0.16 & +0.07 & -0.01 & -0.01 & -0.02 & 13.90\\
%AliqaUma\_9 & 4455.89 &  20.0 &  1.90 & -0.52 &  64.9 &  3.3 &  0.17 &   &  4.16 &  0.12 &  0.06 &  0.10 & +0.05 & -0.01 & -0.04 & -0.02 & 16.21\\
%AliqaUma\_9 & 4459.12 &  26.0 &  2.17 & -1.29 & 127.7 &  3.7 &  0.21 &   &  5.64 &  0.30 &  0.07 &  0.29 & +0.08 & -0.02 & -0.11 & -0.04 &  1.08\\
%AliqaUma\_9 & 4461.65 &  26.0 &  0.09 & -3.19 & 133.0 &  3.0 &  0.18 &   &  5.19 &  0.30 &  0.07 &  0.29 & +0.14 & -0.04 & -0.17 & -0.06 & -5.83\\
%AliqaUma\_9 & 4468.49 &  22.1 &  1.13 & -0.63 & 147.8 &  3.5 &  0.20 &   &  3.02 &  0.17 &  0.08 &  0.15 & +0.02 & +0.03 & -0.18 & +0.03 & -13.63\\
%AliqaUma\_9 & 4484.22 &  26.0 &  3.60 & -0.64 &  45.8 &  4.4 &  0.19 &   &  5.15 &  0.30 &  0.08 &  0.29 & +0.05 & -0.01 & -0.02 & -0.01 &  6.69\\
%AliqaUma\_9 & 4489.74 &  26.0 &  0.12 & -3.90 & 104.1 &  3.5 &  0.17 &   &  5.25 &  0.30 &  0.08 &  0.29 & +0.11 & -0.02 & -0.11 & -0.05 & -2.52\\
%AliqaUma\_9 & 4491.40 &  26.1 &  2.86 & -2.71 &  49.4 &  3.2 &  0.13 &   &  5.04 &  0.13 &  0.06 &  0.12 & +0.00 & +0.05 & -0.02 & +0.04 & 15.27\\
%AliqaUma\_9 & 4493.52 &  22.1 &  1.08 & -2.78 &  38.8 &  3.7 &  0.17 &   &  2.86 &  0.16 &  0.06 &  0.15 & +0.03 & +0.04 & -0.01 & +0.04 & 11.74\\
%AliqaUma\_9 & 4494.56 &  26.0 &  2.20 & -1.14 & 109.2 &  3.3 &  0.17 &   &  5.14 &  0.30 &  0.07 &  0.29 & +0.07 & -0.01 & -0.11 & -0.04 &  1.01\\
%AliqaUma\_9 & 4501.27 &  22.1 &  1.11 & -0.77 & 141.5 &  3.4 &  0.20 &   &  2.98 &  0.17 &  0.08 &  0.15 & +0.02 & +0.04 & -0.17 & +0.03 & -13.39\\
%AliqaUma\_9 & 4508.28 &  26.1 &  2.86 & -2.42 &  68.0 &  3.2 &  0.17 &   &  5.08 &  0.13 &  0.06 &  0.12 & -0.00 & +0.05 & -0.05 & +0.04 &  8.03\\
%AliqaUma\_9 & 4512.73 &  22.0 &  0.83 & -0.40 &  28.0 &  2.8 &  0.15 &   &  2.61 &  0.17 &  0.06 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 12.07\\
%AliqaUma\_9 & 4515.33 &  26.1 &  2.84 & -2.60 &  62.4 &  3.5 &  0.19 &   &  5.15 &  0.13 &  0.06 &  0.12 & -0.00 & +0.05 & -0.04 & +0.04 & 11.86\\
%AliqaUma\_9 & 4518.02 &  22.0 &  0.82 & -0.25 &  39.6 &  3.2 &  0.15 &   &  2.67 &  0.17 &  0.05 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 10.80\\
%AliqaUma\_9 & 4518.33 &  22.1 &  1.08 & -2.56 &  60.5 &  4.0 &  0.19 &   &  3.00 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.03 & +0.04 &  8.48\\
%AliqaUma\_9 & 4520.22 &  26.1 &  2.81 & -2.65 &  55.8 &  3.3 &  0.17 &   &  5.04 &  0.13 &  0.06 &  0.12 & +0.00 & +0.05 & -0.03 & +0.04 & 14.93\\
%AliqaUma\_9 & 4527.30 &  22.0 &  0.81 & -0.45 &  34.8 &  2.9 &  0.14 &   &  2.77 &  0.17 &  0.05 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 11.42\\
%AliqaUma\_9 & 4528.61 &  26.0 &  2.17 & -0.89 & 147.5 &  3.6 &  0.21 &   &  5.54 &  0.29 &  0.05 &  0.29 & +0.08 & -0.03 & -0.10 & -0.03 &  1.96\\
%AliqaUma\_9 & 4529.48 &  22.1 &  1.57 & -1.75 &  70.8 &  3.5 &  0.18 &   &  2.97 &  0.16 &  0.06 &  0.15 & +0.01 & +0.04 & -0.05 & +0.04 &  7.63\\
%AliqaUma\_9 & 4531.15 &  26.0 &  1.48 & -2.10 & 113.6 &  3.6 &  0.19 &   &  5.36 &  0.30 &  0.08 &  0.29 & +0.09 & -0.02 & -0.13 & -0.05 & -1.03\\
%AliqaUma\_9 & 4533.24 &  22.0 &  0.85 &  0.54 &  78.8 &  3.4 &  0.17 &   &  2.58 &  0.17 &  0.06 &  0.16 & +0.08 & -0.01 & -0.06 & -0.04 & -0.18\\
%AliqaUma\_9 & 4534.78 &  22.0 &  0.83 &  0.35 &  62.0 &  2.9 &  0.15 &   &  2.45 &  0.17 &  0.05 &  0.16 & +0.08 & -0.01 & -0.03 & -0.03 &  6.43\\
%AliqaUma\_9 & 4535.57 &  22.0 &  0.82 &  0.14 &  62.3 &  3.7 &  0.19 &   &  2.65 &  0.17 &  0.07 &  0.16 & +0.08 & -0.01 & -0.03 & -0.03 &  5.89\\
%AliqaUma\_9 & 4545.13 &  22.1 &  1.13 & -2.45 &  58.7 &  4.0 &  0.18 &   &  2.92 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.03 & +0.04 &  9.28\\
%AliqaUma\_9 & 4547.85 &  26.0 &  3.54 & -0.82 &  29.1 &  3.4 &  0.15 &   &  4.95 &  0.30 &  0.07 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  7.11\\
%AliqaUma\_9 & 4548.76 &  22.0 &  0.82 & -0.28 &  40.9 &  2.8 &  0.13 &   &  2.72 &  0.17 &  0.05 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 10.11\\
%AliqaUma\_9 & 4555.48 &  22.0 &  0.85 & -0.40 &  23.3 &  2.9 &  0.13 &   &  2.52 &  0.17 &  0.07 &  0.16 & +0.08 & -0.02 & -0.01 & -0.02 & 12.77\\
%AliqaUma\_9 & 4555.89 &  26.1 &  2.83 & -2.40 &  70.9 &  3.5 &  0.16 &   &  5.07 &  0.13 &  0.07 &  0.12 & -0.00 & +0.06 & -0.05 & +0.04 &  5.42\\
%AliqaUma\_9 & 4558.64 &  24.1 &  4.07 & -0.43 &  43.7 &  3.5 &  0.18 &   &  3.29 &  0.12 &  0.06 &  0.10 & -0.01 & +0.05 & -0.02 & +0.03 & 37.58\\
%AliqaUma\_9 & 4571.10 &  12.0 &  0.00 & -5.62 & 111.5 &  2.8 &  0.18 &   &  5.75 &  0.08 &  0.04 &  0.06 & +0.09 & -0.01 & -0.09 & -0.06 & -50.33\\
%AliqaUma\_9 & 4571.97 &  22.1 &  1.57 & -0.31 & 137.5 &  3.2 &  0.19 &   &  2.97 &  0.17 &  0.07 &  0.15 & +0.00 & +0.04 & -0.16 & +0.02 & -8.28\\
%AliqaUma\_9 & 4576.33 &  26.1 &  2.84 & -2.95 &  29.0 &  2.4 &  0.12 &   &  4.89 &  0.13 &  0.05 &  0.12 & +0.00 & +0.05 & -0.01 & +0.04 & 24.90\\
%AliqaUma\_9 & 4580.05 &  24.0 &  0.94 & -1.66 &  28.2 &  3.0 &  0.14 &   &  3.19 &  0.16 &  0.06 &  0.14 & +0.08 & -0.01 & -0.01 & -0.02 & 14.64\\
%AliqaUma\_9 & 4582.84 &  26.1 &  2.84 & -3.18 &  20.8 &  2.7 &  0.11 &   &  4.93 &  0.14 &  0.07 &  0.12 & +0.00 & +0.05 & -0.01 & +0.03 & 23.59\\
%AliqaUma\_9 & 4583.41 &  22.1 &  1.16 & -2.84 &  23.7 &  2.7 &  0.11 &   &  2.72 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 13.16\\
%AliqaUma\_9 & 4583.83 &  26.1 &  2.81 & -1.94 &  96.0 &  3.3 &  0.19 &   &  5.08 &  0.14 &  0.07 &  0.12 & -0.01 & +0.05 & -0.09 & +0.03 & -8.01\\
%AliqaUma\_9 & 4588.20 &  24.1 &  4.07 & -0.65 &  25.0 &  3.1 &  0.14 &   &  3.13 &  0.12 &  0.07 &  0.10 & -0.01 & +0.05 & -0.01 & +0.03 & 40.56\\
%AliqaUma\_9 & 4591.39 &  24.0 &  0.97 & -1.74 &  25.5 &  3.4 &  0.16 &   &  3.25 &  0.16 &  0.07 &  0.14 & +0.08 & -0.01 & -0.01 & -0.02 & 14.03\\
%AliqaUma\_9 & 4592.65 &  26.0 &  1.56 & -2.46 & 102.5 &  3.2 &  0.19 &   &  5.54 &  0.30 &  0.07 &  0.29 & +0.08 & -0.01 & -0.11 & -0.05 & -0.47\\
%AliqaUma\_9 & 4600.75 &  24.0 &  1.00 & -1.25 &  35.5 &  3.3 &  0.14 &   &  3.00 &  0.16 &  0.06 &  0.14 & +0.07 & -0.01 & -0.01 & -0.02 & 14.18\\
%AliqaUma\_9 & 4602.00 &  26.0 &  1.61 & -3.13 &  54.6 &  3.7 &  0.19 &   &  5.35 &  0.30 &  0.06 &  0.29 & +0.08 & -0.01 & -0.03 & -0.03 &  4.24\\
%AliqaUma\_9 & 4602.94 &  26.0 &  1.48 & -2.21 &  96.6 &  3.2 &  0.17 &   &  5.09 &  0.30 &  0.09 &  0.29 & +0.08 & +0.00 & -0.09 & -0.04 & -0.40\\
%AliqaUma\_9 & 4616.12 &  24.0 &  0.98 & -1.19 &  41.1 &  3.0 &  0.15 &   &  3.01 &  0.15 &  0.05 &  0.14 & +0.08 & -0.01 & -0.01 & -0.02 & 13.27\\
%AliqaUma\_9 & 4617.27 &  22.0 &  1.75 &  0.44 &  24.9 &  3.6 &  0.17 &   &  2.81 &  0.18 &  0.08 &  0.16 & +0.07 & -0.01 & -0.01 & -0.02 & 14.74\\
%AliqaUma\_9 & 4619.29 &  26.0 &  3.60 & -1.06 &  18.4 &  2.5 &  0.12 &   &  4.99 &  0.30 &  0.07 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  7.49\\
%AliqaUma\_9 & 4620.51 &  26.1 &  2.83 & -3.21 &  18.2 &  3.8 &  0.13 &   &  4.86 &  0.15 &  0.10 &  0.12 & +0.00 & +0.05 & -0.01 & +0.03 & 18.40\\
%AliqaUma\_9 & 4625.05 &  26.0 &  3.24 & -1.27 &  28.8 &  2.7 &  0.14 &   &  5.02 &  0.29 &  0.05 &  0.29 & +0.06 & -0.01 & -0.01 & -0.01 &  6.94\\
%AliqaUma\_9 & 4626.17 &  24.0 &  0.97 & -1.33 &  42.3 &  3.1 &  0.17 &   &  3.15 &  0.15 &  0.05 &  0.14 & +0.07 & -0.01 & -0.02 & -0.02 & 12.94\\
%AliqaUma\_9 & 4629.33 &  26.1 &  2.81 & -2.26 &  70.8 &  3.6 &  0.18 &   &  4.90 &  0.14 &  0.07 &  0.12 & -0.00 & +0.06 & -0.05 & +0.04 &  5.89\\
%AliqaUma\_9 & 4630.12 &  26.0 &  2.28 & -2.58 &  31.4 &  2.6 &  0.14 &   &  5.22 &  0.29 &  0.05 &  0.29 & +0.07 & -0.01 & -0.01 & -0.02 &  5.85\\
%AliqaUma\_9 & 4632.91 &  26.0 &  1.61 & -2.90 &  67.4 &  2.9 &  0.18 &   &  5.33 &  0.29 &  0.05 &  0.29 & +0.08 & -0.01 & -0.04 & -0.03 &  3.38\\
%AliqaUma\_9 & 4637.50 &  26.0 &  3.28 & -1.29 &  26.0 &  3.1 &  0.15 &   &  5.03 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.01 & -0.01 &  7.03\\
%AliqaUma\_9 & 4646.16 &  24.0 &  1.03 & -0.74 &  62.9 &  3.0 &  0.17 &   &  2.98 &  0.16 &  0.06 &  0.14 & +0.07 & -0.01 & -0.04 & -0.03 &  7.63\\
%AliqaUma\_9 & 4648.65 &  28.0 &  3.42 & -0.09 &  26.5 &  3.1 &  0.15 &   &  3.71 &  0.11 &  0.07 &  0.09 & +0.05 & -0.01 & -0.01 & -0.01 & 39.29\\
%AliqaUma\_9 & 4651.29 &  24.0 &  0.98 & -1.46 &  29.8 &  2.6 &  0.12 &   &  3.07 &  0.15 &  0.05 &  0.14 & +0.07 & -0.01 & -0.01 & -0.02 & 15.35\\
%AliqaUma\_9 & 4652.16 &  24.0 &  1.00 & -1.04 &  44.4 &  3.3 &  0.16 &   &  2.94 &  0.15 &  0.05 &  0.14 & +0.07 & -0.01 & -0.02 & -0.02 & 12.71\\
%AliqaUma\_9 & 4657.20 &  22.1 &  1.24 & -2.29 &  70.4 &  3.8 &  0.21 &   &  3.08 &  0.16 &  0.07 &  0.15 & +0.02 & +0.04 & -0.05 & +0.04 &  5.64\\
%AliqaUma\_9 & 4678.85 &  26.0 &  3.60 & -0.68 &  32.7 &  2.8 &  0.15 &   &  4.94 &  0.29 &  0.06 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  7.15\\
%AliqaUma\_9 & 4702.99 &  12.0 &  4.35 & -0.44 & 102.7 &  2.9 &  0.18 &   &  5.62 &  0.08 &  0.04 &  0.06 & +0.04 & -0.02 & -0.05 & -0.02 & 81.34\\
%AliqaUma\_9 & 4707.27 &  26.0 &  3.24 & -0.96 &  66.7 &  3.6 &  0.20 &   &  5.37 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.04 & -0.02 &  5.11\\
%AliqaUma\_9 & 4708.66 &  22.1 &  1.24 & -2.35 &  61.9 &  3.1 &  0.18 &   &  2.98 &  0.16 &  0.05 &  0.15 & +0.02 & +0.04 & -0.03 & +0.04 &  9.10\\
%AliqaUma\_9 & 4714.42 &  28.0 &  3.38 &  0.25 &  50.4 &  3.3 &  0.17 &   &  3.77 &  0.10 &  0.06 &  0.09 & +0.05 & -0.01 & -0.03 & -0.02 & 27.94\\
%AliqaUma\_9 & 4722.15 &  30.0 &  4.03 & -0.37 &  29.1 &  3.4 &  0.17 &   &  2.36 &  0.08 &  0.07 &  0.04 & +0.02 & +0.02 & -0.01 & +0.02 & 84.60\\
%AliqaUma\_9 & 4733.59 &  26.0 &  1.48 & -2.99 &  67.3 &  3.4 &  0.17 &   &  5.26 &  0.30 &  0.06 &  0.29 & +0.08 & -0.01 & -0.04 & -0.03 &  2.81\\
%AliqaUma\_9 & 4736.77 &  26.0 &  3.21 & -0.67 &  71.7 &  2.8 &  0.16 &   &  5.13 &  0.29 &  0.05 &  0.29 & +0.05 & -0.01 & -0.05 & -0.03 &  4.86\\
%AliqaUma\_9 & 4763.88 &  22.1 &  1.22 & -2.40 &  64.7 &  2.8 &  0.16 &   &  3.05 &  0.16 &  0.04 &  0.15 & +0.02 & +0.04 & -0.04 & +0.04 &  8.45\\
%AliqaUma\_9 & 4764.52 &  22.1 &  1.24 & -2.69 &  33.2 &  2.5 &  0.13 &   &  2.84 &  0.16 &  0.04 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 13.17\\
%AliqaUma\_9 & 4772.80 &  26.0 &  1.56 & -2.90 &  57.5 &  3.7 &  0.20 &   &  5.09 &  0.30 &  0.06 &  0.29 & +0.08 & -0.01 & -0.03 & -0.03 &  3.84\\
%AliqaUma\_9 & 4798.53 &  22.1 &  1.08 & -2.66 &  55.7 &  4.1 &  0.22 &   &  2.99 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.02 & +0.04 &  9.64\\
%AliqaUma\_9 & 4810.53 &  30.0 &  4.08 & -0.15 &  29.6 &  3.3 &  0.19 &   &  2.21 &  0.08 &  0.07 &  0.04 & +0.02 & +0.02 & -0.01 & +0.02 & 92.90\\
%AliqaUma\_9 & 4824.13 &  24.1 &  3.87 & -0.92 &  31.4 &  3.5 &  0.20 &   &  3.30 &  0.12 &  0.07 &  0.10 & -0.01 & +0.05 & -0.01 & +0.03 & 37.77\\
%AliqaUma\_9 & 4840.87 &  22.0 &  0.90 & -0.43 &  19.0 &  2.4 &  0.11 &   &  2.48 &  0.17 &  0.06 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 12.17\\
%AliqaUma\_9 & 4849.17 &  22.1 &  1.13 & -2.96 &  33.9 &  3.4 &  0.17 &   &  2.99 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 12.44\\
%AliqaUma\_9 & 4864.33 &  24.1 &  3.85 & -1.34 &  24.9 &  5.4 &  0.17 &   &  3.56 &  0.15 &  0.12 &  0.10 & -0.01 & +0.05 & -0.01 & +0.03 & 23.80\\
%AliqaUma\_9 & 4865.61 &  22.1 &  1.11 & -2.70 &  37.8 &  3.9 &  0.16 &   &  2.78 &  0.16 &  0.07 &  0.15 & +0.03 & +0.04 & -0.01 & +0.04 & 11.57\\
%AliqaUma\_9 & 4871.32 &  26.0 &  2.87 & -0.34 &  96.1 &  3.0 &  0.18 &   &  4.83 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.09 & -0.03 &  2.48\\
%AliqaUma\_9 & 4889.00 &  26.0 &  2.20 & -2.55 &  47.1 &  3.9 &  0.22 &   &  5.35 &  0.30 &  0.06 &  0.29 & +0.07 & -0.01 & -0.02 & -0.02 &  4.99\\
%AliqaUma\_9 & 4890.76 &  26.0 &  2.88 & -0.38 &  96.9 &  3.3 &  0.19 &   &  4.89 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.09 & -0.03 &  2.49\\
%AliqaUma\_9 & 4903.31 &  26.0 &  2.88 & -0.89 &  69.7 &  3.3 &  0.17 &   &  4.90 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.04 & -0.02 &  4.46\\
%AliqaUma\_9 & 4923.92 &  26.1 &  2.89 & -1.26 & 124.3 &  3.6 &  0.19 &   &  5.00 &  0.14 &  0.07 &  0.12 & -0.01 & +0.05 & -0.11 & +0.03 & -17.50\\
%AliqaUma\_9 & 4939.69 &  26.0 &  0.86 & -3.25 & 104.3 &  2.9 &  0.17 &   &  5.41 &  0.30 &  0.06 &  0.29 & +0.10 & -0.01 & -0.11 & -0.05 & -1.72\\
%AliqaUma\_9 & 4946.39 &  26.0 &  3.37 & -1.11 &  39.0 &  3.4 &  0.18 &   &  5.19 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.01 & -0.01 &  6.77\\
%AliqaUma\_9 & 4966.09 &  26.0 &  3.33 & -0.79 &  67.3 &  4.1 &  0.20 &   &  5.29 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.04 & -0.02 &  5.21\\
%AliqaUma\_9 & 4973.10 &  26.0 &  3.96 & -0.69 &  21.0 &  3.4 &  0.12 &   &  5.10 &  0.30 &  0.08 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  7.55\\
%AliqaUma\_9 & 4991.07 &  22.0 &  0.83 &  0.45 &  96.7 &  4.8 &  0.22 &   &  2.92 &  0.18 &  0.10 &  0.16 & +0.07 & -0.01 & -0.09 & -0.04 & -6.05\\
%AliqaUma\_9 & 4994.13 &  26.0 &  0.91 & -2.97 & 111.4 &  4.3 &  0.21 &   &  5.34 &  0.30 &  0.09 &  0.29 & +0.10 & -0.01 & -0.11 & -0.05 & -1.83\\
%AliqaUma\_9 & 4999.50 &  22.0 &  0.82 &  0.32 &  71.9 &  3.8 &  0.16 &   &  2.57 &  0.17 &  0.07 &  0.16 & +0.08 & -0.01 & -0.04 & -0.03 &  2.63\\
%AliqaUma\_9 & 5001.86 &  26.0 &  3.88 & -0.01 &  55.7 &  3.6 &  0.17 &   &  4.98 &  0.30 &  0.06 &  0.29 & +0.05 & -0.01 & -0.03 & -0.02 &  6.49\\
%AliqaUma\_9 & 5005.71 &  26.0 &  3.88 & -0.12 &  35.6 &  3.1 &  0.12 &   &  4.75 &  0.29 &  0.06 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  7.36\\
%AliqaUma\_9 & 5007.21 &  22.0 &  0.82 &  0.17 &  87.5 &  4.2 &  0.21 &   &  2.99 &  0.18 &  0.08 &  0.16 & +0.08 & -0.01 & -0.07 & -0.04 & -3.00\\
%AliqaUma\_9 & 5012.07 &  26.0 &  0.86 & -2.60 & 136.6 &  4.2 &  0.21 &   &  5.43 &  0.30 &  0.09 &  0.29 & +0.12 & -0.03 & -0.15 & -0.06 & -4.18\\
%AliqaUma\_9 & 5013.69 &  22.1 &  1.58 & -2.14 &  32.3 &  3.4 &  0.12 &   &  2.68 &  0.16 &  0.06 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 13.71\\
%AliqaUma\_9 & 5014.94 &  26.0 &  3.94 & -0.18 &  31.0 &  3.8 &  0.15 &   &  4.79 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.01 & -0.02 &  7.28\\
%AliqaUma\_9 & 5016.16 &  22.0 &  0.85 & -0.48 &  28.8 &  4.1 &  0.16 &   &  2.68 &  0.18 &  0.08 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 10.37\\
%AliqaUma\_9 & 5018.44 &  26.1 &  2.89 & -1.10 & 125.8 &  4.4 &  0.22 &   &  4.85 &  0.14 &  0.08 &  0.12 & -0.01 & +0.05 & -0.11 & +0.03 & -15.47\\
%AliqaUma\_9 & 5020.03 &  22.0 &  0.83 & -0.33 &  37.7 &  3.7 &  0.15 &   &  2.68 &  0.17 &  0.06 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 10.24\\
%AliqaUma\_9 & 5022.24 &  26.0 &  3.98 & -0.33 &  32.1 &  4.6 &  0.19 &   &  5.01 &  0.30 &  0.09 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.20\\
%AliqaUma\_9 & 5022.87 &  22.0 &  0.82 & -0.33 &  42.6 &  4.3 &  0.19 &   &  2.75 &  0.17 &  0.07 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 &  9.23\\
%AliqaUma\_9 & 5024.84 &  22.0 &  0.82 & -0.53 &  35.2 &  3.6 &  0.14 &   &  2.82 &  0.17 &  0.06 &  0.16 & +0.08 & -0.01 & -0.01 & -0.02 & 10.65\\
%AliqaUma\_9 & 5028.13 &  26.0 &  3.57 & -1.02 &  17.8 &  3.7 &  0.13 &   &  4.88 &  0.31 &  0.10 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  6.87\\
%AliqaUma\_9 & 5035.36 &  28.0 &  3.63 &  0.29 &  32.1 &  4.3 &  0.16 &   &  3.68 &  0.12 &  0.08 &  0.09 & +0.05 & -0.01 & -0.01 & -0.01 & 32.31\\
%AliqaUma\_9 & 5036.46 &  22.0 &  1.44 &  0.14 &  23.1 &  3.0 &  0.10 &   &  2.66 &  0.17 &  0.07 &  0.16 & +0.07 & -0.01 & -0.01 & -0.02 & 14.27\\
%AliqaUma\_9 & 5039.96 &  22.0 &  0.02 & -1.08 &  55.0 &  5.0 &  0.21 &   &  2.70 &  0.18 &  0.08 &  0.16 & +0.09 & -0.02 & -0.03 & -0.03 &  3.30\\
%AliqaUma\_9 & 5041.07 &  26.0 &  0.96 & -3.09 & 118.7 &  5.8 &  0.26 &   &  5.67 &  0.32 &  0.13 &  0.29 & +0.10 & -0.01 & -0.13 & -0.05 & -2.37\\
%AliqaUma\_9 & 5041.76 &  26.0 &  1.48 & -2.20 & 111.8 &  5.6 &  0.24 &   &  5.30 &  0.31 &  0.12 &  0.29 & +0.09 & -0.01 & -0.12 & -0.05 & -1.21\\
%AliqaUma\_9 & 5051.64 &  26.0 &  0.91 & -2.76 & 119.1 &  5.3 &  0.21 &   &  5.28 &  0.31 &  0.12 &  0.29 & +0.11 & -0.01 & -0.12 & -0.05 & -2.66\\
%AliqaUma\_9 & 5079.22 &  26.0 &  2.20 & -2.10 &  84.3 &  6.5 &  0.20 &   &  5.50 &  0.32 &  0.13 &  0.29 & +0.07 & -0.01 & -0.07 & -0.03 &  2.19\\
%AliqaUma\_9 & 5079.74 &  26.0 &  0.99 & -3.25 & 108.5 &  7.3 &  0.24 &   &  5.63 &  0.33 &  0.15 &  0.29 & +0.10 & -0.01 & -0.11 & -0.05 & -1.34\\
%AliqaUma\_9 & 5080.53 &  28.0 &  3.65 &  0.32 &  49.5 &  8.8 &  0.26 &   &  3.98 &  0.17 &  0.15 &  0.09 & +0.05 & -0.01 & -0.03 & -0.01 & 12.13\\
%AliqaUma\_9 & 5083.34 &  26.0 &  0.96 & -2.84 & 124.1 &  6.6 &  0.21 &   &  5.51 &  0.32 &  0.14 &  0.29 & +0.11 & -0.02 & -0.14 & -0.06 & -2.87\\
%AliqaUma\_9 & 5098.70 &  26.0 &  2.17 & -2.03 &  94.9 &  7.6 &  0.26 &   &  5.62 &  0.33 &  0.16 &  0.29 & +0.07 & -0.01 & -0.09 & -0.04 &  0.88\\
%AliqaUma\_9 & 5123.72 &  26.0 &  1.01 & -3.06 & 100.6 &  6.6 &  0.22 &   &  5.29 &  0.32 &  0.14 &  0.29 & +0.10 & -0.01 & -0.09 & -0.04 & -0.58\\
%AliqaUma\_9 & 5127.36 &  26.0 &  0.91 & -3.25 &  93.1 &  5.7 &  0.20 &   &  5.21 &  0.31 &  0.11 &  0.29 & +0.10 & -0.01 & -0.08 & -0.04 & -0.07\\
%AliqaUma\_9 & 5129.16 &  22.1 &  1.89 & -1.34 &  59.5 &  5.5 &  0.18 &   &  2.69 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.03 & +0.04 &  9.19\\
%AliqaUma\_9 & 5133.69 &  26.0 &  4.17 &  0.36 &  57.4 &  6.7 &  0.23 &   &  4.98 &  0.31 &  0.11 &  0.29 & +0.04 & -0.00 & -0.03 & -0.02 &  5.89\\
%AliqaUma\_9 & 5137.07 &  28.0 &  1.68 & -1.94 &  53.0 &  5.8 &  0.20 &   &  3.88 &  0.13 &  0.09 &  0.09 & +0.08 & -0.01 & -0.02 & -0.02 &  5.82\\
%AliqaUma\_9 & 5142.93 &  26.0 &  0.96 & -3.07 & 101.8 &  5.6 &  0.19 &   &  5.27 &  0.31 &  0.11 &  0.29 & +0.09 & -0.01 & -0.10 & -0.05 & -0.57\\
%AliqaUma\_9 & 5150.84 &  26.0 &  0.99 & -3.04 & 106.2 &  5.7 &  0.20 &   &  5.36 &  0.31 &  0.12 &  0.29 & +0.10 & -0.01 & -0.11 & -0.05 & -1.51\\
%AliqaUma\_9 & 5151.91 &  26.0 &  1.01 & -3.32 &  78.0 &  5.2 &  0.18 &   &  5.12 &  0.30 &  0.09 &  0.29 & +0.09 & -0.01 & -0.05 & -0.04 &  1.53\\
%AliqaUma\_9 & 5166.28 &  26.0 &  0.00 & -4.12 & 122.4 &  5.3 &  0.19 &   &  5.50 &  0.31 &  0.11 &  0.29 & +0.13 & -0.02 & -0.12 & -0.06 & -4.21\\
%AliqaUma\_9 & 5171.60 &  26.0 &  1.48 & -1.72 & 126.2 &  4.8 &  0.18 &   &  5.09 &  0.31 &  0.10 &  0.29 & +0.10 & -0.01 & -0.14 & -0.05 & -2.43\\
%AliqaUma\_9 & 5172.68 &  12.0 &  2.71 & -0.39 & 305.4 & 29.0 &  0.25 &   &  5.75 &  0.13 &  0.11 &  0.06 & +0.09 & -0.08 & -0.03 & +0.01 & 45.90\\
%AliqaUma\_9 & 5173.74 &  22.0 &  0.00 & -1.06 &  79.7 &  6.5 &  0.24 &   &  3.04 &  0.20 &  0.12 &  0.16 & +0.09 & -0.01 & -0.05 & -0.04 & -2.98\\
%AliqaUma\_9 & 5183.60 &  12.0 &  2.72 & -0.17 & 363.0 & 62.4 &  0.15 &   &  5.74 &  0.19 &  0.18 &  0.06 & +0.09 & -0.09 & -0.02 & +0.01 & 25.12\\
%AliqaUma\_9 & 5185.90 &  22.1 &  1.89 & -1.41 &  58.6 &  5.4 &  0.21 &   &  2.75 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.03 & +0.04 &  9.21\\
%AliqaUma\_9 & 5192.97 &  22.0 &  0.02 & -0.95 &  80.1 &  5.3 &  0.21 &   &  2.96 &  0.18 &  0.10 &  0.16 & +0.09 & -0.01 & -0.05 & -0.04 & -2.65\\
%AliqaUma\_9 & 5194.94 &  26.0 &  1.56 & -2.02 & 111.1 &  5.0 &  0.21 &   &  5.15 &  0.31 &  0.10 &  0.29 & +0.09 & -0.01 & -0.11 & -0.04 & -0.88\\
%AliqaUma\_9 & 5197.57 &  26.1 &  3.23 & -2.22 &  57.6 &  5.2 &  0.19 &   &  5.08 &  0.14 &  0.08 &  0.12 & -0.01 & +0.05 & -0.03 & +0.04 & 12.90\\
%AliqaUma\_9 & 5202.34 &  26.0 &  2.17 & -1.87 &  85.4 &  5.1 &  0.21 &   &  5.25 &  0.31 &  0.10 &  0.29 & +0.07 & -0.01 & -0.06 & -0.03 &  2.25\\
%AliqaUma\_9 & 5206.02 &  24.0 &  0.94 &  0.02 & 131.6 &  5.2 &  0.24 &   &  3.36 &  0.18 &  0.10 &  0.14 & +0.09 & -0.02 & -0.13 & -0.05 & -15.68\\
%AliqaUma\_9 & 5210.38 &  22.0 &  0.05 & -0.82 &  89.4 &  5.4 &  0.23 &   &  3.02 &  0.19 &  0.10 &  0.16 & +0.09 & -0.01 & -0.07 & -0.04 & -6.59\\
%AliqaUma\_9 & 5215.18 &  26.0 &  3.26 & -0.86 &  46.9 &  4.0 &  0.16 &   &  4.92 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.02 & -0.02 &  6.23\\
%AliqaUma\_9 & 5216.27 &  26.0 &  1.61 & -2.08 & 111.9 &  5.5 &  0.23 &   &  5.29 &  0.31 &  0.11 &  0.29 & +0.09 & -0.01 & -0.11 & -0.04 & -0.95\\
%AliqaUma\_9 & 5217.39 &  26.0 &  3.21 & -1.07 &  61.6 &  5.7 &  0.24 &   &  5.31 &  0.30 &  0.09 &  0.29 & +0.06 & -0.01 & -0.03 & -0.02 &  5.19\\
%AliqaUma\_9 & 5225.52 &  26.0 &  0.11 & -4.75 &  60.7 &  4.5 &  0.17 &   &  5.13 &  0.30 &  0.07 &  0.29 & +0.11 & -0.01 & -0.03 & -0.03 &  1.86\\
%AliqaUma\_9 & 5227.19 &  26.0 &  1.56 & -1.23 & 158.7 &  5.9 &  0.25 &   &  5.33 &  0.31 &  0.10 &  0.29 & +0.12 & -0.04 & -0.15 & -0.05 & -2.42\\
%AliqaUma\_9 & 5234.62 &  26.1 &  3.22 & -2.18 &  70.4 &  5.6 &  0.23 &   &  5.25 &  0.15 &  0.10 &  0.12 & -0.01 & +0.06 & -0.04 & +0.04 &  5.72\\
%AliqaUma\_9 & 5247.56 &  24.0 &  0.96 & -1.59 &  29.2 &  5.1 &  0.17 &   &  3.11 &  0.17 &  0.10 &  0.14 & +0.08 & -0.01 & -0.01 & -0.02 & 10.91\\
%AliqaUma\_9 & 5250.65 &  26.0 &  2.20 & -2.18 &  86.4 &  5.4 &  0.21 &   &  5.59 &  0.31 &  0.10 &  0.29 & +0.07 & -0.00 & -0.07 & -0.03 &  1.83\\
%AliqaUma\_9 & 5254.96 &  26.0 &  0.11 & -4.76 &  81.1 &  4.4 &  0.20 &   &  5.46 &  0.30 &  0.08 &  0.29 & +0.11 & -0.01 & -0.06 & -0.04 & -0.05\\
%AliqaUma\_9 & 5263.31 &  26.0 &  3.26 & -0.87 &  47.4 &  4.7 &  0.19 &   &  4.94 &  0.30 &  0.08 &  0.29 & +0.06 & -0.01 & -0.02 & -0.02 &  6.15\\
%AliqaUma\_9 & 5269.54 &  26.0 &  0.86 & -1.33 & 203.0 &  4.9 &  0.25 &   &  5.21 &  0.30 &  0.06 &  0.29 & +0.15 & -0.08 & -0.12 & -0.02 & -0.45\\
%AliqaUma\_9 & 5276.00 &  26.1 &  3.20 & -2.01 &  70.8 &  4.4 &  0.20 &   &  5.04 &  0.14 &  0.07 &  0.12 & -0.01 & +0.06 & -0.04 & +0.04 &  7.52\\
%AliqaUma\_9 & 5283.62 &  26.0 &  3.24 & -0.45 &  78.9 &  4.6 &  0.20 &   &  5.01 &  0.30 &  0.08 &  0.29 & +0.06 & -0.01 & -0.06 & -0.03 &  3.91\\
%AliqaUma\_9 & 5296.69 &  24.0 &  0.98 & -1.36 &  44.1 &  4.4 &  0.17 &   &  3.17 &  0.16 &  0.07 &  0.14 & +0.08 & -0.01 & -0.02 & -0.02 & 10.23\\
%AliqaUma\_9 & 5298.27 &  24.0 &  0.98 & -1.14 &  72.1 &  5.7 &  0.28 &   &  3.40 &  0.17 &  0.10 &  0.14 & +0.08 & -0.01 & -0.04 & -0.03 &  2.43\\
%AliqaUma\_9 & 5302.30 &  26.0 &  3.28 & -0.73 &  58.1 &  4.4 &  0.19 &   &  4.99 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.03 & -0.02 &  5.67\\
%AliqaUma\_9 & 5307.36 &  26.0 &  1.61 & -2.91 &  55.1 &  4.3 &  0.19 &   &  5.07 &  0.30 &  0.07 &  0.29 & +0.08 & -0.01 & -0.02 & -0.03 &  3.99\\
%AliqaUma\_9 & 5324.18 &  26.0 &  3.21 & -0.11 &  92.7 &  4.7 &  0.21 &   &  4.89 &  0.30 &  0.09 &  0.29 & +0.06 & -0.01 & -0.08 & -0.03 &  2.87\\
%AliqaUma\_9 & 5328.04 &  26.0 &  0.91 & -1.47 & 168.8 &  5.2 &  0.24 &   &  4.89 &  0.30 &  0.09 &  0.29 & +0.14 & -0.05 & -0.15 & -0.05 & -3.99\\
%AliqaUma\_9 & 5328.53 &  26.0 &  1.56 & -1.85 & 138.5 &  5.5 &  0.25 &   &  5.53 &  0.31 &  0.11 &  0.29 & +0.10 & -0.02 & -0.14 & -0.06 & -2.82\\
%AliqaUma\_9 & 5332.90 &  26.0 &  1.56 & -2.78 &  70.8 &  5.5 &  0.25 &   &  5.12 &  0.31 &  0.10 &  0.29 & +0.08 & -0.01 & -0.04 & -0.03 &  2.66\\
%AliqaUma\_9 & 5336.79 &  22.1 &  1.58 & -1.60 &  74.3 &  5.2 &  0.22 &   &  2.79 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.05 & +0.04 &  4.49\\
%AliqaUma\_9 & 5341.02 &  26.0 &  1.61 & -1.95 & 130.6 &  4.7 &  0.23 &   &  5.53 &  0.31 &  0.10 &  0.29 & +0.10 & -0.02 & -0.14 & -0.06 & -2.58\\
%AliqaUma\_9 & 5345.80 &  24.0 &  1.00 & -0.95 &  76.3 &  5.3 &  0.21 &   &  3.30 &  0.17 &  0.09 &  0.14 & +0.08 & -0.01 & -0.05 & -0.03 &  1.20\\
%AliqaUma\_9 & 5348.31 &  24.0 &  1.00 & -1.21 &  45.6 &  4.4 &  0.18 &   &  3.07 &  0.16 &  0.07 &  0.14 & +0.08 & -0.01 & -0.02 & -0.02 &  9.65\\
%AliqaUma\_9 & 5349.47 &  20.0 &  2.71 & -0.31 &  32.2 &  6.1 &  0.25 &   &  4.30 &  0.15 &  0.11 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 22.68\\
%AliqaUma\_9 & 5371.49 &  26.0 &  0.96 & -1.64 & 172.8 &  4.6 &  0.24 &   &  5.17 &  0.30 &  0.08 &  0.29 & +0.14 & -0.05 & -0.15 & -0.05 & -3.81\\
%AliqaUma\_9 & 5381.02 &  22.1 &  1.56 & -1.97 &  67.3 &  5.3 &  0.22 &   &  3.02 &  0.17 &  0.08 &  0.15 & +0.02 & +0.05 & -0.04 & +0.04 &  7.08\\
%AliqaUma\_9 & 5393.17 &  26.0 &  3.24 & -0.72 &  69.2 &  4.7 &  0.21 &   &  5.11 &  0.30 &  0.08 &  0.29 & +0.06 & -0.00 & -0.04 & -0.02 &  4.65\\
%AliqaUma\_9 & 5397.13 &  26.0 &  0.91 & -1.98 & 156.6 &  5.0 &  0.24 &   &  5.16 &  0.30 &  0.09 &  0.29 & +0.14 & -0.04 & -0.15 & -0.06 & -4.40\\
%AliqaUma\_9 & 5405.77 &  26.0 &  0.99 & -1.85 & 174.1 &  4.8 &  0.24 &   &  5.43 &  0.30 &  0.08 &  0.29 & +0.14 & -0.05 & -0.15 & -0.05 & -3.79\\
%AliqaUma\_9 & 5409.78 &  24.0 &  1.03 & -0.67 &  93.0 &  5.4 &  0.25 &   &  3.34 &  0.18 &  0.11 &  0.14 & +0.08 & -0.01 & -0.07 & -0.04 & -4.89\\
%AliqaUma\_9 & 5418.77 &  22.1 &  1.58 & -2.13 &  41.6 &  4.8 &  0.20 &   &  2.80 &  0.17 &  0.08 &  0.15 & +0.02 & +0.04 & -0.01 & +0.04 & 11.25\\
%AliqaUma\_9 & 5429.70 &  26.0 &  0.96 & -1.88 & 176.4 &  4.9 &  0.27 &   &  5.45 &  0.30 &  0.08 &  0.29 & +0.15 & -0.05 & -0.15 & -0.05 & -3.89\\
%AliqaUma\_9 & 5434.52 &  26.0 &  1.01 & -2.13 & 150.4 &  4.3 &  0.22 &   &  5.30 &  0.30 &  0.08 &  0.29 & +0.13 & -0.03 & -0.15 & -0.06 & -4.31\\
%AliqaUma\_9 & 5476.90 &  28.0 &  1.82 & -0.78 & 103.3 &  4.6 &  0.22 &   &  3.77 &  0.13 &  0.09 &  0.09 & +0.08 & -0.00 & -0.10 & -0.04 & -39.55\\
%AliqaUma\_9 & 5497.52 &  26.0 &  1.01 & -2.83 & 130.1 &  4.4 &  0.23 &   &  5.58 &  0.30 &  0.09 &  0.29 & +0.11 & -0.01 & -0.13 & -0.06 & -3.77\\
%AliqaUma\_9 & 5501.47 &  26.0 &  0.96 & -3.05 & 123.0 &  4.5 &  0.22 &   &  5.59 &  0.31 &  0.10 &  0.29 & +0.11 & -0.01 & -0.12 & -0.05 & -3.10\\
%AliqaUma\_9 & 5506.78 &  26.0 &  0.99 & -2.79 & 123.5 &  4.1 &  0.22 &   &  5.38 &  0.30 &  0.09 &  0.29 & +0.11 & -0.01 & -0.12 & -0.05 & -3.03\\
%AliqaUma\_9 & 5528.40 &  12.0 &  4.35 & -0.50 & 101.2 &  3.8 &  0.23 &   &  5.59 &  0.09 &  0.06 &  0.06 & +0.04 & -0.01 & -0.05 & -0.02 & 53.45\\
%AliqaUma\_9 & 5534.83 &  26.1 &  3.25 & -2.75 &  28.5 &  5.3 &  0.23 &   &  5.11 &  0.16 &  0.10 &  0.12 & -0.00 & +0.05 & -0.01 & +0.04 & 15.64\\
%AliqaUma\_9 & 5569.62 &  26.0 &  3.41 & -0.52 &  59.9 &  4.0 &  0.22 &   &  4.95 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.03 & -0.02 &  5.67\\
%AliqaUma\_9 & 5572.84 &  26.0 &  3.39 & -0.28 &  78.7 &  4.1 &  0.22 &   &  5.00 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.05 & -0.03 &  4.16\\
%AliqaUma\_9 & 5581.97 &  20.0 &  2.52 & -0.56 &  39.1 &  4.5 &  0.20 &   &  4.44 &  0.13 &  0.08 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 24.79\\
%AliqaUma\_9 & 5586.76 &  26.0 &  3.37 & -0.11 & 101.3 &  4.0 &  0.23 &   &  5.20 &  0.30 &  0.08 &  0.29 & +0.06 & -0.01 & -0.09 & -0.03 &  2.73\\
%AliqaUma\_9 & 5588.75 &  20.0 &  2.52 &  0.21 &  88.5 &  4.5 &  0.26 &   &  4.49 &  0.13 &  0.09 &  0.10 & +0.04 & +0.00 & -0.06 & -0.03 & -3.10\\
%AliqaUma\_9 & 5590.11 &  20.0 &  2.52 & -0.57 &  30.3 &  5.5 &  0.26 &   &  4.29 &  0.14 &  0.10 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 23.12\\
%AliqaUma\_9 & 5594.46 &  20.0 &  2.52 &  0.10 &  65.4 &  4.1 &  0.22 &   &  4.21 &  0.12 &  0.07 &  0.10 & +0.04 & -0.00 & -0.03 & -0.02 & 16.91\\
%AliqaUma\_9 & 5598.48 &  20.0 &  2.52 & -0.09 &  59.2 &  4.5 &  0.24 &   &  4.30 &  0.13 &  0.07 &  0.10 & +0.04 & +0.00 & -0.03 & -0.02 & 15.81\\
%AliqaUma\_9 & 5601.28 &  20.0 &  2.53 & -0.52 &  39.0 &  4.1 &  0.21 &   &  4.40 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 29.61\\
%AliqaUma\_9 & 5615.64 &  26.0 &  3.33 &  0.04 & 103.8 &  3.9 &  0.23 &   &  5.06 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.09 & -0.03 &  2.61\\
%AliqaUma\_9 & 5624.54 &  26.0 &  3.41 & -0.76 &  44.9 &  3.3 &  0.16 &   &  4.95 &  0.29 &  0.05 &  0.29 & +0.06 & -0.01 & -0.02 & -0.02 &  6.50\\
%AliqaUma\_9 & 5658.82 &  26.0 &  3.39 & -0.76 &  54.6 &  3.8 &  0.23 &   &  5.08 &  0.30 &  0.06 &  0.29 & +0.06 & -0.01 & -0.03 & -0.02 &  5.94\\
%AliqaUma\_9 & 5662.52 &  26.0 &  4.17 & -0.41 &  20.2 &  4.4 &  0.21 &   &  5.02 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.21\\
%AliqaUma\_9 & 5711.09 &  12.0 &  4.34 & -1.72 &  33.9 &  4.7 &  0.27 &   &  5.80 &  0.10 &  0.08 &  0.06 & +0.04 & -0.01 & -0.01 & -0.01 & 63.45\\
%AliqaUma\_9 & 5754.66 &  28.0 &  1.93 & -2.22 &  30.7 &  3.7 &  0.23 &   &  4.06 &  0.11 &  0.07 &  0.09 & +0.07 & -0.01 & -0.01 & -0.02 & 17.93\\
%AliqaUma\_9 & 5762.99 &  26.0 &  4.21 & -0.36 &  40.8 &  5.1 &  0.31 &   &  5.43 &  0.30 &  0.09 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.00\\
%AliqaUma\_9 & 5857.45 &  20.0 &  2.93 &  0.23 &  51.9 &  3.4 &  0.22 &   &  4.34 &  0.12 &  0.06 &  0.10 & +0.04 & +0.00 & -0.02 & -0.02 & 28.04\\
%AliqaUma\_9 & 5889.95 &  11.0 &  0.00 &  0.11 & 222.6 &  3.5 &  0.29 &   &  4.21 &  0.03 &  0.03 &  0.00 & +0.09 & -0.06 & -0.07 & -0.02 & 124.95\\
%AliqaUma\_9 & 5895.92 &  11.0 &  0.00 & -0.19 & 194.7 &  3.4 &  0.27 &   &  4.20 &  0.04 &  0.04 &  0.00 & +0.09 & -0.04 & -0.09 & -0.03 & -47.01\\
%AliqaUma\_9 & 6102.72 &  20.0 &  1.88 & -0.79 &  67.8 &  3.6 &  0.26 &   &  4.32 &  0.12 &  0.06 &  0.10 & +0.05 & -0.00 & -0.03 & -0.02 &  9.93\\
%AliqaUma\_9 & 6108.12 &  28.0 &  1.68 & -2.60 &  17.3 &  2.6 &  0.15 &   &  3.78 &  0.11 &  0.07 &  0.09 & +0.08 & -0.01 & -0.01 & -0.02 & 16.44\\
%AliqaUma\_9 & 6122.22 &  20.0 &  1.89 & -0.32 & 101.8 &  3.4 &  0.24 &   &  4.40 &  0.12 &  0.06 &  0.10 & +0.06 & -0.01 & -0.07 & -0.03 & -14.02\\
%AliqaUma\_9 & 6162.17 &  20.0 &  1.90 & -0.09 & 124.6 &  3.2 &  0.27 &   &  4.58 &  0.12 &  0.06 &  0.10 & +0.06 & -0.01 & -0.09 & -0.03 & -23.29\\
%AliqaUma\_9 & 6169.04 &  20.0 &  2.52 & -0.80 &  20.7 &  2.9 &  0.19 &   &  4.28 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 32.86\\
%AliqaUma\_9 & 6169.56 &  20.0 &  2.53 & -0.48 &  45.9 &  3.9 &  0.28 &   &  4.45 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.02 & -0.02 & 27.58\\
%AliqaUma\_9 & 6191.17 &  28.0 &  1.68 & -2.47 &  30.7 &  3.7 &  0.24 &   &  3.96 &  0.11 &  0.07 &  0.09 & +0.08 & -0.01 & -0.01 & -0.02 & 12.97\\
%AliqaUma\_9 & 6219.28 &  26.0 &  2.20 & -2.45 &  55.8 &  3.2 &  0.25 &   &  5.27 &  0.29 &  0.05 &  0.29 & +0.08 & -0.01 & -0.02 & -0.02 &  4.52\\
%AliqaUma\_9 & 6246.32 &  26.0 &  3.60 & -0.77 &  42.3 &  3.5 &  0.24 &   &  5.11 &  0.30 &  0.06 &  0.29 & +0.05 & -0.01 & -0.02 & -0.02 &  6.54\\
%AliqaUma\_9 & 6247.56 &  26.1 &  3.89 & -2.30 &  19.3 &  3.5 &  0.23 &   &  5.18 &  0.15 &  0.09 &  0.12 & -0.01 & +0.05 & -0.01 & +0.04 & 20.54\\
%AliqaUma\_9 & 6265.13 &  26.0 &  2.17 & -2.54 &  58.8 &  3.6 &  0.26 &   &  5.38 &  0.30 &  0.06 &  0.29 & +0.08 & -0.00 & -0.03 & -0.03 &  4.02\\
%AliqaUma\_9 & 6335.33 &  26.0 &  2.20 & -2.18 &  77.0 &  3.8 &  0.28 &   &  5.32 &  0.30 &  0.06 &  0.29 & +0.08 & -0.00 & -0.04 & -0.03 &  2.95\\
%AliqaUma\_9 & 6336.82 &  26.0 &  3.68 & -0.85 &  28.1 &  3.2 &  0.18 &   &  5.02 &  0.30 &  0.06 &  0.29 & +0.05 & -0.01 & -0.01 & -0.02 &  6.83\\
%AliqaUma\_9 & 6400.00 &  26.0 &  3.60 & -0.27 &  64.7 &  3.1 &  0.26 &   &  4.95 &  0.29 &  0.05 &  0.29 & +0.06 & -0.00 & -0.03 & -0.02 &  5.45\\
%AliqaUma\_9 & 6408.02 &  26.0 &  3.68 & -0.99 &  36.2 &  4.7 &  0.33 &   &  5.31 &  0.30 &  0.08 &  0.29 & +0.05 & -0.01 & -0.01 & -0.01 &  6.58\\
%AliqaUma\_9 & 6411.65 &  26.0 &  3.65 & -0.59 &  54.6 &  3.4 &  0.26 &   &  5.17 &  0.29 &  0.05 &  0.29 & +0.06 & -0.00 & -0.03 & -0.02 &  5.98\\
%AliqaUma\_9 & 6430.85 &  26.0 &  2.17 & -1.95 &  79.1 &  2.7 &  0.23 &   &  5.08 &  0.29 &  0.04 &  0.29 & +0.08 & -0.00 & -0.05 & -0.03 &  2.87\\
%AliqaUma\_9 & 6439.07 &  20.0 &  2.52 &  0.47 &  96.9 &  2.9 &  0.26 &   &  4.31 &  0.11 &  0.05 &  0.10 & +0.04 & +0.00 & -0.07 & -0.03 & -11.62\\
%AliqaUma\_9 & 6449.81 &  20.0 &  2.52 & -0.50 &  32.7 &  2.8 &  0.18 &   &  4.23 &  0.11 &  0.05 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 33.91\\
%AliqaUma\_9 & 6456.38 &  26.1 &  3.90 & -2.05 &  34.3 &  4.0 &  0.29 &   &  5.27 &  0.14 &  0.07 &  0.12 & -0.01 & +0.06 & -0.01 & +0.04 & 18.78\\
%AliqaUma\_9 & 6643.63 &  28.0 &  1.68 & -2.22 &  45.4 &  3.0 &  0.24 &   &  3.93 &  0.10 &  0.05 &  0.09 & +0.08 & -0.01 & -0.02 & -0.02 &  7.85\\
%AliqaUma\_9 & 6717.68 &  20.0 &  2.71 & -0.52 &  24.8 &  3.3 &  0.25 &   &  4.30 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 32.49\\
%AliqaUma\_9 & 6767.77 &  28.0 &  1.82 & -2.14 &  42.4 &  2.8 &  0.23 &   &  3.98 &  0.10 &  0.04 &  0.09 & +0.08 & -0.01 & -0.01 & -0.02 & 11.54\\
%AliqaUma\_9 & 7664.91 &  19.0 &  0.00 &  0.12 & 108.8 &  2.8 &  0.27 &   &  3.47 &  0.05 &  0.05 &  0.00 & +0.06 & +0.00 & -0.07 & -0.03 & -22.14\\
%AliqaUma\_9 & 7698.97 &  19.0 &  0.00 & -0.18 &  84.7 &  2.7 &  0.28 &   &  3.39 &  0.04 &  0.04 &  0.00 & +0.06 & +0.00 & -0.04 & -0.03 & 96.29\\
%AliqaUma\_9 & 7714.31 &  28.0 &  1.93 & -2.00 &  40.2 &  3.0 &  0.26 &   &  3.88 &  0.10 &  0.05 &  0.09 & +0.08 & -0.01 & -0.01 & -0.02 & 13.04\\
%AliqaUma\_9 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  0.92 &  0.26 &  0.10 &  0.24 & -0.01 & +0.04 & -0.03 & +0.05 &  9.81\\
%AliqaUma\_9 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.18 &   &  0.82 &  0.27 &  0.12 &  0.24 & -0.00 & +0.06 & -0.03 & +0.05 &  8.01\\
%AliqaUma\_9 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.17 &   &  1.01 &  0.26 &  0.09 &  0.24 & -0.02 & +0.05 & -0.03 & +0.05 &  9.90\\
%AliqaUma\_9 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.79 &  0.25 &  0.07 &  0.24 & +0.01 & +0.03 & -0.02 & +0.03 & 10.66\\
%AliqaUma\_9 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.64 &  0.25 &  0.08 &  0.24 & -0.00 & +0.04 & -0.04 & +0.02 &  9.12\\
%AliqaUma\_9 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  2.61 &  0.15 &  0.12 &  0.10 & +0.07 & -0.02 & -0.01 & -0.02 & 20.98\\
%AliqaUma\_9 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.17 &   &  2.57 &  0.17 &  0.14 &  0.10 & +0.05 & -0.02 & -0.00 & -0.02 & 20.54\\
%AliqaUma\_9 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.12 &   &  2.66 &  0.12 &  0.06 &  0.10 & +0.03 & -0.03 & -0.00 & -0.04 & 55.43\\
%AliqaUma\_9 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.18 &   &  2.53 &  0.13 &  0.08 &  0.10 & +0.05 & -0.01 & -0.01 & -0.01 & 41.88\\
%AliqaUma\_9 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.67 &  0.10 &  0.10 &  0.00 & +0.11 & -0.08 & +0.00 & +0.11 & 37.00\\
%AliqaUma\_9 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.69 &  0.10 &  0.10 &  0.00 & +0.10 & -0.07 & +0.01 & +0.11 & 34.40\\
%AliqaUma\_9 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  1.46 &  0.26 &  0.10 &  0.24 & -0.11 & +0.12 & -0.19 & -0.07 &  1.39\\
%AliqaUma\_9 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  0.89 &  0.28 &  0.14 &  0.24 & -0.04 & +0.09 & -0.10 & -0.02 &  3.88\\
%AliqaUma\_9 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.89 &  0.25 &  0.08 &  0.24 & -0.03 & +0.05 & -0.12 & -0.04 &  5.91\\
%AliqaUma\_9 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.17 &   &  2.46 &  0.17 &  0.14 &  0.10 & +0.03 & -0.00 & +0.00 & -0.03 & 23.42\\
%AliqaUma\_9 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.46 &  0.36 &  0.20 &  0.30 & +0.02 & +0.02 & +0.01 & +0.01 &  7.61\\
%AliqaUma\_9 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.17 &   &  2.75 &  0.60 &  0.52 &  0.30 & +0.32 & -0.03 & -0.03 & +0.18 &  2.06\\
%AliqaUma\_9 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.48 &  0.24 &  0.10 &  0.22 & +0.07 & -0.05 & -0.02 & +0.02 & 16.11\\
%AliqaUma\_9 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.16 &   &  1.53 &  0.07 &  0.07 &  0.00 & +0.06 & +0.04 & +0.02 & -0.02 & 58.06\\
%AliqaUma\_9 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.16 &   &  1.43 &  0.10 &  0.10 &  0.00 & +0.04 & +0.01 & +0.01 & -0.05 & 38.85\\
%AliqaUma\_9 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.90 &  0.08 &  0.08 &  0.00 & -0.01 & +0.05 & +0.00 & +0.04 & 102.15\\
%AliqaUma\_9 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.16 &   &  1.84 &  0.18 &  0.18 &  0.00 & -0.04 & +0.05 & -0.01 & +0.04 & 21.63\\
%AliqaUma\_9 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.02 &  0.23 &  0.12 &  0.20 & +0.05 & +0.01 & +0.01 & -0.01 & 15.01\\
%AliqaUma\_9 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  2.87 &  0.24 &  0.13 &  0.20 & +0.04 & -0.01 & -0.00 & -0.01 & 15.20\\
%AliqaUma\_9 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.46 &  0.23 &  0.12 &  0.20 & +0.01 & -0.01 & -0.03 & -0.03 & 16.20\\
%AliqaUma\_9 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.53 &  0.24 &  0.14 &  0.20 & +0.02 & -0.01 & -0.08 & -0.08 & 10.33\\
%AliqaUma\_9 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.16 &   &  0.52 &  0.08 &  0.08 &  0.00 & +0.04 & +0.03 & -0.11 & +0.07 &  8.86\\
%AliqaUma\_9 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.61 &  0.10 &  0.10 &  0.00 & +0.01 & +0.02 & -0.09 & -0.00 & 37.98\\
%AliqaUma\_9 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   & -0.32 &  0.09 &  0.09 &  0.00 & +0.00 & +0.03 & -0.01 & +0.04 & 68.65\\
%AliqaUma\_9 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.17 &   & -0.47 &  0.13 &  0.13 &  0.00 & -0.01 & +0.05 & -0.01 & +0.05 & 28.23\\
%AliqaUma\_9 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.43 &  0.11 &  0.11 &  0.00 & +0.02 & +0.04 & -0.01 & +0.04 & 38.06\\
%AliqaUma\_9 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.36 &  0.10 &  0.10 &  0.00 & -0.01 & +0.07 & -0.01 & +0.01 & 65.89\\
%AliqaUma\_9 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   & -0.42 &  0.28 &  0.21 &  0.17 & +0.02 & +0.01 & -0.10 & +0.01 &  5.16\\
%AliqaUma\_9 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   & -0.52 &  0.28 &  0.22 &  0.17 & +0.04 & +0.04 & -0.09 & +0.03 &  2.81\\
%AliqaUma\_9 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.22 &   & -0.17 &  0.18 &  0.05 &  0.17 & +0.02 & +0.05 & -0.04 & +0.05 & 13.73\\
%AliqaUma\_9 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.22 &   & -0.25 &  0.20 &  0.09 &  0.17 & +0.01 & +0.05 & -0.10 & +0.05 &  6.56\\
%AliqaUma\_9 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.07 &  0.19 &  0.07 &  0.17 & +0.01 & +0.05 & -0.09 & +0.06 &  8.11\\
%AliqaUma\_9 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.17 &   & -1.24 &  0.17 &  0.17 &  0.00 & -0.01 & +0.05 & -0.01 & +0.04 & 14.18\\
%AliqaUma\_9 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.15 &   & -1.12 &  0.18 &  0.18 &  0.00 & +0.00 & +0.03 & -0.01 & +0.04 & 16.26\\
%AliqaUma\_9 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -1.27 &  0.07 &  0.07 &  0.00 & +0.03 & +0.03 & +0.01 & +0.05 & 84.85\\
%AliqaUma\_9 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.16 &   & -1.23 &  0.14 &  0.14 &  0.00 & +0.03 & +0.04 & +0.01 & +0.05 & 25.37\\
%AliqaUma\_9 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.20 &   & -0.83 &  0.15 &  0.15 &  0.00 & +0.01 & +0.05 & -0.04 & +0.07 & 23.86\\
%AliqaUma\_9 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   & -0.79 &  0.15 &  0.15 &  0.00 & +0.02 & +0.05 & +0.04 & +0.05 & 37.38\\
%AliqaUma\_9 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.15 &   & -1.58 &  0.09 &  0.09 &  0.00 & +0.01 & +0.03 & +0.00 & +0.04 & 55.56\\
%AliqaUma\_9 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.68 &  0.05 &  0.05 &  0.00 & -0.01 & +0.05 & +0.00 & +0.05 & 148.12\\
%AliqaUma\_9 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.78 &  0.47 &  0.47 &  0.00 & +0.15 & -0.06 & +0.02 & +0.11 &  4.29\\
%AliqaUma\_9 & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.15 &   & -0.41 &  0.32 &  0.32 &  0.00 & +0.00 & +0.01 & +0.01 & +0.01 &  9.79\\
%AliqaUma\_9 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.16 &   & -1.34 &  0.15 &  0.15 &  0.00 & +0.02 & +0.03 & +0.02 & +0.05 & 23.57\\
%AliqaUma\_9 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.79 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%AliqaUma\_9 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.14 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_0    & 3949.95 &  26.0 &  2.17 & -1.25 &  77.0 &  6.0 &  0.12 &   &  5.01 &  0.29 &  0.15 &  0.25 & +0.05 & -0.01 & -0.11 & -0.01 &  1.67\\
%ATLAS\_0    & 3977.74 &  26.0 &  2.20 & -1.12 &  72.7 &  7.0 &  0.11 &   &  4.80 &  0.30 &  0.17 &  0.25 & +0.05 & -0.01 & -0.09 & -0.01 &  2.58\\
%ATLAS\_0    & 3981.99 &  22.1 &  0.57 & -2.54 &  59.8 &  7.9 &  0.15 &   &  2.67 &  0.21 &  0.16 &  0.13 & +0.02 & +0.06 & -0.05 & +0.01 &  4.76\\
%ATLAS\_0    & 3986.75 &  12.0 &  4.35 & -1.06 &  55.4 &  8.4 &  0.15 &   &  5.70 &  0.17 &  0.13 &  0.10 & +0.02 & -0.01 & -0.03 & -0.00 & 24.79\\
%ATLAS\_0    & 3987.61 &  22.1 &  0.61 & -2.73 &  57.1 &  7.9 &  0.15 &   &  2.86 &  0.20 &  0.14 &  0.13 & +0.02 & +0.05 & -0.04 & +0.01 &  6.59\\
%ATLAS\_0    & 3989.76 &  22.0 &  0.02 & -0.13 &  80.2 &  7.5 &  0.15 &   &  2.74 &  0.22 &  0.18 &  0.12 & +0.06 & -0.02 & -0.11 & -0.01 & -5.28\\
%ATLAS\_0    & 3998.64 &  22.0 &  0.05 &  0.02 &  82.4 &  5.8 &  0.14 &   &  2.67 &  0.19 &  0.15 &  0.12 & +0.06 & -0.02 & -0.11 & -0.01 & -8.87\\
%ATLAS\_0    & 4001.66 &  26.0 &  2.17 & -1.90 &  54.5 &  5.7 &  0.13 &   &  5.17 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  5.61\\
%ATLAS\_0    & 4025.13 &  22.1 &  0.61 & -2.11 &  87.2 &  6.2 &  0.14 &   &  2.86 &  0.21 &  0.16 &  0.13 & +0.02 & +0.05 & -0.12 & +0.01 & -2.26\\
%ATLAS\_0    & 4028.34 &  22.1 &  1.89 & -0.92 &  71.9 &  5.9 &  0.12 &   &  2.84 &  0.18 &  0.13 &  0.13 & +0.01 & +0.05 & -0.08 & +0.01 &  4.93\\
%ATLAS\_0    & 4053.82 &  22.1 &  1.89 & -1.07 &  60.0 &  6.3 &  0.16 &   &  2.75 &  0.18 &  0.12 &  0.13 & +0.01 & +0.05 & -0.05 & +0.01 &  8.92\\
%ATLAS\_0    & 4057.51 &  12.0 &  4.35 & -0.90 &  81.5 &  6.0 &  0.16 &   &  5.97 &  0.15 &  0.11 &  0.10 & +0.03 & -0.02 & -0.06 & -0.00 & 24.05\\
%ATLAS\_0    & 4084.49 &  26.0 &  3.33 & -0.54 &  54.7 &  6.3 &  0.17 &   &  5.13 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.04 & -0.00 &  7.38\\
%ATLAS\_0    & 4098.18 &  26.0 &  3.24 & -0.97 &  45.9 &  7.3 &  0.16 &   &  5.30 &  0.28 &  0.13 &  0.25 & +0.04 & -0.01 & -0.03 & -0.00 &  7.69\\
%ATLAS\_0    & 4102.94 &  14.0 &  1.91 & -3.34 &  93.1 &  9.3 &  0.19 &   &  5.80 &  0.20 &  0.20 &  0.00 & +0.05 & -0.01 & -0.10 & -0.01 & 13.98\\
%ATLAS\_0    & 4139.93 &  26.0 &  0.99 & -3.51 &  48.5 &  3.8 &  0.10 &   &  5.26 &  0.26 &  0.07 &  0.25 & +0.06 & -0.01 & -0.04 & -0.01 &  6.77\\
%ATLAS\_0    & 4143.41 &  26.0 &  3.05 & -0.21 &  76.3 &  5.2 &  0.14 &   &  4.92 &  0.28 &  0.13 &  0.25 & +0.04 & -0.02 & -0.10 & -0.01 &  3.40\\
%ATLAS\_0    & 4147.67 &  26.0 &  1.48 & -2.07 &  78.1 &  4.2 &  0.13 &   &  4.99 &  0.27 &  0.10 &  0.25 & +0.06 & -0.02 & -0.10 & -0.01 &  1.80\\
%ATLAS\_0    & 4153.90 &  26.0 &  3.40 & -0.28 &  45.8 &  5.2 &  0.14 &   &  4.78 &  0.26 &  0.09 &  0.25 & +0.04 & -0.01 & -0.03 & -0.00 &  9.00\\
%ATLAS\_0    & 4161.53 &  22.1 &  1.08 & -2.09 &  86.8 &  6.4 &  0.19 &   &  3.35 &  0.21 &  0.16 &  0.13 & +0.02 & +0.05 & -0.12 & +0.01 & -0.91\\
%ATLAS\_0    & 4167.27 &  12.0 &  4.35 & -0.74 &  67.4 &  5.4 &  0.15 &   &  5.58 &  0.14 &  0.09 &  0.10 & +0.02 & -0.01 & -0.04 & -0.00 & 32.09\\
%ATLAS\_0    & 4171.90 &  22.1 &  2.60 & -0.30 &  59.0 &  6.6 &  0.17 &   &  2.76 &  0.18 &  0.12 &  0.13 & +0.00 & +0.05 & -0.05 & +0.00 & 12.23\\
%ATLAS\_0    & 4178.85 &  26.1 &  2.58 & -2.51 &  58.1 &  4.7 &  0.13 &   &  4.86 &  0.17 &  0.09 &  0.14 & +0.01 & +0.06 & -0.05 & +0.01 &  9.80\\
%ATLAS\_0    & 4184.31 &  22.1 &  1.08 & -2.49 &  50.6 &  5.4 &  0.16 &   &  3.03 &  0.16 &  0.09 &  0.13 & +0.02 & +0.05 & -0.03 & +0.01 & 12.90\\
%ATLAS\_0    & 4216.18 &  26.0 &  0.00 & -3.36 & 104.1 &  5.3 &  0.15 &   &  5.17 &  0.28 &  0.14 &  0.25 & +0.07 & -0.02 & -0.19 & -0.03 & -6.05\\
%ATLAS\_0    & 4233.16 &  26.1 &  2.58 & -2.02 &  83.9 &  5.0 &  0.14 &   &  4.89 &  0.18 &  0.11 &  0.14 & +0.01 & +0.05 & -0.11 & +0.01 & -3.29\\
%ATLAS\_0    & 4282.40 &  26.0 &  2.17 & -0.78 & 102.3 &  5.3 &  0.17 &   &  5.10 &  0.29 &  0.14 &  0.25 & +0.05 & -0.02 & -0.18 & -0.02 & -3.35\\
%ATLAS\_0    & 4283.01 &  20.0 &  1.89 & -0.22 &  91.2 &  5.8 &  0.16 &   &  4.62 &  0.21 &  0.13 &  0.17 & +0.04 & -0.02 & -0.12 & -0.01 & -3.56\\
%ATLAS\_0    & 4316.79 &  22.1 &  2.05 & -1.62 &  27.3 &  4.2 &  0.10 &   &  2.84 &  0.16 &  0.09 &  0.13 & +0.01 & +0.05 & -0.01 & +0.01 & 18.62\\
%ATLAS\_0    & 4318.65 &  20.0 &  1.90 & -0.21 &  71.5 &  4.7 &  0.14 &   &  4.19 &  0.19 &  0.09 &  0.17 & +0.03 & -0.01 & -0.07 & -0.01 &  6.20\\
%ATLAS\_0    & 4330.70 &  22.1 &  1.18 & -2.09 &  57.4 &  5.0 &  0.16 &   &  2.85 &  0.16 &  0.09 &  0.13 & +0.02 & +0.05 & -0.04 & +0.01 & 11.59\\
%ATLAS\_0    & 4337.05 &  26.0 &  1.56 & -1.70 &  94.2 &  4.5 &  0.16 &   &  5.05 &  0.27 &  0.11 &  0.25 & +0.06 & -0.02 & -0.15 & -0.02 & -1.74\\
%ATLAS\_0    & 4344.50 &  24.0 &  1.00 & -0.65 &  54.9 &  4.6 &  0.14 &   &  3.04 &  0.17 &  0.09 &  0.15 & +0.05 & -0.01 & -0.04 & -0.01 & 14.46\\
%ATLAS\_0    & 4367.90 &  26.0 &  1.61 & -2.88 &  51.9 &  5.1 &  0.15 &   &  5.39 &  0.27 &  0.09 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  6.93\\
%ATLAS\_0    & 4375.93 &  26.0 &  0.00 & -3.00 & 112.2 &  4.1 &  0.14 &   &  4.96 &  0.27 &  0.10 &  0.25 & +0.08 & -0.03 & -0.21 & -0.04 & -8.56\\
%ATLAS\_0    & 4385.38 &  26.1 &  2.78 & -2.64 &  65.2 &  4.7 &  0.16 &   &  5.33 &  0.17 &  0.09 &  0.14 & +0.00 & +0.05 & -0.06 & +0.01 &  6.67\\
%ATLAS\_0    & 4389.24 &  26.0 &  0.05 & -4.55 &  65.6 &  4.1 &  0.14 &   &  5.47 &  0.26 &  0.08 &  0.25 & +0.07 & -0.01 & -0.07 & -0.01 &  3.06\\
%ATLAS\_0    & 4394.06 &  22.1 &  1.22 & -1.77 &  67.1 &  4.2 &  0.15 &   &  2.74 &  0.15 &  0.08 &  0.13 & +0.02 & +0.05 & -0.06 & +0.01 &  8.64\\
%ATLAS\_0    & 4395.03 &  22.1 &  1.08 & -0.54 & 145.2 &  4.8 &  0.20 &   &  3.19 &  0.17 &  0.11 &  0.13 & +0.03 & +0.03 & -0.25 & -0.01 & -18.23\\
%ATLAS\_0    & 4395.84 &  22.1 &  1.24 & -1.93 &  65.8 &  4.0 &  0.15 &   &  2.90 &  0.15 &  0.07 &  0.13 & +0.02 & +0.05 & -0.06 & +0.00 &  9.43\\
%ATLAS\_0    & 4399.77 &  22.1 &  1.24 & -1.20 & 119.9 &  4.8 &  0.20 &   &  3.40 &  0.18 &  0.12 &  0.13 & +0.02 & +0.04 & -0.20 & -0.00 & -12.44\\
%ATLAS\_0    & 4401.54 &  28.0 &  3.19 &  0.06 &  52.7 &  5.7 &  0.18 &   &  4.01 &  0.10 &  0.10 &  0.00 & +0.04 & -0.01 & -0.04 & -0.00 & 29.08\\
%ATLAS\_0    & 4408.41 &  26.0 &  2.20 & -1.74 &  94.1 &  5.7 &  0.21 &   &  5.77 &  0.28 &  0.12 &  0.25 & +0.05 & -0.02 & -0.13 & -0.01 &  0.56\\
%ATLAS\_0    & 4411.93 &  22.1 &  1.22 & -2.62 &  34.0 &  4.2 &  0.14 &   &  3.01 &  0.15 &  0.08 &  0.13 & +0.02 & +0.05 & -0.02 & +0.01 & 17.49\\
%ATLAS\_0    & 4418.33 &  22.1 &  1.24 & -1.99 &  63.1 &  4.3 &  0.15 &   &  2.90 &  0.16 &  0.08 &  0.13 & +0.02 & +0.05 & -0.05 & +0.01 & 10.54\\
%ATLAS\_0    & 4425.44 &  20.0 &  1.88 & -0.36 &  52.9 &  4.5 &  0.14 &   &  3.96 &  0.18 &  0.08 &  0.17 & +0.03 & -0.01 & -0.03 & -0.00 & 15.62\\
%ATLAS\_0    & 4434.96 &  20.0 &  1.89 & -0.01 &  95.4 &  5.6 &  0.17 &   &  4.44 &  0.20 &  0.12 &  0.17 & +0.04 & -0.03 & -0.12 & -0.01 & -2.10\\
%ATLAS\_0    & 4435.68 &  20.0 &  1.89 & -0.52 &  82.4 &  4.7 &  0.17 &   &  4.67 &  0.19 &  0.10 &  0.17 & +0.04 & -0.02 & -0.09 & -0.01 &  2.63\\
%ATLAS\_0    & 4442.34 &  26.0 &  2.20 & -1.23 &  99.3 &  4.6 &  0.17 &   &  5.37 &  0.27 &  0.10 &  0.25 & +0.05 & -0.02 & -0.14 & -0.01 & -0.11\\
%ATLAS\_0    & 4443.80 &  22.1 &  1.08 & -0.71 & 137.1 &  5.3 &  0.21 &   &  3.13 &  0.19 &  0.13 &  0.13 & +0.03 & +0.03 & -0.24 & -0.00 & -16.33\\
%ATLAS\_0    & 4444.55 &  22.1 &  1.11 & -2.20 &  72.9 &  4.5 &  0.16 &   &  3.15 &  0.16 &  0.09 &  0.13 & +0.02 & +0.05 & -0.07 & +0.01 &  5.99\\
%ATLAS\_0    & 4447.72 &  26.0 &  2.22 & -1.36 &  82.4 &  4.1 &  0.17 &   &  5.16 &  0.26 &  0.09 &  0.25 & +0.05 & -0.02 & -0.10 & -0.01 &  2.58\\
%ATLAS\_0    & 4450.48 &  22.1 &  1.08 & -1.52 &  90.0 &  4.2 &  0.16 &   &  2.78 &  0.17 &  0.10 &  0.13 & +0.02 & +0.05 & -0.12 & +0.01 & -2.01\\
%ATLAS\_0    & 4454.78 &  20.0 &  1.90 &  0.26 & 100.6 &  4.1 &  0.17 &   &  4.29 &  0.19 &  0.09 &  0.17 & +0.04 & -0.03 & -0.12 & -0.01 & -3.64\\
%ATLAS\_0    & 4455.32 &  22.0 &  1.44 &  0.10 &  21.5 &  3.5 &  0.12 &   &  2.95 &  0.15 &  0.08 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 27.71\\
%ATLAS\_0    & 4455.89 &  20.0 &  1.90 & -0.52 &  56.1 &  3.9 &  0.16 &   &  4.20 &  0.18 &  0.07 &  0.17 & +0.03 & -0.01 & -0.04 & -0.00 & 15.72\\
%ATLAS\_0    & 4468.49 &  22.1 &  1.13 & -0.63 & 125.0 &  4.6 &  0.18 &   &  2.79 &  0.18 &  0.12 &  0.13 & +0.02 & +0.05 & -0.21 & +0.00 & -15.09\\
%ATLAS\_0    & 4484.22 &  26.0 &  3.60 & -0.64 &  36.2 &  4.2 &  0.13 &   &  5.17 &  0.26 &  0.08 &  0.25 & +0.03 & -0.01 & -0.02 & -0.00 & 10.28\\
%ATLAS\_0    & 4489.74 &  26.0 &  0.12 & -3.90 &  94.2 &  5.0 &  0.17 &   &  5.51 &  0.28 &  0.12 &  0.25 & +0.07 & -0.02 & -0.15 & -0.02 & -3.51\\
%ATLAS\_0    & 4491.40 &  26.1 &  2.86 & -2.71 &  35.7 &  3.9 &  0.11 &   &  4.94 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.02 & +0.01 & 17.61\\
%ATLAS\_0    & 4493.52 &  22.1 &  1.08 & -2.78 &  48.2 &  6.0 &  0.20 &   &  3.24 &  0.17 &  0.10 &  0.13 & +0.02 & +0.05 & -0.03 & +0.01 & 12.26\\
%ATLAS\_0    & 4494.56 &  26.0 &  2.20 & -1.14 & 108.0 &  4.5 &  0.18 &   &  5.46 &  0.26 &  0.09 &  0.25 & +0.05 & -0.02 & -0.15 & -0.01 & -0.79\\
%ATLAS\_0    & 4501.27 &  22.1 &  1.11 & -0.77 & 129.1 &  4.3 &  0.18 &   &  3.01 &  0.17 &  0.11 &  0.13 & +0.03 & +0.04 & -0.23 & -0.00 & -18.62\\
%ATLAS\_0    & 4508.28 &  26.1 &  2.86 & -2.42 &  57.4 &  4.0 &  0.15 &   &  5.04 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.04 & +0.01 & 12.24\\
%ATLAS\_0    & 4512.73 &  22.0 &  0.83 & -0.40 &  18.6 &  3.5 &  0.11 &   &  2.66 &  0.15 &  0.09 &  0.12 & +0.05 & -0.01 & -0.01 & -0.00 & 24.55\\
%ATLAS\_0    & 4515.33 &  26.1 &  2.84 & -2.60 &  65.2 &  4.9 &  0.19 &   &  5.34 &  0.17 &  0.09 &  0.14 & +0.00 & +0.05 & -0.06 & +0.01 &  7.71\\
%ATLAS\_0    & 4518.33 &  22.1 &  1.08 & -2.56 &  45.0 &  4.2 &  0.15 &   &  2.96 &  0.15 &  0.07 &  0.13 & +0.02 & +0.05 & -0.02 & +0.01 & 15.23\\
%ATLAS\_0    & 4520.22 &  26.1 &  2.81 & -2.65 &  57.6 &  4.4 &  0.17 &   &  5.21 &  0.16 &  0.08 &  0.14 & +0.00 & +0.06 & -0.04 & +0.01 & 11.74\\
%ATLAS\_0    & 4522.63 &  26.1 &  2.84 & -2.29 &  81.6 &  4.5 &  0.15 &   &  5.36 &  0.17 &  0.10 &  0.14 & +0.00 & +0.05 & -0.10 & +0.01 & -0.83\\
%ATLAS\_0    & 4527.30 &  22.0 &  0.81 & -0.45 &  36.2 &  4.0 &  0.13 &   &  3.07 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.02 & -0.01 & 22.46\\
%ATLAS\_0    & 4528.61 &  26.0 &  2.17 & -0.89 & 124.3 &  4.7 &  0.20 &   &  5.49 &  0.26 &  0.08 &  0.25 & +0.06 & -0.03 & -0.15 & -0.02 & -0.68\\
%ATLAS\_0    & 4529.48 &  22.1 &  1.57 & -1.75 &  57.7 &  3.9 &  0.15 &   &  2.95 &  0.15 &  0.07 &  0.13 & +0.01 & +0.05 & -0.04 & +0.01 & 14.73\\
%ATLAS\_0    & 4531.15 &  26.0 &  1.48 & -2.10 &  87.8 &  4.7 &  0.16 &   &  5.16 &  0.27 &  0.11 &  0.25 & +0.06 & -0.02 & -0.13 & -0.01 & -0.04\\
%ATLAS\_0    & 4533.24 &  22.0 &  0.85 &  0.54 &  70.1 &  4.1 &  0.16 &   &  2.72 &  0.14 &  0.08 &  0.12 & +0.05 & -0.02 & -0.07 & -0.01 &  5.02\\
%ATLAS\_0    & 4534.78 &  22.0 &  0.83 &  0.35 &  57.4 &  3.7 &  0.14 &   &  2.67 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.04 & -0.01 & 15.41\\
%ATLAS\_0    & 4535.57 &  22.0 &  0.82 &  0.14 &  57.3 &  6.3 &  0.21 &   &  2.86 &  0.17 &  0.12 &  0.12 & +0.05 & -0.01 & -0.04 & -0.01 & 10.59\\
%ATLAS\_0    & 4545.13 &  22.1 &  1.13 & -2.45 &  47.1 &  5.1 &  0.18 &   &  2.95 &  0.16 &  0.08 &  0.13 & +0.02 & +0.05 & -0.03 & +0.01 & 13.71\\
%ATLAS\_0    & 4548.76 &  22.0 &  0.82 & -0.28 &  32.4 &  5.4 &  0.17 &   &  2.84 &  0.16 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & -0.00 & 20.04\\
%ATLAS\_0    & 4555.89 &  26.1 &  2.83 & -2.40 &  75.8 &  5.0 &  0.18 &   &  5.33 &  0.18 &  0.10 &  0.14 & +0.00 & +0.05 & -0.09 & +0.01 &  1.74\\
%ATLAS\_0    & 4558.64 &  24.1 &  4.07 & -0.43 &  49.5 &  5.1 &  0.19 &   &  3.49 &  0.09 &  0.09 &  0.00 & -0.01 & +0.06 & -0.04 & +0.01 & 50.00\\
%ATLAS\_0    & 4571.10 &  12.0 &  0.00 & -5.62 &  96.1 &  3.6 &  0.17 &   &  5.87 &  0.12 &  0.07 &  0.10 & +0.07 & -0.02 & -0.09 & -0.02 & -4.04\\
%ATLAS\_0    & 4571.97 &  22.1 &  1.57 & -0.31 & 109.1 &  4.1 &  0.18 &   &  2.57 &  0.17 &  0.10 &  0.13 & +0.02 & +0.05 & -0.17 & +0.00 & -8.63\\
%ATLAS\_0    & 4576.33 &  26.1 &  2.84 & -2.95 &  37.6 &  5.6 &  0.22 &   &  5.19 &  0.17 &  0.10 &  0.14 & +0.00 & +0.06 & -0.02 & +0.01 & 15.06\\
%ATLAS\_0    & 4580.05 &  24.0 &  0.94 & -1.66 &  32.5 &  5.1 &  0.19 &   &  3.55 &  0.18 &  0.10 &  0.15 & +0.05 & -0.01 & -0.02 & -0.00 & 18.55\\
%ATLAS\_0    & 4582.84 &  26.1 &  2.84 & -3.18 &  19.4 &  3.5 &  0.11 &   &  5.02 &  0.17 &  0.09 &  0.14 & +0.00 & +0.06 & -0.01 & +0.01 & 19.04\\
%ATLAS\_0    & 4583.41 &  22.1 &  1.16 & -2.84 &  24.2 &  4.3 &  0.14 &   &  2.94 &  0.16 &  0.09 &  0.13 & +0.02 & +0.05 & -0.01 & +0.01 & 16.21\\
%ATLAS\_0    & 4583.83 &  26.1 &  2.81 & -1.94 &  85.0 &  4.1 &  0.18 &   &  5.03 &  0.17 &  0.09 &  0.14 & +0.00 & +0.05 & -0.11 & +0.01 & -2.49\\
%ATLAS\_0    & 4592.65 &  26.0 &  1.56 & -2.46 &  83.8 &  5.6 &  0.20 &   &  5.50 &  0.28 &  0.12 &  0.25 & +0.05 & -0.02 & -0.11 & -0.01 &  1.35\\
%ATLAS\_0    & 4602.00 &  26.0 &  1.61 & -3.13 &  32.4 &  4.9 &  0.15 &   &  5.26 &  0.26 &  0.09 &  0.25 & +0.05 & -0.01 & -0.02 & -0.00 &  8.42\\
%ATLAS\_0    & 4602.94 &  26.0 &  1.48 & -2.21 &  97.5 &  5.5 &  0.20 &   &  5.50 &  0.28 &  0.14 &  0.25 & +0.06 & -0.02 & -0.15 & -0.02 & -2.28\\
%ATLAS\_0    & 4616.12 &  24.0 &  0.98 & -1.19 &  26.6 &  4.6 &  0.17 &   &  3.00 &  0.18 &  0.10 &  0.15 & +0.05 & -0.01 & -0.01 & -0.00 & 19.55\\
%ATLAS\_0    & 4626.17 &  24.0 &  0.97 & -1.33 &  25.0 &  3.2 &  0.11 &   &  3.09 &  0.17 &  0.07 &  0.15 & +0.05 & -0.01 & -0.01 & -0.00 & 22.86\\
%ATLAS\_0    & 4629.33 &  26.1 &  2.81 & -2.26 &  68.5 &  3.8 &  0.16 &   &  5.01 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.07 & +0.01 &  6.40\\
%ATLAS\_0    & 4630.12 &  26.0 &  2.28 & -2.58 &  24.4 &  3.8 &  0.14 &   &  5.33 &  0.26 &  0.09 &  0.25 & +0.05 & -0.01 & -0.01 & -0.00 &  9.47\\
%ATLAS\_0    & 4632.91 &  26.0 &  1.61 & -2.90 &  55.8 &  4.5 &  0.19 &   &  5.45 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  6.32\\
%ATLAS\_0    & 4634.07 &  24.1 &  4.07 & -1.05 &  16.9 &  3.9 &  0.12 &   &  3.40 &  0.11 &  0.11 &  0.00 & -0.01 & +0.06 & -0.01 & +0.01 & 48.42\\
%ATLAS\_0    & 4646.16 &  24.0 &  1.03 & -0.74 &  65.5 &  4.3 &  0.18 &   &  3.32 &  0.17 &  0.08 &  0.15 & +0.05 & -0.01 & -0.07 & -0.01 &  8.85\\
%ATLAS\_0    & 4652.16 &  24.0 &  1.00 & -1.04 &  34.9 &  4.2 &  0.14 &   &  3.04 &  0.17 &  0.08 &  0.15 & +0.05 & -0.01 & -0.02 & -0.01 & 20.38\\
%ATLAS\_0    & 4702.99 &  12.0 &  4.35 & -0.44 &  93.0 &  3.9 &  0.18 &   &  5.60 &  0.12 &  0.06 &  0.10 & +0.03 & -0.03 & -0.06 & -0.00 & 39.19\\
%ATLAS\_0    & 4707.27 &  26.0 &  3.24 & -0.96 &  56.1 &  4.9 &  0.20 &   &  5.41 &  0.26 &  0.09 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  8.28\\
%ATLAS\_0    & 4708.66 &  22.1 &  1.24 & -2.35 &  49.0 &  4.9 &  0.17 &   &  2.99 &  0.16 &  0.08 &  0.13 & +0.02 & +0.05 & -0.03 & +0.01 & 14.36\\
%ATLAS\_0    & 4714.42 &  28.0 &  3.38 &  0.25 &  44.4 &  4.9 &  0.17 &   &  3.85 &  0.09 &  0.09 &  0.00 & +0.03 & -0.01 & -0.03 & -0.00 & 55.51\\
%ATLAS\_0    & 4722.15 &  30.0 &  4.03 & -0.37 &  25.4 &  4.8 &  0.17 &   &  2.42 &  0.10 &  0.10 &  0.00 & +0.02 & +0.03 & -0.01 & +0.00 & 53.59\\
%ATLAS\_0    & 4733.59 &  26.0 &  1.48 & -2.99 &  65.9 &  4.1 &  0.17 &   &  5.57 &  0.26 &  0.08 &  0.25 & +0.06 & -0.01 & -0.07 & -0.01 &  4.55\\
%ATLAS\_0    & 4736.77 &  26.0 &  3.21 & -0.67 &  57.3 &  3.8 &  0.14 &   &  5.10 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  8.38\\
%ATLAS\_0    & 4762.78 &  22.1 &  1.08 & -2.89 &  36.8 &  3.7 &  0.13 &   &  3.13 &  0.15 &  0.06 &  0.13 & +0.02 & +0.05 & -0.02 & +0.01 & 17.89\\
%ATLAS\_0    & 4763.88 &  22.1 &  1.22 & -2.40 &  49.9 &  3.7 &  0.15 &   &  3.03 &  0.15 &  0.06 &  0.13 & +0.02 & +0.05 & -0.03 & +0.01 & 15.71\\
%ATLAS\_0    & 4772.80 &  26.0 &  1.56 & -2.90 &  41.2 &  4.1 &  0.16 &   &  5.12 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.02 & -0.01 &  8.34\\
%ATLAS\_0    & 4798.53 &  22.1 &  1.08 & -2.66 &  40.2 &  4.0 &  0.14 &   &  2.96 &  0.15 &  0.07 &  0.13 & +0.02 & +0.05 & -0.02 & +0.01 & 16.86\\
%ATLAS\_0    & 4810.53 &  30.0 &  4.08 & -0.15 &  26.1 &  3.7 &  0.13 &   &  2.27 &  0.08 &  0.08 &  0.00 & +0.02 & +0.03 & -0.01 & +0.01 & 93.67\\
%ATLAS\_0    & 4840.87 &  22.0 &  0.90 & -0.43 &  20.1 &  3.2 &  0.08 &   &  2.78 &  0.15 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & -0.00 & 26.00\\
%ATLAS\_0    & 4865.61 &  22.1 &  1.11 & -2.70 &  39.4 &  4.7 &  0.15 &   &  3.02 &  0.16 &  0.08 &  0.13 & +0.02 & +0.05 & -0.02 & +0.01 & 15.61\\
%ATLAS\_0    & 4871.32 &  26.0 &  2.87 & -0.34 &  85.0 &  3.9 &  0.17 &   &  4.89 &  0.26 &  0.08 &  0.25 & +0.05 & -0.02 & -0.10 & -0.01 &  3.31\\
%ATLAS\_0    & 4889.00 &  26.0 &  2.20 & -2.55 &  37.5 &  5.6 &  0.21 &   &  5.45 &  0.27 &  0.10 &  0.25 & +0.05 & -0.01 & -0.02 & -0.00 &  8.54\\
%ATLAS\_0    & 4890.76 &  26.0 &  2.88 & -0.38 &  89.8 &  4.2 &  0.18 &   &  5.04 &  0.26 &  0.09 &  0.25 & +0.05 & -0.02 & -0.11 & -0.01 &  2.54\\
%ATLAS\_0    & 4903.31 &  26.0 &  2.88 & -0.89 &  57.3 &  3.9 &  0.14 &   &  4.93 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  8.13\\
%ATLAS\_0    & 4923.92 &  26.1 &  2.89 & -1.26 & 110.7 &  4.5 &  0.18 &   &  4.93 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.15 & +0.00 & -12.31\\
%ATLAS\_0    & 4939.69 &  26.0 &  0.86 & -3.25 &  72.3 &  4.1 &  0.15 &   &  5.17 &  0.26 &  0.08 &  0.25 & +0.06 & -0.02 & -0.07 & -0.01 &  3.35\\
%ATLAS\_0    & 4966.09 &  26.0 &  3.33 & -0.79 &  58.2 &  6.9 &  0.25 &   &  5.36 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  7.01\\
%ATLAS\_0    & 4985.25 &  26.0 &  3.93 & -0.44 &  21.6 &  4.3 &  0.12 &   &  4.99 &  0.27 &  0.10 &  0.25 & +0.03 & -0.01 & -0.01 & -0.00 & 10.52\\
%ATLAS\_0    & 4991.07 &  22.0 &  0.83 &  0.45 &  70.2 &  5.5 &  0.17 &   &  2.74 &  0.16 &  0.10 &  0.12 & +0.05 & -0.01 & -0.06 & -0.01 &  4.68\\
%ATLAS\_0    & 4994.13 &  26.0 &  0.91 & -2.97 &  86.0 &  4.6 &  0.14 &   &  5.23 &  0.27 &  0.10 &  0.25 & +0.07 & -0.02 & -0.11 & -0.02 &  0.23\\
%ATLAS\_0    & 4999.50 &  22.0 &  0.82 &  0.32 &  62.7 &  5.5 &  0.18 &   &  2.73 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.05 & -0.01 &  7.61\\
%ATLAS\_0    & 5001.86 &  26.0 &  3.88 & -0.01 &  30.5 &  5.7 &  0.16 &   &  4.71 &  0.27 &  0.11 &  0.25 & +0.03 & -0.01 & -0.01 & -0.00 &  9.90\\
%ATLAS\_0    & 5005.71 &  26.0 &  3.88 & -0.12 &  39.0 &  5.3 &  0.18 &   &  4.99 &  0.27 &  0.10 &  0.25 & +0.03 & -0.01 & -0.03 & -0.00 &  9.69\\
%ATLAS\_0    & 5007.21 &  22.0 &  0.82 &  0.17 &  84.0 &  6.5 &  0.23 &   &  3.27 &  0.18 &  0.14 &  0.12 & +0.06 & -0.02 & -0.09 & -0.01 & -4.78\\
%ATLAS\_0    & 5012.07 &  26.0 &  0.86 & -2.60 & 108.4 &  5.3 &  0.19 &   &  5.29 &  0.28 &  0.13 &  0.25 & +0.07 & -0.02 & -0.17 & -0.03 & -4.79\\
%ATLAS\_0    & 5014.94 &  26.0 &  3.94 & -0.18 &  48.6 &  7.4 &  0.25 &   &  5.29 &  0.28 &  0.13 &  0.25 & +0.03 & -0.01 & -0.03 & -0.00 &  8.10\\
%ATLAS\_0    & 5018.44 &  26.1 &  2.89 & -1.10 & 118.2 &  5.5 &  0.21 &   &  4.91 &  0.18 &  0.11 &  0.14 & +0.01 & +0.05 & -0.15 & +0.00 & -12.37\\
%ATLAS\_0    & 5022.24 &  26.0 &  3.98 & -0.33 &  35.9 &  4.4 &  0.14 &   &  5.26 &  0.26 &  0.08 &  0.25 & +0.03 & -0.01 & -0.02 & -0.00 & 10.62\\
%ATLAS\_0    & 5051.64 &  26.0 &  0.91 & -2.76 &  98.9 &  6.2 &  0.20 &   &  5.30 &  0.28 &  0.14 &  0.25 & +0.07 & -0.02 & -0.15 & -0.02 & -2.80\\
%ATLAS\_0    & 5064.65 &  22.0 &  0.05 & -0.94 &  64.2 &  7.0 &  0.20 &   &  3.08 &  0.18 &  0.13 &  0.12 & +0.06 & -0.01 & -0.05 & -0.01 &  4.79\\
%ATLAS\_0    & 5079.22 &  26.0 &  2.20 & -2.10 &  79.6 & 12.2 &  0.28 &   &  5.73 &  0.35 &  0.26 &  0.25 & +0.05 & -0.01 & -0.09 & -0.01 &  1.75\\
%ATLAS\_0    & 5079.74 &  26.0 &  0.99 & -3.25 &  79.4 &  8.5 &  0.19 &   &  5.45 &  0.30 &  0.17 &  0.25 & +0.06 & -0.02 & -0.09 & -0.01 &  1.32\\
%ATLAS\_0    & 5083.34 &  26.0 &  0.96 & -2.84 &  83.2 &  7.5 &  0.17 &   &  5.08 &  0.29 &  0.16 &  0.25 & +0.07 & -0.02 & -0.10 & -0.01 &  0.79\\
%ATLAS\_0    & 5098.70 &  26.0 &  2.17 & -2.03 &  86.0 &  8.9 &  0.24 &   &  5.78 &  0.32 &  0.20 &  0.25 & +0.05 & -0.02 & -0.11 & -0.01 &  0.98\\
%ATLAS\_0    & 5110.41 &  26.0 &  0.00 & -3.76 & 110.6 &  7.2 &  0.20 &   &  5.45 &  0.30 &  0.17 &  0.25 & +0.08 & -0.02 & -0.17 & -0.03 & -5.00\\
%ATLAS\_0    & 5123.72 &  26.0 &  1.01 & -3.06 &  82.3 &  7.1 &  0.19 &   &  5.34 &  0.29 &  0.15 &  0.25 & +0.07 & -0.02 & -0.10 & -0.01 &  0.95\\
%ATLAS\_0    & 5127.36 &  26.0 &  0.91 & -3.25 &  79.4 &  6.9 &  0.18 &   &  5.36 &  0.28 &  0.14 &  0.25 & +0.07 & -0.01 & -0.09 & -0.01 &  1.40\\
%ATLAS\_0    & 5129.16 &  22.1 &  1.89 & -1.34 &  63.3 &  7.1 &  0.18 &   &  2.95 &  0.18 &  0.12 &  0.13 & +0.01 & +0.05 & -0.05 & +0.01 &  9.34\\
%ATLAS\_0    & 5142.93 &  26.0 &  0.96 & -3.07 &  78.2 &  6.1 &  0.17 &   &  5.21 &  0.28 &  0.12 &  0.25 & +0.07 & -0.01 & -0.09 & -0.01 &  1.71\\
%ATLAS\_0    & 5150.84 &  26.0 &  0.99 & -3.04 &  53.8 &  6.9 &  0.17 &   &  4.77 &  0.27 &  0.11 &  0.25 & +0.06 & -0.01 & -0.04 & -0.01 &  5.68\\
%ATLAS\_0    & 5151.91 &  26.0 &  1.01 & -3.32 &  61.3 &  6.2 &  0.17 &   &  5.20 &  0.27 &  0.11 &  0.25 & +0.06 & -0.01 & -0.05 & -0.01 &  5.14\\
%ATLAS\_0    & 5166.28 &  26.0 &  0.00 & -4.12 & 104.9 &  6.1 &  0.19 &   &  5.67 &  0.28 &  0.14 &  0.25 & +0.08 & -0.02 & -0.16 & -0.03 & -4.57\\
%ATLAS\_0    & 5171.60 &  26.0 &  1.48 & -1.72 & 117.6 &  8.2 &  0.23 &   &  5.35 &  0.31 &  0.19 &  0.25 & +0.07 & -0.03 & -0.19 & -0.03 & -4.48\\
%ATLAS\_0    & 5172.68 &  12.0 &  2.71 & -0.39 & 279.7 & 38.2 &  0.20 &   &  5.80 &  0.19 &  0.16 &  0.10 & +0.06 & -0.08 & -0.03 & +0.00 & 24.41\\
%ATLAS\_0    & 5173.74 &  22.0 &  0.00 & -1.06 &  45.5 &  6.3 &  0.16 &   &  2.83 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.02 & -0.01 & 13.65\\
%ATLAS\_0    & 5183.60 &  12.0 &  2.72 & -0.17 & 327.6 & 53.9 &  0.20 &   &  5.77 &  0.20 &  0.17 &  0.10 & +0.06 & -0.08 & -0.02 & +0.00 & 24.59\\
%ATLAS\_0    & 5192.97 &  22.0 &  0.02 & -0.95 &  43.6 &  6.0 &  0.16 &   &  2.71 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.02 & -0.01 & 14.77\\
%ATLAS\_0    & 5194.94 &  26.0 &  1.56 & -2.02 & 112.4 &  6.5 &  0.21 &   &  5.62 &  0.29 &  0.15 &  0.25 & +0.07 & -0.02 & -0.18 & -0.03 & -4.01\\
%ATLAS\_0    & 5197.57 &  26.1 &  3.23 & -2.22 &  37.0 &  6.4 &  0.16 &   &  4.86 &  0.18 &  0.11 &  0.14 & +0.00 & +0.06 & -0.02 & +0.01 & 14.76\\
%ATLAS\_0    & 5206.02 &  24.0 &  0.94 &  0.02 &  95.2 &  6.9 &  0.22 &   &  2.98 &  0.21 &  0.15 &  0.15 & +0.06 & -0.02 & -0.13 & -0.01 & -4.55\\
%ATLAS\_0    & 5215.18 &  26.0 &  3.26 & -0.86 &  52.2 &  4.9 &  0.15 &   &  5.23 &  0.26 &  0.08 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  8.71\\
%ATLAS\_0    & 5216.27 &  26.0 &  1.61 & -2.08 &  90.5 &  5.9 &  0.20 &   &  5.23 &  0.28 &  0.13 &  0.25 & +0.06 & -0.02 & -0.12 & -0.01 &  0.16\\
%ATLAS\_0    & 5217.39 &  26.0 &  3.21 & -1.07 &  37.4 &  5.9 &  0.15 &   &  5.12 &  0.27 &  0.10 &  0.25 & +0.04 & -0.01 & -0.02 & -0.00 &  9.26\\
%ATLAS\_0    & 5225.52 &  26.0 &  0.11 & -4.75 &  42.1 &  6.7 &  0.18 &   &  5.23 &  0.27 &  0.11 &  0.25 & +0.07 & -0.01 & -0.02 & -0.01 &  6.11\\
%ATLAS\_0    & 5250.65 &  26.0 &  2.20 & -2.18 &  45.7 &  6.0 &  0.17 &   &  5.19 &  0.27 &  0.10 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  7.67\\
%ATLAS\_0    & 5265.56 &  20.0 &  2.52 & -0.26 &  52.4 &  7.8 &  0.25 &   &  4.54 &  0.21 &  0.13 &  0.17 & +0.03 & -0.01 & -0.04 & -0.01 & 11.33\\
%ATLAS\_0    & 5276.00 &  26.1 &  3.20 & -2.01 &  64.4 &  5.5 &  0.18 &   &  5.08 &  0.17 &  0.10 &  0.14 & +0.00 & +0.06 & -0.05 & +0.01 &  9.42\\
%ATLAS\_0    & 5283.62 &  26.0 &  3.24 & -0.45 &  70.0 &  6.3 &  0.22 &   &  5.10 &  0.27 &  0.12 &  0.25 & +0.04 & -0.01 & -0.06 & -0.01 &  5.72\\
%ATLAS\_0    & 5298.27 &  24.0 &  0.98 & -1.14 &  49.3 &  7.8 &  0.26 &   &  3.32 &  0.20 &  0.13 &  0.15 & +0.05 & -0.01 & -0.03 & -0.01 & 13.03\\
%ATLAS\_0    & 5302.30 &  26.0 &  3.28 & -0.73 &  58.8 &  6.2 &  0.21 &   &  5.23 &  0.27 &  0.11 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  7.25\\
%ATLAS\_0    & 5307.36 &  26.0 &  1.61 & -2.91 &  46.0 &  6.2 &  0.21 &   &  5.23 &  0.27 &  0.11 &  0.25 & +0.06 & -0.01 & -0.03 & -0.01 &  7.10\\
%ATLAS\_0    & 5324.18 &  26.0 &  3.21 & -0.11 &  76.1 &  4.4 &  0.14 &   &  4.84 &  0.26 &  0.08 &  0.25 & +0.04 & -0.01 & -0.08 & -0.01 &  5.27\\
%ATLAS\_0    & 5328.53 &  26.0 &  1.56 & -1.85 & 125.1 &  5.2 &  0.20 &   &  5.71 &  0.27 &  0.12 &  0.25 & +0.07 & -0.03 & -0.19 & -0.03 & -5.92\\
%ATLAS\_0    & 5332.90 &  26.0 &  1.56 & -2.78 &  46.6 &  5.8 &  0.17 &   &  5.05 &  0.27 &  0.10 &  0.25 & +0.06 & -0.01 & -0.03 & -0.01 &  7.31\\
%ATLAS\_0    & 5336.79 &  22.1 &  1.58 & -1.60 &  69.9 &  6.2 &  0.20 &   &  2.94 &  0.17 &  0.11 &  0.13 & +0.02 & +0.05 & -0.06 & +0.01 &  7.88\\
%ATLAS\_0    & 5339.93 &  26.0 &  3.26 & -0.63 &  62.8 &  7.1 &  0.23 &   &  5.18 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.05 & -0.01 &  6.39\\
%ATLAS\_0    & 5341.02 &  26.0 &  1.61 & -1.95 & 116.0 &  6.3 &  0.23 &   &  5.66 &  0.29 &  0.14 &  0.25 & +0.07 & -0.02 & -0.18 & -0.03 & -4.68\\
%ATLAS\_0    & 5345.80 &  24.0 &  1.00 & -0.95 &  61.3 &  8.9 &  0.29 &   &  3.35 &  0.21 &  0.15 &  0.15 & +0.05 & -0.01 & -0.05 & -0.01 &  7.30\\
%ATLAS\_0    & 5381.02 &  22.1 &  1.56 & -1.97 &  59.5 &  6.9 &  0.24 &   &  3.11 &  0.17 &  0.11 &  0.13 & +0.02 & +0.05 & -0.04 & +0.01 & 10.47\\
%ATLAS\_0    & 5393.17 &  26.0 &  3.24 & -0.72 &  54.9 &  6.8 &  0.22 &   &  5.10 &  0.27 &  0.12 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  7.72\\
%ATLAS\_0    & 5405.77 &  26.0 &  0.99 & -1.85 & 136.6 &  6.5 &  0.24 &   &  5.25 &  0.28 &  0.14 &  0.25 & +0.08 & -0.03 & -0.20 & -0.04 & -7.01\\
%ATLAS\_0    & 5409.78 &  24.0 &  1.03 & -0.67 &  61.9 &  7.1 &  0.23 &   &  3.11 &  0.19 &  0.12 &  0.15 & +0.05 & -0.01 & -0.05 & -0.01 &  9.33\\
%ATLAS\_0    & 5418.77 &  22.1 &  1.58 & -2.13 &  29.9 &  4.5 &  0.14 &   &  2.78 &  0.16 &  0.09 &  0.13 & +0.01 & +0.06 & -0.01 & +0.01 & 17.17\\
%ATLAS\_0    & 5429.70 &  26.0 &  0.96 & -1.88 & 140.3 &  7.0 &  0.24 &   &  5.32 &  0.28 &  0.14 &  0.25 & +0.08 & -0.04 & -0.21 & -0.04 & -6.87\\
%ATLAS\_0    & 5434.52 &  26.0 &  1.01 & -2.13 & 133.5 &  6.1 &  0.24 &   &  5.49 &  0.28 &  0.13 &  0.25 & +0.08 & -0.03 & -0.20 & -0.04 & -7.12\\
%ATLAS\_0    & 5476.90 &  28.0 &  1.82 & -0.78 &  92.9 &  6.7 &  0.24 &   &  3.92 &  0.15 &  0.15 &  0.00 & +0.06 & -0.01 & -0.12 & -0.01 & -29.30\\
%ATLAS\_0    & 5497.52 &  26.0 &  1.01 & -2.83 & 110.5 &  5.4 &  0.22 &   &  5.67 &  0.27 &  0.12 &  0.25 & +0.07 & -0.02 & -0.17 & -0.03 & -4.34\\
%ATLAS\_0    & 5501.47 &  26.0 &  0.96 & -3.05 & 108.3 &  6.0 &  0.23 &   &  5.77 &  0.28 &  0.14 &  0.25 & +0.07 & -0.01 & -0.15 & -0.03 & -4.12\\
%ATLAS\_0    & 5506.78 &  26.0 &  0.99 & -2.79 & 112.2 &  6.1 &  0.23 &   &  5.64 &  0.28 &  0.14 &  0.25 & +0.07 & -0.02 & -0.17 & -0.04 & -4.86\\
%ATLAS\_0    & 5528.40 &  12.0 &  4.35 & -0.50 & 101.0 &  4.7 &  0.20 &   &  5.75 &  0.12 &  0.07 &  0.10 & +0.03 & -0.02 & -0.07 & -0.01 & 27.06\\
%ATLAS\_0    & 5569.62 &  26.0 &  3.41 & -0.52 &  49.0 &  4.5 &  0.19 &   &  4.99 &  0.26 &  0.08 &  0.25 & +0.04 & -0.01 & -0.03 & -0.00 &  8.99\\
%ATLAS\_0    & 5572.84 &  26.0 &  3.39 & -0.28 &  70.3 &  5.7 &  0.23 &   &  5.10 &  0.27 &  0.11 &  0.25 & +0.04 & -0.01 & -0.06 & -0.01 &  5.91\\
%ATLAS\_0    & 5581.97 &  20.0 &  2.52 & -0.56 &  27.0 &  5.3 &  0.18 &   &  4.36 &  0.20 &  0.11 &  0.17 & +0.03 & -0.01 & -0.01 & -0.00 & 18.01\\
%ATLAS\_0    & 5586.76 &  26.0 &  3.37 & -0.11 &  76.6 &  4.8 &  0.21 &   &  5.01 &  0.26 &  0.09 &  0.25 & +0.04 & -0.02 & -0.08 & -0.01 &  5.21\\
%ATLAS\_0    & 5588.75 &  20.0 &  2.52 &  0.21 &  56.6 &  4.4 &  0.16 &   &  4.13 &  0.18 &  0.07 &  0.17 & +0.03 & -0.01 & -0.04 & -0.00 & 13.97\\
%ATLAS\_0    & 5590.11 &  20.0 &  2.52 & -0.57 &  35.3 &  5.6 &  0.22 &   &  4.54 &  0.20 &  0.11 &  0.17 & +0.03 & -0.01 & -0.02 & -0.00 & 16.09\\
%ATLAS\_0    & 5594.46 &  20.0 &  2.52 &  0.10 &  64.9 &  5.1 &  0.22 &   &  4.39 &  0.19 &  0.09 &  0.17 & +0.03 & -0.01 & -0.05 & -0.01 & 11.55\\
%ATLAS\_0    & 5598.48 &  20.0 &  2.52 & -0.09 &  49.5 &  4.6 &  0.19 &   &  4.30 &  0.18 &  0.08 &  0.17 & +0.03 & -0.01 & -0.03 & -0.00 & 17.28\\
%ATLAS\_0    & 5615.64 &  26.0 &  3.33 &  0.04 &  89.5 &  5.0 &  0.23 &   &  5.06 &  0.27 &  0.10 &  0.25 & +0.04 & -0.02 & -0.10 & -0.01 &  3.44\\
%ATLAS\_0    & 5624.54 &  26.0 &  3.41 & -0.76 &  49.5 &  5.3 &  0.22 &   &  5.24 &  0.26 &  0.09 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.81\\
%ATLAS\_0    & 5658.82 &  26.0 &  3.39 & -0.76 &  53.0 &  7.9 &  0.34 &   &  5.27 &  0.28 &  0.13 &  0.25 & +0.04 & -0.01 & -0.04 & -0.01 &  7.46\\
%ATLAS\_0    & 5857.45 &  20.0 &  2.93 &  0.23 &  48.9 &  5.8 &  0.29 &   &  4.44 &  0.19 &  0.10 &  0.17 & +0.02 & -0.01 & -0.03 & -0.00 & 16.59\\
%ATLAS\_0    & 5889.95 &  11.0 &  0.00 &  0.11 & 205.4 &  5.0 &  0.28 &   &  4.32 &  0.05 &  0.05 &  0.00 & +0.07 & -0.06 & -0.10 & -0.02 & 91.09\\
%ATLAS\_0    & 5895.92 &  11.0 &  0.00 & -0.19 & 178.7 &  4.3 &  0.24 &   &  4.31 &  0.06 &  0.06 &  0.00 & +0.06 & -0.05 & -0.12 & -0.02 & -11.39\\
%ATLAS\_0    & 6102.72 &  20.0 &  1.88 & -0.79 &  65.3 &  4.8 &  0.25 &   &  4.50 &  0.18 &  0.08 &  0.17 & +0.04 & -0.01 & -0.05 & -0.01 & 11.48\\
%ATLAS\_0    & 6122.22 &  20.0 &  1.89 & -0.32 &  98.1 &  5.2 &  0.27 &   &  4.60 &  0.19 &  0.10 &  0.17 & +0.04 & -0.02 & -0.10 & -0.01 & -0.70\\
%ATLAS\_0    & 6162.17 &  20.0 &  1.90 & -0.09 & 101.1 &  4.5 &  0.24 &   &  4.44 &  0.18 &  0.08 &  0.17 & +0.04 & -0.03 & -0.10 & -0.01 & -1.58\\
%ATLAS\_0    & 6169.56 &  20.0 &  2.53 & -0.48 &  27.9 &  4.3 &  0.19 &   &  4.28 &  0.19 &  0.09 &  0.17 & +0.03 & -0.01 & -0.01 & -0.00 & 21.09\\
%ATLAS\_0    & 6219.28 &  26.0 &  2.20 & -2.45 &  40.8 &  3.5 &  0.19 &   &  5.32 &  0.25 &  0.06 &  0.25 & +0.05 & -0.01 & -0.02 & -0.01 &  8.92\\
%ATLAS\_0    & 6246.32 &  26.0 &  3.60 & -0.77 &  47.5 &  4.8 &  0.25 &   &  5.40 &  0.26 &  0.08 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  9.22\\
%ATLAS\_0    & 6265.13 &  26.0 &  2.17 & -2.54 &  33.0 &  3.7 &  0.19 &   &  5.24 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.02 & -0.01 &  9.33\\
%ATLAS\_0    & 6335.33 &  26.0 &  2.20 & -2.18 &  41.3 &  3.7 &  0.18 &   &  5.05 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.02 & -0.01 &  8.69\\
%ATLAS\_0    & 6336.82 &  26.0 &  3.68 & -0.85 &  27.7 &  4.6 &  0.21 &   &  5.21 &  0.27 &  0.09 &  0.25 & +0.04 & -0.01 & -0.01 & -0.00 & 10.20\\
%ATLAS\_0    & 6400.00 &  26.0 &  3.60 & -0.27 &  74.1 &  5.9 &  0.34 &   &  5.35 &  0.27 &  0.10 &  0.25 & +0.04 & -0.01 & -0.07 & -0.01 &  5.63\\
%ATLAS\_0    & 6411.65 &  26.0 &  3.65 & -0.59 &  34.5 &  3.9 &  0.22 &   &  5.04 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.02 & -0.00 & 10.46\\
%ATLAS\_0    & 6430.85 &  26.0 &  2.17 & -1.95 &  70.3 &  4.7 &  0.26 &   &  5.27 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.06 & -0.01 &  5.13\\
%ATLAS\_0    & 6439.07 &  20.0 &  2.52 &  0.47 &  86.8 &  4.2 &  0.27 &   &  4.36 &  0.18 &  0.08 &  0.17 & +0.04 & -0.01 & -0.09 & -0.01 &  1.14\\
%ATLAS\_0    & 6449.81 &  20.0 &  2.52 & -0.50 &  44.0 &  4.6 &  0.27 &   &  4.59 &  0.18 &  0.08 &  0.17 & +0.03 & -0.01 & -0.03 & -0.00 & 16.92\\
%ATLAS\_0    & 6456.38 &  26.1 &  3.90 & -2.05 &  26.0 &  4.1 &  0.17 &   &  5.19 &  0.17 &  0.09 &  0.14 & -0.00 & +0.06 & -0.01 & +0.01 & 19.66\\
%ATLAS\_0    & 6643.63 &  28.0 &  1.68 & -2.22 &  30.0 &  4.0 &  0.22 &   &  3.96 &  0.08 &  0.08 &  0.00 & +0.05 & -0.01 & -0.01 & -0.01 & 60.82\\
%ATLAS\_0    & 6717.68 &  20.0 &  2.71 & -0.52 &  34.8 &  4.6 &  0.25 &   &  4.66 &  0.18 &  0.08 &  0.17 & +0.03 & -0.01 & -0.01 & -0.00 & 20.15\\
%ATLAS\_0    & 6767.77 &  28.0 &  1.82 & -2.14 &  21.2 &  4.0 &  0.22 &   &  3.85 &  0.10 &  0.10 &  0.00 & +0.05 & -0.01 & -0.01 & -0.00 & 44.06\\
%ATLAS\_0    & 7698.97 &  19.0 &  0.00 & -0.18 &  74.7 &  4.8 &  0.35 &   &  3.49 &  0.08 &  0.08 &  0.00 & +0.04 & -0.01 & -0.05 & -0.01 & 73.75\\
%ATLAS\_0    & 7714.31 &  28.0 &  1.93 & -2.00 &  28.9 &  3.4 &  0.23 &   &  3.96 &  0.07 &  0.07 &  0.00 & +0.05 & -0.01 & -0.01 & -0.01 & 87.82\\
%ATLAS\_0    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  3.16 &  0.54 &  0.45 &  0.30 & +0.10 & -0.09 & -0.09 & -0.09 &  2.92\\
%ATLAS\_0    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  3.92 &  0.34 &  0.15 &  0.30 & +0.03 & -0.09 & -0.13 & -0.03 &  8.13\\
%ATLAS\_0    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.17 &   &  5.56 &  0.14 &  0.14 &  0.00 & +0.07 & -0.06 & -0.03 & +0.01 & 46.44\\
%ATLAS\_0    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.93 &  0.24 &  0.19 &  0.14 & -0.02 & +0.10 & -0.12 & -0.03 & -0.95\\
%ATLAS\_0    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  1.01 &  0.25 &  0.20 &  0.14 & -0.04 & +0.07 & -0.15 & -0.03 & -0.59\\
%ATLAS\_0    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.12 &   &  0.72 &  0.19 &  0.12 &  0.14 & -0.01 & +0.07 & -0.09 & -0.01 &  6.20\\
%ATLAS\_0    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.83 &  0.18 &  0.10 &  0.14 & -0.00 & +0.01 & -0.06 & -0.02 & 19.05\\
%ATLAS\_0    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.14 &  0.18 &  0.10 &  0.14 & +0.01 & +0.04 & -0.04 & +0.00 & 16.85\\
%ATLAS\_0    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.15 &   &  0.79 &  0.23 &  0.18 &  0.14 & -0.00 & +0.06 & -0.01 & +0.01 & 11.80\\
%ATLAS\_0    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.19 &   &  0.77 &  0.25 &  0.20 &  0.14 & -0.00 & +0.06 & -0.02 & +0.01 & 10.01\\
%ATLAS\_0    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.16 &   &  0.66 &  0.23 &  0.18 &  0.14 & +0.01 & +0.06 & +0.01 & +0.03 & 13.17\\
%ATLAS\_0    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.57 &  0.10 &  0.10 &  0.00 & +0.03 & +0.01 & +0.02 & -0.01 & 75.77\\
%ATLAS\_0    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.13 &   &  1.52 &  0.10 &  0.10 &  0.00 & +0.04 & +0.03 & +0.02 & -0.00 & 64.40\\
%ATLAS\_0    & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.13 &   &  1.73 &  0.22 &  0.22 &  0.00 & -0.01 & +0.06 & +0.00 & +0.01 & 15.89\\
%ATLAS\_0    & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  1.96 &  0.11 &  0.11 &  0.00 & -0.01 & +0.06 & +0.00 & +0.01 & 71.29\\
%ATLAS\_0    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.17 &   &  2.74 &  0.16 &  0.12 &  0.10 & +0.00 & +0.00 & +0.00 & -0.00 & 38.93\\
%ATLAS\_0    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.18 &   &  2.61 &  0.15 &  0.11 &  0.10 & +0.03 & -0.01 & -0.00 & -0.00 & 39.53\\
%ATLAS\_0    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.13 &   &  2.54 &  0.15 &  0.12 &  0.10 & +0.03 & -0.02 & -0.00 & -0.00 & 39.52\\
%ATLAS\_0    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.19 &   &  2.70 &  0.16 &  0.12 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 35.63\\
%ATLAS\_0    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  2.96 &  0.18 &  0.18 &  0.00 & +0.03 & +0.03 & +0.03 & +0.03 & 27.63\\
%ATLAS\_0    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  3.02 &  0.17 &  0.17 &  0.00 & +0.04 & -0.01 & -0.01 & -0.01 & 28.59\\
%ATLAS\_0    & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.17 &   &  2.83 &  0.17 &  0.17 &  0.00 & +0.06 & -0.02 & -0.08 & -0.02 & 13.48\\
%ATLAS\_0    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.91 &  0.18 &  0.18 &  0.00 & +0.00 & -0.02 & -0.11 & -0.06 & 15.31\\
%ATLAS\_0    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.16 &   &  0.52 &  0.19 &  0.19 &  0.00 & +0.02 & +0.03 & -0.13 & +0.01 &  7.14\\
%ATLAS\_0    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.69 &  0.12 &  0.12 &  0.00 & +0.02 & +0.03 & -0.14 & -0.01 & 16.27\\
%ATLAS\_0    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.15 &   & -0.50 &  0.12 &  0.12 &  0.00 & +0.00 & +0.06 & -0.01 & +0.01 & 40.53\\
%ATLAS\_0    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   & -0.29 &  0.12 &  0.12 &  0.00 & +0.02 & +0.06 & -0.02 & +0.01 & 35.95\\
%ATLAS\_0    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.27 &  0.11 &  0.11 &  0.00 & -0.01 & +0.07 & -0.00 & +0.00 & 61.89\\
%ATLAS\_0    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -0.82 &  0.46 &  0.27 &  0.37 & +0.02 & +0.02 & -0.11 & -0.02 &  2.87\\
%ATLAS\_0    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   &  0.45 &  0.46 &  0.27 &  0.37 & +0.03 & +0.04 & -0.11 & -0.02 &  2.66\\
%ATLAS\_0    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.24 &   & -0.25 &  0.40 &  0.14 &  0.37 & +0.02 & +0.06 & -0.03 & +0.01 &  4.67\\
%ATLAS\_0    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   & -0.40 &  0.41 &  0.18 &  0.37 & +0.02 & +0.05 & -0.11 & +0.00 &  3.21\\
%ATLAS\_0    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   & -0.17 &  0.39 &  0.13 &  0.37 & +0.02 & +0.06 & -0.10 & +0.01 &  3.75\\
%ATLAS\_0    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.17 &   & -1.19 &  0.17 &  0.17 &  0.00 & +0.00 & +0.06 & -0.01 & +0.01 & 19.17\\
%ATLAS\_0    & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.16 &   & -0.96 &  0.17 &  0.17 &  0.00 & +0.01 & +0.06 & +0.01 & +0.01 & 22.23\\
%ATLAS\_0    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.13 &   & -1.22 &  0.12 &  0.12 &  0.00 & +0.01 & +0.05 & +0.01 & +0.01 & 47.21\\
%ATLAS\_0    & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.16 &   & -1.17 &  0.17 &  0.17 &  0.00 & +0.02 & +0.05 & +0.02 & +0.02 & 25.02\\
%ATLAS\_0    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.13 &   & -1.51 &  0.09 &  0.09 &  0.00 & +0.02 & +0.06 & +0.01 & +0.01 & 59.26\\
%ATLAS\_0    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -1.55 &  0.06 &  0.06 &  0.00 & +0.02 & +0.06 & +0.00 & +0.01 & 79.03\\
%ATLAS\_0    & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.18 &   & -0.88 &  0.35 &  0.35 &  0.00 & +0.00 & +0.02 & -0.01 & -0.01 &  7.44\\
%ATLAS\_0    & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.16 &   & -0.58 &  0.18 &  0.18 &  0.00 & +0.01 & +0.06 & -0.00 & +0.01 & 25.98\\
%ATLAS\_0    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.98 &  0.10 &  0.10 &  0.00 & +0.09 & -0.06 & +0.00 & +0.04 & 79.17\\
%ATLAS\_0    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  5.95 &  0.11 &  0.11 &  0.00 & +0.08 & -0.05 & +0.02 & +0.04 & 76.36\\
%ATLAS\_0    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.00 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_0    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.42 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 3989.76 &  22.0 &  0.02 & -0.13 &  94.5 & 12.4 &  0.15 &   &  2.49 &  0.42 &  0.28 &  0.32 & +0.12 & -0.02 & -0.23 & -0.04 & -1.18\\
%ATLAS\_12   & 4053.82 &  22.1 &  1.89 & -1.07 &  80.0 & 11.8 &  0.19 &   &  2.92 &  0.32 &  0.24 &  0.21 & +0.01 & +0.05 & -0.16 & +0.04 &  2.23\\
%ATLAS\_12   & 4102.94 &  14.0 &  1.91 & -3.34 & 118.0 & 11.7 &  0.18 &   &  5.85 &  0.36 &  0.22 &  0.28 & +0.09 & -0.01 & -0.26 & -0.01 &  3.63\\
%ATLAS\_12   & 4104.11 &  26.0 &  3.26 & -1.27 &  56.7 &  9.5 &  0.14 &   &  5.52 &  0.35 &  0.16 &  0.31 & +0.07 & -0.02 & -0.08 & -0.01 &  4.67\\
%ATLAS\_12   & 4121.80 &  26.0 &  2.83 & -1.28 &  51.9 &  8.3 &  0.11 &   &  4.92 &  0.34 &  0.14 &  0.31 & +0.08 & -0.02 & -0.06 & -0.01 &  4.90\\
%ATLAS\_12   & 4143.41 &  26.0 &  3.05 & -0.21 &  94.7 &  8.1 &  0.16 &   &  4.92 &  0.36 &  0.18 &  0.31 & +0.07 & -0.02 & -0.26 & -0.03 &  1.07\\
%ATLAS\_12   & 4147.67 &  26.0 &  1.48 & -2.07 &  91.7 &  6.6 &  0.12 &   &  4.76 &  0.34 &  0.14 &  0.31 & +0.10 & -0.02 & -0.22 & -0.03 &  0.86\\
%ATLAS\_12   & 4161.53 &  22.1 &  1.08 & -2.09 &  90.4 & 10.3 &  0.18 &   &  3.12 &  0.30 &  0.22 &  0.21 & +0.01 & +0.05 & -0.20 & +0.04 &  1.07\\
%ATLAS\_12   & 4167.27 &  12.0 &  4.35 & -0.74 &  76.2 & 10.4 &  0.18 &   &  5.52 &  0.21 &  0.17 &  0.13 & +0.05 & -0.01 & -0.10 & -0.01 & 10.20\\
%ATLAS\_12   & 4174.91 &  26.0 &  0.91 & -2.94 &  84.2 & 10.5 &  0.17 &   &  4.75 &  0.37 &  0.21 &  0.31 & +0.12 & -0.02 & -0.18 & -0.03 &  0.98\\
%ATLAS\_12   & 4178.85 &  26.1 &  2.58 & -2.51 &  57.0 &  9.8 &  0.18 &   &  4.69 &  0.36 &  0.17 &  0.32 & -0.00 & +0.06 & -0.08 & +0.04 &  4.08\\
%ATLAS\_12   & 4187.04 &  26.0 &  2.45 & -0.56 &  86.9 &  7.7 &  0.15 &   &  4.34 &  0.35 &  0.16 &  0.31 & +0.09 & -0.02 & -0.20 & -0.03 &  1.87\\
%ATLAS\_12   & 4199.10 &  26.0 &  3.04 &  0.17 & 102.8 &  9.9 &  0.21 &   &  4.71 &  0.39 &  0.23 &  0.31 & +0.07 & -0.02 & -0.30 & -0.03 &  0.40\\
%ATLAS\_12   & 4216.18 &  26.0 &  0.00 & -3.36 & 131.7 &  9.6 &  0.18 &   &  4.98 &  0.38 &  0.22 &  0.31 & +0.15 & -0.02 & -0.40 & -0.05 & -3.52\\
%ATLAS\_12   & 4233.16 &  26.1 &  2.58 & -2.02 &  96.0 &  9.9 &  0.20 &   &  4.92 &  0.38 &  0.21 &  0.32 & -0.01 & +0.06 & -0.24 & +0.04 &  0.24\\
%ATLAS\_12   & 4233.60 &  26.0 &  2.48 & -0.60 & 114.8 &  8.7 &  0.17 &   &  5.00 &  0.36 &  0.18 &  0.31 & +0.09 & -0.03 & -0.33 & -0.03 & -0.12\\
%ATLAS\_12   & 4283.01 &  20.0 &  1.89 & -0.22 &  58.0 &  9.2 &  0.17 &   &  3.67 &  0.34 &  0.15 &  0.30 & +0.07 & -0.02 & -0.07 & -0.01 &  4.55\\
%ATLAS\_12   & 4318.65 &  20.0 &  1.90 & -0.21 &  71.6 &  6.8 &  0.14 &   &  3.89 &  0.33 &  0.12 &  0.30 & +0.07 & -0.02 & -0.11 & -0.02 &  3.27\\
%ATLAS\_12   & 4330.70 &  22.1 &  1.18 & -2.09 &  52.5 &  6.4 &  0.12 &   &  2.55 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.06 & +0.05 &  8.33\\
%ATLAS\_12   & 4389.24 &  26.0 &  0.05 & -4.55 &  66.8 &  7.2 &  0.17 &   &  4.92 &  0.33 &  0.11 &  0.31 & +0.13 & -0.02 & -0.09 & -0.03 &  2.31\\
%ATLAS\_12   & 4394.06 &  22.1 &  1.22 & -1.77 &  69.3 &  6.4 &  0.18 &   &  2.54 &  0.23 &  0.11 &  0.21 & +0.02 & +0.05 & -0.11 & +0.04 &  6.17\\
%ATLAS\_12   & 4395.03 &  22.1 &  1.08 & -0.54 & 138.2 &  7.0 &  0.20 &   &  2.55 &  0.27 &  0.17 &  0.21 & +0.01 & +0.05 & -0.43 & +0.04 & -6.92\\
%ATLAS\_12   & 4395.84 &  22.1 &  1.24 & -1.93 &  59.2 &  6.9 &  0.17 &   &  2.57 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.07 & +0.04 &  7.69\\
%ATLAS\_12   & 4399.77 &  22.1 &  1.24 & -1.20 &  96.6 &  6.5 &  0.17 &   &  2.48 &  0.24 &  0.12 &  0.21 & +0.01 & +0.05 & -0.22 & +0.04 &  0.97\\
%ATLAS\_12   & 4408.41 &  26.0 &  2.20 & -1.74 & 116.8 &  6.8 &  0.18 &   &  5.73 &  0.33 &  0.13 &  0.31 & +0.09 & -0.02 & -0.30 & -0.03 & -0.12\\
%ATLAS\_12   & 4416.82 &  26.1 &  2.78 & -2.57 &  51.6 &  5.7 &  0.13 &   &  4.87 &  0.34 &  0.09 &  0.32 & -0.01 & +0.06 & -0.07 & +0.04 &  5.43\\
%ATLAS\_12   & 4418.33 &  22.1 &  1.24 & -1.99 &  62.1 &  6.4 &  0.14 &   &  2.66 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.08 & +0.04 &  7.67\\
%ATLAS\_12   & 4425.44 &  20.0 &  1.88 & -0.36 &  52.0 &  6.2 &  0.13 &   &  3.68 &  0.32 &  0.10 &  0.30 & +0.07 & -0.01 & -0.05 & -0.01 &  5.56\\
%ATLAS\_12   & 4442.34 &  26.0 &  2.20 & -1.23 &  84.6 &  5.4 &  0.14 &   &  4.59 &  0.32 &  0.10 &  0.31 & +0.09 & -0.02 & -0.16 & -0.02 &  2.60\\
%ATLAS\_12   & 4443.80 &  22.1 &  1.08 & -0.71 & 133.7 &  7.2 &  0.21 &   &  2.58 &  0.27 &  0.17 &  0.21 & +0.01 & +0.07 & -0.40 & +0.04 & -6.09\\
%ATLAS\_12   & 4444.55 &  22.1 &  1.11 & -2.20 &  82.2 &  9.0 &  0.26 &   &  3.06 &  0.27 &  0.16 &  0.21 & +0.01 & +0.05 & -0.15 & +0.04 &  2.99\\
%ATLAS\_12   & 4447.72 &  26.0 &  2.22 & -1.36 &  96.3 &  7.5 &  0.20 &   &  4.97 &  0.34 &  0.15 &  0.31 & +0.09 & -0.02 & -0.22 & -0.03 &  1.30\\
%ATLAS\_12   & 4450.48 &  22.1 &  1.08 & -1.52 &  91.0 &  6.7 &  0.18 &   &  2.50 &  0.25 &  0.13 &  0.21 & +0.01 & +0.05 & -0.19 & +0.04 &  2.17\\
%ATLAS\_12   & 4454.78 &  20.0 &  1.90 &  0.26 & 108.8 &  7.8 &  0.25 &   &  4.08 &  0.34 &  0.16 &  0.30 & +0.07 & -0.02 & -0.26 & -0.03 & -1.44\\
%ATLAS\_12   & 4455.89 &  20.0 &  1.90 & -0.52 &  53.6 &  6.1 &  0.18 &   &  3.89 &  0.32 &  0.10 &  0.30 & +0.07 & -0.01 & -0.06 & -0.01 &  5.44\\
%ATLAS\_12   & 4457.43 &  22.0 &  1.46 &  0.26 &  47.9 &  6.5 &  0.15 &   &  2.99 &  0.34 &  0.10 &  0.32 & +0.09 & -0.02 & -0.05 & -0.02 &  4.78\\
%ATLAS\_12   & 4459.12 &  26.0 &  2.17 & -1.29 & 124.3 &  7.2 &  0.20 &   &  5.38 &  0.33 &  0.13 &  0.31 & +0.09 & -0.02 & -0.32 & -0.03 & -0.53\\
%ATLAS\_12   & 4468.49 &  22.1 &  1.13 & -0.63 & 138.6 &  7.4 &  0.21 &   &  2.68 &  0.27 &  0.17 &  0.21 & -0.00 & +0.05 & -0.43 & +0.02 & -5.62\\
%ATLAS\_12   & 4489.74 &  26.0 &  0.12 & -3.90 & 102.0 &  7.3 &  0.19 &   &  4.95 &  0.34 &  0.14 &  0.31 & +0.14 & -0.02 & -0.23 & -0.04 & -1.05\\
%ATLAS\_12   & 4494.56 &  26.0 &  2.20 & -1.14 & 111.0 &  6.5 &  0.17 &   &  4.99 &  0.33 &  0.13 &  0.31 & +0.09 & -0.02 & -0.28 & -0.03 &  0.23\\
%ATLAS\_12   & 4501.27 &  22.1 &  1.11 & -0.77 & 142.8 &  6.3 &  0.19 &   &  2.87 &  0.26 &  0.15 &  0.21 & +0.01 & +0.05 & -0.44 & +0.04 & -7.66\\
%ATLAS\_12   & 4508.28 &  26.1 &  2.86 & -2.42 &  93.0 &  7.6 &  0.23 &   &  5.54 &  0.35 &  0.15 &  0.32 & -0.01 & +0.06 & -0.21 & +0.04 &  1.04\\
%ATLAS\_12   & 4515.33 &  26.1 &  2.84 & -2.60 &  77.2 &  9.6 &  0.30 &   &  5.41 &  0.37 &  0.18 &  0.32 & -0.01 & +0.06 & -0.14 & +0.04 &  2.57\\
%ATLAS\_12   & 4518.33 &  22.1 &  1.08 & -2.56 &  44.0 &  4.9 &  0.12 &   &  2.75 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.04 & +0.05 &  9.97\\
%ATLAS\_12   & 4520.22 &  26.1 &  2.81 & -2.65 &  55.6 &  5.3 &  0.15 &   &  5.04 &  0.33 &  0.09 &  0.32 & -0.01 & +0.06 & -0.07 & +0.04 &  5.09\\
%ATLAS\_12   & 4527.30 &  22.0 &  0.81 & -0.45 &  78.5 &  7.3 &  0.20 &   &  3.37 &  0.35 &  0.13 &  0.32 & +0.10 & -0.02 & -0.13 & -0.03 &  1.81\\
%ATLAS\_12   & 4531.15 &  26.0 &  1.48 & -2.10 & 115.6 &  6.8 &  0.19 &   &  5.17 &  0.34 &  0.14 &  0.31 & +0.11 & -0.02 & -0.32 & -0.04 & -1.25\\
%ATLAS\_12   & 4533.24 &  22.0 &  0.85 &  0.54 &  67.9 &  7.5 &  0.19 &   &  2.25 &  0.34 &  0.12 &  0.32 & +0.10 & -0.02 & -0.10 & -0.03 &  2.83\\
%ATLAS\_12   & 4534.78 &  22.0 &  0.83 &  0.35 &  66.6 &  7.1 &  0.17 &   &  2.40 &  0.34 &  0.12 &  0.32 & +0.10 & -0.02 & -0.09 & -0.02 &  3.12\\
%ATLAS\_12   & 4535.57 &  22.0 &  0.82 &  0.14 &  85.9 &  9.9 &  0.26 &   &  2.93 &  0.37 &  0.18 &  0.32 & +0.10 & -0.02 & -0.17 & -0.04 &  0.37\\
%ATLAS\_12   & 4555.89 &  26.1 &  2.83 & -2.40 & 101.5 &  8.4 &  0.23 &   &  5.64 &  0.36 &  0.17 &  0.32 & -0.01 & +0.06 & -0.25 & +0.04 &  0.04\\
%ATLAS\_12   & 4571.10 &  12.0 &  0.00 & -5.62 & 114.3 &  5.7 &  0.19 &   &  5.58 &  0.16 &  0.09 &  0.13 & +0.13 & -0.02 & -0.20 & -0.05 & -12.18\\
%ATLAS\_12   & 4571.97 &  22.1 &  1.57 & -0.31 & 150.7 &  7.2 &  0.23 &   &  3.14 &  0.26 &  0.16 &  0.21 & +0.01 & +0.05 & -0.47 & +0.04 & -8.20\\
%ATLAS\_12   & 4580.05 &  24.0 &  0.94 & -1.66 &  46.6 &  5.2 &  0.14 &   &  3.43 &  0.28 &  0.09 &  0.27 & +0.10 & -0.02 & -0.05 & -0.02 &  7.15\\
%ATLAS\_12   & 4583.41 &  22.1 &  1.16 & -2.84 &  30.3 &  5.1 &  0.11 &   &  2.89 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.02 & +0.05 & 10.30\\
%ATLAS\_12   & 4583.83 &  26.1 &  2.81 & -1.94 & 113.8 &  6.6 &  0.19 &   &  5.39 &  0.35 &  0.13 &  0.32 & -0.01 & +0.06 & -0.29 & +0.04 & -1.06\\
%ATLAS\_12   & 4588.20 &  24.1 &  4.07 & -0.65 &  28.6 &  4.3 &  0.09 &   &  3.23 &  0.09 &  0.09 &  0.00 & -0.01 & +0.06 & -0.03 & +0.03 & 57.92\\
%ATLAS\_12   & 4592.65 &  26.0 &  1.56 & -2.46 & 113.2 &  6.7 &  0.20 &   &  5.55 &  0.34 &  0.14 &  0.31 & +0.11 & -0.02 & -0.30 & -0.04 & -1.01\\
%ATLAS\_12   & 4602.00 &  26.0 &  1.61 & -3.13 &  57.1 &  7.6 &  0.18 &   &  5.28 &  0.33 &  0.11 &  0.31 & +0.10 & -0.02 & -0.07 & -0.02 &  4.11\\
%ATLAS\_12   & 4602.94 &  26.0 &  1.48 & -2.21 &  92.9 &  6.4 &  0.15 &   &  4.81 &  0.33 &  0.12 &  0.31 & +0.11 & -0.02 & -0.20 & -0.03 &  0.98\\
%ATLAS\_12   & 4625.05 &  26.0 &  3.24 & -1.27 &  41.8 &  5.3 &  0.14 &   &  5.19 &  0.32 &  0.09 &  0.31 & +0.07 & -0.01 & -0.04 & -0.01 &  6.12\\
%ATLAS\_12   & 4630.12 &  26.0 &  2.28 & -2.58 &  44.8 &  7.3 &  0.20 &   &  5.37 &  0.33 &  0.11 &  0.31 & +0.09 & -0.02 & -0.04 & -0.01 &  5.16\\
%ATLAS\_12   & 4637.50 &  26.0 &  3.28 & -1.29 &  28.2 &  5.0 &  0.13 &   &  5.01 &  0.32 &  0.10 &  0.31 & +0.07 & -0.02 & -0.02 & -0.01 &  6.54\\
%ATLAS\_12   & 4646.16 &  24.0 &  1.03 & -0.74 &  47.5 &  4.6 &  0.11 &   &  2.63 &  0.28 &  0.07 &  0.27 & +0.10 & -0.02 & -0.05 & -0.02 &  7.34\\
%ATLAS\_12   & 4652.16 &  24.0 &  1.00 & -1.04 &  70.4 &  7.5 &  0.23 &   &  3.25 &  0.30 &  0.13 &  0.27 & +0.10 & -0.01 & -0.10 & -0.02 &  4.32\\
%ATLAS\_12   & 4657.20 &  22.1 &  1.24 & -2.29 &  66.7 &  6.1 &  0.17 &   &  3.01 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.09 & +0.05 &  7.22\\
%ATLAS\_12   & 4702.99 &  12.0 &  4.35 & -0.44 &  92.2 &  5.8 &  0.18 &   &  5.37 &  0.15 &  0.09 &  0.13 & +0.05 & -0.02 & -0.11 & -0.01 & 17.21\\
%ATLAS\_12   & 4707.27 &  26.0 &  3.24 & -0.96 &  68.4 &  6.8 &  0.22 &   &  5.30 &  0.33 &  0.11 &  0.31 & +0.07 & -0.02 & -0.10 & -0.02 &  4.59\\
%ATLAS\_12   & 4708.66 &  22.1 &  1.24 & -2.35 &  59.8 &  5.8 &  0.21 &   &  2.95 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.07 & +0.05 &  8.06\\
%ATLAS\_12   & 4714.42 &  28.0 &  3.38 &  0.25 &  36.3 &  7.2 &  0.21 &   &  3.46 &  0.27 &  0.12 &  0.24 & +0.07 & -0.01 & -0.03 & -0.01 &  8.22\\
%ATLAS\_12   & 4733.59 &  26.0 &  1.48 & -2.99 &  56.4 &  5.7 &  0.15 &   &  4.96 &  0.32 &  0.08 &  0.31 & +0.10 & -0.02 & -0.07 & -0.02 &  4.22\\
%ATLAS\_12   & 4736.77 &  26.0 &  3.21 & -0.67 &  56.1 &  5.2 &  0.15 &   &  4.78 &  0.32 &  0.08 &  0.31 & +0.07 & -0.01 & -0.07 & -0.01 &  5.44\\
%ATLAS\_12   & 4762.78 &  22.1 &  1.08 & -2.89 &  41.1 &  5.0 &  0.15 &   &  3.01 &  0.22 &  0.08 &  0.21 & +0.02 & +0.05 & -0.04 & +0.05 & 10.15\\
%ATLAS\_12   & 4763.88 &  22.1 &  1.22 & -2.40 &  59.8 &  5.1 &  0.17 &   &  2.98 &  0.22 &  0.08 &  0.21 & +0.02 & +0.05 & -0.07 & +0.05 &  8.38\\
%ATLAS\_12   & 4764.52 &  22.1 &  1.24 & -2.69 &  22.1 &  4.6 &  0.11 &   &  2.63 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.02 & +0.05 & 10.46\\
%ATLAS\_12   & 4772.80 &  26.0 &  1.56 & -2.90 &  56.9 &  5.2 &  0.14 &   &  4.97 &  0.32 &  0.08 &  0.31 & +0.10 & -0.02 & -0.07 & -0.02 &  4.35\\
%ATLAS\_12   & 4798.53 &  22.1 &  1.08 & -2.66 &  44.2 &  6.3 &  0.14 &   &  2.82 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.04 & +0.05 &  9.36\\
%ATLAS\_12   & 4824.13 &  24.1 &  3.87 & -0.92 &  31.4 &  5.2 &  0.14 &   &  3.32 &  0.10 &  0.10 &  0.00 & -0.01 & +0.06 & -0.03 & +0.03 & 43.43\\
%ATLAS\_12   & 4840.87 &  22.0 &  0.90 & -0.43 &  35.6 &  6.4 &  0.15 &   &  2.75 &  0.34 &  0.11 &  0.32 & +0.10 & -0.02 & -0.03 & -0.02 &  5.06\\
%ATLAS\_12   & 4849.17 &  22.1 &  1.13 & -2.96 &  43.1 &  5.9 &  0.14 &   &  3.16 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.04 & +0.05 &  9.72\\
%ATLAS\_12   & 4865.61 &  22.1 &  1.11 & -2.70 &  77.9 &  7.9 &  0.21 &   &  3.42 &  0.25 &  0.13 &  0.21 & +0.01 & +0.05 & -0.12 & +0.04 &  5.14\\
%ATLAS\_12   & 4871.32 &  26.0 &  2.87 & -0.34 &  85.5 &  5.7 &  0.16 &   &  4.48 &  0.32 &  0.10 &  0.31 & +0.08 & -0.01 & -0.16 & -0.02 &  2.96\\
%ATLAS\_12   & 4890.76 &  26.0 &  2.88 & -0.38 & 118.9 &  6.7 &  0.20 &   &  5.15 &  0.33 &  0.13 &  0.31 & +0.08 & -0.02 & -0.30 & -0.03 &  0.37\\
%ATLAS\_12   & 4903.31 &  26.0 &  2.88 & -0.89 &  64.0 &  7.0 &  0.18 &   &  4.70 &  0.33 &  0.11 &  0.31 & +0.08 & -0.02 & -0.09 & -0.02 &  4.71\\
%ATLAS\_12   & 4923.92 &  26.1 &  2.89 & -1.26 & 113.1 &  8.8 &  0.23 &   &  4.73 &  0.36 &  0.17 &  0.32 & -0.01 & +0.06 & -0.27 & +0.04 & -0.57\\
%ATLAS\_12   & 4939.69 &  26.0 &  0.86 & -3.25 &  98.9 &  7.0 &  0.22 &   &  5.08 &  0.33 &  0.13 &  0.31 & +0.12 & -0.02 & -0.20 & -0.04 &  0.18\\
%ATLAS\_12   & 4966.09 &  26.0 &  3.33 & -0.79 &  75.0 &  7.7 &  0.21 &   &  5.32 &  0.33 &  0.13 &  0.31 & +0.07 & -0.01 & -0.12 & -0.02 &  4.07\\
%ATLAS\_12   & 4994.13 &  26.0 &  0.91 & -2.97 & 135.0 &  9.2 &  0.22 &   &  5.54 &  0.35 &  0.18 &  0.31 & +0.14 & -0.01 & -0.35 & -0.05 & -2.99\\
%ATLAS\_12   & 4999.50 &  22.0 &  0.82 &  0.32 &  55.4 &  6.7 &  0.14 &   &  2.20 &  0.34 &  0.10 &  0.32 & +0.10 & -0.02 & -0.06 & -0.02 &  3.87\\
%ATLAS\_12   & 5005.71 &  26.0 &  3.88 & -0.12 &  51.5 & 10.8 &  0.24 &   &  4.96 &  0.35 &  0.17 &  0.31 & +0.07 & -0.01 & -0.06 & -0.01 &  4.96\\
%ATLAS\_12   & 5007.21 &  22.0 &  0.82 &  0.17 & 101.4 &  9.9 &  0.26 &   &  3.07 &  0.37 &  0.19 &  0.32 & +0.10 & -0.02 & -0.21 & -0.04 & -0.63\\
%ATLAS\_12   & 5012.07 &  26.0 &  0.86 & -2.60 & 137.3 &  9.6 &  0.25 &   &  5.14 &  0.36 &  0.18 &  0.31 & +0.13 & -0.02 & -0.36 & -0.05 & -2.99\\
%ATLAS\_12   & 5013.69 &  22.1 &  1.58 & -2.14 &  36.3 &  6.6 &  0.13 &   &  2.77 &  0.24 &  0.11 &  0.21 & +0.01 & +0.05 & -0.03 & +0.05 &  9.71\\
%ATLAS\_12   & 5018.44 &  26.1 &  2.89 & -1.10 & 115.5 & 12.4 &  0.24 &   &  4.60 &  0.40 &  0.23 &  0.32 & -0.01 & +0.07 & -0.28 & +0.04 & -0.59\\
%ATLAS\_12   & 5038.40 &  22.0 &  1.43 &  0.02 &  38.1 &  8.7 &  0.15 &   &  2.98 &  0.35 &  0.14 &  0.32 & +0.09 & -0.02 & -0.03 & -0.02 &  4.87\\
%ATLAS\_12   & 5039.96 &  22.0 &  0.02 & -1.08 &  47.5 &  6.7 &  0.13 &   &  2.47 &  0.34 &  0.10 &  0.32 & +0.12 & -0.03 & -0.04 & -0.03 &  4.08\\
%ATLAS\_12   & 5041.07 &  26.0 &  0.96 & -3.09 & 140.1 & 11.1 &  0.27 &   &  5.81 &  0.37 &  0.21 &  0.31 & +0.13 & -0.02 & -0.39 & -0.07 & -3.42\\
%ATLAS\_12   & 5051.64 &  26.0 &  0.91 & -2.76 & 155.1 & 11.6 &  0.24 &   &  5.69 &  0.37 &  0.21 &  0.31 & +0.14 & -0.02 & -0.41 & -0.05 & -3.64\\
%ATLAS\_12   & 5110.41 &  26.0 &  0.00 & -3.76 & 148.9 & 11.5 &  0.20 &   &  5.32 &  0.37 &  0.20 &  0.31 & +0.16 & -0.01 & -0.37 & -0.06 & -4.09\\
%ATLAS\_12   & 5123.72 &  26.0 &  1.01 & -3.06 &  93.8 &  8.6 &  0.13 &   &  4.97 &  0.34 &  0.15 &  0.31 & +0.12 & -0.02 & -0.18 & -0.03 &  0.83\\
%ATLAS\_12   & 5127.36 &  26.0 &  0.91 & -3.25 &  64.2 & 11.4 &  0.20 &   &  4.57 &  0.35 &  0.16 &  0.31 & +0.12 & -0.02 & -0.08 & -0.02 &  2.79\\
%ATLAS\_12   & 5129.16 &  22.1 &  1.89 & -1.34 &  73.9 &  9.9 &  0.18 &   &  2.93 &  0.26 &  0.16 &  0.21 & +0.01 & +0.06 & -0.10 & +0.05 &  4.62\\
%ATLAS\_12   & 5137.07 &  28.0 &  1.68 & -1.94 &  55.5 &  8.7 &  0.13 &   &  3.83 &  0.27 &  0.12 &  0.24 & +0.09 & -0.02 & -0.06 & -0.01 &  5.38\\
%ATLAS\_12   & 5142.93 &  26.0 &  0.96 & -3.07 & 133.2 & 14.2 &  0.28 &   &  5.63 &  0.41 &  0.27 &  0.31 & +0.13 & -0.01 & -0.34 & -0.05 & -2.02\\
%ATLAS\_12   & 5150.84 &  26.0 &  0.99 & -3.04 &  97.7 &  9.0 &  0.15 &   &  4.98 &  0.35 &  0.16 &  0.31 & +0.12 & -0.01 & -0.19 & -0.04 &  0.45\\
%ATLAS\_12   & 5151.91 &  26.0 &  1.01 & -3.32 &  80.8 & 10.1 &  0.17 &   &  5.01 &  0.35 &  0.16 &  0.31 & +0.12 & -0.02 & -0.13 & -0.03 &  1.84\\
%ATLAS\_12   & 5166.28 &  26.0 &  0.00 & -4.12 & 132.8 & 14.0 &  0.26 &   &  5.37 &  0.39 &  0.24 &  0.31 & +0.15 & -0.01 & -0.31 & -0.06 & -2.70\\
%ATLAS\_12   & 5171.60 &  26.0 &  1.48 & -1.72 & 112.9 & 10.2 &  0.18 &   &  4.58 &  0.36 &  0.19 &  0.31 & +0.11 & -0.01 & -0.27 & -0.04 & -0.60\\
%ATLAS\_12   & 5172.68 &  12.0 &  2.71 & -0.39 & 290.6 & 70.2 &  0.29 &   &  5.59 &  0.32 &  0.29 &  0.13 & +0.09 & -0.07 & -0.13 & +0.01 &  4.13\\
%ATLAS\_12   & 5173.74 &  22.0 &  0.00 & -1.06 &  67.2 & 11.2 &  0.20 &   &  2.69 &  0.36 &  0.16 &  0.32 & +0.12 & -0.02 & -0.08 & -0.03 &  2.44\\
%ATLAS\_12   & 5183.60 &  12.0 &  2.72 & -0.17 & 381.8 & 137.2 &  0.24 &   &  5.72 &  0.36 &  0.34 &  0.13 & +0.09 & -0.07 & -0.07 & +0.02 &  5.22\\
%ATLAS\_12   & 5192.97 &  22.0 &  0.02 & -0.95 &  97.2 & 11.0 &  0.23 &   &  3.07 &  0.37 &  0.19 &  0.32 & +0.12 & -0.02 & -0.18 & -0.04 & -0.45\\
%ATLAS\_12   & 5194.94 &  26.0 &  1.56 & -2.02 & 110.5 & 10.1 &  0.20 &   &  4.92 &  0.36 &  0.20 &  0.31 & +0.11 & -0.01 & -0.25 & -0.04 & -0.56\\
%ATLAS\_12   & 5202.34 &  26.0 &  2.17 & -1.87 &  98.4 & 10.7 &  0.23 &   &  5.32 &  0.36 &  0.20 &  0.31 & +0.10 & -0.01 & -0.20 & -0.03 &  1.03\\
%ATLAS\_12   & 5206.02 &  24.0 &  0.94 &  0.02 & 152.2 &  9.0 &  0.23 &   &  3.49 &  0.31 &  0.15 &  0.27 & +0.11 & -0.02 & -0.38 & -0.05 & -4.70\\
%ATLAS\_12   & 5210.38 &  22.0 &  0.05 & -0.82 &  92.4 & 11.8 &  0.25 &   &  2.89 &  0.38 &  0.20 &  0.32 & +0.12 & -0.02 & -0.17 & -0.05 & -0.18\\
%ATLAS\_12   & 5215.18 &  26.0 &  3.26 & -0.86 &  48.0 &  9.0 &  0.17 &   &  4.87 &  0.34 &  0.14 &  0.31 & +0.07 & -0.01 & -0.05 & -0.01 &  5.21\\
%ATLAS\_12   & 5216.27 &  26.0 &  1.61 & -2.08 & 102.6 &  8.4 &  0.19 &   &  4.89 &  0.35 &  0.16 &  0.31 & +0.11 & -0.01 & -0.21 & -0.03 &  0.41\\
%ATLAS\_12   & 5225.52 &  26.0 &  0.11 & -4.75 &  68.8 &  9.0 &  0.18 &   &  5.10 &  0.33 &  0.13 &  0.31 & +0.13 & -0.02 & -0.08 & -0.03 &  2.22\\
%ATLAS\_12   & 5227.19 &  26.0 &  1.56 & -1.23 & 162.4 &  9.3 &  0.22 &   &  5.09 &  0.35 &  0.16 &  0.31 & +0.12 & -0.02 & -0.42 & -0.04 & -3.52\\
%ATLAS\_12   & 5234.62 &  26.1 &  3.22 & -2.18 &  88.3 & 12.9 &  0.29 &   &  5.56 &  0.39 &  0.23 &  0.32 & -0.02 & +0.07 & -0.17 & +0.05 &  1.64\\
%ATLAS\_12   & 5242.49 &  26.0 &  3.63 & -0.83 &  37.0 &  8.1 &  0.15 &   &  5.11 &  0.34 &  0.13 &  0.31 & +0.07 & -0.01 & -0.03 & -0.01 &  5.89\\
%ATLAS\_12   & 5247.56 &  24.0 &  0.96 & -1.59 &  41.1 &  7.3 &  0.13 &   &  3.24 &  0.29 &  0.11 &  0.27 & +0.10 & -0.02 & -0.04 & -0.02 &  7.02\\
%ATLAS\_12   & 5254.96 &  26.0 &  0.11 & -4.76 & 103.3 & 12.8 &  0.24 &   &  5.63 &  0.37 &  0.21 &  0.31 & +0.14 & -0.02 & -0.20 & -0.04 & -0.59\\
%ATLAS\_12   & 5263.31 &  26.0 &  3.26 & -0.87 &  54.1 &  8.8 &  0.17 &   &  4.97 &  0.34 &  0.13 &  0.31 & +0.07 & -0.02 & -0.06 & -0.01 &  5.18\\
%ATLAS\_12   & 5276.00 &  26.1 &  3.20 & -2.01 & 111.2 & 12.8 &  0.30 &   &  5.71 &  0.38 &  0.20 &  0.32 & -0.02 & +0.07 & -0.22 & +0.04 &  0.67\\
%ATLAS\_12   & 5283.62 &  26.0 &  3.24 & -0.45 & 105.4 & 10.0 &  0.25 &   &  5.35 &  0.36 &  0.18 &  0.31 & +0.08 & -0.01 & -0.23 & -0.02 &  1.45\\
%ATLAS\_12   & 5284.08 &  26.1 &  2.89 & -3.11 &  60.1 & 13.8 &  0.28 &   &  5.62 &  0.39 &  0.23 &  0.32 & -0.01 & +0.06 & -0.08 & +0.05 &  3.48\\
%ATLAS\_12   & 5296.69 &  24.0 &  0.98 & -1.36 &  37.1 &  8.6 &  0.18 &   &  2.96 &  0.30 &  0.14 &  0.27 & +0.10 & -0.02 & -0.03 & -0.02 &  6.70\\
%ATLAS\_12   & 5298.27 &  24.0 &  0.98 & -1.14 &  65.4 &  8.9 &  0.22 &   &  3.17 &  0.30 &  0.14 &  0.27 & +0.10 & -0.02 & -0.08 & -0.02 &  5.13\\
%ATLAS\_12   & 5302.30 &  26.0 &  3.28 & -0.73 &  66.7 &  8.6 &  0.20 &   &  5.03 &  0.33 &  0.13 &  0.31 & +0.07 & -0.01 & -0.09 & -0.02 &  4.51\\
%ATLAS\_12   & 5307.36 &  26.0 &  1.61 & -2.91 &  55.9 & 10.6 &  0.24 &   &  4.97 &  0.34 &  0.15 &  0.31 & +0.10 & -0.02 & -0.06 & -0.02 &  3.85\\
%ATLAS\_12   & 5324.18 &  26.0 &  3.21 & -0.11 &  56.1 &  8.3 &  0.15 &   &  4.17 &  0.33 &  0.13 &  0.31 & +0.07 & -0.01 & -0.06 & -0.01 &  5.01\\
%ATLAS\_12   & 5332.90 &  26.0 &  1.56 & -2.78 &  59.1 &  7.0 &  0.15 &   &  4.82 &  0.32 &  0.10 &  0.31 & +0.10 & -0.02 & -0.07 & -0.02 &  4.06\\
%ATLAS\_12   & 5336.79 &  22.1 &  1.58 & -1.60 &  75.2 & 10.9 &  0.24 &   &  2.80 &  0.27 &  0.17 &  0.21 & +0.00 & +0.06 & -0.11 & +0.05 &  4.50\\
%ATLAS\_12   & 5339.93 &  26.0 &  3.26 & -0.63 &  47.8 & 10.0 &  0.21 &   &  4.62 &  0.34 &  0.15 &  0.31 & +0.07 & -0.01 & -0.05 & -0.01 &  5.02\\
%ATLAS\_12   & 5341.02 &  26.0 &  1.61 & -1.95 & 120.4 & 11.3 &  0.26 &   &  5.07 &  0.37 &  0.21 &  0.31 & +0.11 & -0.01 & -0.29 & -0.04 & -0.95\\
%ATLAS\_12   & 5371.49 &  26.0 &  0.96 & -1.64 & 167.4 &  8.2 &  0.24 &   &  4.73 &  0.34 &  0.14 &  0.31 & +0.14 & -0.02 & -0.42 & -0.05 & -4.71\\
%ATLAS\_12   & 5381.02 &  22.1 &  1.56 & -1.97 &  64.9 &  8.7 &  0.20 &   &  2.99 &  0.24 &  0.13 &  0.21 & +0.01 & +0.06 & -0.08 & +0.05 &  6.64\\
%ATLAS\_12   & 5393.17 &  26.0 &  3.24 & -0.72 &  78.6 &  8.7 &  0.20 &   &  5.15 &  0.34 &  0.14 &  0.31 & +0.08 & -0.01 & -0.12 & -0.02 &  3.60\\
%ATLAS\_12   & 5405.77 &  26.0 &  0.99 & -1.85 & 157.8 &  9.4 &  0.26 &   &  4.81 &  0.35 &  0.16 &  0.31 & +0.14 & -0.01 & -0.39 & -0.05 & -3.99\\
%ATLAS\_12   & 5409.78 &  24.0 &  1.03 & -0.67 &  75.6 &  9.8 &  0.20 &   &  2.90 &  0.31 &  0.15 &  0.27 & +0.10 & -0.02 & -0.11 & -0.03 &  3.81\\
%ATLAS\_12   & 5418.77 &  22.1 &  1.58 & -2.13 &  81.3 & 13.0 &  0.31 &   &  3.42 &  0.30 &  0.21 &  0.21 & +0.01 & +0.06 & -0.13 & +0.05 &  2.92\\
%ATLAS\_12   & 5434.52 &  26.0 &  1.01 & -2.13 & 170.0 &  9.1 &  0.24 &   &  5.31 &  0.34 &  0.15 &  0.31 & +0.14 & -0.02 & -0.42 & -0.05 & -4.52\\
%ATLAS\_12   & 5476.90 &  28.0 &  1.82 & -0.78 & 104.4 &  8.9 &  0.22 &   &  3.60 &  0.29 &  0.17 &  0.24 & +0.10 & -0.01 & -0.22 & -0.03 & -3.37\\
%ATLAS\_12   & 5497.52 &  26.0 &  1.01 & -2.83 & 130.2 &  8.9 &  0.24 &   &  5.30 &  0.34 &  0.15 &  0.31 & +0.13 & -0.01 & -0.31 & -0.05 & -2.17\\
%ATLAS\_12   & 5501.47 &  26.0 &  0.96 & -3.05 & 140.3 &  9.0 &  0.25 &   &  5.62 &  0.35 &  0.16 &  0.31 & +0.13 & -0.01 & -0.33 & -0.05 & -2.76\\
%ATLAS\_12   & 5506.78 &  26.0 &  0.99 & -2.79 & 113.4 &  9.2 &  0.23 &   &  4.93 &  0.35 &  0.17 &  0.31 & +0.12 & -0.01 & -0.24 & -0.04 & -0.69\\
%ATLAS\_12   & 5528.40 &  12.0 &  4.35 & -0.50 & 115.8 &  8.0 &  0.25 &   &  5.71 &  0.17 &  0.11 &  0.13 & +0.05 & -0.01 & -0.16 & -0.02 &  6.35\\
%ATLAS\_12   & 5534.83 &  26.1 &  3.25 & -2.75 &  36.2 &  6.5 &  0.16 &   &  5.29 &  0.34 &  0.11 &  0.32 & -0.01 & +0.06 & -0.04 & +0.04 &  6.04\\
%ATLAS\_12   & 5569.62 &  26.0 &  3.41 & -0.52 &  78.4 &  7.9 &  0.26 &   &  5.15 &  0.33 &  0.13 &  0.31 & +0.07 & -0.01 & -0.12 & -0.02 &  3.86\\
%ATLAS\_12   & 5572.84 &  26.0 &  3.39 & -0.28 & 102.8 &  8.8 &  0.26 &   &  5.29 &  0.34 &  0.15 &  0.31 & +0.07 & -0.01 & -0.21 & -0.03 &  1.85\\
%ATLAS\_12   & 5586.76 &  26.0 &  3.37 & -0.11 & 102.9 &  8.5 &  0.24 &   &  5.08 &  0.34 &  0.15 &  0.31 & +0.07 & -0.01 & -0.21 & -0.03 &  1.87\\
%ATLAS\_12   & 5588.75 &  20.0 &  2.52 &  0.21 &  88.0 &  7.4 &  0.22 &   &  4.37 &  0.33 &  0.12 &  0.30 & +0.06 & -0.01 & -0.14 & -0.02 &  2.17\\
%ATLAS\_12   & 5594.46 &  20.0 &  2.52 &  0.10 &  87.9 &  9.7 &  0.29 &   &  4.48 &  0.34 &  0.16 &  0.30 & +0.06 & -0.01 & -0.14 & -0.02 &  1.93\\
%ATLAS\_12   & 5598.48 &  20.0 &  2.52 & -0.09 &  78.9 & 11.4 &  0.35 &   &  4.52 &  0.36 &  0.18 &  0.30 & +0.06 & -0.01 & -0.12 & -0.02 &  2.63\\
%ATLAS\_12   & 5615.64 &  26.0 &  3.33 &  0.04 &  93.4 &  5.8 &  0.20 &   &  4.72 &  0.32 &  0.10 &  0.31 & +0.08 & -0.01 & -0.17 & -0.02 &  2.90\\
%ATLAS\_12   & 5624.54 &  26.0 &  3.41 & -0.76 &  41.6 &  5.2 &  0.14 &   &  4.82 &  0.32 &  0.08 &  0.31 & +0.07 & -0.01 & -0.04 & -0.01 &  6.19\\
%ATLAS\_12   & 5658.82 &  26.0 &  3.39 & -0.76 &  54.4 &  5.5 &  0.15 &   &  4.99 &  0.32 &  0.08 &  0.31 & +0.07 & -0.01 & -0.06 & -0.01 &  5.69\\
%ATLAS\_12   & 5711.09 &  12.0 &  4.34 & -1.72 &  35.9 &  5.1 &  0.17 &   &  5.79 &  0.15 &  0.08 &  0.13 & +0.05 & -0.01 & -0.02 & -0.01 & 32.74\\
%ATLAS\_12   & 5889.95 &  11.0 &  0.00 &  0.11 & 210.9 &  8.0 &  0.30 &   &  3.89 &  0.09 &  0.09 &  0.00 & +0.10 & -0.03 & -0.29 & -0.03 &  6.61\\
%ATLAS\_12   & 5892.87 &  28.0 &  1.98 & -2.22 &  47.5 &  7.3 &  0.26 &   &  4.31 &  0.26 &  0.11 &  0.24 & +0.09 & -0.01 & -0.04 & -0.01 &  6.70\\
%ATLAS\_12   & 5895.92 &  11.0 &  0.00 & -0.19 & 189.9 &  7.4 &  0.28 &   &  3.93 &  0.10 &  0.10 &  0.00 & +0.09 & -0.02 & -0.30 & -0.04 &  1.00\\
%ATLAS\_12   & 6102.72 &  20.0 &  1.88 & -0.79 &  74.1 &  6.8 &  0.27 &   &  4.32 &  0.32 &  0.10 &  0.30 & +0.07 & -0.01 & -0.09 & -0.02 &  3.92\\
%ATLAS\_12   & 6122.22 &  20.0 &  1.89 & -0.32 & 129.8 &  6.3 &  0.27 &   &  4.72 &  0.32 &  0.10 &  0.30 & +0.07 & -0.01 & -0.25 & -0.03 & -2.09\\
%ATLAS\_12   & 6162.17 &  20.0 &  1.90 & -0.09 & 118.4 &  6.1 &  0.27 &   &  4.32 &  0.32 &  0.10 &  0.30 & +0.07 & -0.01 & -0.22 & -0.03 & -1.04\\
%ATLAS\_12   & 6169.04 &  20.0 &  2.52 & -0.80 &  25.9 &  5.4 &  0.20 &   &  4.34 &  0.32 &  0.11 &  0.30 & +0.06 & -0.01 & -0.02 & -0.01 &  7.02\\
%ATLAS\_12   & 6169.56 &  20.0 &  2.53 & -0.48 &  50.2 &  6.9 &  0.28 &   &  4.45 &  0.32 &  0.10 &  0.30 & +0.06 & -0.01 & -0.05 & -0.01 &  5.84\\
%ATLAS\_12   & 6191.17 &  28.0 &  1.68 & -2.47 &  29.2 &  6.3 &  0.21 &   &  3.85 &  0.27 &  0.12 &  0.24 & +0.10 & -0.01 & -0.02 & -0.01 &  7.20\\
%ATLAS\_12   & 6219.28 &  26.0 &  2.20 & -2.45 &  79.7 &  6.1 &  0.27 &   &  5.51 &  0.32 &  0.09 &  0.31 & +0.10 & -0.01 & -0.11 & -0.02 &  3.29\\
%ATLAS\_12   & 6246.32 &  26.0 &  3.60 & -0.77 &  36.6 &  5.1 &  0.21 &   &  4.94 &  0.32 &  0.09 &  0.31 & +0.07 & -0.01 & -0.03 & -0.01 &  6.35\\
%ATLAS\_12   & 6265.13 &  26.0 &  2.17 & -2.54 &  47.1 &  6.3 &  0.24 &   &  5.11 &  0.32 &  0.09 &  0.31 & +0.10 & -0.01 & -0.04 & -0.02 &  4.79\\
%ATLAS\_12   & 6301.50 &  26.0 &  3.65 & -0.71 &  39.9 &  6.2 &  0.24 &   &  5.00 &  0.32 &  0.10 &  0.31 & +0.07 & -0.01 & -0.04 & -0.01 &  6.17\\
%ATLAS\_12   & 6335.33 &  26.0 &  2.20 & -2.18 &  69.1 &  5.3 &  0.20 &   &  5.08 &  0.32 &  0.07 &  0.31 & +0.10 & -0.01 & -0.08 & -0.02 &  4.08\\
%ATLAS\_12   & 6336.82 &  26.0 &  3.68 & -0.85 &  34.3 &  5.0 &  0.19 &   &  5.08 &  0.32 &  0.09 &  0.31 & +0.07 & -0.01 & -0.03 & -0.01 &  6.38\\
%ATLAS\_12   & 6400.00 &  26.0 &  3.60 & -0.27 &  82.9 &  7.8 &  0.35 &   &  5.13 &  0.33 &  0.12 &  0.31 & +0.07 & -0.01 & -0.13 & -0.02 &  3.82\\
%ATLAS\_12   & 6411.65 &  26.0 &  3.65 & -0.59 &  58.0 &  5.3 &  0.26 &   &  5.15 &  0.32 &  0.08 &  0.31 & +0.07 & -0.01 & -0.06 & -0.02 &  5.56\\
%ATLAS\_12   & 6430.85 &  26.0 &  2.17 & -1.95 &  88.2 &  6.3 &  0.28 &   &  5.09 &  0.32 &  0.10 &  0.31 & +0.10 & -0.01 & -0.13 & -0.03 &  2.72\\
%ATLAS\_12   & 6439.07 &  20.0 &  2.52 &  0.47 & 112.3 &  7.8 &  0.34 &   &  4.44 &  0.33 &  0.13 &  0.30 & +0.06 & -0.00 & -0.21 & -0.03 & -0.64\\
%ATLAS\_12   & 6449.81 &  20.0 &  2.52 & -0.50 &  48.2 &  5.2 &  0.21 &   &  4.43 &  0.32 &  0.08 &  0.30 & +0.06 & -0.01 & -0.05 & -0.02 &  6.06\\
%ATLAS\_12   & 6643.63 &  28.0 &  1.68 & -2.22 &  72.7 &  6.0 &  0.32 &   &  4.22 &  0.25 &  0.08 &  0.24 & +0.10 & -0.01 & -0.09 & -0.02 &  3.38\\
%ATLAS\_12   & 6767.77 &  28.0 &  1.82 & -2.14 &  50.4 &  5.9 &  0.26 &   &  4.01 &  0.25 &  0.08 &  0.24 & +0.09 & -0.01 & -0.04 & -0.01 &  6.79\\
%ATLAS\_12   & 7664.91 &  19.0 &  0.00 &  0.12 & 107.2 &  4.6 &  0.26 &   &  3.30 &  0.13 &  0.07 &  0.11 & +0.07 & +0.00 & -0.17 & -0.03 &  6.67\\
%ATLAS\_12   & 7698.97 &  19.0 &  0.00 & -0.18 & 103.8 &  4.6 &  0.29 &   &  3.55 &  0.13 &  0.07 &  0.11 & +0.08 & +0.00 & -0.16 & -0.02 &  9.30\\
%ATLAS\_12   & 7788.93 &  28.0 &  1.95 & -2.18 &  30.7 &  3.9 &  0.18 &   &  3.83 &  0.25 &  0.07 &  0.24 & +0.09 & -0.01 & -0.02 & -0.01 &  8.66\\
%ATLAS\_12   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.17 &   &  0.71 &  0.20 &  0.17 &  0.10 & +0.00 & +0.06 & -0.04 & +0.06 & 15.90\\
%ATLAS\_12   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  0.86 &  0.24 &  0.21 &  0.10 & -0.01 & +0.06 & -0.07 & +0.05 &  9.81\\
%ATLAS\_12   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.13 &   &  0.90 &  0.19 &  0.17 &  0.10 & -0.04 & +0.06 & -0.04 & +0.06 & 19.25\\
%ATLAS\_12   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.55 &  0.19 &  0.16 &  0.10 & +0.01 & +0.03 & -0.11 & -0.11 & 15.32\\
%ATLAS\_12   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.19 &   &  1.23 &  0.27 &  0.25 &  0.10 & -0.01 & +0.04 & -0.19 & +0.02 &  2.25\\
%ATLAS\_12   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  2.50 &  0.17 &  0.14 &  0.10 & +0.08 & -0.02 & -0.04 & -0.02 & 19.33\\
%ATLAS\_12   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.20 &   &  2.81 &  0.22 &  0.20 &  0.10 & +0.08 & -0.03 & -0.04 & -0.03 & 11.38\\
%ATLAS\_12   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.17 &   &  2.74 &  0.23 &  0.21 &  0.10 & +0.07 & -0.02 & -0.03 & -0.01 & 11.44\\
%ATLAS\_12   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.16 &   &  5.63 &  0.10 &  0.10 &  0.00 & +0.09 & -0.05 & +0.01 & +0.12 & 33.73\\
%ATLAS\_12   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.20 &   &  5.61 &  0.12 &  0.12 &  0.00 & +0.07 & -0.05 & +0.05 & +0.12 & 26.41\\
%ATLAS\_12   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.16 &   &  1.01 &  0.31 &  0.30 &  0.10 & -0.06 & +0.12 & -0.37 & -0.03 & -5.46\\
%ATLAS\_12   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  0.87 &  0.30 &  0.28 &  0.10 & -0.01 & +0.06 & -0.28 & -0.03 & -1.86\\
%ATLAS\_12   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.21 &   &  0.87 &  0.21 &  0.18 &  0.10 & -0.01 & +0.04 & -0.25 & -0.02 &  0.33\\
%ATLAS\_12   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.19 &   &  2.72 &  0.28 &  0.26 &  0.10 & +0.05 & -0.00 & -0.00 & -0.02 &  9.82\\
%ATLAS\_12   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.17 &   &  2.24 &  0.66 &  0.59 &  0.30 & +0.04 & -0.00 & -0.24 & -0.03 &  1.86\\
%ATLAS\_12   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.20 &   &  2.16 &  0.91 &  0.86 &  0.30 & +0.23 & -0.15 & -0.15 & +0.18 &  1.01\\
%ATLAS\_12   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.20 &   &  5.15 &  0.39 &  0.27 &  0.28 & +0.05 & -0.09 & -0.10 & -0.03 &  5.86\\
%ATLAS\_12   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.17 &   &  3.61 &  0.56 &  0.18 &  0.53 & -0.01 & -0.03 & -0.03 & -0.01 &  3.19\\
%ATLAS\_12   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.19 &   &  3.08 &  0.61 &  0.29 &  0.53 & +0.12 & +0.05 & -0.00 & -0.03 &  2.09\\
%ATLAS\_12   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.11 &  0.60 &  0.28 &  0.53 & +0.17 & +0.02 & -0.09 & -0.03 &  1.81\\
%ATLAS\_12   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.52 &  0.64 &  0.35 &  0.53 & +0.05 & +0.01 & -0.21 & -0.05 &  1.61\\
%ATLAS\_12   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.19 &   &  0.63 &  0.17 &  0.17 &  0.00 & -0.02 & +0.01 & -0.35 & +0.04 &  6.30\\
%ATLAS\_12   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.16 &   &  0.35 &  0.35 &  0.35 &  0.00 & +0.00 & +0.01 & -0.39 & -0.01 &  0.50\\
%ATLAS\_12   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.21 &   & -0.29 &  0.23 &  0.23 &  0.00 & -0.00 & +0.06 & -0.06 & +0.06 & 10.19\\
%ATLAS\_12   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.17 &   & -0.52 &  0.26 &  0.26 &  0.00 & +0.02 & +0.04 & -0.01 & +0.04 & 10.79\\
%ATLAS\_12   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.17 &   &  0.27 &  0.18 &  0.18 &  0.00 & -0.00 & +0.08 & +0.00 & +0.03 & 27.33\\
%ATLAS\_12   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.18 &   & -0.16 &  0.39 &  0.28 &  0.26 & -0.00 & +0.01 & -0.34 & +0.01 &  0.43\\
%ATLAS\_12   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.91 &  0.38 &  0.28 &  0.26 & +0.03 & +0.06 & -0.18 & +0.04 &  1.90\\
%ATLAS\_12   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.51 &  0.30 &  0.14 &  0.26 & +0.02 & +0.06 & -0.05 & +0.06 &  7.47\\
%ATLAS\_12   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -0.16 &  0.29 &  0.12 &  0.26 & -0.00 & +0.07 & -0.27 & +0.06 &  1.10\\
%ATLAS\_12   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.31 &  0.29 &  0.14 &  0.26 & -0.00 & +0.07 & -0.19 & +0.06 &  3.40\\
%ATLAS\_12   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.19 &   & -0.88 &  0.27 &  0.27 &  0.00 & +0.00 & +0.03 & -0.16 & +0.07 &  7.23\\
%ATLAS\_12   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   & -0.62 &  0.24 &  0.24 &  0.00 & -0.00 & +0.05 & -0.00 & +0.06 & 14.67\\
%ATLAS\_12   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.17 &   & -1.82 &  0.19 &  0.16 &  0.11 & +0.01 & +0.04 & +0.04 & +0.04 & 24.36\\
%ATLAS\_12   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.16 &   & -1.47 &  0.15 &  0.11 &  0.11 & +0.01 & +0.05 & +0.01 & +0.06 & 33.64\\
%ATLAS\_12   & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.17 &   & -0.26 &  0.18 &  0.18 &  0.00 & +0.01 & +0.05 & -0.02 & +0.05 & 20.11\\
%ATLAS\_12   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  1.64 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  2.19 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &\nodata&$<$&  4.47 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &\nodata&$<$& -0.28 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.17 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.83 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_12   & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 3958.20 &  22.0 &  0.05 & -0.11 &  77.7 &  8.5 &  0.14 &   &  2.95 &  0.18 &  0.18 &  0.00 & +0.07 & -0.01 & -0.08 & -0.00 & -8.48\\
%ATLAS\_1    & 3977.74 &  26.0 &  2.20 & -1.12 &  62.6 &  9.9 &  0.12 &   &  4.79 &  0.31 &  0.19 &  0.24 & +0.06 & -0.01 & -0.06 & +0.00 &  3.33\\
%ATLAS\_1    & 3989.76 &  22.0 &  0.02 & -0.13 &  72.9 &  9.8 &  0.15 &   &  2.84 &  0.20 &  0.20 &  0.00 & +0.07 & -0.01 & -0.07 & -0.00 & -4.13\\
%ATLAS\_1    & 3998.64 &  22.0 &  0.05 &  0.02 &  78.6 &  7.1 &  0.15 &   &  2.83 &  0.15 &  0.15 &  0.00 & +0.07 & -0.01 & -0.08 & -0.00 & -12.41\\
%ATLAS\_1    & 4005.24 &  26.0 &  1.56 & -0.58 & 124.6 &  6.7 &  0.16 &   &  4.95 &  0.28 &  0.14 &  0.24 & +0.08 & -0.03 & -0.19 & -0.01 & -4.25\\
%ATLAS\_1    & 4012.38 &  22.1 &  0.57 & -1.78 & 102.3 &  7.5 &  0.15 &   &  3.05 &  0.28 &  0.18 &  0.21 & +0.03 & +0.05 & -0.15 & +0.01 & -4.21\\
%ATLAS\_1    & 4025.13 &  22.1 &  0.61 & -2.11 &  83.0 & 10.9 &  0.17 &   &  2.98 &  0.31 &  0.23 &  0.21 & +0.03 & +0.05 & -0.09 & +0.01 & -0.04\\
%ATLAS\_1    & 4032.63 &  26.0 &  1.48 & -2.38 &  36.0 &  7.5 &  0.12 &   &  4.79 &  0.28 &  0.13 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  6.09\\
%ATLAS\_1    & 4053.82 &  22.1 &  1.89 & -1.07 &  47.5 &  5.6 &  0.13 &   &  2.73 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.03 & +0.01 &  8.19\\
%ATLAS\_1    & 4067.98 &  26.0 &  3.21 & -0.53 &  40.6 &  6.9 &  0.11 &   &  4.91 &  0.27 &  0.12 &  0.24 & +0.05 & -0.00 & -0.02 & +0.00 &  7.97\\
%ATLAS\_1    & 4084.49 &  26.0 &  3.33 & -0.54 &  28.2 &  6.2 &  0.10 &   &  4.82 &  0.27 &  0.13 &  0.24 & +0.04 & -0.00 & -0.01 & +0.00 &  8.32\\
%ATLAS\_1    & 4098.18 &  26.0 &  3.24 & -0.97 &  30.1 &  6.2 &  0.13 &   &  5.19 &  0.27 &  0.12 &  0.24 & +0.05 & -0.00 & -0.01 & +0.00 &  8.61\\
%ATLAS\_1    & 4102.94 &  14.0 &  1.91 & -3.34 &  93.3 & 11.0 &  0.20 &   &  6.01 &  0.22 &  0.22 &  0.00 & +0.06 & -0.01 & -0.08 & -0.00 & 16.74\\
%ATLAS\_1    & 4132.06 &  26.0 &  1.61 & -0.68 &  94.7 &  6.3 &  0.17 &   &  4.34 &  0.28 &  0.15 &  0.24 & +0.07 & -0.01 & -0.14 & -0.01 & -1.21\\
%ATLAS\_1    & 4143.41 &  26.0 &  3.05 & -0.21 &  64.5 &  5.6 &  0.16 &   &  4.83 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.06 & +0.00 &  5.78\\
%ATLAS\_1    & 4143.87 &  26.0 &  1.56 & -0.51 & 125.6 &  6.6 &  0.20 &   &  4.85 &  0.28 &  0.14 &  0.24 & +0.08 & -0.03 & -0.19 & -0.01 & -4.48\\
%ATLAS\_1    & 4147.67 &  26.0 &  1.48 & -2.07 &  46.1 &  4.0 &  0.08 &   &  4.64 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.03 & -0.00 &  6.39\\
%ATLAS\_1    & 4158.79 &  26.0 &  3.43 & -0.70 &  25.4 &  5.6 &  0.10 &   &  5.02 &  0.27 &  0.12 &  0.24 & +0.04 & -0.00 & -0.01 & +0.00 &  8.66\\
%ATLAS\_1    & 4161.53 &  22.1 &  1.08 & -2.09 &  44.9 &  5.6 &  0.11 &   &  2.79 &  0.23 &  0.09 &  0.21 & +0.03 & +0.05 & -0.02 & +0.02 &  7.49\\
%ATLAS\_1    & 4167.27 &  12.0 &  4.35 & -0.74 &  60.8 &  7.3 &  0.16 &   &  5.56 &  0.11 &  0.11 &  0.00 & +0.03 & -0.01 & -0.03 & +0.00 & 41.09\\
%ATLAS\_1    & 4171.90 &  22.1 &  2.60 & -0.30 &  66.3 &  7.8 &  0.17 &   &  3.05 &  0.26 &  0.14 &  0.21 & +0.00 & +0.05 & -0.06 & +0.01 &  5.23\\
%ATLAS\_1    & 4173.92 &  26.0 &  0.99 & -3.29 &  43.0 &  6.3 &  0.12 &   &  5.25 &  0.26 &  0.11 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  5.71\\
%ATLAS\_1    & 4174.91 &  26.0 &  0.91 & -2.94 &  64.5 &  6.3 &  0.13 &   &  5.18 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.06 & +0.00 &  2.90\\
%ATLAS\_1    & 4184.31 &  22.1 &  1.08 & -2.49 &  38.4 &  7.7 &  0.19 &   &  3.08 &  0.25 &  0.13 &  0.21 & +0.03 & +0.05 & -0.02 & +0.02 &  6.98\\
%ATLAS\_1    & 4187.04 &  26.0 &  2.45 & -0.56 &  88.8 &  5.3 &  0.17 &   &  4.99 &  0.27 &  0.12 &  0.24 & +0.06 & -0.01 & -0.11 & -0.00 &  1.46\\
%ATLAS\_1    & 4199.10 &  26.0 &  3.04 &  0.17 &  86.5 &  6.0 &  0.17 &   &  4.89 &  0.28 &  0.14 &  0.24 & +0.05 & -0.01 & -0.12 & -0.00 &  1.36\\
%ATLAS\_1    & 4216.18 &  26.0 &  0.00 & -3.36 & 101.1 &  7.2 &  0.17 &   &  5.35 &  0.30 &  0.18 &  0.24 & +0.09 & -0.01 & -0.16 & -0.01 & -4.35\\
%ATLAS\_1    & 4233.16 &  26.1 &  2.58 & -2.02 &  89.4 &  5.9 &  0.17 &   &  5.12 &  0.15 &  0.13 &  0.07 & +0.01 & +0.05 & -0.11 & +0.01 & -8.04\\
%ATLAS\_1    & 4233.60 &  26.0 &  2.48 & -0.60 &  80.1 &  6.7 &  0.21 &   &  4.87 &  0.28 &  0.14 &  0.24 & +0.06 & -0.01 & -0.09 & -0.00 &  2.64\\
%ATLAS\_1    & 4250.79 &  26.0 &  1.56 & -0.71 & 117.9 &  5.3 &  0.17 &   &  4.84 &  0.27 &  0.12 &  0.24 & +0.07 & -0.02 & -0.18 & -0.01 & -4.81\\
%ATLAS\_1    & 4318.65 &  20.0 &  1.90 & -0.21 &  61.6 &  5.4 &  0.14 &   &  4.15 &  0.19 &  0.09 &  0.17 & +0.04 & -0.01 & -0.04 & -0.00 &  8.93\\
%ATLAS\_1    & 4320.95 &  22.1 &  1.16 & -1.88 &  46.3 &  4.6 &  0.10 &   &  2.68 &  0.22 &  0.07 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  8.30\\
%ATLAS\_1    & 4330.70 &  22.1 &  1.18 & -2.09 &  53.0 &  4.9 &  0.14 &   &  3.02 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  7.13\\
%ATLAS\_1    & 4337.05 &  26.0 &  1.56 & -1.70 &  86.9 &  4.8 &  0.15 &   &  5.08 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.11 & -0.01 &  0.22\\
%ATLAS\_1    & 4375.93 &  26.0 &  0.00 & -3.00 & 115.7 &  7.8 &  0.20 &   &  5.31 &  0.31 &  0.20 &  0.24 & +0.10 & -0.01 & -0.20 & -0.02 & -6.58\\
%ATLAS\_1    & 4389.24 &  26.0 &  0.05 & -4.55 &  25.0 &  3.7 &  0.10 &   &  5.09 &  0.25 &  0.08 &  0.24 & +0.09 & -0.01 & -0.01 & +0.00 &  5.71\\
%ATLAS\_1    & 4394.06 &  22.1 &  1.22 & -1.77 &  52.3 &  4.3 &  0.14 &   &  2.72 &  0.22 &  0.07 &  0.21 & +0.02 & +0.05 & -0.03 & +0.02 &  7.67\\
%ATLAS\_1    & 4395.03 &  22.1 &  1.08 & -0.54 & 117.6 &  4.6 &  0.18 &   &  2.63 &  0.23 &  0.10 &  0.21 & +0.03 & +0.05 & -0.18 & +0.01 & -8.16\\
%ATLAS\_1    & 4395.84 &  22.1 &  1.24 & -1.93 &  40.3 &  3.6 &  0.11 &   &  2.71 &  0.22 &  0.06 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  9.16\\
%ATLAS\_1    & 4399.77 &  22.1 &  1.24 & -1.20 &  85.7 &  4.1 &  0.16 &   &  2.75 &  0.23 &  0.08 &  0.21 & +0.03 & +0.05 & -0.09 & +0.01 &  0.58\\
%ATLAS\_1    & 4408.41 &  26.0 &  2.20 & -1.74 &  50.5 &  4.9 &  0.18 &   &  5.15 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.03 & +0.00 &  6.97\\
%ATLAS\_1    & 4409.52 &  22.1 &  1.23 & -2.53 &  17.2 &  4.2 &  0.12 &   &  2.81 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.01 & +0.02 &  9.11\\
%ATLAS\_1    & 4415.12 &  26.0 &  1.61 & -0.62 & 135.5 &  6.0 &  0.22 &   &  5.13 &  0.27 &  0.12 &  0.24 & +0.08 & -0.03 & -0.18 & -0.01 & -4.20\\
%ATLAS\_1    & 4418.33 &  22.1 &  1.24 & -1.99 &  44.0 &  4.2 &  0.12 &   &  2.82 &  0.22 &  0.07 &  0.21 & +0.03 & +0.05 & -0.02 & +0.02 &  8.37\\
%ATLAS\_1    & 4425.44 &  20.0 &  1.88 & -0.36 &  47.1 &  5.9 &  0.17 &   &  4.02 &  0.20 &  0.10 &  0.17 & +0.04 & -0.01 & -0.02 & +0.00 & 12.78\\
%ATLAS\_1    & 4427.31 &  26.0 &  0.05 & -2.92 & 117.6 &  5.9 &  0.18 &   &  5.33 &  0.28 &  0.15 &  0.24 & +0.09 & -0.01 & -0.20 & -0.03 & -7.76\\
%ATLAS\_1    & 4434.96 &  20.0 &  1.89 & -0.01 &  89.8 &  5.9 &  0.18 &   &  4.41 &  0.21 &  0.12 &  0.17 & +0.05 & -0.01 & -0.09 & -0.00 & -0.83\\
%ATLAS\_1    & 4435.68 &  20.0 &  1.89 & -0.52 &  47.4 &  4.8 &  0.14 &   &  4.19 &  0.19 &  0.08 &  0.17 & +0.04 & -0.00 & -0.02 & +0.00 & 12.92\\
%ATLAS\_1    & 4442.34 &  26.0 &  2.20 & -1.23 &  75.3 &  4.7 &  0.15 &   &  5.06 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.07 & -0.00 &  3.60\\
%ATLAS\_1    & 4443.80 &  22.1 &  1.08 & -0.71 & 106.4 &  4.6 &  0.18 &   &  2.52 &  0.24 &  0.10 &  0.21 & +0.03 & +0.05 & -0.16 & +0.01 & -5.96\\
%ATLAS\_1    & 4444.55 &  22.1 &  1.11 & -2.20 &  51.0 &  5.5 &  0.19 &   &  3.01 &  0.23 &  0.09 &  0.21 & +0.03 & +0.05 & -0.03 & +0.02 &  7.34\\
%ATLAS\_1    & 4447.72 &  26.0 &  2.22 & -1.36 &  70.8 &  4.6 &  0.16 &   &  5.13 &  0.26 &  0.08 &  0.24 & +0.06 & -0.01 & -0.06 & -0.00 &  4.50\\
%ATLAS\_1    & 4450.48 &  22.1 &  1.08 & -1.52 &  71.4 &  4.0 &  0.15 &   &  2.62 &  0.22 &  0.07 &  0.21 & +0.03 & +0.05 & -0.06 & +0.02 &  3.97\\
%ATLAS\_1    & 4454.78 &  20.0 &  1.90 &  0.26 &  82.2 &  3.5 &  0.14 &   &  4.02 &  0.18 &  0.06 &  0.17 & +0.04 & -0.01 & -0.07 & -0.00 &  2.56\\
%ATLAS\_1    & 4455.89 &  20.0 &  1.90 & -0.52 &  48.3 &  4.0 &  0.14 &   &  4.22 &  0.18 &  0.07 &  0.17 & +0.04 & -0.00 & -0.02 & +0.00 & 13.66\\
%ATLAS\_1    & 4457.43 &  22.0 &  1.46 &  0.26 &  16.3 &  3.7 &  0.11 &   &  2.90 &  0.11 &  0.11 &  0.00 & +0.06 & -0.01 & -0.01 & +0.00 & 44.10\\
%ATLAS\_1    & 4459.12 &  26.0 &  2.17 & -1.29 &  75.4 &  4.2 &  0.16 &   &  5.09 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.07 & -0.00 &  3.79\\
%ATLAS\_1    & 4461.65 &  26.0 &  0.09 & -3.19 &  96.5 &  3.9 &  0.15 &   &  5.10 &  0.26 &  0.09 &  0.24 & +0.09 & -0.01 & -0.14 & -0.01 & -4.83\\
%ATLAS\_1    & 4468.49 &  22.1 &  1.13 & -0.63 &  96.9 &  4.6 &  0.18 &   &  2.28 &  0.24 &  0.11 &  0.21 & +0.03 & +0.05 & -0.12 & +0.01 & -2.30\\
%ATLAS\_1    & 4469.15 &  22.1 &  1.08 & -2.55 &  18.8 &  3.4 &  0.08 &   &  2.70 &  0.23 &  0.09 &  0.21 & +0.03 & +0.05 & -0.01 & +0.02 &  9.16\\
%ATLAS\_1    & 4484.22 &  26.0 &  3.60 & -0.64 &  42.5 &  6.0 &  0.17 &   &  5.45 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.02 & +0.00 &  8.83\\
%ATLAS\_1    & 4489.74 &  26.0 &  0.12 & -3.90 &  61.8 &  4.9 &  0.15 &   &  5.16 &  0.25 &  0.08 &  0.24 & +0.09 & -0.01 & -0.04 & -0.00 &  3.02\\
%ATLAS\_1    & 4494.56 &  26.0 &  2.20 & -1.14 &  79.1 &  4.7 &  0.17 &   &  5.03 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.08 & -0.00 &  2.93\\
%ATLAS\_1    & 4501.27 &  22.1 &  1.11 & -0.77 & 112.1 &  4.0 &  0.16 &   &  2.74 &  0.23 &  0.09 &  0.21 & +0.03 & +0.05 & -0.16 & +0.01 & -6.28\\
%ATLAS\_1    & 4508.28 &  26.1 &  2.86 & -2.42 &  48.2 &  4.1 &  0.15 &   &  5.03 &  0.10 &  0.07 &  0.07 & +0.01 & +0.05 & -0.03 & +0.02 & 34.91\\
%ATLAS\_1    & 4515.33 &  26.1 &  2.84 & -2.60 &  35.4 &  5.0 &  0.19 &   &  4.98 &  0.12 &  0.09 &  0.07 & +0.01 & +0.05 & -0.02 & +0.01 & 32.53\\
%ATLAS\_1    & 4518.33 &  22.1 &  1.08 & -2.56 &  39.3 &  5.1 &  0.20 &   &  3.13 &  0.23 &  0.08 &  0.21 & +0.03 & +0.05 & -0.02 & +0.02 &  8.31\\
%ATLAS\_1    & 4520.22 &  26.1 &  2.81 & -2.65 &  40.6 &  4.4 &  0.14 &   &  5.08 &  0.11 &  0.08 &  0.07 & +0.01 & +0.05 & -0.02 & +0.01 & 35.46\\
%ATLAS\_1    & 4528.61 &  26.0 &  2.17 & -0.89 &  94.7 &  5.0 &  0.20 &   &  5.06 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.11 & -0.01 &  0.29\\
%ATLAS\_1    & 4529.48 &  22.1 &  1.57 & -1.75 &  42.9 &  5.6 &  0.20 &   &  2.93 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.02 & +0.02 &  8.23\\
%ATLAS\_1    & 4531.15 &  26.0 &  1.48 & -2.10 &  81.4 &  4.3 &  0.14 &   &  5.25 &  0.26 &  0.09 &  0.24 & +0.07 & -0.01 & -0.09 & -0.01 &  1.53\\
%ATLAS\_1    & 4533.24 &  22.0 &  0.85 &  0.54 &  68.4 &  5.7 &  0.20 &   &  2.92 &  0.10 &  0.10 &  0.00 & +0.07 & -0.01 & -0.05 & -0.00 &  3.60\\
%ATLAS\_1    & 4534.78 &  22.0 &  0.83 &  0.35 &  57.7 &  5.8 &  0.19 &   &  2.92 &  0.10 &  0.10 &  0.00 & +0.07 & -0.01 & -0.04 & +0.00 & 16.88\\
%ATLAS\_1    & 4535.57 &  22.0 &  0.82 &  0.14 &  49.5 &  5.1 &  0.15 &   &  2.99 &  0.08 &  0.08 &  0.00 & +0.06 & -0.01 & -0.03 & -0.00 & 36.12\\
%ATLAS\_1    & 4555.89 &  26.1 &  2.83 & -2.40 &  40.6 &  4.5 &  0.16 &   &  4.85 &  0.11 &  0.08 &  0.07 & +0.00 & +0.05 & -0.02 & +0.01 & 37.28\\
%ATLAS\_1    & 4558.64 &  24.1 &  4.07 & -0.43 &  40.7 &  4.4 &  0.15 &   &  3.44 &  0.08 &  0.08 &  0.00 & -0.01 & +0.05 & -0.02 & +0.01 & 96.57\\
%ATLAS\_1    & 4571.10 &  12.0 &  0.00 & -5.62 &  63.7 &  4.1 &  0.17 &   &  5.66 &  0.06 &  0.06 &  0.00 & +0.08 & -0.01 & -0.03 & -0.00 & -10.33\\
%ATLAS\_1    & 4571.97 &  22.1 &  1.57 & -0.31 &  98.4 &  4.1 &  0.17 &   &  2.47 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.13 & +0.01 & -2.48\\
%ATLAS\_1    & 4583.83 &  26.1 &  2.81 & -1.94 &  79.9 &  4.2 &  0.15 &   &  5.04 &  0.11 &  0.08 &  0.07 & +0.01 & +0.05 & -0.08 & +0.01 &  1.50\\
%ATLAS\_1    & 4592.65 &  26.0 &  1.56 & -2.46 &  42.4 &  4.1 &  0.13 &   &  5.00 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  6.86\\
%ATLAS\_1    & 4602.94 &  26.0 &  1.48 & -2.21 &  73.3 &  4.4 &  0.14 &   &  5.20 &  0.26 &  0.09 &  0.24 & +0.07 & -0.01 & -0.07 & -0.00 &  2.83\\
%ATLAS\_1    & 4616.12 &  24.0 &  0.98 & -1.19 &  21.4 &  3.4 &  0.10 &   &  3.14 &  0.18 &  0.08 &  0.17 & +0.06 & -0.01 & -0.01 & +0.00 & 19.33\\
%ATLAS\_1    & 4626.17 &  24.0 &  0.97 & -1.33 &  18.3 &  3.6 &  0.12 &   &  3.18 &  0.19 &  0.10 &  0.17 & +0.06 & -0.01 & -0.01 & +0.00 & 18.08\\
%ATLAS\_1    & 4629.33 &  26.1 &  2.81 & -2.26 &  70.0 &  5.1 &  0.23 &   &  5.17 &  0.12 &  0.09 &  0.07 & +0.01 & +0.05 & -0.06 & +0.01 & 12.19\\
%ATLAS\_1    & 4632.91 &  26.0 &  1.61 & -2.90 &  35.2 &  3.5 &  0.13 &   &  5.37 &  0.25 &  0.06 &  0.24 & +0.07 & -0.00 & -0.01 & +0.00 &  7.43\\
%ATLAS\_1    & 4646.16 &  24.0 &  1.03 & -0.74 &  39.7 &  4.4 &  0.18 &   &  3.11 &  0.18 &  0.07 &  0.17 & +0.06 & -0.01 & -0.02 & +0.00 & 17.95\\
%ATLAS\_1    & 4648.65 &  28.0 &  3.42 & -0.09 &  22.0 &  3.7 &  0.12 &   &  3.97 &  0.29 &  0.09 &  0.28 & +0.04 & -0.00 & -0.01 & +0.00 &  9.59\\
%ATLAS\_1    & 4652.16 &  24.0 &  1.00 & -1.04 &  48.5 &  4.5 &  0.15 &   &  3.53 &  0.18 &  0.07 &  0.17 & +0.06 & -0.01 & -0.03 & -0.00 & 16.34\\
%ATLAS\_1    & 4678.85 &  26.0 &  3.60 & -0.68 &  18.8 &  3.4 &  0.09 &   &  4.99 &  0.26 &  0.09 &  0.24 & +0.04 & -0.00 & -0.01 & +0.00 & 10.34\\
ATLAS\_1    & 4702.99 &  12.0 &  4.35 & -0.44 &  85.7 &  3.9 &  0.17 &   &  5.56 &  0.06 &  0.06 &  0.00 & +0.04 & -0.02 & -0.04 & +0.00 & 121.19\\
%ATLAS\_1    & 4707.27 &  26.0 &  3.24 & -0.96 &  37.4 &  4.5 &  0.17 &   &  5.27 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.02 & +0.00 &  9.26\\
%ATLAS\_1    & 4708.66 &  22.1 &  1.24 & -2.35 &  22.4 &  3.1 &  0.08 &   &  2.75 &  0.22 &  0.07 &  0.21 & +0.02 & +0.05 & -0.01 & +0.02 & 10.43\\
%ATLAS\_1    & 4714.42 &  28.0 &  3.38 &  0.25 &  35.3 &  3.7 &  0.12 &   &  3.87 &  0.28 &  0.07 &  0.28 & +0.04 & -0.00 & -0.02 & +0.00 &  9.65\\
%ATLAS\_1    & 4733.59 &  26.0 &  1.48 & -2.99 &  42.5 &  4.1 &  0.14 &   &  5.44 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  6.76\\
%ATLAS\_1    & 4736.77 &  26.0 &  3.21 & -0.67 &  56.2 &  5.6 &  0.19 &   &  5.26 &  0.26 &  0.09 &  0.24 & +0.05 & -0.01 & -0.04 & +0.00 &  7.47\\
%ATLAS\_1    & 4763.88 &  22.1 &  1.22 & -2.40 &  31.2 &  4.0 &  0.15 &   &  2.96 &  0.22 &  0.07 &  0.21 & +0.03 & +0.05 & -0.01 & +0.02 &  9.34\\
%ATLAS\_1    & 4798.53 &  22.1 &  1.08 & -2.66 &  27.9 &  5.1 &  0.18 &   &  3.00 &  0.23 &  0.10 &  0.21 & +0.03 & +0.05 & -0.01 & +0.02 &  8.63\\
%ATLAS\_1    & 4831.18 &  28.0 &  3.60 & -0.32 &  22.1 &  4.2 &  0.13 &   &  4.40 &  0.29 &  0.10 &  0.28 & +0.04 & -0.00 & -0.01 & +0.00 &  9.44\\
%ATLAS\_1    & 4866.27 &  28.0 &  3.54 & -0.22 &  22.2 &  4.5 &  0.10 &   &  4.22 &  0.30 &  0.10 &  0.28 & +0.04 & -0.00 & -0.01 & +0.00 &  9.26\\
%ATLAS\_1    & 4871.32 &  26.0 &  2.87 & -0.34 &  79.4 &  4.5 &  0.18 &   &  4.94 &  0.26 &  0.08 &  0.24 & +0.06 & -0.01 & -0.08 & -0.00 &  4.02\\
%ATLAS\_1    & 4890.76 &  26.0 &  2.88 & -0.38 &  72.1 &  4.4 &  0.15 &   &  4.86 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.06 & -0.00 &  5.29\\
%ATLAS\_1    & 4903.31 &  26.0 &  2.88 & -0.89 &  61.9 &  5.7 &  0.19 &   &  5.20 &  0.26 &  0.10 &  0.24 & +0.05 & -0.00 & -0.04 & +0.00 &  6.20\\
%ATLAS\_1    & 4923.92 &  26.1 &  2.89 & -1.26 &  95.0 &  6.0 &  0.19 &   &  4.71 &  0.14 &  0.12 &  0.07 & +0.01 & +0.05 & -0.11 & +0.01 & -8.82\\
%ATLAS\_1    & 4939.69 &  26.0 &  0.86 & -3.25 &  66.9 &  6.1 &  0.22 &   &  5.38 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.06 & -0.01 &  3.13\\
%ATLAS\_1    & 4966.09 &  26.0 &  3.33 & -0.79 &  45.6 &  7.1 &  0.20 &   &  5.33 &  0.27 &  0.12 &  0.24 & +0.05 & -0.01 & -0.02 & +0.00 &  7.84\\
%ATLAS\_1    & 4991.07 &  22.0 &  0.83 &  0.45 &  66.9 &  8.0 &  0.21 &   &  2.93 &  0.13 &  0.13 &  0.00 & +0.07 & -0.01 & -0.05 & -0.00 &  3.03\\
%ATLAS\_1    & 4994.13 &  26.0 &  0.91 & -2.97 &  86.5 &  7.1 &  0.18 &   &  5.51 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.09 & -0.01 & -0.45\\
%ATLAS\_1    & 4999.50 &  22.0 &  0.82 &  0.32 &  47.7 &  8.0 &  0.22 &   &  2.74 &  0.12 &  0.12 &  0.00 & +0.07 & -0.01 & -0.03 & +0.00 & 14.92\\
%ATLAS\_1    & 5007.21 &  22.0 &  0.82 &  0.17 &  53.7 &  6.2 &  0.17 &   &  2.98 &  0.10 &  0.10 &  0.00 & +0.07 & -0.01 & -0.03 & +0.00 & 23.61\\
%ATLAS\_1    & 5012.07 &  26.0 &  0.86 & -2.60 &  77.6 &  6.6 &  0.17 &   &  4.91 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.07 & -0.01 &  0.79\\
%ATLAS\_1    & 5014.94 &  26.0 &  3.94 & -0.18 &  38.4 &  7.0 &  0.17 &   &  5.26 &  0.27 &  0.12 &  0.24 & +0.04 & -0.00 & -0.02 & +0.00 &  8.84\\
%ATLAS\_1    & 5017.58 &  28.0 &  3.54 & -0.03 &  25.1 &  6.2 &  0.11 &   &  4.10 &  0.31 &  0.13 &  0.28 & +0.04 & +0.00 & -0.01 & +0.00 &  8.53\\
%ATLAS\_1    & 5018.44 &  26.1 &  2.89 & -1.10 & 119.8 &  7.4 &  0.22 &   &  5.03 &  0.16 &  0.14 &  0.07 & +0.01 & +0.05 & -0.15 & +0.01 & -16.51\\
%ATLAS\_1    & 5028.13 &  26.0 &  3.57 & -1.02 &  20.2 &  4.9 &  0.09 &   &  5.32 &  0.27 &  0.12 &  0.24 & +0.04 & -0.00 & -0.01 & +0.00 &  9.34\\
%ATLAS\_1    & 5041.07 &  26.0 &  0.96 & -3.09 &  83.4 & 10.3 &  0.28 &   &  5.62 &  0.32 &  0.21 &  0.24 & +0.08 & -0.01 & -0.10 & -0.01 & -0.25\\
%ATLAS\_1    & 5041.76 &  26.0 &  1.48 & -2.20 &  93.4 &  7.7 &  0.21 &   &  5.53 &  0.29 &  0.17 &  0.24 & +0.07 & -0.01 & -0.11 & -0.01 & -1.02\\
%ATLAS\_1    & 5051.64 &  26.0 &  0.91 & -2.76 &  81.8 &  8.3 &  0.17 &   &  5.21 &  0.29 &  0.16 &  0.24 & +0.08 & -0.01 & -0.08 & -0.01 &  0.29\\
%ATLAS\_1    & 5080.53 &  28.0 &  3.65 &  0.32 &  45.4 &  9.2 &  0.13 &   &  4.26 &  0.32 &  0.15 &  0.28 & +0.04 & -0.00 & -0.03 & -0.00 &  7.61\\
%ATLAS\_1    & 5110.41 &  26.0 &  0.00 & -3.76 &  87.4 & 10.4 &  0.21 &   &  5.26 &  0.32 &  0.21 &  0.24 & +0.09 & -0.01 & -0.10 & -0.01 & -1.25\\
%ATLAS\_1    & 5123.72 &  26.0 &  1.01 & -3.06 &  62.6 & 11.5 &  0.25 &   &  5.27 &  0.31 &  0.20 &  0.24 & +0.08 & -0.01 & -0.04 & -0.00 &  2.71\\
%ATLAS\_1    & 5127.36 &  26.0 &  0.91 & -3.25 &  62.2 &  9.0 &  0.17 &   &  5.35 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.04 & -0.00 &  3.25\\
%ATLAS\_1    & 5150.84 &  26.0 &  0.99 & -3.04 &  83.2 & 10.7 &  0.24 &   &  5.59 &  0.32 &  0.21 &  0.24 & +0.08 & -0.01 & -0.09 & -0.01 &  0.26\\
%ATLAS\_1    & 5151.91 &  26.0 &  1.01 & -3.32 &  37.1 &  8.1 &  0.15 &   &  5.12 &  0.28 &  0.14 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  5.39\\
%ATLAS\_1    & 5171.60 &  26.0 &  1.48 & -1.72 & 113.5 & 11.1 &  0.26 &   &  5.47 &  0.35 &  0.25 &  0.24 & +0.08 & -0.01 & -0.16 & -0.02 & -2.98\\
ATLAS\_1    & 5172.68 &  12.0 &  2.71 & -0.39 & 194.9 & 38.4 &  0.30 &   &  5.37 &  0.30 &  0.30 &  0.00 & +0.07 & -0.06 & -0.08 & -0.00 &  1.08\\
%ATLAS\_1    & 5183.60 &  12.0 &  2.72 & -0.17 & 308.0 & 62.8 &  0.33 &   &  5.82 &  0.21 &  0.21 &  0.00 & +0.08 & -0.08 & -0.03 & +0.01 & 17.38\\
%ATLAS\_1    & 5194.94 &  26.0 &  1.56 & -2.02 &  59.8 &  7.1 &  0.16 &   &  4.80 &  0.27 &  0.12 &  0.24 & +0.07 & -0.01 & -0.04 & -0.00 &  4.67\\
%ATLAS\_1    & 5202.34 &  26.0 &  2.17 & -1.87 &  35.4 &  7.6 &  0.16 &   &  4.94 &  0.28 &  0.13 &  0.24 & +0.06 & -0.01 & -0.02 & -0.00 &  6.75\\
%ATLAS\_1    & 5206.02 &  24.0 &  0.94 &  0.02 &  83.3 &  7.9 &  0.20 &   &  2.94 &  0.23 &  0.16 &  0.17 & +0.07 & -0.01 & -0.08 & -0.00 &  4.83\\
%ATLAS\_1    & 5210.38 &  22.0 &  0.05 & -0.82 &  38.9 &  6.1 &  0.15 &   &  2.85 &  0.10 &  0.10 &  0.00 & +0.08 & -0.01 & -0.02 & +0.00 & 22.22\\
%ATLAS\_1    & 5215.18 &  26.0 &  3.26 & -0.86 &  57.1 &  9.5 &  0.24 &   &  5.50 &  0.29 &  0.16 &  0.24 & +0.05 & -0.00 & -0.04 & +0.00 &  5.88\\
%ATLAS\_1    & 5216.27 &  26.0 &  1.61 & -2.08 &  67.4 &  5.8 &  0.15 &   &  5.04 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.06 & -0.00 &  3.59\\
ATLAS\_1    & 5227.19 &  26.0 &  1.56 & -1.23 & 139.7 &  9.4 &  0.25 &   &  5.62 &  0.30 &  0.18 &  0.24 & +0.09 & -0.03 & -0.19 & -0.02 & -4.86\\
ATLAS\_1    & 5250.65 &  26.0 &  2.20 & -2.18 &  50.8 &  6.1 &  0.13 &   &  5.53 &  0.26 &  0.10 &  0.24 & +0.06 & -0.00 & -0.03 & +0.00 &  6.39\\
%ATLAS\_1    & 5254.96 &  26.0 &  0.11 & -4.76 &  52.0 &  7.9 &  0.17 &   &  5.77 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.03 & -0.00 &  3.28\\
%ATLAS\_1    & 5269.54 &  26.0 &  0.86 & -1.33 & 157.0 &  9.1 &  0.23 &   &  5.25 &  0.28 &  0.15 &  0.24 & +0.10 & -0.04 & -0.19 & -0.03 & -5.77\\
%ATLAS\_1    & 5276.00 &  26.1 &  3.20 & -2.01 &  59.9 &  9.1 &  0.24 &   &  5.14 &  0.16 &  0.14 &  0.07 & +0.00 & +0.05 & -0.04 & +0.01 & 11.89\\
%ATLAS\_1    & 5283.62 &  26.0 &  3.24 & -0.45 &  29.4 &  6.1 &  0.14 &   &  4.58 &  0.27 &  0.12 &  0.24 & +0.05 & -0.00 & -0.01 & +0.00 &  8.41\\
%ATLAS\_1    & 5307.36 &  26.0 &  1.61 & -2.91 &  43.9 &  5.4 &  0.15 &   &  5.48 &  0.26 &  0.09 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  6.55\\
%ATLAS\_1    & 5324.18 &  26.0 &  3.21 & -0.11 &  95.1 & 10.1 &  0.27 &   &  5.36 &  0.31 &  0.20 &  0.24 & +0.06 & -0.01 & -0.10 & -0.01 &  1.69\\
%ATLAS\_1    & 5328.53 &  26.0 &  1.56 & -1.85 &  89.2 & 10.2 &  0.25 &   &  5.14 &  0.32 &  0.21 &  0.24 & +0.07 & -0.01 & -0.10 & -0.01 &  0.04\\
%ATLAS\_1    & 5332.90 &  26.0 &  1.56 & -2.78 &  36.3 &  5.9 &  0.13 &   &  5.16 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.02 & +0.00 &  6.61\\
%ATLAS\_1    & 5339.93 &  26.0 &  3.26 & -0.63 &  54.8 &  6.9 &  0.17 &   &  5.23 &  0.27 &  0.11 &  0.24 & +0.05 & -0.01 & -0.03 & +0.00 &  7.25\\
%ATLAS\_1    & 5341.02 &  26.0 &  1.61 & -1.95 &  80.1 &  6.7 &  0.17 &   &  5.12 &  0.27 &  0.13 &  0.24 & +0.07 & -0.01 & -0.08 & -0.01 &  1.56\\
%ATLAS\_1    & 5371.49 &  26.0 &  0.96 & -1.64 & 151.8 &  7.1 &  0.23 &   &  5.56 &  0.27 &  0.13 &  0.24 & +0.10 & -0.03 & -0.19 & -0.03 & -6.90\\
%ATLAS\_1    & 5393.17 &  26.0 &  3.24 & -0.72 &  42.4 &  6.0 &  0.16 &   &  5.08 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.02 & +0.00 &  8.34\\
%ATLAS\_1    & 5397.13 &  26.0 &  0.91 & -1.98 & 124.1 &  6.9 &  0.21 &   &  5.28 &  0.28 &  0.15 &  0.24 & +0.09 & -0.01 & -0.18 & -0.03 & -6.45\\
%ATLAS\_1    & 5405.77 &  26.0 &  0.99 & -1.85 & 138.1 &  7.6 &  0.22 &   &  5.53 &  0.28 &  0.15 &  0.24 & +0.10 & -0.02 & -0.19 & -0.03 & -6.94\\
%ATLAS\_1    & 5429.70 &  26.0 &  0.96 & -1.88 &  89.7 &  8.3 &  0.22 &   &  4.49 &  0.29 &  0.17 &  0.24 & +0.08 & -0.01 & -0.10 & -0.01 & -0.82\\
%ATLAS\_1    & 5434.52 &  26.0 &  1.01 & -2.13 & 123.8 &  8.6 &  0.26 &   &  5.53 &  0.30 &  0.18 &  0.24 & +0.09 & -0.01 & -0.18 & -0.03 & -5.42\\
%ATLAS\_1    & 5476.90 &  28.0 &  1.82 & -0.78 &  53.2 &  5.8 &  0.17 &   &  3.44 &  0.29 &  0.09 &  0.28 & +0.06 & -0.00 & -0.03 & -0.00 &  7.68\\
%ATLAS\_1    & 5497.52 &  26.0 &  1.01 & -2.83 & 101.0 &  6.5 &  0.19 &   &  5.72 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.13 & -0.01 & -3.14\\
%ATLAS\_1    & 5501.47 &  26.0 &  0.96 & -3.05 &  87.6 &  7.0 &  0.21 &   &  5.61 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.09 & -0.01 & -0.49\\
%ATLAS\_1    & 5506.78 &  26.0 &  0.99 & -2.79 &  89.8 &  6.7 &  0.22 &   &  5.43 &  0.28 &  0.13 &  0.24 & +0.08 & -0.01 & -0.10 & -0.01 & -0.86\\
ATLAS\_1    & 5528.40 &  12.0 &  4.35 & -0.50 &  92.1 &  6.8 &  0.24 &   &  5.70 &  0.10 &  0.10 &  0.00 & +0.04 & -0.01 & -0.05 & +0.00 & 26.70\\
%ATLAS\_1    & 5572.84 &  26.0 &  3.39 & -0.28 &  70.6 &  6.7 &  0.24 &   &  5.27 &  0.27 &  0.11 &  0.24 & +0.05 & -0.01 & -0.06 & -0.00 &  5.69\\
%ATLAS\_1    & 5586.76 &  26.0 &  3.37 & -0.11 &  63.8 &  6.8 &  0.24 &   &  4.95 &  0.27 &  0.11 &  0.24 & +0.05 & -0.01 & -0.05 & -0.00 &  6.30\\
%ATLAS\_1    & 5588.75 &  20.0 &  2.52 &  0.21 &  70.6 &  5.7 &  0.20 &   &  4.49 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.05 & -0.00 &  6.33\\
%ATLAS\_1    & 5590.11 &  20.0 &  2.52 & -0.57 &  30.3 &  7.1 &  0.24 &   &  4.59 &  0.22 &  0.14 &  0.17 & +0.04 & -0.00 & -0.01 & +0.00 & 12.48\\
%ATLAS\_1    & 5594.46 &  20.0 &  2.52 &  0.10 &  67.5 &  7.6 &  0.27 &   &  4.55 &  0.21 &  0.13 &  0.17 & +0.04 & -0.01 & -0.05 & -0.00 &  6.74\\
%ATLAS\_1    & 5598.48 &  20.0 &  2.52 & -0.09 &  33.0 &  4.8 &  0.13 &   &  4.16 &  0.19 &  0.09 &  0.17 & +0.03 & -0.00 & -0.02 & -0.00 & 16.51\\
%ATLAS\_1    & 5615.64 &  26.0 &  3.33 &  0.04 &  80.8 &  7.8 &  0.27 &   &  5.05 &  0.28 &  0.14 &  0.24 & +0.05 & -0.01 & -0.07 & -0.00 &  3.86\\
%ATLAS\_1    & 5624.54 &  26.0 &  3.41 & -0.76 &  41.6 &  6.1 &  0.20 &   &  5.29 &  0.26 &  0.10 &  0.24 & +0.05 & -0.00 & -0.02 & +0.00 &  8.40\\
%ATLAS\_1    & 5662.52 &  26.0 &  4.17 & -0.41 &  24.9 &  5.0 &  0.15 &   &  5.45 &  0.26 &  0.11 &  0.24 & +0.04 & -0.00 & -0.01 & +0.00 &  9.87\\
%ATLAS\_1    & 5889.95 &  11.0 &  0.00 &  0.11 & 202.4 &  5.6 &  0.27 &   &  4.45 &  0.06 &  0.06 &  0.00 & +0.08 & -0.06 & -0.09 & -0.01 & 63.69\\
%ATLAS\_1    & 5895.92 &  11.0 &  0.00 & -0.19 & 175.8 &  5.5 &  0.27 &   &  4.43 &  0.07 &  0.07 &  0.00 & +0.07 & -0.04 & -0.11 & -0.02 & -2.82\\
%ATLAS\_1    & 6102.72 &  20.0 &  1.88 & -0.79 &  43.5 &  4.4 &  0.20 &   &  4.32 &  0.18 &  0.07 &  0.17 & +0.04 & -0.00 & -0.02 & +0.00 & 14.11\\
%ATLAS\_1    & 6122.22 &  20.0 &  1.89 & -0.32 &  80.7 &  5.3 &  0.24 &   &  4.44 &  0.19 &  0.09 &  0.17 & +0.05 & -0.01 & -0.06 & -0.00 &  3.57\\
%ATLAS\_1    & 6162.17 &  20.0 &  1.90 & -0.09 &  75.1 &  4.2 &  0.20 &   &  4.13 &  0.18 &  0.07 &  0.17 & +0.05 & -0.01 & -0.05 & -0.00 &  5.95\\
%ATLAS\_1    & 6169.04 &  20.0 &  2.52 & -0.80 &  22.4 &  4.5 &  0.21 &   &  4.62 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.01 & +0.00 & 16.20\\
%ATLAS\_1    & 6169.56 &  20.0 &  2.53 & -0.48 &  22.5 &  4.6 &  0.14 &   &  4.31 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.01 & +0.00 & 16.06\\
%ATLAS\_1    & 6219.28 &  26.0 &  2.20 & -2.45 &  30.9 &  5.2 &  0.20 &   &  5.40 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.01 & +0.00 &  7.65\\
%ATLAS\_1    & 6335.33 &  26.0 &  2.20 & -2.18 &  28.2 &  4.7 &  0.20 &   &  5.08 &  0.26 &  0.09 &  0.24 & +0.06 & -0.00 & -0.01 & +0.00 &  7.80\\
%ATLAS\_1    & 6400.00 &  26.0 &  3.60 & -0.27 &  48.4 &  4.4 &  0.21 &   &  5.09 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.03 & +0.00 &  8.76\\
%ATLAS\_1    & 6430.85 &  26.0 &  2.17 & -1.95 &  51.9 &  4.3 &  0.23 &   &  5.23 &  0.25 &  0.07 &  0.24 & +0.06 & -0.00 & -0.03 & +0.00 &  6.56\\
%ATLAS\_1    & 6439.07 &  20.0 &  2.52 &  0.47 &  60.5 &  5.0 &  0.24 &   &  4.04 &  0.19 &  0.08 &  0.17 & +0.04 & -0.00 & -0.04 & -0.00 &  9.65\\
%ATLAS\_1    & 6643.63 &  28.0 &  1.68 & -2.22 &  32.8 &  5.6 &  0.32 &   &  4.30 &  0.29 &  0.10 &  0.28 & +0.07 & -0.00 & -0.01 & +0.00 &  8.13\\
%ATLAS\_1    & 7664.91 &  19.0 &  0.00 &  0.12 &  69.2 & 10.1 &  0.31 &   &  3.28 &  0.16 &  0.16 &  0.00 & +0.05 & -0.00 & -0.04 & -0.00 & 14.28\\
%ATLAS\_1    & 7698.97 &  19.0 &  0.00 & -0.18 &  58.9 &  4.8 &  0.32 &   &  3.42 &  0.07 &  0.07 &  0.00 & +0.05 & -0.01 & -0.03 & -0.00 & 89.15\\
%ATLAS\_1    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.20 &   &  0.73 &  0.17 &  0.14 &  0.10 & +0.01 & +0.05 & -0.01 & +0.02 & 18.49\\
%ATLAS\_1    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.21 &   &  0.85 &  0.21 &  0.19 &  0.10 & +0.01 & +0.05 & -0.01 & +0.02 & 11.05\\
%ATLAS\_1    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.78 &  0.16 &  0.12 &  0.10 & +0.02 & +0.04 & +0.00 & +0.02 & 25.09\\
%ATLAS\_1    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.69 &  0.14 &  0.09 &  0.10 & +0.00 & +0.04 & -0.03 & +0.00 & 29.51\\
ATLAS\_1    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.43 &  0.10 &  0.10 &  0.00 & +0.12 & -0.06 & +0.00 & +0.05 & 64.05\\
%ATLAS\_1    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.44 &  0.10 &  0.10 &  0.00 & +0.11 & -0.06 & +0.01 & +0.05 & 67.08\\
%ATLAS\_1    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  0.74 &  0.22 &  0.20 &  0.10 & -0.08 & +0.13 & -0.15 & -0.04 & -4.80\\
%ATLAS\_1    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  0.63 &  0.24 &  0.22 &  0.10 & -0.06 & +0.08 & -0.09 & -0.04 &  4.90\\
%ATLAS\_1    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.59 &  0.14 &  0.10 &  0.10 & +0.00 & +0.06 & -0.05 & -0.01 & 15.00\\
%ATLAS\_1    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  3.65 &  0.65 &  0.27 &  0.59 & +0.01 & +0.01 & -0.10 & -0.03 &  2.23\\
%ATLAS\_1    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.17 &   &  2.37 &  0.74 &  0.45 &  0.59 & +0.25 & -0.11 & -0.01 & +0.08 &  1.70\\
%ATLAS\_1    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.63 &  0.18 &  0.18 &  0.00 & +0.00 & -0.07 & -0.05 & +0.01 & 31.45\\
%ATLAS\_1    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.75 &  0.11 &  0.11 &  0.00 & +0.02 & +0.02 & +0.01 & -0.02 & 71.11\\
%ATLAS\_1    & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.75 &  0.18 &  0.18 &  0.00 & -0.01 & +0.16 & +0.04 & +0.01 & 22.16\\
%ATLAS\_1    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  3.11 &  0.22 &  0.16 &  0.15 & +0.04 & +0.00 & +0.00 & -0.00 & 16.83\\
%ATLAS\_1    & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.59 &  0.27 &  0.22 &  0.15 & +0.07 & -0.02 & -0.02 & -0.01 & 10.01\\
%ATLAS\_1    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.11 &   &  3.01 &  0.34 &  0.30 &  0.15 & +0.08 & +0.08 & +0.01 & +0.01 &  4.31\\
%ATLAS\_1    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   & -0.09 &  0.34 &  0.30 &  0.17 & -0.03 & +0.07 & -0.02 & -0.01 &  7.62\\
%ATLAS\_1    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.51 &  0.29 &  0.23 &  0.17 & -0.00 & +0.05 & -0.18 & -0.02 &  6.84\\
%ATLAS\_1    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   & -0.19 &  0.14 &  0.14 &  0.00 & +0.02 & +0.05 & -0.01 & +0.02 & 29.91\\
%ATLAS\_1    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.12 &   & -0.30 &  0.11 &  0.11 &  0.00 & +0.02 & +0.05 & -0.01 & +0.02 & 44.28\\
%ATLAS\_1    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.59 &  0.21 &  0.21 &  0.00 & -0.01 & +0.06 & -0.02 & -0.01 & 20.21\\
%ATLAS\_1    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -0.73 &  0.29 &  0.27 &  0.11 & +0.03 & +0.02 & -0.07 & -0.01 &  5.05\\
%ATLAS\_1    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.47 &  0.31 &  0.29 &  0.11 & +0.04 & +0.04 & -0.09 & +0.00 &  1.33\\
%ATLAS\_1    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.27 &   & -0.26 &  0.19 &  0.16 &  0.11 & +0.03 & +0.05 & -0.01 & +0.02 & 14.79\\
%ATLAS\_1    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.18 &   & -0.64 &  0.15 &  0.11 &  0.11 & +0.02 & +0.05 & -0.04 & +0.02 & 18.52\\
%ATLAS\_1    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   & -0.52 &  0.19 &  0.15 &  0.11 & +0.02 & +0.05 & -0.03 & +0.02 & 13.09\\
%ATLAS\_1    & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.17 &   &  3.30 &  0.26 &  0.20 &  0.15 & +0.07 & +0.01 & -0.08 & -0.01 &  7.55\\
ATLAS\_1    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &\nodata&$<$&  3.53 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &\nodata&$<$&  3.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$&  0.21 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -0.98 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.12 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.21 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.08 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_1    & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.80 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_22   & 4001.66 &  26.0 &  2.17 & -1.90 &  56.1 &  6.1 &  0.12 &   &  5.19 &  0.32 &  0.14 &  0.29 & +0.05 & -0.02 & -0.05 & -0.01 &  4.64\\
%ATLAS\_22   & 4032.63 &  26.0 &  1.48 & -2.38 &  75.0 &  7.0 &  0.13 &   &  5.27 &  0.34 &  0.18 &  0.29 & +0.06 & -0.02 & -0.10 & -0.02 &  1.26\\
%ATLAS\_22   & 4057.51 &  12.0 &  4.35 & -0.90 &  61.6 &  5.9 &  0.14 &   &  5.63 &  0.13 &  0.10 &  0.08 & +0.03 & -0.02 & -0.03 & -0.01 & 42.36\\
%ATLAS\_22   & 4067.98 &  26.0 &  3.21 & -0.53 &  72.0 &  7.7 &  0.18 &   &  5.37 &  0.35 &  0.19 &  0.29 & +0.04 & -0.02 & -0.08 & -0.01 &  3.08\\
%ATLAS\_22   & 4070.77 &  26.0 &  3.24 & -0.87 &  43.5 &  6.6 &  0.12 &   &  5.13 &  0.32 &  0.13 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  6.46\\
%ATLAS\_22   & 4080.21 &  26.0 &  3.28 & -1.18 &  43.2 &  8.8 &  0.18 &   &  5.48 &  0.34 &  0.17 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  5.70\\
%ATLAS\_22   & 4084.49 &  26.0 &  3.33 & -0.54 &  57.9 &  5.7 &  0.13 &   &  5.20 &  0.32 &  0.12 &  0.29 & +0.04 & -0.02 & -0.05 & -0.01 &  5.38\\
%ATLAS\_22   & 4102.94 &  14.0 &  1.91 & -3.34 &  65.7 &  6.5 &  0.12 &   &  5.26 &  0.20 &  0.12 &  0.15 & +0.05 & -0.01 & -0.04 & -0.01 & 22.30\\
%ATLAS\_22   & 4133.86 &  26.0 &  3.37 & -1.13 &  45.3 &  7.9 &  0.19 &   &  5.57 &  0.33 &  0.16 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  6.00\\
%ATLAS\_22   & 4139.93 &  26.0 &  0.99 & -3.51 &  41.7 &  4.0 &  0.11 &   &  5.08 &  0.30 &  0.08 &  0.29 & +0.07 & -0.01 & -0.02 & -0.01 &  5.47\\
%ATLAS\_22   & 4143.41 &  26.0 &  3.05 & -0.21 &  97.9 &  5.5 &  0.18 &   &  5.56 &  0.33 &  0.15 &  0.29 & +0.05 & -0.03 & -0.14 & -0.02 &  0.18\\
%ATLAS\_22   & 4147.67 &  26.0 &  1.48 & -2.07 &  86.7 &  4.2 &  0.13 &   &  5.24 &  0.31 &  0.11 &  0.29 & +0.06 & -0.02 & -0.12 & -0.03 &  0.02\\
%ATLAS\_22   & 4150.25 &  26.0 &  3.43 & -1.19 &  32.0 &  4.9 &  0.12 &   &  5.43 &  0.31 &  0.10 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.71\\
%ATLAS\_22   & 4153.90 &  26.0 &  3.40 & -0.28 &  64.2 &  5.9 &  0.16 &   &  5.13 &  0.32 &  0.13 &  0.29 & +0.04 & -0.02 & -0.06 & -0.01 &  4.88\\
%ATLAS\_22   & 4158.79 &  26.0 &  3.43 & -0.70 &  40.3 &  5.7 &  0.13 &   &  5.11 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.02 & -0.01 &  6.94\\
%ATLAS\_22   & 4167.27 &  12.0 &  4.35 & -0.74 &  84.7 &  6.8 &  0.18 &   &  5.89 &  0.15 &  0.13 &  0.08 & +0.03 & -0.03 & -0.05 & -0.01 & 23.46\\
%ATLAS\_22   & 4173.92 &  26.0 &  0.99 & -3.29 &  69.7 &  5.4 &  0.14 &   &  5.43 &  0.32 &  0.13 &  0.29 & +0.07 & -0.02 & -0.07 & -0.02 &  2.35\\
%ATLAS\_22   & 4174.91 &  26.0 &  0.91 & -2.94 &  99.6 &  8.0 &  0.17 &   &  5.79 &  0.37 &  0.23 &  0.29 & +0.07 & -0.02 & -0.16 & -0.04 & -2.10\\
%ATLAS\_22   & 4178.85 &  26.1 &  2.58 & -2.51 &  64.2 &  7.6 &  0.19 &   &  5.07 &  0.20 &  0.18 &  0.10 & +0.01 & +0.05 & -0.06 & +0.02 &  3.00\\
%ATLAS\_22   & 4187.04 &  26.0 &  2.45 & -0.56 & 109.1 &  4.3 &  0.14 &   &  5.38 &  0.30 &  0.09 &  0.29 & +0.06 & -0.04 & -0.12 & -0.02 &  1.53\\
%ATLAS\_22   & 4216.18 &  26.0 &  0.00 & -3.36 & 128.4 &  7.3 &  0.18 &   &  5.89 &  0.34 &  0.18 &  0.29 & +0.09 & -0.04 & -0.19 & -0.06 & -4.47\\
%ATLAS\_22   & 4233.16 &  26.1 &  2.58 & -2.02 &  96.6 &  4.7 &  0.15 &   &  5.35 &  0.15 &  0.11 &  0.10 & +0.01 & +0.05 & -0.12 & +0.02 & -11.17\\
%ATLAS\_22   & 4233.60 &  26.0 &  2.48 & -0.60 &  97.3 &  5.5 &  0.16 &   &  5.16 &  0.32 &  0.13 &  0.29 & +0.06 & -0.04 & -0.12 & -0.02 &  1.20\\
%ATLAS\_22   & 4318.65 &  20.0 &  1.90 & -0.21 &  76.5 &  4.7 &  0.14 &   &  4.32 &  0.18 &  0.11 &  0.14 & +0.03 & -0.02 & -0.08 & -0.02 &  3.79\\
%ATLAS\_22   & 4330.24 &  22.1 &  2.05 & -1.64 &  21.4 &  3.9 &  0.09 &   &  2.75 &  0.25 &  0.10 &  0.24 & +0.02 & +0.05 & -0.01 & +0.03 &  7.89\\
%ATLAS\_22   & 4330.70 &  22.1 &  1.18 & -2.09 &  68.4 &  5.2 &  0.18 &   &  3.13 &  0.27 &  0.12 &  0.24 & +0.03 & +0.05 & -0.05 & +0.03 &  3.22\\
%ATLAS\_22   & 4344.50 &  24.0 &  1.00 & -0.65 &  65.8 &  4.4 &  0.15 &   &  3.23 &  0.16 &  0.10 &  0.13 & +0.06 & -0.02 & -0.06 & -0.02 &  4.82\\
%ATLAS\_22   & 4375.93 &  26.0 &  0.00 & -3.00 & 123.7 &  4.9 &  0.17 &   &  5.32 &  0.32 &  0.13 &  0.29 & +0.08 & -0.03 & -0.19 & -0.06 & -5.53\\
%ATLAS\_22   & 4389.24 &  26.0 &  0.05 & -4.55 &  53.9 &  4.3 &  0.14 &   &  5.18 &  0.30 &  0.08 &  0.29 & +0.08 & -0.02 & -0.04 & -0.02 &  4.00\\
%ATLAS\_22   & 4394.06 &  22.1 &  1.22 & -1.77 &  79.7 &  4.3 &  0.17 &   &  3.10 &  0.26 &  0.10 &  0.24 & +0.03 & +0.05 & -0.08 & +0.03 &  0.99\\
%ATLAS\_22   & 4395.03 &  22.1 &  1.08 & -0.54 & 153.8 &  5.3 &  0.25 &   &  3.59 &  0.26 &  0.10 &  0.24 & +0.04 & +0.01 & -0.17 & +0.03 & -3.84\\
%ATLAS\_22   & 4395.84 &  22.1 &  1.24 & -1.93 &  61.3 &  4.1 &  0.15 &   &  2.89 &  0.25 &  0.09 &  0.24 & +0.03 & +0.05 & -0.04 & +0.03 &  4.40\\
%ATLAS\_22   & 4399.77 &  22.1 &  1.24 & -1.20 & 112.8 &  3.8 &  0.17 &   &  3.41 &  0.26 &  0.10 &  0.24 & +0.03 & +0.04 & -0.16 & +0.02 & -4.69\\
%ATLAS\_22   & 4401.54 &  28.0 &  3.19 &  0.06 &  61.1 &  6.9 &  0.19 &   &  4.17 &  0.25 &  0.15 &  0.20 & +0.04 & -0.01 & -0.06 & -0.01 &  9.15\\
%ATLAS\_22   & 4408.41 &  26.0 &  2.20 & -1.74 &  87.3 &  4.2 &  0.18 &   &  5.66 &  0.31 &  0.10 &  0.29 & +0.06 & -0.02 & -0.10 & -0.02 &  1.70\\
%ATLAS\_22   & 4409.23 &  22.1 &  1.24 & -2.78 &  30.0 &  4.0 &  0.14 &   &  3.14 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.01 & +0.03 &  7.07\\
%ATLAS\_22   & 4409.52 &  22.1 &  1.23 & -2.53 &  25.9 &  3.9 &  0.13 &   &  2.79 &  0.25 &  0.09 &  0.24 & +0.03 & +0.05 & -0.01 & +0.03 &  7.10\\
%ATLAS\_22   & 4416.82 &  26.1 &  2.78 & -2.57 &  63.8 &  4.0 &  0.16 &   &  5.32 &  0.13 &  0.09 &  0.10 & +0.01 & +0.05 & -0.06 & +0.02 & 10.15\\
%ATLAS\_22   & 4418.33 &  22.1 &  1.24 & -1.99 &  56.9 &  4.1 &  0.14 &   &  2.85 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.04 & +0.03 &  4.99\\
%ATLAS\_22   & 4421.94 &  22.1 &  2.06 & -1.64 &  35.5 &  5.4 &  0.20 &   &  3.07 &  0.26 &  0.10 &  0.24 & +0.02 & +0.05 & -0.02 & +0.03 &  6.93\\
%ATLAS\_22   & 4425.44 &  20.0 &  1.88 & -0.36 &  60.6 &  3.9 &  0.13 &   &  4.09 &  0.16 &  0.07 &  0.14 & +0.04 & -0.02 & -0.04 & -0.01 & 15.38\\
%ATLAS\_22   & 4427.31 &  26.0 &  0.05 & -2.92 & 129.3 &  4.5 &  0.17 &   &  5.44 &  0.31 &  0.12 &  0.29 & +0.09 & -0.03 & -0.19 & -0.07 & -6.10\\
%ATLAS\_22   & 4442.34 &  26.0 &  2.20 & -1.23 & 102.8 &  4.7 &  0.19 &   &  5.49 &  0.31 &  0.10 &  0.29 & +0.06 & -0.03 & -0.12 & -0.03 &  0.83\\
%ATLAS\_22   & 4443.80 &  22.1 &  1.08 & -0.71 & 125.4 &  4.3 &  0.18 &   &  3.05 &  0.26 &  0.11 &  0.24 & +0.04 & +0.04 & -0.19 & +0.02 & -6.52\\
%ATLAS\_22   & 4444.55 &  22.1 &  1.11 & -2.20 &  68.2 &  3.6 &  0.14 &   &  3.14 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.06 & +0.03 &  3.06\\
%ATLAS\_22   & 4447.72 &  26.0 &  2.22 & -1.36 &  82.2 &  3.4 &  0.14 &   &  5.18 &  0.30 &  0.08 &  0.29 & +0.06 & -0.02 & -0.09 & -0.02 &  2.36\\
%ATLAS\_22   & 4450.48 &  22.1 &  1.08 & -1.52 &  97.5 &  3.8 &  0.17 &   &  3.11 &  0.26 &  0.10 &  0.24 & +0.03 & +0.05 & -0.12 & +0.02 & -2.27\\
%ATLAS\_22   & 4454.78 &  20.0 &  1.90 &  0.26 & 106.0 &  3.9 &  0.18 &   &  4.47 &  0.17 &  0.08 &  0.14 & +0.05 & -0.04 & -0.10 & -0.01 & -2.05\\
%ATLAS\_22   & 4455.89 &  20.0 &  1.90 & -0.52 &  65.7 &  3.9 &  0.16 &   &  4.37 &  0.16 &  0.08 &  0.14 & +0.04 & -0.02 & -0.05 & -0.01 & 13.09\\
%ATLAS\_22   & 4457.43 &  22.0 &  1.46 &  0.26 &  30.2 &  3.9 &  0.15 &   &  2.95 &  0.19 &  0.08 &  0.17 & +0.05 & -0.02 & -0.01 & -0.01 & 16.80\\
%ATLAS\_22   & 4459.12 &  26.0 &  2.17 & -1.29 & 109.2 &  3.8 &  0.17 &   &  5.66 &  0.30 &  0.08 &  0.29 & +0.06 & -0.03 & -0.12 & -0.03 &  0.94\\
%ATLAS\_22   & 4461.65 &  26.0 &  0.09 & -3.19 & 124.6 &  4.2 &  0.19 &   &  5.59 &  0.31 &  0.11 &  0.29 & +0.09 & -0.03 & -0.19 & -0.07 & -5.80\\
%ATLAS\_22   & 4468.49 &  22.1 &  1.13 & -0.63 & 126.7 &  4.0 &  0.18 &   &  3.05 &  0.26 &  0.10 &  0.24 & +0.04 & +0.04 & -0.18 & +0.02 & -6.05\\
%ATLAS\_22   & 4469.15 &  22.1 &  1.08 & -2.55 &  61.5 &  5.5 &  0.19 &   &  3.31 &  0.26 &  0.12 &  0.24 & +0.03 & +0.05 & -0.04 & +0.03 &  3.77\\
%ATLAS\_22   & 4484.22 &  26.0 &  3.60 & -0.64 &  25.3 &  4.2 &  0.11 &   &  4.90 &  0.30 &  0.10 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  8.19\\
%ATLAS\_22   & 4489.74 &  26.0 &  0.12 & -3.90 &  95.8 &  4.4 &  0.16 &   &  5.56 &  0.31 &  0.12 &  0.29 & +0.08 & -0.02 & -0.13 & -0.05 & -2.44\\
%ATLAS\_22   & 4491.40 &  26.1 &  2.86 & -2.71 &  52.8 &  5.9 &  0.22 &   &  5.32 &  0.15 &  0.12 &  0.10 & +0.01 & +0.06 & -0.04 & +0.02 & 11.99\\
%ATLAS\_22   & 4493.52 &  22.1 &  1.08 & -2.78 &  26.1 &  3.8 &  0.13 &   &  2.86 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.01 & +0.03 &  7.17\\
%ATLAS\_22   & 4501.27 &  22.1 &  1.11 & -0.77 & 131.6 &  3.6 &  0.18 &   &  3.29 &  0.25 &  0.09 &  0.24 & +0.04 & +0.04 & -0.18 & +0.02 & -6.37\\
%ATLAS\_22   & 4508.28 &  26.1 &  2.86 & -2.42 &  74.4 &  4.0 &  0.17 &   &  5.47 &  0.14 &  0.09 &  0.10 & +0.01 & +0.06 & -0.07 & +0.02 &  1.30\\
%ATLAS\_22   & 4512.73 &  22.0 &  0.83 & -0.40 &  20.0 &  3.4 &  0.13 &   &  2.63 &  0.19 &  0.09 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 15.97\\
%ATLAS\_22   & 4515.33 &  26.1 &  2.84 & -2.60 &  48.2 &  3.7 &  0.15 &   &  5.10 &  0.12 &  0.07 &  0.10 & +0.01 & +0.06 & -0.03 & +0.02 & 21.15\\
%ATLAS\_22   & 4518.33 &  22.1 &  1.08 & -2.56 &  47.2 &  3.5 &  0.13 &   &  3.04 &  0.24 &  0.06 &  0.24 & +0.03 & +0.05 & -0.03 & +0.03 &  5.90\\
%ATLAS\_22   & 4520.22 &  26.1 &  2.81 & -2.65 &  56.8 &  4.2 &  0.16 &   &  5.28 &  0.13 &  0.08 &  0.10 & +0.01 & +0.06 & -0.04 & +0.02 & 14.18\\
%ATLAS\_22   & 4522.63 &  26.1 &  2.84 & -2.29 &  77.9 &  6.2 &  0.20 &   &  5.41 &  0.17 &  0.14 &  0.10 & +0.01 & +0.05 & -0.08 & +0.02 & -0.68\\
%ATLAS\_22   & 4527.30 &  22.0 &  0.81 & -0.45 &  27.7 &  3.8 &  0.12 &   &  2.84 &  0.19 &  0.08 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 15.50\\
%ATLAS\_22   & 4528.61 &  26.0 &  2.17 & -0.89 & 136.9 &  5.1 &  0.22 &   &  5.72 &  0.30 &  0.07 &  0.29 & +0.06 & -0.04 & -0.09 & -0.02 &  2.68\\
%ATLAS\_22   & 4529.48 &  22.1 &  1.57 & -1.75 &  66.0 &  4.6 &  0.19 &   &  3.17 &  0.26 &  0.10 &  0.24 & +0.03 & +0.05 & -0.06 & +0.03 &  3.15\\
%ATLAS\_22   & 4531.15 &  26.0 &  1.48 & -2.10 & 101.1 &  4.2 &  0.17 &   &  5.52 &  0.31 &  0.10 &  0.29 & +0.07 & -0.03 & -0.13 & -0.04 & -1.25\\
%ATLAS\_22   & 4533.24 &  22.0 &  0.85 &  0.54 &  71.7 &  4.0 &  0.16 &   &  2.74 &  0.19 &  0.09 &  0.17 & +0.06 & -0.02 & -0.07 & -0.02 &  4.07\\
%ATLAS\_22   & 4534.78 &  22.0 &  0.83 &  0.35 &  58.4 &  3.7 &  0.14 &   &  2.65 &  0.19 &  0.08 &  0.17 & +0.06 & -0.02 & -0.04 & -0.01 &  8.73\\
%ATLAS\_22   & 4535.57 &  22.0 &  0.82 &  0.14 &  63.2 &  4.9 &  0.19 &   &  2.94 &  0.20 &  0.10 &  0.17 & +0.06 & -0.02 & -0.06 & -0.02 &  5.66\\
%ATLAS\_22   & 4544.69 &  22.0 &  0.82 & -0.45 &  25.4 &  4.6 &  0.13 &   &  2.79 &  0.20 &  0.10 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 14.47\\
%ATLAS\_22   & 4545.13 &  22.1 &  1.13 & -2.45 &  37.4 &  5.5 &  0.20 &   &  2.81 &  0.26 &  0.10 &  0.24 & +0.03 & +0.05 & -0.02 & +0.03 &  6.23\\
%ATLAS\_22   & 4555.48 &  22.0 &  0.85 & -0.40 &  20.3 &  3.1 &  0.10 &   &  2.65 &  0.19 &  0.08 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 16.59\\
%ATLAS\_22   & 4555.89 &  26.1 &  2.83 & -2.40 &  79.7 &  5.3 &  0.21 &   &  5.54 &  0.16 &  0.12 &  0.10 & +0.01 & +0.05 & -0.09 & +0.02 & -1.83\\
%ATLAS\_22   & 4571.10 &  12.0 &  0.00 & -5.62 & 102.9 &  3.4 &  0.17 &   &  5.96 &  0.12 &  0.09 &  0.08 & +0.08 & -0.02 & -0.08 & -0.04 & -6.04\\
%ATLAS\_22   & 4571.97 &  22.1 &  1.57 & -0.31 & 135.8 &  3.8 &  0.19 &   &  3.45 &  0.25 &  0.09 &  0.24 & +0.04 & +0.03 & -0.18 & +0.02 & -5.54\\
%ATLAS\_22   & 4576.33 &  26.1 &  2.84 & -2.95 &  38.2 &  3.1 &  0.13 &   &  5.25 &  0.12 &  0.06 &  0.10 & +0.01 & +0.06 & -0.02 & +0.02 & 28.86\\
%ATLAS\_22   & 4580.05 &  24.0 &  0.94 & -1.66 &  29.1 &  4.2 &  0.15 &   &  3.42 &  0.15 &  0.09 &  0.13 & +0.06 & -0.02 & -0.01 & -0.01 & 21.84\\
%ATLAS\_22   & 4583.83 &  26.1 &  2.81 & -1.94 &  98.9 &  4.2 &  0.18 &   &  5.49 &  0.14 &  0.10 &  0.10 & +0.01 & +0.05 & -0.12 & +0.02 & -11.44\\
%ATLAS\_22   & 4588.20 &  24.1 &  4.07 & -0.65 &  31.9 &  3.8 &  0.15 &   &  3.42 &  0.14 &  0.08 &  0.11 & -0.00 & +0.06 & -0.02 & +0.02 & 31.42\\
%ATLAS\_22   & 4592.05 &  24.1 &  4.07 & -1.30 &  17.8 &  3.4 &  0.10 &   &  3.71 &  0.15 &  0.10 &  0.11 & -0.00 & +0.06 & -0.01 & +0.01 & 28.52\\
%ATLAS\_22   & 4592.65 &  26.0 &  1.56 & -2.46 &  79.3 &  4.7 &  0.20 &   &  5.41 &  0.31 &  0.11 &  0.29 & +0.06 & -0.02 & -0.09 & -0.03 &  1.22\\
%ATLAS\_22   & 4600.75 &  24.0 &  1.00 & -1.25 &  30.9 &  3.7 &  0.13 &   &  3.12 &  0.15 &  0.07 &  0.13 & +0.05 & -0.02 & -0.01 & -0.01 & 23.47\\
%ATLAS\_22   & 4602.00 &  26.0 &  1.61 & -3.13 &  33.0 &  3.7 &  0.13 &   &  5.21 &  0.30 &  0.08 &  0.29 & +0.06 & -0.02 & -0.01 & -0.01 &  6.69\\
%ATLAS\_22   & 4602.94 &  26.0 &  1.48 & -2.21 &  91.1 &  4.6 &  0.18 &   &  5.38 &  0.31 &  0.12 &  0.29 & +0.07 & -0.02 & -0.12 & -0.03 & -0.54\\
%ATLAS\_22   & 4607.65 &  26.0 &  3.26 & -1.33 &  31.1 &  6.0 &  0.21 &   &  5.32 &  0.32 &  0.12 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.12\\
%ATLAS\_22   & 4616.12 &  24.0 &  0.98 & -1.19 &  28.8 &  4.0 &  0.14 &   &  2.99 &  0.15 &  0.08 &  0.13 & +0.05 & -0.02 & -0.01 & -0.01 & 22.38\\
%ATLAS\_22   & 4620.51 &  26.1 &  2.83 & -3.21 &  39.6 &  4.9 &  0.20 &   &  5.52 &  0.14 &  0.10 &  0.10 & +0.01 & +0.06 & -0.02 & +0.02 & 19.73\\
%ATLAS\_22   & 4625.05 &  26.0 &  3.24 & -1.27 &  26.6 &  3.0 &  0.11 &   &  5.13 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  8.29\\
%ATLAS\_22   & 4626.17 &  24.0 &  0.97 & -1.33 &  28.5 &  3.7 &  0.15 &   &  3.10 &  0.15 &  0.08 &  0.13 & +0.06 & -0.02 & -0.01 & -0.01 & 23.26\\
%ATLAS\_22   & 4629.33 &  26.1 &  2.81 & -2.26 &  78.1 &  3.8 &  0.19 &   &  5.33 &  0.13 &  0.09 &  0.10 & +0.01 & +0.06 & -0.08 & +0.02 & -2.02\\
%ATLAS\_22   & 4630.12 &  26.0 &  2.28 & -2.58 &  25.8 &  3.5 &  0.14 &   &  5.30 &  0.30 &  0.08 &  0.29 & +0.05 & -0.02 & -0.01 & -0.01 &  7.48\\
%ATLAS\_22   & 4632.91 &  26.0 &  1.61 & -2.90 &  43.8 &  3.3 &  0.14 &   &  5.19 &  0.29 &  0.06 &  0.29 & +0.06 & -0.02 & -0.03 & -0.01 &  6.06\\
%ATLAS\_22   & 4637.50 &  26.0 &  3.28 & -1.29 &  15.8 &  3.5 &  0.13 &   &  4.91 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.91\\
%ATLAS\_22   & 4646.16 &  24.0 &  1.03 & -0.74 &  54.5 &  3.8 &  0.16 &   &  3.08 &  0.15 &  0.08 &  0.13 & +0.06 & -0.02 & -0.04 & -0.01 & 14.39\\
%ATLAS\_22   & 4651.29 &  24.0 &  0.98 & -1.46 &  35.2 &  3.7 &  0.14 &   &  3.38 &  0.15 &  0.07 &  0.13 & +0.06 & -0.02 & -0.01 & -0.01 & 22.62\\
%ATLAS\_22   & 4652.16 &  24.0 &  1.00 & -1.04 &  31.4 &  4.3 &  0.15 &   &  2.91 &  0.15 &  0.09 &  0.13 & +0.06 & -0.02 & -0.01 & -0.01 & 21.56\\
%ATLAS\_22   & 4657.20 &  22.1 &  1.24 & -2.29 &  50.5 &  4.6 &  0.18 &   &  3.01 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.03 & +0.03 &  5.57\\
%ATLAS\_22   & 4678.85 &  26.0 &  3.60 & -0.68 &  29.3 &  3.6 &  0.12 &   &  5.02 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  8.23\\
%ATLAS\_22   & 4702.99 &  12.0 &  4.35 & -0.44 & 109.8 &  4.1 &  0.20 &   &  5.87 &  0.10 &  0.06 &  0.08 & +0.04 & -0.04 & -0.05 & -0.00 & 61.52\\
%ATLAS\_22   & 4707.27 &  26.0 &  3.24 & -0.96 &  46.5 &  3.7 &  0.15 &   &  5.22 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  7.15\\
%ATLAS\_22   & 4708.66 &  22.1 &  1.24 & -2.35 &  42.7 &  4.4 &  0.19 &   &  2.92 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.02 & +0.03 &  6.17\\
%ATLAS\_22   & 4714.42 &  28.0 &  3.38 &  0.25 &  36.1 &  3.6 &  0.13 &   &  3.67 &  0.21 &  0.07 &  0.20 & +0.04 & -0.01 & -0.02 & -0.01 & 16.88\\
%ATLAS\_22   & 4722.15 &  30.0 &  4.03 & -0.37 &  20.7 &  4.3 &  0.13 &   &  2.31 &  0.14 &  0.11 &  0.09 & +0.02 & +0.03 & -0.01 & +0.01 & 36.10\\
%ATLAS\_22   & 4733.59 &  26.0 &  1.48 & -2.99 &  64.5 &  4.0 &  0.16 &   &  5.51 &  0.30 &  0.08 &  0.29 & +0.06 & -0.02 & -0.05 & -0.02 &  3.73\\
%ATLAS\_22   & 4736.77 &  26.0 &  3.21 & -0.67 &  50.6 &  3.1 &  0.12 &   &  4.96 &  0.29 &  0.06 &  0.29 & +0.04 & -0.02 & -0.03 & -0.01 &  6.97\\
%ATLAS\_22   & 4762.78 &  22.1 &  1.08 & -2.89 &  45.8 &  4.5 &  0.20 &   &  3.33 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.02 & +0.03 &  5.72\\
%ATLAS\_22   & 4763.88 &  22.1 &  1.22 & -2.40 &  52.6 &  3.7 &  0.15 &   &  3.12 &  0.24 &  0.07 &  0.24 & +0.03 & +0.05 & -0.03 & +0.03 &  5.50\\
%ATLAS\_22   & 4764.52 &  22.1 &  1.24 & -2.69 &  26.7 &  3.7 &  0.13 &   &  2.94 &  0.25 &  0.08 &  0.24 & +0.03 & +0.05 & -0.01 & +0.03 &  6.92\\
%ATLAS\_22   & 4772.80 &  26.0 &  1.56 & -2.90 &  46.1 &  4.0 &  0.17 &   &  5.15 &  0.30 &  0.07 &  0.29 & +0.06 & -0.02 & -0.02 & -0.01 &  6.08\\
%ATLAS\_22   & 4798.53 &  22.1 &  1.08 & -2.66 &  40.9 &  3.6 &  0.14 &   &  3.00 &  0.24 &  0.07 &  0.24 & +0.03 & +0.05 & -0.02 & +0.03 &  6.25\\
%ATLAS\_22   & 4810.53 &  30.0 &  4.08 & -0.15 &  40.4 &  4.4 &  0.18 &   &  2.58 &  0.13 &  0.09 &  0.09 & +0.02 & +0.03 & -0.02 & +0.01 & 43.19\\
%ATLAS\_22   & 4824.13 &  24.1 &  3.87 & -0.92 &  27.8 &  4.5 &  0.17 &   &  3.36 &  0.15 &  0.10 &  0.11 & +0.00 & +0.06 & -0.01 & +0.02 & 27.84\\
%ATLAS\_22   & 4849.17 &  22.1 &  1.13 & -2.96 &  17.8 &  4.3 &  0.13 &   &  2.85 &  0.26 &  0.12 &  0.24 & +0.03 & +0.05 & -0.01 & +0.03 &  6.41\\
%ATLAS\_22   & 4865.61 &  22.1 &  1.11 & -2.70 &  51.0 &  6.6 &  0.23 &   &  3.26 &  0.26 &  0.12 &  0.24 & +0.03 & +0.05 & -0.03 & +0.03 &  4.84\\
%ATLAS\_22   & 4871.32 &  26.0 &  2.87 & -0.34 & 105.6 &  3.9 &  0.18 &   &  5.38 &  0.30 &  0.08 &  0.29 & +0.06 & -0.04 & -0.12 & -0.02 &  1.70\\
%ATLAS\_22   & 4889.00 &  26.0 &  2.20 & -2.55 &  29.2 &  3.9 &  0.14 &   &  5.23 &  0.30 &  0.08 &  0.29 & +0.05 & -0.02 & -0.01 & -0.01 &  7.18\\
%ATLAS\_22   & 4890.76 &  26.0 &  2.88 & -0.38 & 108.1 &  4.2 &  0.20 &   &  5.48 &  0.30 &  0.09 &  0.29 & +0.06 & -0.04 & -0.12 & -0.02 &  1.71\\
%ATLAS\_22   & 4903.31 &  26.0 &  2.88 & -0.89 &  79.9 &  5.3 &  0.20 &   &  5.37 &  0.31 &  0.12 &  0.29 & +0.05 & -0.02 & -0.08 & -0.02 &  2.98\\
%ATLAS\_22   & 4910.02 &  26.0 &  3.39 & -1.28 &  18.7 &  4.6 &  0.13 &   &  5.11 &  0.31 &  0.12 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.65\\
%ATLAS\_22   & 4923.92 &  26.1 &  2.89 & -1.26 & 110.5 &  5.0 &  0.18 &   &  5.09 &  0.14 &  0.10 &  0.10 & +0.01 & +0.05 & -0.12 & +0.02 & -13.03\\
%ATLAS\_22   & 4939.69 &  26.0 &  0.86 & -3.25 &  81.4 &  4.3 &  0.18 &   &  5.34 &  0.30 &  0.10 &  0.29 & +0.07 & -0.02 & -0.09 & -0.03 &  0.70\\
%ATLAS\_22   & 4946.39 &  26.0 &  3.37 & -1.11 &  34.3 &  4.7 &  0.17 &   &  5.26 &  0.30 &  0.09 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.66\\
%ATLAS\_22   & 4966.09 &  26.0 &  3.33 & -0.79 &  48.8 &  5.5 &  0.17 &   &  5.17 &  0.31 &  0.10 &  0.29 & +0.04 & -0.02 & -0.03 & -0.01 &  6.64\\
%ATLAS\_22   & 4991.07 &  22.0 &  0.83 &  0.45 &  87.8 &  6.5 &  0.24 &   &  3.10 &  0.23 &  0.15 &  0.17 & +0.06 & -0.02 & -0.10 & -0.03 & -2.73\\
%ATLAS\_22   & 4999.50 &  22.0 &  0.82 &  0.32 &  75.6 &  5.8 &  0.20 &   &  2.95 &  0.21 &  0.12 &  0.17 & +0.06 & -0.02 & -0.07 & -0.02 &  1.91\\
%ATLAS\_22   & 5005.71 &  26.0 &  3.88 & -0.12 &  41.6 &  6.1 &  0.20 &   &  5.02 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.02 & -0.01 &  7.12\\
%ATLAS\_22   & 5012.07 &  26.0 &  0.86 & -2.60 & 118.3 &  4.9 &  0.18 &   &  5.57 &  0.31 &  0.12 &  0.29 & +0.08 & -0.03 & -0.16 & -0.06 & -3.85\\
%ATLAS\_22   & 5013.69 &  22.1 &  1.58 & -2.14 &  27.8 &  4.7 &  0.14 &   &  2.81 &  0.26 &  0.10 &  0.24 & +0.02 & +0.05 & -0.01 & +0.03 &  6.86\\
%ATLAS\_22   & 5014.94 &  26.0 &  3.94 & -0.18 &  48.3 &  4.9 &  0.16 &   &  5.26 &  0.30 &  0.09 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  7.10\\
%ATLAS\_22   & 5017.58 &  28.0 &  3.54 & -0.03 &  28.7 &  6.2 &  0.19 &   &  3.97 &  0.24 &  0.13 &  0.20 & +0.04 & -0.01 & -0.01 & -0.00 & 13.78\\
%ATLAS\_22   & 5018.44 &  26.1 &  2.89 & -1.10 & 133.1 &  6.1 &  0.22 &   &  5.34 &  0.14 &  0.10 &  0.10 & +0.02 & +0.05 & -0.11 & +0.02 & -10.03\\
%ATLAS\_22   & 5020.03 &  22.0 &  0.83 & -0.33 &  32.7 &  4.2 &  0.12 &   &  2.81 &  0.19 &  0.08 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 14.74\\
%ATLAS\_22   & 5022.87 &  22.0 &  0.82 & -0.33 &  31.4 &  3.7 &  0.11 &   &  2.77 &  0.18 &  0.07 &  0.17 & +0.06 & -0.02 & -0.01 & -0.01 & 15.59\\
%ATLAS\_22   & 5035.36 &  28.0 &  3.63 &  0.29 &  25.5 &  4.6 &  0.11 &   &  3.68 &  0.22 &  0.10 &  0.20 & +0.04 & -0.01 & -0.01 & -0.00 & 15.90\\
%ATLAS\_22   & 5036.46 &  22.0 &  1.44 &  0.14 &  23.4 &  4.2 &  0.10 &   &  2.85 &  0.20 &  0.10 &  0.17 & +0.05 & -0.02 & -0.01 & -0.01 & 15.91\\
%ATLAS\_22   & 5039.96 &  22.0 &  0.02 & -1.08 &  47.8 &  4.4 &  0.12 &   &  2.86 &  0.19 &  0.08 &  0.17 & +0.07 & -0.02 & -0.02 & -0.02 &  9.70\\
%ATLAS\_22   & 5051.64 &  26.0 &  0.91 & -2.76 & 110.6 &  6.0 &  0.19 &   &  5.60 &  0.32 &  0.15 &  0.29 & +0.08 & -0.02 & -0.15 & -0.06 & -3.41\\
%ATLAS\_22   & 5064.65 &  22.0 &  0.05 & -0.94 &  61.2 &  6.3 &  0.16 &   &  2.98 &  0.21 &  0.12 &  0.17 & +0.07 & -0.02 & -0.04 & -0.02 &  4.39\\
%ATLAS\_22   & 5079.74 &  26.0 &  0.99 & -3.25 &  71.0 &  6.4 &  0.14 &   &  5.26 &  0.32 &  0.13 &  0.29 & +0.07 & -0.02 & -0.06 & -0.03 &  2.35\\
%ATLAS\_22   & 5083.34 &  26.0 &  0.96 & -2.84 &  87.2 & 10.8 &  0.24 &   &  5.16 &  0.39 &  0.26 &  0.29 & +0.07 & -0.02 & -0.10 & -0.04 &  0.04\\
%ATLAS\_22   & 5098.70 &  26.0 &  2.17 & -2.03 &  82.1 &  8.4 &  0.18 &   &  5.71 &  0.35 &  0.20 &  0.29 & +0.06 & -0.02 & -0.09 & -0.02 &  1.35\\
%ATLAS\_22   & 5110.41 &  26.0 &  0.00 & -3.76 & 128.0 &  7.9 &  0.21 &   &  5.87 &  0.34 &  0.18 &  0.29 & +0.09 & -0.02 & -0.17 & -0.08 & -5.08\\
%ATLAS\_22   & 5123.72 &  26.0 &  1.01 & -3.06 &  93.8 &  5.9 &  0.16 &   &  5.59 &  0.32 &  0.14 &  0.29 & +0.07 & -0.02 & -0.12 & -0.04 & -1.17\\
%ATLAS\_22   & 5127.36 &  26.0 &  0.91 & -3.25 &  64.5 &  5.4 &  0.14 &   &  5.03 &  0.31 &  0.10 &  0.29 & +0.07 & -0.02 & -0.06 & -0.02 &  3.04\\
%ATLAS\_22   & 5129.16 &  22.1 &  1.89 & -1.34 &  52.3 &  8.3 &  0.22 &   &  2.82 &  0.28 &  0.15 &  0.24 & +0.02 & +0.05 & -0.03 & +0.03 &  4.79\\
%ATLAS\_22   & 5133.69 &  26.0 &  4.17 &  0.36 &  64.9 &  8.2 &  0.20 &   &  5.31 &  0.33 &  0.17 &  0.29 & +0.04 & -0.01 & -0.05 & -0.01 &  4.80\\
%ATLAS\_22   & 5142.93 &  26.0 &  0.96 & -3.07 &  84.8 &  8.2 &  0.20 &   &  5.33 &  0.34 &  0.18 &  0.29 & +0.07 & -0.02 & -0.10 & -0.03 &  0.16\\
%ATLAS\_22   & 5150.84 &  26.0 &  0.99 & -3.04 &  73.4 &  5.7 &  0.15 &   &  5.09 &  0.31 &  0.12 &  0.29 & +0.07 & -0.02 & -0.07 & -0.03 &  1.98\\
%ATLAS\_22   & 5166.28 &  26.0 &  0.00 & -4.12 &  97.0 &  7.3 &  0.19 &   &  5.48 &  0.34 &  0.17 &  0.29 & +0.09 & -0.02 & -0.12 & -0.07 & -2.61\\
%ATLAS\_22   & 5171.60 &  26.0 &  1.48 & -1.72 & 110.4 &  5.7 &  0.16 &   &  5.23 &  0.32 &  0.14 &  0.29 & +0.07 & -0.02 & -0.14 & -0.05 & -2.50\\
%ATLAS\_22   & 5172.68 &  12.0 &  2.71 & -0.39 & 252.7 & 36.7 &  0.24 &   &  5.63 &  0.19 &  0.17 &  0.08 & +0.07 & -0.07 & -0.03 & +0.00 & 21.15\\
%ATLAS\_22   & 5173.74 &  22.0 &  0.00 & -1.06 &  41.4 &  7.7 &  0.17 &   &  2.69 &  0.22 &  0.14 &  0.17 & +0.07 & -0.02 & -0.02 & -0.02 &  8.59\\
%ATLAS\_22   & 5183.60 &  12.0 &  2.72 & -0.17 & 355.0 & 64.4 &  0.19 &   &  5.82 &  0.19 &  0.18 &  0.08 & +0.07 & -0.08 & -0.01 & +0.01 & 25.80\\
%ATLAS\_22   & 5185.90 &  22.1 &  1.89 & -1.41 &  54.8 &  6.8 &  0.16 &   &  2.93 &  0.27 &  0.12 &  0.24 & +0.02 & +0.05 & -0.03 & +0.03 &  4.94\\
%ATLAS\_22   & 5192.97 &  22.0 &  0.02 & -0.95 &  75.5 &  6.5 &  0.20 &   &  3.22 &  0.21 &  0.13 &  0.17 & +0.07 & -0.02 & -0.07 & -0.03 & -0.06\\
%ATLAS\_22   & 5194.94 &  26.0 &  1.56 & -2.02 & 112.0 &  8.1 &  0.25 &   &  5.65 &  0.35 &  0.19 &  0.29 & +0.07 & -0.03 & -0.15 & -0.05 & -2.11\\
%ATLAS\_22   & 5197.57 &  26.1 &  3.23 & -2.22 &  56.9 &  7.8 &  0.21 &   &  5.27 &  0.17 &  0.14 &  0.10 & +0.01 & +0.06 & -0.04 & +0.03 &  9.12\\
%ATLAS\_22   & 5202.34 &  26.0 &  2.17 & -1.87 &  87.2 &  7.9 &  0.23 &   &  5.63 &  0.34 &  0.18 &  0.29 & +0.06 & -0.02 & -0.10 & -0.03 &  1.18\\
%ATLAS\_22   & 5206.02 &  24.0 &  0.94 &  0.02 & 103.5 &  6.8 &  0.22 &   &  3.19 &  0.20 &  0.16 &  0.13 & +0.07 & -0.03 & -0.12 & -0.04 & -11.74\\
%ATLAS\_22   & 5210.38 &  22.0 &  0.05 & -0.82 &  90.7 &  6.8 &  0.22 &   &  3.44 &  0.23 &  0.16 &  0.17 & +0.07 & -0.01 & -0.10 & -0.04 & -5.79\\
%ATLAS\_22   & 5215.18 &  26.0 &  3.26 & -0.86 &  55.3 &  7.3 &  0.23 &   &  5.26 &  0.32 &  0.14 &  0.29 & +0.04 & -0.01 & -0.04 & -0.01 &  5.45\\
%ATLAS\_22   & 5216.27 &  26.0 &  1.61 & -2.08 & 107.8 &  6.6 &  0.22 &   &  5.66 &  0.33 &  0.16 &  0.29 & +0.07 & -0.02 & -0.14 & -0.04 & -2.19\\
%ATLAS\_22   & 5217.39 &  26.0 &  3.21 & -1.07 &  39.4 &  5.4 &  0.14 &   &  5.12 &  0.31 &  0.10 &  0.29 & +0.04 & -0.01 & -0.02 & -0.01 &  7.13\\
%ATLAS\_22   & 5225.52 &  26.0 &  0.11 & -4.75 &  49.0 &  6.2 &  0.18 &   &  5.26 &  0.31 &  0.11 &  0.29 & +0.08 & -0.02 & -0.03 & -0.02 &  3.96\\
%ATLAS\_22   & 5227.19 &  26.0 &  1.56 & -1.23 & 156.4 &  7.4 &  0.24 &   &  5.76 &  0.31 &  0.11 &  0.29 & +0.08 & -0.06 & -0.14 & -0.04 & -0.85\\
%ATLAS\_22   & 5234.62 &  26.1 &  3.22 & -2.18 &  62.2 &  6.9 &  0.21 &   &  5.34 &  0.17 &  0.14 &  0.10 & +0.01 & +0.06 & -0.05 & +0.03 &  6.36\\
%ATLAS\_22   & 5250.65 &  26.0 &  2.20 & -2.18 &  64.2 &  6.9 &  0.19 &   &  5.48 &  0.32 &  0.14 &  0.29 & +0.06 & -0.02 & -0.05 & -0.02 &  4.10\\
%ATLAS\_22   & 5263.31 &  26.0 &  3.26 & -0.87 &  38.3 &  6.2 &  0.18 &   &  4.96 &  0.31 &  0.12 &  0.29 & +0.04 & -0.01 & -0.02 & -0.01 &  6.87\\
%ATLAS\_22   & 5276.00 &  26.1 &  3.20 & -2.01 &  68.1 &  6.3 &  0.19 &   &  5.23 &  0.15 &  0.12 &  0.10 & +0.01 & +0.06 & -0.05 & +0.03 &  6.97\\
%ATLAS\_22   & 5283.62 &  26.0 &  3.24 & -0.45 &  72.0 &  5.4 &  0.19 &   &  5.14 &  0.31 &  0.11 &  0.29 & +0.05 & -0.02 & -0.06 & -0.01 &  4.19\\
%ATLAS\_22   & 5296.69 &  24.0 &  0.98 & -1.36 &  44.1 &  5.7 &  0.18 &   &  3.40 &  0.16 &  0.10 &  0.13 & +0.06 & -0.02 & -0.02 & -0.01 & 15.34\\
%ATLAS\_22   & 5298.27 &  24.0 &  0.98 & -1.14 &  47.8 &  5.7 &  0.18 &   &  3.24 &  0.16 &  0.10 &  0.13 & +0.06 & -0.02 & -0.03 & -0.01 & 14.06\\
%ATLAS\_22   & 5302.30 &  26.0 &  3.28 & -0.73 &  53.6 &  5.4 &  0.18 &   &  5.12 &  0.31 &  0.10 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  6.09\\
%ATLAS\_22   & 5307.36 &  26.0 &  1.61 & -2.91 &  62.0 &  5.7 &  0.19 &   &  5.46 &  0.31 &  0.11 &  0.29 & +0.06 & -0.02 & -0.05 & -0.02 &  3.64\\
%ATLAS\_22   & 5324.18 &  26.0 &  3.21 & -0.11 &  99.0 &  6.3 &  0.21 &   &  5.34 &  0.32 &  0.13 &  0.29 & +0.05 & -0.03 & -0.10 & -0.02 &  1.92\\
%ATLAS\_22   & 5328.04 &  26.0 &  0.91 & -1.47 & 166.7 &  6.0 &  0.23 &   &  5.37 &  0.30 &  0.09 &  0.29 & +0.09 & -0.05 & -0.13 & -0.05 & -1.39\\
%ATLAS\_22   & 5328.53 &  26.0 &  1.56 & -1.85 & 131.6 &  7.7 &  0.26 &   &  5.89 &  0.33 &  0.16 &  0.29 & +0.08 & -0.03 & -0.16 & -0.05 & -2.80\\
%ATLAS\_22   & 5332.90 &  26.0 &  1.56 & -2.78 &  71.2 &  6.6 &  0.20 &   &  5.45 &  0.32 &  0.14 &  0.29 & +0.06 & -0.02 & -0.06 & -0.02 &  2.61\\
%ATLAS\_22   & 5336.79 &  22.1 &  1.58 & -1.60 &  71.2 &  6.9 &  0.24 &   &  3.04 &  0.27 &  0.14 &  0.24 & +0.03 & +0.05 & -0.06 & +0.03 &  2.75\\
%ATLAS\_22   & 5339.93 &  26.0 &  3.26 & -0.63 &  77.5 &  9.1 &  0.28 &   &  5.46 &  0.35 &  0.19 &  0.29 & +0.05 & -0.02 & -0.07 & -0.01 &  2.98\\
%ATLAS\_22   & 5341.02 &  26.0 &  1.61 & -1.95 & 117.3 &  6.4 &  0.23 &   &  5.73 &  0.32 &  0.14 &  0.29 & +0.07 & -0.03 & -0.15 & -0.05 & -2.56\\
%ATLAS\_22   & 5345.80 &  24.0 &  1.00 & -0.95 &  59.6 &  8.4 &  0.25 &   &  3.29 &  0.20 &  0.16 &  0.13 & +0.06 & -0.02 & -0.04 & -0.02 &  5.34\\
%ATLAS\_22   & 5371.49 &  26.0 &  0.96 & -1.64 & 158.1 &  5.7 &  0.22 &   &  5.44 &  0.30 &  0.09 &  0.29 & +0.09 & -0.05 & -0.15 & -0.06 & -2.44\\
%ATLAS\_22   & 5381.02 &  22.1 &  1.56 & -1.97 &  53.0 &  5.6 &  0.20 &   &  3.06 &  0.26 &  0.10 &  0.24 & +0.03 & +0.06 & -0.03 & +0.03 &  5.11\\
%ATLAS\_22   & 5393.17 &  26.0 &  3.24 & -0.72 &  65.2 &  6.6 &  0.21 &   &  5.27 &  0.32 &  0.13 &  0.29 & +0.05 & -0.02 & -0.05 & -0.01 &  4.71\\
%ATLAS\_22   & 5397.13 &  26.0 &  0.91 & -1.98 & 147.0 &  5.8 &  0.20 &   &  5.52 &  0.31 &  0.11 &  0.29 & +0.08 & -0.04 & -0.15 & -0.06 & -3.64\\
%ATLAS\_22   & 5405.77 &  26.0 &  0.99 & -1.85 & 148.9 &  6.2 &  0.23 &   &  5.52 &  0.31 &  0.11 &  0.29 & +0.09 & -0.04 & -0.15 & -0.06 & -3.41\\
%ATLAS\_22   & 5409.78 &  24.0 &  1.03 & -0.67 &  66.3 &  5.9 &  0.19 &   &  3.15 &  0.17 &  0.12 &  0.13 & +0.06 & -0.02 & -0.05 & -0.02 &  5.40\\
%ATLAS\_22   & 5418.77 &  22.1 &  1.58 & -2.13 &  47.2 &  6.6 &  0.21 &   &  3.13 &  0.26 &  0.11 &  0.24 & +0.02 & +0.06 & -0.03 & +0.03 &  5.33\\
%ATLAS\_22   & 5429.70 &  26.0 &  0.96 & -1.88 & 166.1 &  6.7 &  0.24 &   &  5.79 &  0.30 &  0.10 &  0.29 & +0.09 & -0.05 & -0.14 & -0.06 & -1.68\\
%ATLAS\_22   & 5434.52 &  26.0 &  1.01 & -2.13 & 127.9 &  6.2 &  0.24 &   &  5.39 &  0.32 &  0.13 &  0.29 & +0.08 & -0.03 & -0.15 & -0.06 & -3.88\\
%ATLAS\_22   & 5476.90 &  28.0 &  1.82 & -0.78 &  97.9 &  5.9 &  0.23 &   &  4.08 &  0.24 &  0.14 &  0.20 & +0.06 & -0.02 & -0.12 & -0.03 &  1.23\\
%ATLAS\_22   & 5497.52 &  26.0 &  1.01 & -2.83 &  96.8 &  4.9 &  0.19 &   &  5.36 &  0.31 &  0.11 &  0.29 & +0.08 & -0.02 & -0.12 & -0.04 & -1.57\\
%ATLAS\_22   & 5501.47 &  26.0 &  0.96 & -3.05 &  95.6 &  5.6 &  0.21 &   &  5.49 &  0.32 &  0.13 &  0.29 & +0.07 & -0.02 & -0.12 & -0.05 & -1.48\\
%ATLAS\_22   & 5506.78 &  26.0 &  0.99 & -2.79 & 110.5 &  5.4 &  0.21 &   &  5.61 &  0.32 &  0.12 &  0.29 & +0.08 & -0.02 & -0.14 & -0.06 & -3.35\\
%ATLAS\_22   & 5528.40 &  12.0 &  4.35 & -0.50 & 101.1 &  4.7 &  0.19 &   &  5.76 &  0.11 &  0.07 &  0.08 & +0.04 & -0.02 & -0.05 & -0.01 & 42.68\\
%ATLAS\_22   & 5569.62 &  26.0 &  3.41 & -0.52 &  53.2 &  4.0 &  0.16 &   &  5.04 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.03 & -0.01 &  6.48\\
%ATLAS\_22   & 5572.84 &  26.0 &  3.39 & -0.28 &  73.5 &  5.4 &  0.21 &   &  5.16 &  0.31 &  0.11 &  0.29 & +0.05 & -0.02 & -0.06 & -0.01 &  4.22\\
%ATLAS\_22   & 5581.97 &  20.0 &  2.52 & -0.56 &  46.6 &  6.3 &  0.24 &   &  4.71 &  0.18 &  0.12 &  0.14 & +0.03 & -0.01 & -0.02 & -0.01 & 16.29\\
%ATLAS\_22   & 5586.76 &  26.0 &  3.37 & -0.11 &  82.1 &  5.1 &  0.21 &   &  5.13 &  0.31 &  0.10 &  0.29 & +0.05 & -0.02 & -0.08 & -0.02 &  3.40\\
%ATLAS\_22   & 5588.75 &  20.0 &  2.52 &  0.21 &  67.7 &  4.7 &  0.20 &   &  4.32 &  0.17 &  0.09 &  0.14 & +0.04 & -0.01 & -0.05 & -0.01 & 11.78\\
%ATLAS\_22   & 5590.11 &  20.0 &  2.52 & -0.57 &  32.5 &  4.5 &  0.17 &   &  4.46 &  0.17 &  0.09 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 23.07\\
%ATLAS\_22   & 5594.46 &  20.0 &  2.52 &  0.10 &  55.1 &  5.1 &  0.20 &   &  4.21 &  0.17 &  0.09 &  0.14 & +0.03 & -0.01 & -0.04 & -0.01 & 15.78\\
%ATLAS\_22   & 5598.48 &  20.0 &  2.52 & -0.09 &  55.2 &  5.2 &  0.21 &   &  4.39 &  0.17 &  0.09 &  0.14 & +0.03 & -0.01 & -0.04 & -0.01 & 15.58\\
%ATLAS\_22   & 5615.64 &  26.0 &  3.33 &  0.04 & 102.2 &  5.3 &  0.23 &   &  5.35 &  0.31 &  0.10 &  0.29 & +0.05 & -0.03 & -0.10 & -0.02 &  2.08\\
%ATLAS\_22   & 5624.54 &  26.0 &  3.41 & -0.76 &  59.5 &  5.2 &  0.21 &   &  5.39 &  0.30 &  0.10 &  0.29 & +0.04 & -0.02 & -0.04 & -0.01 &  5.83\\
%ATLAS\_22   & 5857.45 &  20.0 &  2.93 &  0.23 &  40.9 &  4.6 &  0.23 &   &  4.28 &  0.17 &  0.08 &  0.14 & +0.03 & -0.01 & -0.02 & -0.01 & 23.64\\
%ATLAS\_22   & 5889.95 &  11.0 &  0.00 &  0.11 & 222.8 &  4.8 &  0.29 &   &  4.44 &  0.04 &  0.04 &  0.00 & +0.07 & -0.06 & -0.06 & -0.02 & 206.76\\
%ATLAS\_22   & 5895.92 &  11.0 &  0.00 & -0.19 & 183.0 &  4.5 &  0.26 &   &  4.35 &  0.05 &  0.05 &  0.00 & +0.07 & -0.05 & -0.08 & -0.03 & -33.73\\
%ATLAS\_22   & 6102.72 &  20.0 &  1.88 & -0.79 &  62.1 &  4.3 &  0.23 &   &  4.43 &  0.16 &  0.07 &  0.14 & +0.04 & -0.02 & -0.04 & -0.01 & 13.94\\
%ATLAS\_22   & 6122.22 &  20.0 &  1.89 & -0.32 & 109.0 &  5.0 &  0.29 &   &  4.82 &  0.17 &  0.09 &  0.14 & +0.05 & -0.03 & -0.09 & -0.02 & -3.38\\
%ATLAS\_22   & 6162.17 &  20.0 &  1.90 & -0.09 & 105.6 &  4.6 &  0.27 &   &  4.54 &  0.16 &  0.08 &  0.14 & +0.05 & -0.03 & -0.09 & -0.02 & -3.20\\
%ATLAS\_22   & 6169.56 &  20.0 &  2.53 & -0.48 &  32.5 &  3.7 &  0.20 &   &  4.34 &  0.16 &  0.07 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 26.29\\
%ATLAS\_22   & 6191.17 &  28.0 &  1.68 & -2.47 &  36.0 &  4.3 &  0.21 &   &  4.29 &  0.21 &  0.08 &  0.20 & +0.06 & -0.01 & -0.02 & -0.01 & 14.10\\
%ATLAS\_22   & 6219.28 &  26.0 &  2.20 & -2.45 &  40.1 &  3.4 &  0.19 &   &  5.25 &  0.30 &  0.06 &  0.29 & +0.05 & -0.01 & -0.02 & -0.01 &  6.86\\
%ATLAS\_22   & 6246.32 &  26.0 &  3.60 & -0.77 &  33.4 &  4.4 &  0.23 &   &  5.11 &  0.30 &  0.09 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.68\\
%ATLAS\_22   & 6265.13 &  26.0 &  2.17 & -2.54 &  26.3 &  4.1 &  0.19 &   &  5.04 &  0.30 &  0.09 &  0.29 & +0.06 & -0.01 & -0.01 & -0.01 &  6.90\\
%ATLAS\_22   & 6335.33 &  26.0 &  2.20 & -2.18 &  58.6 &  6.4 &  0.32 &   &  5.29 &  0.31 &  0.11 &  0.29 & +0.06 & -0.01 & -0.04 & -0.02 &  4.83\\
%ATLAS\_22   & 6336.82 &  26.0 &  3.68 & -0.85 &  32.4 &  5.1 &  0.27 &   &  5.26 &  0.31 &  0.10 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.60\\
%ATLAS\_22   & 6400.00 &  26.0 &  3.60 & -0.27 &  71.4 &  5.7 &  0.31 &   &  5.30 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.06 & -0.01 &  4.62\\
%ATLAS\_22   & 6408.02 &  26.0 &  3.68 & -0.99 &  22.3 &  4.0 &  0.21 &   &  5.17 &  0.30 &  0.10 &  0.29 & +0.04 & -0.01 & -0.01 & -0.01 &  7.92\\
%ATLAS\_22   & 6411.65 &  26.0 &  3.65 & -0.59 &  42.5 &  3.8 &  0.21 &   &  5.15 &  0.30 &  0.07 &  0.29 & +0.04 & -0.01 & -0.02 & -0.01 &  7.34\\
%ATLAS\_22   & 6430.85 &  26.0 &  2.17 & -1.95 &  72.9 &  3.5 &  0.22 &   &  5.29 &  0.30 &  0.07 &  0.29 & +0.06 & -0.01 & -0.06 & -0.02 &  3.48\\
%ATLAS\_22   & 6439.07 &  20.0 &  2.52 &  0.47 &  91.7 &  4.1 &  0.28 &   &  4.48 &  0.16 &  0.08 &  0.14 & +0.04 & -0.01 & -0.08 & -0.02 & -1.37\\
%ATLAS\_22   & 6449.81 &  20.0 &  2.52 & -0.50 &  34.6 &  3.7 &  0.22 &   &  4.39 &  0.16 &  0.07 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 24.03\\
%ATLAS\_22   & 6456.38 &  26.1 &  3.90 & -2.05 &  25.3 &  4.2 &  0.20 &   &  5.22 &  0.14 &  0.10 &  0.10 & +0.00 & +0.06 & -0.01 & +0.03 & 23.95\\
%ATLAS\_22   & 6499.65 &  20.0 &  2.52 & -0.82 &  27.2 &  4.6 &  0.26 &   &  4.56 &  0.17 &  0.10 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 22.80\\
%ATLAS\_22   & 6516.08 &  26.1 &  2.89 & -3.37 &  34.9 &  5.1 &  0.31 &   &  5.56 &  0.14 &  0.10 &  0.10 & +0.01 & +0.06 & -0.02 & +0.03 & 19.39\\
%ATLAS\_22   & 6643.63 &  28.0 &  1.68 & -2.22 &  29.8 &  3.1 &  0.18 &   &  3.89 &  0.21 &  0.06 &  0.20 & +0.06 & -0.01 & -0.01 & -0.01 & 15.38\\
%ATLAS\_22   & 6717.68 &  20.0 &  2.71 & -0.52 &  26.9 &  5.4 &  0.33 &   &  4.46 &  0.18 &  0.11 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 21.61\\
%ATLAS\_22   & 7664.91 &  19.0 &  0.00 &  0.12 &  95.8 &  4.9 &  0.26 &   &  3.54 &  0.09 &  0.09 &  0.00 & +0.05 & -0.01 & -0.07 & -0.02 & 49.27\\
%ATLAS\_22   & 7714.31 &  28.0 &  1.93 & -2.00 &  42.5 &  4.7 &  0.32 &   &  4.15 &  0.21 &  0.08 &  0.20 & +0.06 & -0.01 & -0.02 & -0.01 & 13.25\\
%ATLAS\_22   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.15 &   &  0.82 &  0.19 &  0.12 &  0.15 & +0.02 & +0.06 & +0.00 & +0.04 & 18.48\\
%ATLAS\_22   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.19 &   &  1.27 &  0.24 &  0.20 &  0.15 & -0.00 & +0.07 & -0.05 & +0.04 &  6.98\\
%ATLAS\_22   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.24 &   &  1.08 &  0.21 &  0.15 &  0.15 & -0.00 & +0.07 & -0.02 & +0.04 & 11.75\\
%ATLAS\_22   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.94 &  0.18 &  0.10 &  0.15 & -0.00 & -0.00 & -0.02 & -0.02 & 28.28\\
%ATLAS\_22   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  0.95 &  0.21 &  0.15 &  0.15 & -0.01 & +0.02 & -0.08 & -0.01 & 12.03\\
%ATLAS\_22   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  2.45 &  0.17 &  0.11 &  0.13 & +0.04 & -0.02 & -0.01 & -0.01 & 31.79\\
%ATLAS\_22   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.53 &  0.17 &  0.12 &  0.13 & +0.04 & -0.02 & -0.00 & -0.00 & 30.24\\
%ATLAS\_22   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.17 &   &  2.68 &  0.17 &  0.10 &  0.13 & +0.04 & -0.01 & -0.01 & -0.01 & 33.34\\
%ATLAS\_22   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.99 &  0.10 &  0.10 &  0.00 & +0.12 & -0.04 & -0.00 & +0.08 & 40.50\\
%ATLAS\_22   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.01 &  0.10 &  0.10 &  0.00 & +0.10 & -0.04 & +0.01 & +0.08 & 52.00\\
%ATLAS\_22   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  1.41 &  0.23 &  0.18 &  0.15 & -0.04 & +0.08 & -0.13 & -0.06 &  2.14\\
%ATLAS\_22   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  1.14 &  0.26 &  0.21 &  0.15 & -0.05 & +0.09 & -0.13 & -0.09 &  1.62\\
%ATLAS\_22   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  1.16 &  0.20 &  0.14 &  0.15 & +0.00 & +0.07 & -0.11 & -0.01 &  1.70\\
%ATLAS\_22   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.18 &   &  2.92 &  0.21 &  0.16 &  0.13 & +0.00 & -0.00 & -0.00 & -0.01 & 22.62\\
%ATLAS\_22   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.16 &   &  3.81 &  0.35 &  0.19 &  0.30 & +0.01 & +0.02 & -0.17 & -0.14 &  5.22\\
%ATLAS\_22   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.21 &   &  3.19 &  0.69 &  0.62 &  0.30 & +0.10 & -0.16 & -0.16 & -0.02 &  1.82\\
%ATLAS\_22   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.15 &   &  5.67 &  0.21 &  0.15 &  0.15 & +0.06 & -0.05 & +0.00 & +0.01 & 21.81\\
%ATLAS\_22   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.16 &   &  1.32 &  0.11 &  0.11 &  0.00 & +0.03 & +0.02 & +0.01 & -0.02 & 53.70\\
%ATLAS\_22   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.52 &  0.10 &  0.10 &  0.00 & +0.02 & -0.01 & +0.01 & -0.04 & 71.66\\
%ATLAS\_22   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.94 &  0.12 &  0.12 &  0.00 & -0.01 & +0.06 & +0.00 & +0.02 & 55.58\\
%ATLAS\_22   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  2.18 &  0.28 &  0.28 &  0.00 & -0.02 & +0.02 & -0.03 & -0.02 & 11.83\\
%ATLAS\_22   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.17 &   &  3.78 &  0.46 &  0.17 &  0.43 & +0.02 & +0.01 & -0.16 & -0.06 &  2.93\\
%ATLAS\_22   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  3.23 &  0.45 &  0.15 &  0.43 & +0.02 & -0.01 & -0.01 & -0.02 &  4.56\\
%ATLAS\_22   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.16 &   &  2.58 &  0.47 &  0.19 &  0.43 & +0.06 & -0.02 & -0.05 & -0.03 &  3.71\\
%ATLAS\_22   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.80 &  0.48 &  0.22 &  0.43 & -0.00 & -0.02 & -0.06 & -0.06 &  3.73\\
%ATLAS\_22   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.69 &  0.09 &  0.09 &  0.00 & +0.00 & +0.00 & -0.07 & +0.00 & 60.03\\
%ATLAS\_22   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.17 &   &  0.82 &  0.13 &  0.13 &  0.00 & +0.02 & +0.02 & -0.05 & +0.01 & 28.53\\
%ATLAS\_22   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   & -0.36 &  0.23 &  0.22 &  0.03 & +0.03 & +0.06 & -0.01 & +0.04 &  8.09\\
%ATLAS\_22   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.21 &   & -0.14 &  0.12 &  0.11 &  0.03 & -0.00 & +0.03 & -0.05 & +0.01 & 39.12\\
%ATLAS\_22   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.41 &  0.13 &  0.13 &  0.03 & +0.02 & +0.05 & -0.00 & +0.02 & 33.00\\
%ATLAS\_22   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.15 &   &  0.93 &  0.19 &  0.19 &  0.00 & -0.04 & +0.08 & -0.06 & -0.02 & 21.82\\
%ATLAS\_22   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   &  0.13 &  0.30 &  0.28 &  0.10 & +0.03 & +0.02 & -0.10 & +0.00 &  4.00\\
%ATLAS\_22   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.18 &   & -0.02 &  0.29 &  0.27 &  0.10 & +0.04 & +0.04 & -0.11 & -0.00 &  2.38\\
%ATLAS\_22   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.24 &   & -0.17 &  0.18 &  0.15 &  0.10 & +0.03 & +0.06 & -0.04 & +0.04 & 14.55\\
%ATLAS\_22   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   & -0.17 &  0.18 &  0.15 &  0.10 & +0.03 & +0.06 & -0.11 & +0.03 &  4.24\\
%ATLAS\_22   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   & -0.02 &  0.20 &  0.17 &  0.10 & +0.03 & +0.06 & -0.09 & +0.03 &  5.52\\
%ATLAS\_22   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.19 &   & -0.79 &  0.22 &  0.22 &  0.00 & -0.01 & +0.07 & -0.02 & +0.02 & 13.77\\
%ATLAS\_22   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -1.20 &  0.12 &  0.12 &  0.00 & +0.03 & +0.05 & +0.01 & +0.03 & 53.65\\
%ATLAS\_22   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.17 &   & -0.88 &  0.39 &  0.39 &  0.00 & +0.00 & +0.04 & -0.01 & +0.02 &  6.32\\
%ATLAS\_22   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.16 &   & -0.62 &  0.22 &  0.22 &  0.00 & +0.00 & +0.05 & +0.05 & +0.05 & 19.79\\
%ATLAS\_22   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.15 &   & -1.58 &  0.09 &  0.09 &  0.00 & +0.02 & +0.06 & +0.01 & +0.03 & 53.67\\
%ATLAS\_22   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.51 &  0.07 &  0.07 &  0.00 & +0.03 & +0.06 & +0.00 & +0.04 & 54.92\\
%ATLAS\_22   & 3894.08 &  27.0 &  1.05 &  0.12 &  syn  &  syn &  0.13 &   &  2.69 &  0.55 &  0.35 &  0.43 & +0.10 & -0.04 & -0.05 & -0.03 &  2.49\\
%ATLAS\_22   & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.13 &   &  2.49 &  0.44 &  0.11 &  0.43 & +0.06 & -0.03 & -0.03 & -0.02 &  4.42\\
%ATLAS\_22   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.17 &   & -0.35 &  0.23 &  0.23 &  0.03 & -0.01 & -0.01 & -0.03 & -0.03 & 18.18\\
%ATLAS\_22   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.34 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_22   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_22   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  3.14 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_25   & 3843.26 &  26.0 &  3.04 & -0.21 &  88.3 & 12.4 &  0.18 &   &  5.44 &  0.42 &  0.35 &  0.24 & +0.04 & -0.01 & -0.18 & -0.01 &  0.17\\
%ATLAS\_25   & 3850.82 &  26.0 &  0.99 & -1.73 & 119.5 & 10.2 &  0.18 &   &  5.49 &  0.34 &  0.25 &  0.24 & +0.07 & -0.04 & -0.25 & -0.02 & -2.88\\
%ATLAS\_25   & 3917.18 &  26.0 &  0.99 & -2.15 &  95.1 &  6.3 &  0.15 &   &  5.16 &  0.29 &  0.17 &  0.24 & +0.06 & -0.02 & -0.18 & -0.02 & -1.93\\
%ATLAS\_25   & 3924.53 &  22.0 &  0.02 & -0.87 &  38.7 &  6.8 &  0.13 &   &  2.83 &  0.15 &  0.12 &  0.09 & +0.05 & -0.02 & -0.03 & -0.01 & 15.10\\
%ATLAS\_25   & 3948.10 &  26.0 &  3.24 & -0.59 &  40.8 &  5.9 &  0.12 &   &  4.94 &  0.26 &  0.12 &  0.24 & +0.03 & -0.01 & -0.03 & -0.00 & 10.10\\
%ATLAS\_25   & 3955.34 &  26.0 &  3.28 & -1.05 &  28.9 &  6.5 &  0.15 &   &  5.20 &  0.27 &  0.13 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 10.24\\
%ATLAS\_25   & 3958.20 &  22.0 &  0.05 & -0.11 &  59.4 &  4.8 &  0.12 &   &  2.47 &  0.13 &  0.09 &  0.09 & +0.05 & -0.02 & -0.06 & -0.01 & -0.04\\
%ATLAS\_25   & 3977.74 &  26.0 &  2.20 & -1.12 &  75.2 &  6.6 &  0.14 &   &  5.00 &  0.29 &  0.17 &  0.24 & +0.04 & -0.01 & -0.12 & -0.01 &  2.47\\
%ATLAS\_25   & 3981.99 &  22.1 &  0.57 & -2.54 &  66.2 &  8.8 &  0.18 &   &  2.97 &  0.23 &  0.19 &  0.14 & +0.03 & +0.04 & -0.08 & +0.03 &  2.87\\
%ATLAS\_25   & 3987.61 &  22.1 &  0.61 & -2.73 &  48.5 &  5.9 &  0.14 &   &  2.86 &  0.17 &  0.10 &  0.14 & +0.03 & +0.04 & -0.04 & +0.03 & 11.29\\
%ATLAS\_25   & 3989.76 &  22.0 &  0.02 & -0.13 &  67.8 &  5.7 &  0.15 &   &  2.62 &  0.15 &  0.12 &  0.09 & +0.06 & -0.02 & -0.08 & -0.01 & -8.85\\
%ATLAS\_25   & 4001.66 &  26.0 &  2.17 & -1.90 &  35.9 &  4.4 &  0.11 &   &  4.94 &  0.25 &  0.09 &  0.24 & +0.04 & -0.02 & -0.02 & -0.00 & 10.29\\
%ATLAS\_25   & 4005.24 &  26.0 &  1.56 & -0.58 & 133.0 &  5.0 &  0.17 &   &  5.12 &  0.25 &  0.09 &  0.24 & +0.07 & -0.04 & -0.19 & -0.01 & -1.03\\
%ATLAS\_25   & 4025.13 &  22.1 &  0.61 & -2.11 &  84.3 &  6.2 &  0.17 &   &  2.97 &  0.21 &  0.16 &  0.14 & +0.03 & +0.05 & -0.13 & +0.02 & -1.39\\
%ATLAS\_25   & 4028.34 &  22.1 &  1.89 & -0.92 &  50.7 &  5.3 &  0.12 &   &  2.56 &  0.17 &  0.10 &  0.14 & +0.01 & +0.04 & -0.04 & +0.02 & 14.37\\
%ATLAS\_25   & 4032.63 &  26.0 &  1.48 & -2.38 &  63.0 &  5.3 &  0.13 &   &  5.14 &  0.26 &  0.11 &  0.24 & +0.05 & -0.02 & -0.07 & -0.01 &  5.68\\
%ATLAS\_25   & 4053.82 &  22.1 &  1.89 & -1.07 &  47.9 &  4.7 &  0.15 &   &  2.66 &  0.16 &  0.08 &  0.14 & +0.01 & +0.04 & -0.04 & +0.02 & 15.58\\
%ATLAS\_25   & 4056.19 &  22.1 &  0.61 & -3.28 &  36.0 &  5.4 &  0.16 &   &  3.18 &  0.17 &  0.10 &  0.14 & +0.03 & +0.04 & -0.02 & +0.03 & 14.34\\
%ATLAS\_25   & 4057.51 &  12.0 &  4.35 & -0.90 &  64.5 &  5.5 &  0.18 &   &  5.74 &  0.14 &  0.09 &  0.11 & +0.02 & -0.01 & -0.04 & -0.01 & 29.49\\
%ATLAS\_25   & 4067.98 &  26.0 &  3.21 & -0.53 &  48.3 &  4.4 &  0.11 &   &  4.96 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.04 & -0.01 & 10.40\\
%ATLAS\_25   & 4070.77 &  26.0 &  3.24 & -0.87 &  30.9 &  4.9 &  0.11 &   &  5.00 &  0.26 &  0.10 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 11.28\\
%ATLAS\_25   & 4073.76 &  26.0 &  3.26 & -0.97 &  47.1 &  6.0 &  0.16 &   &  5.44 &  0.26 &  0.11 &  0.24 & +0.03 & -0.01 & -0.04 & -0.01 &  9.44\\
%ATLAS\_25   & 4076.63 &  26.0 &  3.21 & -0.59 &  61.8 &  6.1 &  0.17 &   &  5.29 &  0.27 &  0.13 &  0.24 & +0.04 & -0.01 & -0.07 & -0.01 &  7.15\\
%ATLAS\_25   & 4084.49 &  26.0 &  3.33 & -0.54 &  54.2 &  4.1 &  0.12 &   &  5.22 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.05 & -0.01 &  9.55\\
%ATLAS\_25   & 4098.18 &  26.0 &  3.24 & -0.97 &  47.1 &  6.2 &  0.16 &   &  5.41 &  0.26 &  0.12 &  0.24 & +0.04 & -0.01 & -0.04 & -0.00 &  9.45\\
%ATLAS\_25   & 4102.94 &  14.0 &  1.91 & -3.34 &  85.7 &  5.5 &  0.15 &   &  5.79 &  0.31 &  0.11 &  0.29 & +0.04 & -0.01 & -0.09 & -0.01 &  8.29\\
%ATLAS\_25   & 4118.55 &  26.0 &  3.57 &  0.27 &  76.8 &  5.3 &  0.16 &   &  5.17 &  0.27 &  0.13 &  0.24 & +0.03 & -0.01 & -0.12 & -0.02 &  3.58\\
%ATLAS\_25   & 4120.21 &  26.0 &  2.99 & -1.23 &  31.7 &  4.2 &  0.11 &   &  5.09 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 11.63\\
%ATLAS\_25   & 4121.80 &  26.0 &  2.83 & -1.28 &  33.0 &  4.6 &  0.13 &   &  4.99 &  0.25 &  0.09 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.94\\
%ATLAS\_25   & 4132.06 &  26.0 &  1.61 & -0.68 & 134.7 &  4.7 &  0.18 &   &  5.26 &  0.25 &  0.09 &  0.24 & +0.06 & -0.04 & -0.19 & -0.01 & -0.60\\
%ATLAS\_25   & 4139.93 &  26.0 &  0.99 & -3.51 &  39.5 &  4.4 &  0.17 &   &  5.25 &  0.25 &  0.08 &  0.24 & +0.06 & -0.02 & -0.03 & -0.01 &  9.07\\
%ATLAS\_25   & 4143.41 &  26.0 &  3.05 & -0.21 &  95.7 &  4.3 &  0.17 &   &  5.54 &  0.26 &  0.11 &  0.24 & +0.04 & -0.02 & -0.19 & -0.02 & -0.24\\
%ATLAS\_25   & 4143.87 &  26.0 &  1.56 & -0.51 & 130.7 &  4.0 &  0.18 &   &  4.96 &  0.25 &  0.08 &  0.24 & +0.06 & -0.04 & -0.20 & -0.02 & -1.91\\
%ATLAS\_25   & 4147.67 &  26.0 &  1.48 & -2.07 &  78.6 &  3.6 &  0.14 &   &  5.16 &  0.26 &  0.09 &  0.24 & +0.05 & -0.01 & -0.12 & -0.01 &  1.80\\
%ATLAS\_25   & 4152.17 &  26.0 &  0.96 & -3.16 &  73.8 &  4.9 &  0.17 &   &  5.53 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.10 & -0.01 &  2.57\\
%ATLAS\_25   & 4153.90 &  26.0 &  3.40 & -0.28 &  49.5 &  4.0 &  0.12 &   &  4.94 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.04 & -0.01 & 10.32\\
%ATLAS\_25   & 4158.79 &  26.0 &  3.43 & -0.70 &  35.9 &  4.5 &  0.13 &   &  5.14 &  0.25 &  0.09 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 11.43\\
%ATLAS\_25   & 4161.53 &  22.1 &  1.08 & -2.09 &  52.9 &  4.0 &  0.13 &   &  2.83 &  0.15 &  0.07 &  0.14 & +0.02 & +0.04 & -0.04 & +0.03 & 14.18\\
%ATLAS\_25   & 4167.27 &  12.0 &  4.35 & -0.74 &  74.7 &  5.3 &  0.18 &   &  5.75 &  0.14 &  0.09 &  0.11 & +0.02 & -0.02 & -0.05 & -0.01 & 24.07\\
%ATLAS\_25   & 4173.92 &  26.0 &  0.99 & -3.29 &  51.1 &  4.6 &  0.14 &   &  5.23 &  0.25 &  0.09 &  0.24 & +0.06 & -0.02 & -0.04 & -0.01 &  7.71\\
%ATLAS\_25   & 4174.91 &  26.0 &  0.91 & -2.94 &  71.4 &  4.8 &  0.14 &   &  5.21 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.10 & -0.01 &  2.88\\
%ATLAS\_25   & 4178.85 &  26.1 &  2.58 & -2.51 &  61.0 &  4.2 &  0.15 &   &  5.04 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.06 & +0.02 &  4.55\\
%ATLAS\_25   & 4184.31 &  22.1 &  1.08 & -2.49 &  39.4 &  4.1 &  0.14 &   &  2.98 &  0.15 &  0.07 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 17.47\\
%ATLAS\_25   & 4187.04 &  26.0 &  2.45 & -0.56 &  94.5 &  4.0 &  0.16 &   &  5.11 &  0.26 &  0.09 &  0.24 & +0.05 & -0.02 & -0.16 & -0.01 &  1.47\\
%ATLAS\_25   & 4199.10 &  26.0 &  3.04 &  0.17 &  79.0 &  3.7 &  0.14 &   &  4.71 &  0.26 &  0.10 &  0.24 & +0.04 & -0.00 & -0.12 & -0.01 &  2.90\\
%ATLAS\_25   & 4216.18 &  26.0 &  0.00 & -3.36 & 117.2 &  4.9 &  0.19 &   &  5.75 &  0.27 &  0.13 &  0.24 & +0.07 & -0.02 & -0.25 & -0.04 & -8.28\\
%ATLAS\_25   & 4233.16 &  26.1 &  2.58 & -2.02 &  83.9 &  4.9 &  0.16 &   &  5.02 &  0.20 &  0.12 &  0.16 & +0.01 & +0.05 & -0.13 & +0.02 & -7.88\\
%ATLAS\_25   & 4233.60 &  26.0 &  2.48 & -0.60 &  90.7 &  4.2 &  0.18 &   &  5.08 &  0.26 &  0.10 &  0.24 & +0.05 & -0.02 & -0.15 & -0.01 &  1.94\\
%ATLAS\_25   & 4250.79 &  26.0 &  1.56 & -0.71 & 124.9 &  3.5 &  0.16 &   &  5.01 &  0.25 &  0.07 &  0.24 & +0.06 & -0.03 & -0.21 & -0.02 & -3.58\\
%ATLAS\_25   & 4282.40 &  26.0 &  2.17 & -0.78 &  97.6 &  3.8 &  0.16 &   &  5.14 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.19 & -0.03 & -3.27\\
%ATLAS\_25   & 4283.01 &  20.0 &  1.89 & -0.22 &  84.2 &  4.2 &  0.17 &   &  4.56 &  0.16 &  0.10 &  0.13 & +0.03 & -0.01 & -0.12 & -0.01 & -10.84\\
%ATLAS\_25   & 4290.22 &  22.1 &  1.16 & -0.87 & 124.8 &  4.3 &  0.20 &   &  3.35 &  0.18 &  0.11 &  0.14 & +0.03 & +0.04 & -0.25 & +0.01 & -15.17\\
%ATLAS\_25   & 4318.65 &  20.0 &  1.90 & -0.21 &  60.5 &  3.5 &  0.13 &   &  4.07 &  0.14 &  0.06 &  0.13 & +0.03 & -0.01 & -0.05 & -0.01 & 16.83\\
%ATLAS\_25   & 4330.70 &  22.1 &  1.18 & -2.09 &  47.2 &  4.4 &  0.18 &   &  2.82 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.03 & +0.03 & 15.02\\
%ATLAS\_25   & 4337.05 &  26.0 &  1.56 & -1.70 &  90.2 &  4.0 &  0.16 &   &  5.11 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.15 & -0.02 & -1.04\\
%ATLAS\_25   & 4344.50 &  24.0 &  1.00 & -0.65 &  47.0 &  3.7 &  0.14 &   &  3.02 &  0.19 &  0.07 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 16.08\\
%ATLAS\_25   & 4375.93 &  26.0 &  0.00 & -3.00 & 118.7 &  3.9 &  0.16 &   &  5.35 &  0.26 &  0.10 &  0.24 & +0.08 & -0.02 & -0.24 & -0.04 & -9.21\\
%ATLAS\_25   & 4389.24 &  26.0 &  0.05 & -4.55 &  48.6 &  3.5 &  0.14 &   &  5.33 &  0.24 &  0.06 &  0.24 & +0.07 & -0.02 & -0.04 & -0.01 &  7.04\\
%ATLAS\_25   & 4394.06 &  22.1 &  1.22 & -1.77 &  65.2 &  3.9 &  0.17 &   &  2.86 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.07 & +0.02 & 10.32\\
%ATLAS\_25   & 4395.03 &  22.1 &  1.08 & -0.54 & 138.5 &  3.7 &  0.20 &   &  3.22 &  0.16 &  0.09 &  0.14 & +0.04 & +0.03 & -0.26 & +0.01 & -18.75\\
%ATLAS\_25   & 4395.84 &  22.1 &  1.24 & -1.93 &  57.0 &  3.2 &  0.15 &   &  2.89 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.04 & +0.03 & 13.98\\
%ATLAS\_25   & 4399.77 &  22.1 &  1.24 & -1.20 &  93.6 &  3.3 &  0.16 &   &  2.92 &  0.17 &  0.09 &  0.14 & +0.03 & +0.06 & -0.14 & +0.02 & -6.73\\
%ATLAS\_25   & 4408.41 &  26.0 &  2.20 & -1.74 &  72.7 &  3.9 &  0.19 &   &  5.45 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.09 & -0.01 &  5.13\\
%ATLAS\_25   & 4415.12 &  26.0 &  1.61 & -0.62 & 135.5 &  3.5 &  0.18 &   &  5.12 &  0.25 &  0.06 &  0.24 & +0.06 & -0.04 & -0.19 & -0.02 & -2.14\\
%ATLAS\_25   & 4416.82 &  26.1 &  2.78 & -2.57 &  40.5 &  3.7 &  0.16 &   &  4.91 &  0.17 &  0.07 &  0.16 & +0.01 & +0.05 & -0.03 & +0.02 & 13.83\\
%ATLAS\_25   & 4418.33 &  22.1 &  1.24 & -1.99 &  52.8 &  3.4 &  0.15 &   &  2.87 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.04 & +0.03 & 15.14\\
%ATLAS\_25   & 4425.44 &  20.0 &  1.88 & -0.36 &  64.0 &  3.8 &  0.17 &   &  4.24 &  0.14 &  0.07 &  0.13 & +0.03 & -0.01 & -0.06 & -0.01 & 12.14\\
%ATLAS\_25   & 4427.31 &  26.0 &  0.05 & -2.92 & 123.9 &  3.9 &  0.18 &   &  5.47 &  0.26 &  0.10 &  0.24 & +0.08 & -0.02 & -0.26 & -0.04 & -10.26\\
%ATLAS\_25   & 4434.96 &  20.0 &  1.89 & -0.01 &  76.5 &  6.2 &  0.16 &   &  4.14 &  0.18 &  0.13 &  0.13 & +0.03 & -0.01 & -0.08 & -0.01 &  0.81\\
%ATLAS\_25   & 4435.68 &  20.0 &  1.89 & -0.52 &  61.3 &  4.9 &  0.21 &   &  4.36 &  0.16 &  0.09 &  0.13 & +0.03 & -0.01 & -0.05 & -0.01 & 12.87\\
%ATLAS\_25   & 4442.34 &  26.0 &  2.20 & -1.23 &  90.5 &  3.6 &  0.17 &   &  5.32 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.14 & -0.01 &  1.46\\
%ATLAS\_25   & 4443.80 &  22.1 &  1.08 & -0.71 & 108.5 &  3.4 &  0.17 &   &  2.60 &  0.16 &  0.09 &  0.14 & +0.03 & +0.05 & -0.20 & +0.02 & -13.02\\
%ATLAS\_25   & 4444.55 &  22.1 &  1.11 & -2.20 &  48.1 &  3.9 &  0.19 &   &  2.85 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.03 & +0.03 & 14.42\\
%ATLAS\_25   & 4447.72 &  26.0 &  2.22 & -1.36 &  78.0 &  3.8 &  0.19 &   &  5.20 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.10 & -0.01 &  3.79\\
%ATLAS\_25   & 4450.48 &  22.1 &  1.08 & -1.52 &  78.6 &  3.1 &  0.15 &   &  2.71 &  0.15 &  0.07 &  0.14 & +0.03 & +0.05 & -0.11 & +0.02 &  1.91\\
%ATLAS\_25   & 4454.78 &  20.0 &  1.90 &  0.26 &  86.5 &  3.1 &  0.16 &   &  4.09 &  0.14 &  0.07 &  0.13 & +0.03 & -0.02 & -0.11 & -0.01 & -8.10\\
%ATLAS\_25   & 4455.89 &  20.0 &  1.90 & -0.52 &  45.9 &  3.0 &  0.13 &   &  4.10 &  0.14 &  0.05 &  0.13 & +0.03 & -0.01 & -0.03 & -0.01 & 27.81\\
%ATLAS\_25   & 4459.12 &  26.0 &  2.17 & -1.29 &  94.1 &  3.5 &  0.17 &   &  5.43 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.14 & -0.02 &  0.91\\
%ATLAS\_25   & 4461.65 &  26.0 &  0.09 & -3.19 & 111.5 &  3.1 &  0.16 &   &  5.42 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.23 & -0.04 & -8.94\\
%ATLAS\_25   & 4468.49 &  22.1 &  1.13 & -0.63 & 120.4 &  3.3 &  0.17 &   &  2.88 &  0.16 &  0.09 &  0.14 & +0.03 & +0.05 & -0.23 & +0.01 & -17.28\\
%ATLAS\_25   & 4484.22 &  26.0 &  3.60 & -0.64 &  24.6 &  3.9 &  0.15 &   &  5.01 &  0.25 &  0.09 &  0.24 & +0.03 & -0.01 & -0.01 & -0.01 & 11.90\\
%ATLAS\_25   & 4489.74 &  26.0 &  0.12 & -3.90 &  84.5 &  3.6 &  0.17 &   &  5.47 &  0.25 &  0.09 &  0.24 & +0.07 & -0.01 & -0.13 & -0.02 & -1.18\\
%ATLAS\_25   & 4491.40 &  26.1 &  2.86 & -2.71 &  36.5 &  3.6 &  0.15 &   &  5.06 &  0.17 &  0.07 &  0.16 & +0.01 & +0.05 & -0.03 & +0.02 & 13.71\\
%ATLAS\_25   & 4493.52 &  22.1 &  1.08 & -2.78 &  23.7 &  3.3 &  0.12 &   &  2.92 &  0.16 &  0.07 &  0.14 & +0.02 & +0.04 & -0.01 & +0.03 & 19.49\\
%ATLAS\_25   & 4494.56 &  26.0 &  2.20 & -1.14 &  84.7 &  3.4 &  0.16 &   &  5.09 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.12 & -0.01 &  2.54\\
%ATLAS\_25   & 4501.27 &  22.1 &  1.11 & -0.77 & 123.2 &  3.6 &  0.20 &   &  3.06 &  0.17 &  0.09 &  0.14 & +0.03 & +0.05 & -0.23 & +0.01 & -17.16\\
%ATLAS\_25   & 4508.28 &  26.1 &  2.86 & -2.42 &  62.5 &  3.2 &  0.16 &   &  5.25 &  0.17 &  0.06 &  0.16 & +0.01 & +0.05 & -0.06 & +0.02 &  5.13\\
%ATLAS\_25   & 4515.33 &  26.1 &  2.84 & -2.60 &  48.6 &  3.2 &  0.16 &   &  5.16 &  0.17 &  0.06 &  0.16 & +0.01 & +0.05 & -0.04 & +0.02 & 10.36\\
%ATLAS\_25   & 4518.33 &  22.1 &  1.08 & -2.56 &  33.6 &  3.3 &  0.15 &   &  2.91 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 19.28\\
%ATLAS\_25   & 4520.22 &  26.1 &  2.81 & -2.65 &  47.4 &  3.9 &  0.16 &   &  5.14 &  0.18 &  0.07 &  0.16 & +0.01 & +0.05 & -0.03 & +0.02 & 10.93\\
%ATLAS\_25   & 4522.63 &  26.1 &  2.84 & -2.29 &  82.5 &  4.3 &  0.22 &   &  5.51 &  0.19 &  0.09 &  0.16 & +0.01 & +0.06 & -0.12 & +0.02 & -7.03\\
%ATLAS\_25   & 4528.61 &  26.0 &  2.17 & -0.89 & 114.8 &  3.7 &  0.19 &   &  5.46 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.16 & -0.02 & -0.34\\
%ATLAS\_25   & 4529.48 &  22.1 &  1.57 & -1.75 &  46.7 &  3.1 &  0.14 &   &  2.90 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.03 & +0.03 & 18.35\\
%ATLAS\_25   & 4531.15 &  26.0 &  1.48 & -2.10 &  82.6 &  3.2 &  0.16 &   &  5.20 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.13 & -0.02 &  1.17\\
%ATLAS\_25   & 4533.24 &  22.0 &  0.85 &  0.54 &  57.0 &  3.4 &  0.15 &   &  2.61 &  0.11 &  0.06 &  0.09 & +0.05 & -0.02 & -0.05 & -0.01 &  9.85\\
%ATLAS\_25   & 4534.78 &  22.0 &  0.83 &  0.35 &  56.6 &  4.1 &  0.17 &   &  2.78 &  0.12 &  0.07 &  0.09 & +0.05 & -0.02 & -0.05 & -0.01 & 13.42\\
%ATLAS\_25   & 4535.57 &  22.0 &  0.82 &  0.14 &  35.2 &  3.6 &  0.14 &   &  2.60 &  0.11 &  0.07 &  0.09 & +0.05 & -0.02 & -0.02 & -0.01 & 36.72\\
%ATLAS\_25   & 4545.13 &  22.1 &  1.13 & -2.45 &  44.9 &  4.0 &  0.18 &   &  3.05 &  0.15 &  0.07 &  0.14 & +0.02 & +0.04 & -0.03 & +0.03 & 15.92\\
%ATLAS\_25   & 4547.85 &  26.0 &  3.54 & -0.82 &  25.2 &  3.9 &  0.14 &   &  5.13 &  0.25 &  0.09 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 12.05\\
%ATLAS\_25   & 4548.76 &  22.0 &  0.82 & -0.28 &  21.2 &  3.8 &  0.15 &   &  2.72 &  0.13 &  0.09 &  0.09 & +0.05 & -0.02 & -0.01 & -0.01 & 35.11\\
%ATLAS\_25   & 4555.89 &  26.1 &  2.83 & -2.40 &  59.4 &  4.4 &  0.17 &   &  5.13 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.06 & +0.02 &  5.91\\
%ATLAS\_25   & 4558.64 &  24.1 &  4.07 & -0.43 &  26.5 &  3.6 &  0.16 &   &  3.12 &  0.13 &  0.08 &  0.10 & -0.00 & +0.05 & -0.01 & +0.01 & 36.15\\
%ATLAS\_25   & 4571.10 &  12.0 &  0.00 & -5.62 &  80.9 &  2.9 &  0.17 &   &  5.76 &  0.12 &  0.04 &  0.11 & +0.05 & -0.02 & -0.07 & -0.02 &  5.64\\
%ATLAS\_25   & 4571.97 &  22.1 &  1.57 & -0.31 & 103.5 &  3.1 &  0.18 &   &  2.61 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.19 & +0.02 & -11.41\\
%ATLAS\_25   & 4576.33 &  26.1 &  2.84 & -2.95 &  29.8 &  3.3 &  0.16 &   &  5.14 &  0.17 &  0.07 &  0.16 & +0.01 & +0.05 & -0.02 & +0.02 & 16.01\\
%ATLAS\_25   & 4580.05 &  24.0 &  0.94 & -1.66 &  33.0 &  3.5 &  0.17 &   &  3.68 &  0.19 &  0.07 &  0.18 & +0.05 & -0.02 & -0.02 & -0.01 & 18.54\\
%ATLAS\_25   & 4582.84 &  26.1 &  2.84 & -3.18 &  26.7 &  3.0 &  0.14 &   &  5.31 &  0.17 &  0.07 &  0.16 & +0.01 & +0.05 & -0.01 & +0.02 & 16.57\\
%ATLAS\_25   & 4583.83 &  26.1 &  2.81 & -1.94 &  92.6 &  3.5 &  0.20 &   &  5.33 &  0.18 &  0.08 &  0.16 & +0.01 & +0.06 & -0.14 & +0.02 & -13.01\\
%ATLAS\_25   & 4588.20 &  24.1 &  4.07 & -0.65 &  14.8 &  2.2 &  0.08 &   &  3.01 &  0.12 &  0.07 &  0.10 & -0.00 & +0.05 & -0.01 & +0.01 & 42.24\\
%ATLAS\_25   & 4592.65 &  26.0 &  1.56 & -2.46 &  71.6 &  3.8 &  0.18 &   &  5.39 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.09 & -0.01 &  4.27\\
%ATLAS\_25   & 4600.75 &  24.0 &  1.00 & -1.25 &  25.9 &  3.9 &  0.17 &   &  3.19 &  0.20 &  0.08 &  0.18 & +0.05 & -0.02 & -0.01 & -0.01 & 18.32\\
%ATLAS\_25   & 4602.00 &  26.0 &  1.61 & -3.13 &  32.6 &  4.0 &  0.18 &   &  5.40 &  0.25 &  0.08 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 & 10.06\\
%ATLAS\_25   & 4602.94 &  26.0 &  1.48 & -2.21 &  86.2 &  3.5 &  0.16 &   &  5.39 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.14 & -0.02 &  0.13\\
%ATLAS\_25   & 4607.65 &  26.0 &  3.26 & -1.33 &  22.4 &  3.4 &  0.13 &   &  5.26 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 12.07\\
%ATLAS\_25   & 4620.51 &  26.1 &  2.83 & -3.21 &  21.7 &  3.6 &  0.17 &   &  5.20 &  0.18 &  0.09 &  0.16 & +0.01 & +0.05 & -0.01 & +0.02 & 16.04\\
%ATLAS\_25   & 4626.17 &  24.0 &  0.97 & -1.33 &  29.6 &  3.7 &  0.20 &   &  3.31 &  0.19 &  0.07 &  0.18 & +0.05 & -0.02 & -0.02 & -0.01 & 18.37\\
%ATLAS\_25   & 4629.33 &  26.1 &  2.81 & -2.26 &  51.4 &  2.7 &  0.14 &   &  4.82 &  0.17 &  0.05 &  0.16 & +0.01 & +0.05 & -0.04 & +0.02 &  9.73\\
%ATLAS\_25   & 4630.12 &  26.0 &  2.28 & -2.58 &  16.5 &  2.9 &  0.12 &   &  5.23 &  0.25 &  0.08 &  0.24 & +0.04 & -0.02 & -0.01 & -0.00 & 11.60\\
%ATLAS\_25   & 4632.91 &  26.0 &  1.61 & -2.90 &  36.3 &  3.7 &  0.20 &   &  5.24 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 & 10.01\\
%ATLAS\_25   & 4637.50 &  26.0 &  3.28 & -1.29 &  26.8 &  3.4 &  0.17 &   &  5.34 &  0.25 &  0.07 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 12.32\\
%ATLAS\_25   & 4646.16 &  24.0 &  1.03 & -0.74 &  40.4 &  3.3 &  0.17 &   &  2.99 &  0.19 &  0.06 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 17.65\\
%ATLAS\_25   & 4648.65 &  28.0 &  3.42 & -0.09 &  23.4 &  3.3 &  0.12 &   &  3.91 &  0.08 &  0.08 &  0.03 & +0.03 & -0.01 & -0.01 & -0.00 & 91.62\\
%ATLAS\_25   & 4652.16 &  24.0 &  1.00 & -1.04 &  39.4 &  3.5 &  0.17 &   &  3.24 &  0.19 &  0.06 &  0.18 & +0.05 & -0.02 & -0.02 & -0.01 & 17.81\\
%ATLAS\_25   & 4657.20 &  22.1 &  1.24 & -2.29 &  35.3 &  3.4 &  0.15 &   &  2.84 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 18.72\\
%ATLAS\_25   & 4678.85 &  26.0 &  3.60 & -0.68 &  30.5 &  2.9 &  0.14 &   &  5.17 &  0.24 &  0.06 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 12.49\\
%ATLAS\_25   & 4702.99 &  12.0 &  4.35 & -0.44 &  78.2 &  3.1 &  0.17 &   &  5.42 &  0.12 &  0.05 &  0.11 & +0.03 & -0.02 & -0.04 & -0.00 & 35.90\\
%ATLAS\_25   & 4707.27 &  26.0 &  3.24 & -0.96 &  37.8 &  3.4 &  0.15 &   &  5.18 &  0.25 &  0.06 &  0.24 & +0.04 & -0.01 & -0.02 & -0.01 & 11.65\\
%ATLAS\_25   & 4708.66 &  22.1 &  1.24 & -2.35 &  38.4 &  3.3 &  0.16 &   &  2.95 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 18.52\\
%ATLAS\_25   & 4714.42 &  28.0 &  3.38 &  0.25 &  40.0 &  4.4 &  0.23 &   &  3.86 &  0.09 &  0.08 &  0.03 & +0.03 & -0.01 & -0.03 & -0.00 & 64.18\\
%ATLAS\_25   & 4733.59 &  26.0 &  1.48 & -2.99 &  40.2 &  2.8 &  0.13 &   &  5.25 &  0.24 &  0.05 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 &  9.85\\
%ATLAS\_25   & 4736.77 &  26.0 &  3.21 & -0.67 &  49.0 &  3.4 &  0.17 &   &  5.06 &  0.24 &  0.06 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 & 10.43\\
%ATLAS\_25   & 4762.78 &  22.1 &  1.08 & -2.89 &  22.4 &  3.7 &  0.18 &   &  2.98 &  0.16 &  0.09 &  0.14 & +0.02 & +0.04 & -0.01 & +0.03 & 17.33\\
%ATLAS\_25   & 4763.88 &  22.1 &  1.22 & -2.40 &  36.4 &  3.4 &  0.17 &   &  2.94 &  0.15 &  0.06 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 18.31\\
%ATLAS\_25   & 4772.80 &  26.0 &  1.56 & -2.90 &  24.2 &  3.8 &  0.17 &   &  4.92 &  0.25 &  0.08 &  0.24 & +0.05 & -0.02 & -0.01 & -0.01 & 10.21\\
%ATLAS\_25   & 4798.53 &  22.1 &  1.08 & -2.66 &  33.3 &  3.9 &  0.18 &   &  2.98 &  0.16 &  0.07 &  0.14 & +0.03 & +0.04 & -0.02 & +0.03 & 17.36\\
%ATLAS\_25   & 4824.13 &  24.1 &  3.87 & -0.92 &  23.6 &  3.0 &  0.14 &   &  3.31 &  0.12 &  0.07 &  0.10 & -0.00 & +0.05 & -0.01 & +0.02 & 39.76\\
%ATLAS\_25   & 4840.87 &  22.0 &  0.90 & -0.43 &  12.4 &  3.0 &  0.11 &   &  2.65 &  0.14 &  0.11 &  0.09 & +0.05 & -0.02 & -0.01 & -0.01 & 31.91\\
%ATLAS\_25   & 4849.17 &  22.1 &  1.13 & -2.96 &  17.1 &  3.1 &  0.12 &   &  2.95 &  0.16 &  0.09 &  0.14 & +0.02 & +0.04 & -0.01 & +0.03 & 17.88\\
%ATLAS\_25   & 4871.32 &  26.0 &  2.87 & -0.34 &  85.7 &  3.3 &  0.19 &   &  5.03 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.12 & -0.01 &  3.49\\
%ATLAS\_25   & 4889.00 &  26.0 &  2.20 & -2.55 &  25.9 &  3.6 &  0.16 &   &  5.33 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 10.94\\
%ATLAS\_25   & 4890.76 &  26.0 &  2.88 & -0.38 &  87.0 &  3.5 &  0.19 &   &  5.11 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.12 & -0.01 &  3.27\\
%ATLAS\_25   & 4903.31 &  26.0 &  2.88 & -0.89 &  43.9 &  3.1 &  0.14 &   &  4.80 &  0.24 &  0.06 &  0.24 & +0.04 & -0.01 & -0.03 & -0.01 & 10.64\\
%ATLAS\_25   & 4939.69 &  26.0 &  0.86 & -3.25 &  63.1 &  3.1 &  0.15 &   &  5.17 &  0.24 &  0.06 &  0.24 & +0.06 & -0.01 & -0.06 & -0.02 &  4.79\\
%ATLAS\_25   & 4946.39 &  26.0 &  3.37 & -1.11 &  22.0 &  3.3 &  0.15 &   &  5.12 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 11.97\\
%ATLAS\_25   & 4966.09 &  26.0 &  3.33 & -0.79 &  21.5 &  3.4 &  0.13 &   &  4.75 &  0.25 &  0.08 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 11.86\\
%ATLAS\_25   & 4991.07 &  22.0 &  0.83 &  0.45 &  61.4 &  4.4 &  0.18 &   &  2.72 &  0.12 &  0.08 &  0.09 & +0.05 & -0.01 & -0.06 & -0.01 &  1.51\\
%ATLAS\_25   & 4994.13 &  26.0 &  0.91 & -2.97 &  72.5 &  4.1 &  0.17 &   &  5.13 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.09 & -0.02 &  3.08\\
%ATLAS\_25   & 4999.50 &  22.0 &  0.82 &  0.32 &  60.1 &  5.6 &  0.25 &   &  2.82 &  0.13 &  0.10 &  0.09 & +0.05 & -0.01 & -0.05 & -0.01 &  2.28\\
%ATLAS\_25   & 5001.86 &  26.0 &  3.88 & -0.01 &  29.0 &  4.5 &  0.16 &   &  4.76 &  0.26 &  0.09 &  0.24 & +0.03 & -0.01 & -0.02 & -0.00 & 11.62\\
%ATLAS\_25   & 5005.71 &  26.0 &  3.88 & -0.12 &  38.1 &  4.0 &  0.16 &   &  5.06 &  0.25 &  0.07 &  0.24 & +0.03 & -0.01 & -0.03 & -0.00 & 11.36\\
%ATLAS\_25   & 5007.21 &  22.0 &  0.82 &  0.17 &  51.6 &  3.6 &  0.16 &   &  2.81 &  0.11 &  0.06 &  0.09 & +0.05 & -0.01 & -0.04 & -0.01 & 22.48\\
%ATLAS\_25   & 5012.07 &  26.0 &  0.86 & -2.60 &  84.7 &  3.4 &  0.16 &   &  4.94 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.12 & -0.02 & -0.09\\
%ATLAS\_25   & 5022.87 &  22.0 &  0.82 & -0.33 &  22.4 &  3.6 &  0.13 &   &  2.76 &  0.12 &  0.08 &  0.09 & +0.05 & -0.02 & -0.01 & -0.01 & 35.97\\
%ATLAS\_25   & 5028.13 &  26.0 &  3.57 & -1.02 &  15.4 &  3.5 &  0.12 &   &  5.07 &  0.26 &  0.11 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 11.75\\
%ATLAS\_25   & 5041.07 &  26.0 &  0.96 & -3.09 &  92.2 &  4.5 &  0.19 &   &  5.72 &  0.26 &  0.11 &  0.24 & +0.07 & -0.00 & -0.15 & -0.02 & -2.82\\
%ATLAS\_25   & 5041.76 &  26.0 &  1.48 & -2.20 & 107.1 &  5.6 &  0.23 &   &  5.81 &  0.28 &  0.14 &  0.24 & +0.06 & -0.00 & -0.19 & -0.03 & -5.26\\
%ATLAS\_25   & 5051.64 &  26.0 &  0.91 & -2.76 &  99.1 &  5.1 &  0.19 &   &  5.49 &  0.27 &  0.12 &  0.24 & +0.07 & -0.01 & -0.17 & -0.03 & -3.81\\
%ATLAS\_25   & 5079.74 &  26.0 &  0.99 & -3.25 &  68.5 &  7.3 &  0.22 &   &  5.41 &  0.28 &  0.14 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  3.52\\
%ATLAS\_25   & 5083.34 &  26.0 &  0.96 & -2.84 &  97.5 &  7.3 &  0.20 &   &  5.58 &  0.30 &  0.18 &  0.24 & +0.07 & -0.01 & -0.16 & -0.03 & -2.75\\
%ATLAS\_25   & 5123.72 &  26.0 &  1.01 & -3.06 &  72.2 &  5.5 &  0.20 &   &  5.31 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.08 & -0.01 &  2.94\\
%ATLAS\_25   & 5127.36 &  26.0 &  0.91 & -3.25 &  67.5 &  5.9 &  0.19 &   &  5.29 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  3.69\\
%ATLAS\_25   & 5129.16 &  22.1 &  1.89 & -1.34 &  63.6 &  5.1 &  0.17 &   &  3.09 &  0.16 &  0.09 &  0.14 & +0.02 & +0.05 & -0.05 & +0.03 &  9.16\\
%ATLAS\_25   & 5133.69 &  26.0 &  4.17 &  0.36 &  49.4 &  8.1 &  0.28 &   &  5.10 &  0.28 &  0.15 &  0.24 & +0.03 & -0.01 & -0.04 & -0.00 &  8.37\\
%ATLAS\_25   & 5142.93 &  26.0 &  0.96 & -3.07 &  66.8 &  5.4 &  0.20 &   &  5.15 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  4.08\\
%ATLAS\_25   & 5150.84 &  26.0 &  0.99 & -3.04 &  58.3 &  4.6 &  0.16 &   &  5.00 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.05 & -0.01 &  6.25\\
%ATLAS\_25   & 5151.91 &  26.0 &  1.01 & -3.32 &  43.2 &  4.0 &  0.12 &   &  5.05 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.03 & -0.01 &  8.04\\
%ATLAS\_25   & 5166.28 &  26.0 &  0.00 & -4.12 & 102.3 &  7.1 &  0.23 &   &  5.83 &  0.29 &  0.17 &  0.24 & +0.08 & -0.01 & -0.18 & -0.04 & -5.00\\
%ATLAS\_25   & 5171.60 &  26.0 &  1.48 & -1.72 & 103.2 &  5.4 &  0.20 &   &  5.20 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.18 & -0.03 & -4.22\\
%ATLAS\_25   & 5172.68 &  12.0 &  2.71 & -0.39 & 234.0 &  6.7 &  0.29 &   &  5.61 &  0.12 &  0.04 &  0.11 & +0.07 & -0.07 & -0.05 & +0.01 & 42.84\\
%ATLAS\_25   & 5183.60 &  12.0 &  2.72 & -0.17 & 249.9 & 20.5 &  0.20 &   &  5.48 &  0.15 &  0.10 &  0.11 & +0.07 & -0.08 & -0.04 & +0.01 & 29.75\\
%ATLAS\_25   & 5185.90 &  22.1 &  1.89 & -1.41 &  34.4 &  5.2 &  0.19 &   &  2.65 &  0.17 &  0.09 &  0.14 & +0.02 & +0.04 & -0.02 & +0.03 & 16.46\\
%ATLAS\_25   & 5192.97 &  22.0 &  0.02 & -0.95 &  29.7 &  4.5 &  0.14 &   &  2.60 &  0.12 &  0.09 &  0.09 & +0.06 & -0.02 & -0.01 & -0.01 & 26.31\\
%ATLAS\_25   & 5194.94 &  26.0 &  1.56 & -2.02 &  93.3 &  5.7 &  0.22 &   &  5.35 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.15 & -0.03 & -2.00\\
%ATLAS\_25   & 5197.57 &  26.1 &  3.23 & -2.22 &  40.6 &  4.7 &  0.17 &   &  5.02 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.03 & +0.02 & 12.53\\
%ATLAS\_25   & 5202.34 &  26.0 &  2.17 & -1.87 &  71.9 &  5.6 &  0.21 &   &  5.45 &  0.26 &  0.11 &  0.24 & +0.05 & -0.01 & -0.08 & -0.01 &  4.42\\
%ATLAS\_25   & 5206.02 &  24.0 &  0.94 &  0.02 &  93.2 &  5.0 &  0.21 &   &  3.09 &  0.21 &  0.11 &  0.18 & +0.06 & -0.01 & -0.14 & -0.02 & -4.68\\
%ATLAS\_25   & 5210.38 &  22.0 &  0.05 & -0.82 &  61.0 &  5.9 &  0.23 &   &  3.05 &  0.14 &  0.11 &  0.09 & +0.06 & -0.01 & -0.05 & -0.01 &  0.65\\
%ATLAS\_25   & 5215.18 &  26.0 &  3.26 & -0.86 &  47.8 &  4.8 &  0.19 &   &  5.25 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 &  9.81\\
%ATLAS\_25   & 5216.27 &  26.0 &  1.61 & -2.08 &  76.6 &  4.8 &  0.19 &   &  5.10 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.10 & -0.02 &  2.61\\
%ATLAS\_25   & 5217.39 &  26.0 &  3.21 & -1.07 &  20.1 &  4.1 &  0.13 &   &  4.84 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 11.17\\
%ATLAS\_25   & 5225.52 &  26.0 &  0.11 & -4.75 &  59.5 &  6.3 &  0.25 &   &  5.70 &  0.26 &  0.11 &  0.24 & +0.07 & -0.01 & -0.05 & -0.01 &  4.55\\
%ATLAS\_25   & 5227.19 &  26.0 &  1.56 & -1.23 & 133.1 &  5.7 &  0.23 &   &  5.46 &  0.27 &  0.12 &  0.24 & +0.07 & -0.02 & -0.22 & -0.03 & -6.03\\
%ATLAS\_25   & 5250.65 &  26.0 &  2.20 & -2.18 &  39.7 &  4.5 &  0.17 &   &  5.21 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.03 & -0.01 &  9.61\\
%ATLAS\_25   & 5254.96 &  26.0 &  0.11 & -4.76 &  54.4 &  4.8 &  0.20 &   &  5.62 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.04 & -0.01 &  5.57\\
%ATLAS\_25   & 5263.31 &  26.0 &  3.26 & -0.87 &  54.7 &  8.0 &  0.32 &   &  5.38 &  0.28 &  0.14 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 &  7.36\\
%ATLAS\_25   & 5265.56 &  20.0 &  2.52 & -0.26 &  53.4 &  8.1 &  0.25 &   &  4.64 &  0.19 &  0.14 &  0.13 & +0.03 & -0.01 & -0.04 & -0.01 & 11.22\\
%ATLAS\_25   & 5269.54 &  26.0 &  0.86 & -1.33 & 163.6 &  4.6 &  0.24 &   &  5.30 &  0.25 &  0.07 &  0.24 & +0.09 & -0.05 & -0.20 & -0.03 & -3.92\\
%ATLAS\_25   & 5276.00 &  26.1 &  3.20 & -2.01 &  49.3 &  5.7 &  0.24 &   &  4.92 &  0.19 &  0.10 &  0.16 & +0.01 & +0.05 & -0.04 & +0.02 &  9.00\\
%ATLAS\_25   & 5283.62 &  26.0 &  3.24 & -0.45 &  57.1 &  4.9 &  0.21 &   &  4.98 &  0.25 &  0.09 &  0.24 & +0.04 & -0.01 & -0.05 & -0.01 &  8.62\\
%ATLAS\_25   & 5296.69 &  24.0 &  0.98 & -1.36 &  20.2 &  3.9 &  0.14 &   &  3.08 &  0.20 &  0.10 &  0.18 & +0.05 & -0.02 & -0.01 & -0.01 & 17.38\\
%ATLAS\_25   & 5298.27 &  24.0 &  0.98 & -1.14 &  34.6 &  5.0 &  0.21 &   &  3.18 &  0.20 &  0.09 &  0.18 & +0.05 & -0.01 & -0.02 & -0.01 & 16.05\\
%ATLAS\_25   & 5302.30 &  26.0 &  3.28 & -0.73 &  45.9 &  3.9 &  0.15 &   &  5.11 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.03 & -0.01 & 10.23\\
%ATLAS\_25   & 5307.36 &  26.0 &  1.61 & -2.91 &  33.6 &  3.7 &  0.15 &   &  5.14 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.02 & -0.01 &  9.79\\
%ATLAS\_25   & 5324.18 &  26.0 &  3.21 & -0.11 &  68.3 &  4.6 &  0.20 &   &  4.81 &  0.25 &  0.09 &  0.24 & +0.04 & -0.01 & -0.07 & -0.01 &  6.83\\
%ATLAS\_25   & 5328.04 &  26.0 &  0.91 & -1.47 & 150.1 &  4.2 &  0.20 &   &  5.27 &  0.25 &  0.07 &  0.24 & +0.08 & -0.04 & -0.21 & -0.04 & -6.79\\
%ATLAS\_25   & 5328.53 &  26.0 &  1.56 & -1.85 & 117.7 &  5.1 &  0.23 &   &  5.72 &  0.26 &  0.12 &  0.24 & +0.07 & -0.01 & -0.20 & -0.03 & -6.06\\
%ATLAS\_25   & 5332.90 &  26.0 &  1.56 & -2.78 &  35.6 &  4.0 &  0.13 &   &  4.99 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.02 & -0.01 &  9.49\\
%ATLAS\_25   & 5336.79 &  22.1 &  1.58 & -1.60 &  62.2 &  6.0 &  0.26 &   &  2.95 &  0.17 &  0.10 &  0.14 & +0.02 & +0.05 & -0.05 & +0.03 &  8.76\\
%ATLAS\_25   & 5339.93 &  26.0 &  3.26 & -0.63 &  56.1 &  5.8 &  0.25 &   &  5.16 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.05 & -0.01 &  8.17\\
%ATLAS\_25   & 5341.02 &  26.0 &  1.61 & -1.95 &  91.7 &  4.6 &  0.21 &   &  5.28 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.14 & -0.03 & -1.73\\
%ATLAS\_25   & 5345.80 &  24.0 &  1.00 & -0.95 &  41.9 &  5.3 &  0.22 &   &  3.15 &  0.20 &  0.10 &  0.18 & +0.05 & -0.01 & -0.03 & -0.01 & 14.76\\
%ATLAS\_25   & 5371.49 &  26.0 &  0.96 & -1.64 & 135.4 &  4.1 &  0.21 &   &  5.19 &  0.25 &  0.09 &  0.24 & +0.08 & -0.02 & -0.22 & -0.04 & -8.51\\
%ATLAS\_25   & 5381.02 &  22.1 &  1.56 & -1.97 &  41.2 &  4.5 &  0.20 &   &  2.95 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.02 & +0.03 & 16.13\\
%ATLAS\_25   & 5397.13 &  26.0 &  0.91 & -1.98 & 112.2 &  3.9 &  0.20 &   &  4.96 &  0.25 &  0.09 &  0.24 & +0.07 & -0.01 & -0.20 & -0.04 & -7.33\\
%ATLAS\_25   & 5405.77 &  26.0 &  0.99 & -1.85 & 135.2 &  4.6 &  0.22 &   &  5.43 &  0.26 &  0.09 &  0.24 & +0.08 & -0.02 & -0.22 & -0.04 & -8.28\\
%ATLAS\_25   & 5429.70 &  26.0 &  0.96 & -1.88 & 139.6 &  5.4 &  0.24 &   &  5.50 &  0.26 &  0.10 &  0.24 & +0.08 & -0.02 & -0.22 & -0.04 & -8.03\\
%ATLAS\_25   & 5434.52 &  26.0 &  1.01 & -2.13 & 121.9 &  5.2 &  0.25 &   &  5.44 &  0.26 &  0.12 &  0.24 & +0.07 & -0.01 & -0.21 & -0.04 & -7.61\\
%ATLAS\_25   & 5476.90 &  28.0 &  1.82 & -0.78 &  80.8 &  5.1 &  0.25 &   &  3.83 &  0.11 &  0.11 &  0.03 & +0.05 & -0.00 & -0.11 & -0.01 & -47.36\\
%ATLAS\_25   & 5497.52 &  26.0 &  1.01 & -2.83 &  89.2 &  4.2 &  0.19 &   &  5.38 &  0.25 &  0.09 &  0.24 & +0.07 & -0.01 & -0.13 & -0.02 & -1.25\\
%ATLAS\_25   & 5501.47 &  26.0 &  0.96 & -3.05 &  69.4 &  4.5 &  0.20 &   &  5.14 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.08 & -0.01 &  3.48\\
%ATLAS\_25   & 5506.78 &  26.0 &  0.99 & -2.79 &  73.1 &  3.9 &  0.18 &   &  4.99 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.08 & -0.02 &  3.00\\
%ATLAS\_25   & 5528.40 &  12.0 &  4.35 & -0.50 &  87.5 &  4.3 &  0.22 &   &  5.61 &  0.13 &  0.07 &  0.11 & +0.03 & -0.01 & -0.06 & -0.01 & 19.32\\
%ATLAS\_25   & 5569.62 &  26.0 &  3.41 & -0.52 &  47.7 &  4.0 &  0.22 &   &  5.07 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 &  9.98\\
%ATLAS\_25   & 5572.84 &  26.0 &  3.39 & -0.28 &  61.6 &  4.2 &  0.22 &   &  5.05 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.06 & -0.01 &  7.96\\
%ATLAS\_25   & 5586.76 &  26.0 &  3.37 & -0.11 &  75.2 &  4.1 &  0.23 &   &  5.09 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.08 & -0.01 &  5.70\\
%ATLAS\_25   & 5588.75 &  20.0 &  2.52 &  0.21 &  56.2 &  3.7 &  0.19 &   &  4.20 &  0.14 &  0.06 &  0.13 & +0.03 & -0.01 & -0.04 & -0.01 & 17.60\\
%ATLAS\_25   & 5594.46 &  20.0 &  2.52 &  0.10 &  42.4 &  4.1 &  0.23 &   &  4.07 &  0.15 &  0.07 &  0.13 & +0.03 & -0.01 & -0.03 & -0.01 & 26.18\\
%ATLAS\_25   & 5598.48 &  20.0 &  2.52 & -0.09 &  34.5 &  4.6 &  0.22 &   &  4.11 &  0.15 &  0.09 &  0.13 & +0.03 & -0.01 & -0.02 & -0.00 & 25.76\\
%ATLAS\_25   & 5615.64 &  26.0 &  3.33 &  0.04 &  84.8 &  4.5 &  0.27 &   &  5.09 &  0.25 &  0.09 &  0.24 & +0.04 & -0.01 & -0.10 & -0.01 &  3.98\\
%ATLAS\_25   & 5624.54 &  26.0 &  3.41 & -0.76 &  36.2 &  4.5 &  0.24 &   &  5.09 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.94\\
%ATLAS\_25   & 5658.82 &  26.0 &  3.39 & -0.76 &  47.8 &  5.4 &  0.31 &   &  5.28 &  0.26 &  0.09 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 &  9.41\\
%ATLAS\_25   & 5857.45 &  20.0 &  2.93 &  0.23 &  41.2 &  3.8 &  0.23 &   &  4.37 &  0.14 &  0.07 &  0.13 & +0.02 & -0.01 & -0.02 & -0.01 & 29.08\\
%ATLAS\_25   & 5889.95 &  11.0 &  0.00 &  0.11 & 185.5 &  3.6 &  0.26 &   &  4.20 &  0.07 &  0.04 &  0.05 & +0.07 & -0.04 & -0.11 & -0.02 & 38.62\\
%ATLAS\_25   & 5895.92 &  11.0 &  0.00 & -0.19 & 168.7 &  3.3 &  0.25 &   &  4.29 &  0.07 &  0.04 &  0.05 & +0.06 & -0.03 & -0.13 & -0.02 &  5.26\\
%ATLAS\_25   & 6102.72 &  20.0 &  1.88 & -0.79 &  39.4 &  3.2 &  0.21 &   &  4.16 &  0.14 &  0.06 &  0.13 & +0.03 & -0.01 & -0.02 & -0.00 & 28.42\\
%ATLAS\_25   & 6122.22 &  20.0 &  1.89 & -0.32 &  84.8 &  3.9 &  0.27 &   &  4.46 &  0.14 &  0.07 &  0.13 & +0.04 & -0.01 & -0.08 & -0.01 & -5.71\\
%ATLAS\_25   & 6162.17 &  20.0 &  1.90 & -0.09 &  86.3 &  3.1 &  0.25 &   &  4.27 &  0.14 &  0.06 &  0.13 & +0.04 & -0.01 & -0.09 & -0.01 & -7.34\\
%ATLAS\_25   & 6169.56 &  20.0 &  2.53 & -0.48 &  25.7 &  3.2 &  0.21 &   &  4.30 &  0.14 &  0.07 &  0.13 & +0.03 & -0.01 & -0.01 & -0.00 & 32.78\\
%ATLAS\_25   & 6191.17 &  28.0 &  1.68 & -2.47 &  18.6 &  3.8 &  0.21 &   &  4.09 &  0.10 &  0.10 &  0.03 & +0.05 & -0.01 & -0.01 & -0.00 & 43.88\\
%ATLAS\_25   & 6219.28 &  26.0 &  2.20 & -2.45 &  33.5 &  3.1 &  0.20 &   &  5.31 &  0.24 &  0.06 &  0.24 & +0.05 & -0.01 & -0.02 & -0.01 & 10.29\\
%ATLAS\_25   & 6246.32 &  26.0 &  3.60 & -0.77 &  26.4 &  3.1 &  0.19 &   &  5.09 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 11.90\\
%ATLAS\_25   & 6265.13 &  26.0 &  2.17 & -2.54 &  24.5 &  3.1 &  0.20 &   &  5.18 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 & 10.74\\
%ATLAS\_25   & 6335.33 &  26.0 &  2.20 & -2.18 &  41.7 &  3.7 &  0.26 &   &  5.18 &  0.25 &  0.06 &  0.24 & +0.05 & -0.01 & -0.03 & -0.01 &  9.35\\
%ATLAS\_25   & 6336.82 &  26.0 &  3.68 & -0.85 &  19.9 &  2.9 &  0.18 &   &  5.11 &  0.25 &  0.07 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 12.18\\
%ATLAS\_25   & 6400.00 &  26.0 &  3.60 & -0.27 &  44.8 &  4.2 &  0.30 &   &  4.94 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.03 & -0.01 & 10.19\\
%ATLAS\_25   & 6411.65 &  26.0 &  3.65 & -0.59 &  27.6 &  3.0 &  0.19 &   &  4.99 &  0.24 &  0.06 &  0.24 & +0.03 & -0.01 & -0.01 & -0.00 & 12.01\\
%ATLAS\_25   & 6430.85 &  26.0 &  2.17 & -1.95 &  60.8 &  2.8 &  0.23 &   &  5.25 &  0.24 &  0.05 &  0.24 & +0.05 & -0.01 & -0.05 & -0.01 &  6.97\\
%ATLAS\_25   & 6439.07 &  20.0 &  2.52 &  0.47 &  70.0 &  3.3 &  0.24 &   &  4.15 &  0.14 &  0.06 &  0.13 & +0.03 & +0.00 & -0.06 & -0.01 &  4.75\\
%ATLAS\_25   & 6449.81 &  20.0 &  2.52 & -0.50 &  18.2 &  3.5 &  0.23 &   &  4.12 &  0.16 &  0.10 &  0.13 & +0.03 & -0.01 & -0.01 & -0.00 & 28.64\\
%ATLAS\_25   & 6516.08 &  26.1 &  2.89 & -3.37 &  21.1 &  4.6 &  0.32 &   &  5.32 &  0.20 &  0.11 &  0.16 & +0.01 & +0.05 & -0.01 & +0.03 & 12.74\\
%ATLAS\_25   & 6643.63 &  28.0 &  1.68 & -2.22 &  18.1 &  3.3 &  0.25 &   &  3.81 &  0.10 &  0.09 &  0.03 & +0.05 & -0.01 & -0.01 & -0.01 & 51.58\\
%ATLAS\_25   & 6717.68 &  20.0 &  2.71 & -0.52 &  18.1 &  3.0 &  0.19 &   &  4.34 &  0.15 &  0.08 &  0.13 & +0.02 & -0.01 & -0.01 & -0.01 & 32.34\\
%ATLAS\_25   & 6767.77 &  28.0 &  1.82 & -2.14 &  22.1 &  3.9 &  0.26 &   &  4.00 &  0.10 &  0.09 &  0.03 & +0.05 & -0.01 & -0.01 & -0.01 & 45.89\\
%ATLAS\_25   & 7664.91 &  19.0 &  0.00 &  0.12 &  88.2 &  5.3 &  0.31 &   &  3.52 &  0.17 &  0.10 &  0.14 & +0.04 & +0.00 & -0.09 & -0.01 & 16.22\\
%ATLAS\_25   & 7698.97 &  19.0 &  0.00 & -0.18 &  50.8 &  3.0 &  0.27 &   &  3.20 &  0.15 &  0.05 &  0.14 & +0.04 & -0.01 & -0.03 & -0.01 & 34.20\\
%ATLAS\_25   & 7714.31 &  28.0 &  1.93 & -2.00 &  26.0 &  3.4 &  0.29 &   &  4.03 &  0.08 &  0.07 &  0.03 & +0.05 & -0.01 & -0.01 & -0.01 & 70.42\\
%ATLAS\_25   & 7788.93 &  28.0 &  1.95 & -2.18 &  13.7 &  3.0 &  0.19 &   &  3.88 &  0.10 &  0.10 &  0.03 & +0.05 & -0.01 & -0.01 & -0.00 & 45.42\\
%ATLAS\_25   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  0.88 &  0.17 &  0.14 &  0.10 & +0.02 & +0.05 & -0.01 & +0.03 & 16.67\\
%ATLAS\_25   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  0.68 &  0.15 &  0.12 &  0.10 & +0.00 & +0.05 & -0.01 & +0.03 & 24.71\\
%ATLAS\_25   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.15 &   &  0.90 &  0.14 &  0.09 &  0.10 & +0.01 & +0.05 & -0.01 & +0.03 & 29.82\\
%ATLAS\_25   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.85 &  0.14 &  0.09 &  0.10 & +0.00 & +0.01 & -0.03 & +0.00 & 40.99\\
%ATLAS\_25   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.15 &   &  0.87 &  0.15 &  0.12 &  0.10 & -0.01 & +0.03 & -0.07 & -0.00 & 20.79\\
%ATLAS\_25   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.13 &   &  2.49 &  0.14 &  0.09 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 49.15\\
%ATLAS\_25   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.16 &   &  2.56 &  0.15 &  0.11 &  0.10 & +0.03 & -0.02 & -0.00 & -0.01 & 42.26\\
%ATLAS\_25   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.18 &   &  2.59 &  0.15 &  0.12 &  0.10 & +0.03 & -0.01 & -0.01 & -0.00 & 39.20\\
%ATLAS\_25   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.07 &  0.10 &  0.10 &  0.03 & +0.10 & -0.07 & +0.01 & +0.08 & 55.86\\
%ATLAS\_25   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.00 &  0.11 &  0.10 &  0.03 & +0.09 & -0.06 & +0.02 & +0.07 & 56.77\\
%ATLAS\_25   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.75 &  0.16 &  0.12 &  0.10 & -0.04 & +0.07 & -0.15 & -0.04 & -4.05\\
%ATLAS\_25   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  1.14 &  0.17 &  0.14 &  0.10 & -0.04 & +0.09 & -0.16 & -0.03 & -6.45\\
%ATLAS\_25   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.73 &  0.13 &  0.09 &  0.10 & -0.00 & +0.07 & -0.09 & +0.00 &  2.18\\
%ATLAS\_25   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.50 &  0.16 &  0.13 &  0.10 & +0.02 & +0.00 & +0.01 & +0.01 & 36.29\\
%ATLAS\_25   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.38 &  0.37 &  0.22 &  0.30 & +0.00 & -0.01 & -0.12 & -0.06 &  6.14\\
%ATLAS\_25   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.18 &   &  3.60 &  0.55 &  0.47 &  0.30 & +0.34 & -0.08 & -0.08 & +0.22 &  2.04\\
%ATLAS\_25   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.14 &  0.34 &  0.17 &  0.29 & +0.08 & -0.06 & -0.09 & +0.02 &  7.33\\
%ATLAS\_25   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.52 &  0.09 &  0.09 &  0.00 & +0.03 & +0.01 & +0.01 & -0.01 & 85.24\\
%ATLAS\_25   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.49 &  0.09 &  0.09 &  0.00 & +0.01 & +0.01 & +0.02 & -0.03 & 104.28\\
%ATLAS\_25   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.15 &   &  1.61 &  0.21 &  0.21 &  0.00 & -0.00 & +0.04 & +0.01 & +0.01 & 21.60\\
%ATLAS\_25   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.16 &   &  1.93 &  0.18 &  0.18 &  0.00 & -0.01 & +0.06 & -0.01 & +0.02 & 26.79\\
%ATLAS\_25   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  2.88 &  0.13 &  0.13 &  0.00 & +0.04 & -0.01 & +0.00 & -0.01 & 47.73\\
%ATLAS\_25   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.89 &  0.19 &  0.19 &  0.00 & +0.02 & -0.03 & -0.03 & -0.03 & 24.45\\
%ATLAS\_25   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.16 &   &  2.81 &  0.14 &  0.14 &  0.00 & +0.04 & -0.01 & -0.07 & -0.03 & 25.40\\
%ATLAS\_25   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.93 &  0.21 &  0.21 &  0.00 & +0.01 & +0.01 & -0.05 & -0.04 & 13.15\\
%ATLAS\_25   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.62 &  0.10 &  0.10 &  0.00 & +0.05 & +0.03 & -0.14 & +0.01 & 12.54\\
%ATLAS\_25   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.72 &  0.12 &  0.12 &  0.00 & +0.02 & +0.03 & -0.16 & +0.00 &  8.69\\
%ATLAS\_25   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.19 &   & -0.48 &  0.13 &  0.13 &  0.00 & +0.03 & +0.05 & -0.01 & +0.03 & 16.55\\
%ATLAS\_25   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.16 &   & -0.38 &  0.09 &  0.09 &  0.00 & +0.02 & +0.05 & -0.02 & +0.03 & 46.31\\
%ATLAS\_25   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.35 &  0.10 &  0.10 &  0.00 & +0.02 & +0.04 & +0.01 & +0.02 & 64.74\\
%ATLAS\_25   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.33 &  0.09 &  0.09 &  0.00 & -0.00 & +0.06 & +0.00 & +0.01 & 95.08\\
%ATLAS\_25   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -0.41 &  0.26 &  0.24 &  0.10 & +0.03 & +0.03 & -0.13 & -0.00 &  1.80\\
%ATLAS\_25   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.46 &  0.27 &  0.25 &  0.10 & +0.04 & +0.06 & -0.11 & +0.01 &  0.38\\
%ATLAS\_25   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.31 &  0.15 &  0.11 &  0.10 & +0.03 & +0.04 & -0.03 & +0.03 & 24.77\\
%ATLAS\_25   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   & -0.26 &  0.15 &  0.11 &  0.10 & +0.03 & +0.05 & -0.12 & +0.02 &  3.20\\
%ATLAS\_25   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.26 &  0.15 &  0.12 &  0.10 & +0.03 & +0.06 & -0.09 & +0.03 &  9.75\\
%ATLAS\_25   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   & -1.02 &  0.22 &  0.22 &  0.00 & +0.01 & +0.06 & -0.01 & +0.02 & 18.56\\
%ATLAS\_25   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.14 &   & -0.80 &  0.17 &  0.17 &  0.00 & +0.03 & +0.04 & -0.02 & +0.04 & 27.89\\
%ATLAS\_25   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.17 &   & -1.36 &  0.07 &  0.07 &  0.00 & +0.02 & +0.04 & +0.02 & +0.03 & 129.93\\
%ATLAS\_25   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -1.73 &  0.23 &  0.23 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 11.09\\
%ATLAS\_25   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.18 &   & -0.27 &  0.29 &  0.29 &  0.00 & +0.00 & +0.02 & +0.02 & +0.02 & 11.39\\
%ATLAS\_25   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.23 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_25   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.86 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_25   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.43 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_25   & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  3.22 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_26   & 3753.61 &  26.0 &  2.17 & -0.89 & 100.6 &  7.5 &  0.14 &   &  5.59 &  0.36 &  0.23 &  0.28 & +0.06 & -0.02 & -0.15 & -0.01 & -1.90\\
%ATLAS\_26   & 3781.19 &  26.0 &  2.20 & -1.94 &  46.9 & 10.0 &  0.17 &   &  5.35 &  0.34 &  0.19 &  0.28 & +0.04 & -0.01 & -0.02 & -0.01 &  5.21\\
%ATLAS\_26   & 3786.68 &  26.0 &  1.01 & -2.19 & 108.5 &  8.2 &  0.19 &   &  5.79 &  0.36 &  0.23 &  0.28 & +0.07 & -0.03 & -0.16 & -0.02 & -2.91\\
%ATLAS\_26   & 3789.18 &  26.0 &  2.73 & -1.33 &  46.5 &  6.2 &  0.12 &   &  5.32 &  0.30 &  0.12 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  6.78\\
%ATLAS\_26   & 3790.09 &  26.0 &  0.99 & -1.74 & 108.0 &  6.0 &  0.14 &   &  5.30 &  0.33 &  0.17 &  0.28 & +0.07 & -0.03 & -0.15 & -0.02 & -3.48\\
%ATLAS\_26   & 3808.73 &  26.0 &  2.56 & -1.17 &  64.9 &  6.8 &  0.12 &   &  5.33 &  0.32 &  0.15 &  0.28 & +0.04 & -0.01 & -0.05 & -0.01 &  4.06\\
%ATLAS\_26   & 3816.34 &  26.0 &  2.20 & -1.20 &  69.0 & 10.3 &  0.20 &   &  5.05 &  0.36 &  0.24 &  0.28 & +0.04 & -0.01 & -0.06 & -0.01 &  2.53\\
%ATLAS\_26   & 3821.84 &  26.0 &  2.61 & -1.04 &  58.2 &  7.3 &  0.15 &   &  5.12 &  0.31 &  0.15 &  0.28 & +0.04 & -0.01 & -0.04 & -0.01 &  5.07\\
%ATLAS\_26   & 3843.26 &  26.0 &  3.04 & -0.21 &  69.3 &  8.3 &  0.16 &   &  5.00 &  0.34 &  0.19 &  0.28 & +0.04 & -0.01 & -0.06 & -0.01 &  3.37\\
%ATLAS\_26   & 3852.57 &  26.0 &  2.17 & -1.19 &  70.9 &  6.2 &  0.12 &   &  5.04 &  0.31 &  0.14 &  0.28 & +0.04 & -0.01 & -0.06 & -0.01 &  3.17\\
%ATLAS\_26   & 3876.04 &  26.0 &  1.01 & -2.89 &  48.4 &  4.8 &  0.11 &   &  4.99 &  0.29 &  0.09 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.89\\
%ATLAS\_26   & 3904.78 &  22.0 &  0.90 &  0.15 &  32.0 &  4.7 &  0.09 &   &  2.80 &  0.15 &  0.09 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 24.24\\
%ATLAS\_26   & 3917.18 &  26.0 &  0.99 & -2.15 &  98.8 & 10.4 &  0.14 &   &  5.35 &  0.39 &  0.27 &  0.28 & +0.07 & -0.02 & -0.12 & -0.02 & -1.36\\
%ATLAS\_26   & 3924.53 &  22.0 &  0.02 & -0.87 &  32.1 &  6.3 &  0.12 &   &  2.84 &  0.17 &  0.12 &  0.12 & +0.05 & -0.01 & -0.01 & -0.00 & 15.73\\
%ATLAS\_26   & 3948.10 &  26.0 &  3.24 & -0.59 &  47.9 &  5.3 &  0.12 &   &  5.15 &  0.29 &  0.10 &  0.28 & +0.03 & -0.01 & -0.02 & -0.00 &  7.45\\
%ATLAS\_26   & 3949.95 &  26.0 &  2.17 & -1.25 &  81.5 &  6.3 &  0.18 &   &  5.34 &  0.32 &  0.17 &  0.28 & +0.06 & -0.01 & -0.09 & -0.01 &  0.81\\
%ATLAS\_26   & 3958.20 &  22.0 &  0.05 & -0.11 &  83.6 &  5.0 &  0.15 &   &  3.11 &  0.17 &  0.13 &  0.12 & +0.06 & -0.02 & -0.09 & -0.01 & -13.31\\
%ATLAS\_26   & 3977.74 &  26.0 &  2.20 & -1.12 &  67.5 &  6.0 &  0.16 &   &  4.91 &  0.31 &  0.14 &  0.28 & +0.04 & -0.01 & -0.05 & -0.01 &  4.04\\
%ATLAS\_26   & 3986.75 &  12.0 &  4.35 & -1.06 &  35.9 &  4.7 &  0.11 &   &  5.49 &  0.11 &  0.08 &  0.07 & +0.02 & -0.01 & -0.01 & -0.00 & 65.46\\
%ATLAS\_26   & 3987.61 &  22.1 &  0.61 & -2.73 &  51.7 &  4.7 &  0.11 &   &  2.97 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.03 & +0.01 &  9.47\\
%ATLAS\_26   & 3989.76 &  22.0 &  0.02 & -0.13 &  82.7 &  5.5 &  0.16 &   &  3.07 &  0.18 &  0.14 &  0.12 & +0.06 & -0.02 & -0.08 & -0.01 & -10.55\\
%ATLAS\_26   & 3998.64 &  22.0 &  0.05 &  0.02 &  73.9 &  4.8 &  0.15 &   &  2.75 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.06 & -0.01 & -5.39\\
%ATLAS\_26   & 4001.66 &  26.0 &  2.17 & -1.90 &  33.7 &  4.6 &  0.14 &   &  5.01 &  0.29 &  0.09 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  8.00\\
%ATLAS\_26   & 4008.93 &  22.0 &  0.02 & -1.00 &  31.3 &  5.1 &  0.15 &   &  2.94 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & -0.00 & 19.39\\
%ATLAS\_26   & 4025.13 &  22.1 &  0.61 & -2.11 &  80.7 &  4.4 &  0.14 &   &  2.91 &  0.19 &  0.10 &  0.16 & +0.02 & +0.05 & -0.07 & +0.01 &  0.34\\
%ATLAS\_26   & 4028.34 &  22.1 &  1.89 & -0.92 &  65.7 &  4.5 &  0.13 &   &  2.86 &  0.19 &  0.09 &  0.16 & +0.01 & +0.05 & -0.04 & +0.01 &  7.40\\
%ATLAS\_26   & 4030.18 &  26.0 &  2.20 & -2.31 &  24.8 &  5.6 &  0.14 &   &  5.25 &  0.30 &  0.12 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  7.73\\
%ATLAS\_26   & 4032.63 &  26.0 &  1.48 & -2.38 &  60.6 &  5.2 &  0.16 &   &  5.21 &  0.29 &  0.10 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  5.01\\
%ATLAS\_26   & 4053.82 &  22.1 &  1.89 & -1.07 &  69.9 &  5.5 &  0.16 &   &  3.09 &  0.20 &  0.12 &  0.16 & +0.01 & +0.06 & -0.05 & +0.01 &  5.10\\
%ATLAS\_26   & 4056.19 &  22.1 &  0.61 & -3.28 &  23.7 &  4.4 &  0.14 &   &  2.98 &  0.19 &  0.10 &  0.16 & +0.01 & +0.05 & -0.01 & +0.01 & 11.39\\
%ATLAS\_26   & 4057.51 &  12.0 &  4.35 & -0.90 &  67.9 &  5.2 &  0.17 &   &  5.84 &  0.11 &  0.08 &  0.07 & +0.02 & -0.01 & -0.03 & -0.01 & 49.45\\
%ATLAS\_26   & 4067.98 &  26.0 &  3.21 & -0.53 &  44.0 &  3.9 &  0.11 &   &  4.97 &  0.28 &  0.07 &  0.28 & +0.03 & -0.01 & -0.02 & -0.00 &  8.36\\
%ATLAS\_26   & 4070.77 &  26.0 &  3.24 & -0.87 &  30.8 &  4.5 &  0.12 &   &  5.09 &  0.29 &  0.09 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.63\\
%ATLAS\_26   & 4084.49 &  26.0 &  3.33 & -0.54 &  38.0 &  4.5 &  0.15 &   &  5.00 &  0.29 &  0.08 &  0.28 & +0.03 & -0.01 & -0.02 & -0.00 &  8.59\\
%ATLAS\_26   & 4098.18 &  26.0 &  3.24 & -0.97 &  24.2 &  3.8 &  0.10 &   &  5.04 &  0.29 &  0.09 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  9.26\\
%ATLAS\_26   & 4102.94 &  14.0 &  1.91 & -3.34 &  85.9 &  5.9 &  0.16 &   &  5.88 &  0.12 &  0.12 &  0.00 & +0.05 & -0.01 & -0.06 & -0.01 & 24.44\\
%ATLAS\_26   & 4118.55 &  26.0 &  3.57 &  0.27 &  70.2 &  5.7 &  0.18 &   &  5.07 &  0.30 &  0.12 &  0.28 & +0.04 & -0.01 & -0.06 & -0.01 &  4.36\\
%ATLAS\_26   & 4120.21 &  26.0 &  2.99 & -1.23 &  28.9 &  5.8 &  0.18 &   &  5.13 &  0.30 &  0.12 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.11\\
%ATLAS\_26   & 4121.80 &  26.0 &  2.83 & -1.28 &  18.7 &  3.2 &  0.07 &   &  4.76 &  0.29 &  0.09 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.99\\
%ATLAS\_26   & 4132.06 &  26.0 &  1.61 & -0.68 & 131.1 &  4.5 &  0.18 &   &  5.29 &  0.29 &  0.09 &  0.28 & +0.07 & -0.04 & -0.13 & -0.01 & -1.55\\
%ATLAS\_26   & 4133.86 &  26.0 &  3.37 & -1.13 &  23.7 &  4.5 &  0.14 &   &  5.32 &  0.29 &  0.10 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.97\\
%ATLAS\_26   & 4139.93 &  26.0 &  0.99 & -3.51 &  24.6 &  3.8 &  0.13 &   &  5.09 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  7.48\\
%ATLAS\_26   & 4143.41 &  26.0 &  3.05 & -0.21 &  74.5 &  4.3 &  0.19 &   &  5.06 &  0.29 &  0.10 &  0.28 & +0.04 & -0.01 & -0.07 & -0.01 &  3.64\\
%ATLAS\_26   & 4147.67 &  26.0 &  1.48 & -2.07 &  54.4 &  3.2 &  0.12 &   &  4.77 &  0.28 &  0.06 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.03\\
%ATLAS\_26   & 4152.17 &  26.0 &  0.96 & -3.16 &  62.1 &  4.0 &  0.15 &   &  5.41 &  0.29 &  0.08 &  0.28 & +0.06 & -0.01 & -0.05 & -0.01 &  4.09\\
%ATLAS\_26   & 4153.90 &  26.0 &  3.40 & -0.28 &  61.9 &  4.9 &  0.19 &   &  5.24 &  0.29 &  0.10 &  0.28 & +0.04 & -0.01 & -0.04 & -0.00 &  5.99\\
%ATLAS\_26   & 4158.79 &  26.0 &  3.43 & -0.70 &  38.0 &  5.8 &  0.21 &   &  5.26 &  0.30 &  0.11 &  0.28 & +0.03 & -0.01 & -0.02 & -0.00 &  8.14\\
%ATLAS\_26   & 4161.53 &  22.1 &  1.08 & -2.09 &  62.3 &  3.8 &  0.14 &   &  3.04 &  0.18 &  0.07 &  0.16 & +0.01 & +0.05 & -0.04 & +0.01 &  8.24\\
%ATLAS\_26   & 4167.27 &  12.0 &  4.35 & -0.74 &  77.5 &  4.9 &  0.19 &   &  5.84 &  0.11 &  0.08 &  0.07 & +0.03 & -0.01 & -0.03 & -0.01 & 37.23\\
%ATLAS\_26   & 4171.90 &  22.1 &  2.60 & -0.30 &  60.7 &  6.1 &  0.18 &   &  2.91 &  0.20 &  0.12 &  0.16 & +0.00 & +0.06 & -0.04 & +0.01 &  8.36\\
%ATLAS\_26   & 4173.92 &  26.0 &  0.99 & -3.29 &  27.2 &  3.7 &  0.12 &   &  4.92 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  7.39\\
%ATLAS\_26   & 4174.91 &  26.0 &  0.91 & -2.94 &  59.5 &  3.7 &  0.14 &   &  5.09 &  0.28 &  0.07 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  4.83\\
%ATLAS\_26   & 4178.85 &  26.1 &  2.58 & -2.51 &  74.5 &  4.1 &  0.17 &   &  5.30 &  0.12 &  0.09 &  0.08 & +0.01 & +0.06 & -0.06 & +0.01 &  0.44\\
%ATLAS\_26   & 4184.31 &  22.1 &  1.08 & -2.49 &  49.2 &  4.2 &  0.15 &   &  3.20 &  0.18 &  0.07 &  0.16 & +0.01 & +0.05 & -0.02 & +0.01 & 10.74\\
%ATLAS\_26   & 4187.04 &  26.0 &  2.45 & -0.56 &  91.0 &  3.2 &  0.15 &   &  5.10 &  0.29 &  0.08 &  0.28 & +0.06 & -0.02 & -0.09 & -0.01 &  1.26\\
%ATLAS\_26   & 4199.10 &  26.0 &  3.04 &  0.17 &  96.9 &  3.8 &  0.17 &   &  5.22 &  0.29 &  0.10 &  0.28 & +0.05 & -0.02 & -0.12 & -0.01 & -0.86\\
%ATLAS\_26   & 4216.18 &  26.0 &  0.00 & -3.36 & 101.3 &  3.5 &  0.15 &   &  5.41 &  0.29 &  0.10 &  0.28 & +0.07 & -0.02 & -0.13 & -0.02 & -3.52\\
%ATLAS\_26   & 4233.16 &  26.1 &  2.58 & -2.02 &  98.6 &  3.8 &  0.17 &   &  5.34 &  0.12 &  0.09 &  0.08 & +0.01 & +0.05 & -0.10 & +0.01 & -23.66\\
%ATLAS\_26   & 4233.60 &  26.0 &  2.48 & -0.60 &  93.0 &  3.5 &  0.15 &   &  5.21 &  0.29 &  0.08 &  0.28 & +0.06 & -0.02 & -0.10 & -0.01 &  1.06\\
%ATLAS\_26   & 4250.79 &  26.0 &  1.56 & -0.71 & 126.3 &  3.5 &  0.17 &   &  5.13 &  0.29 &  0.08 &  0.28 & +0.07 & -0.04 & -0.14 & -0.02 & -2.85\\
%ATLAS\_26   & 4282.40 &  26.0 &  2.17 & -0.78 &  95.1 &  4.1 &  0.18 &   &  5.13 &  0.29 &  0.11 &  0.28 & +0.06 & -0.01 & -0.11 & -0.01 & -1.19\\
%ATLAS\_26   & 4283.01 &  20.0 &  1.89 & -0.22 &  72.4 &  4.0 &  0.17 &   &  4.36 &  0.16 &  0.08 &  0.14 & +0.04 & -0.01 & -0.05 & -0.01 &  8.50\\
%ATLAS\_26   & 4290.22 &  22.1 &  1.16 & -0.87 & 122.7 &  3.8 &  0.20 &   &  3.27 &  0.19 &  0.10 &  0.16 & +0.03 & +0.05 & -0.16 & +0.00 & -11.60\\
%ATLAS\_26   & 4291.46 &  26.0 &  0.05 & -4.08 &  54.2 &  3.1 &  0.12 &   &  5.13 &  0.28 &  0.05 &  0.28 & +0.06 & -0.01 & -0.03 & -0.01 &  4.95\\
%ATLAS\_26   & 4300.04 &  22.1 &  1.18 & -0.46 & 126.2 &  3.7 &  0.18 &   &  2.97 &  0.19 &  0.10 &  0.16 & +0.03 & +0.04 & -0.17 & -0.01 & -13.49\\
%ATLAS\_26   & 4301.92 &  22.1 &  1.16 & -1.21 &  97.6 &  3.8 &  0.17 &   &  2.97 &  0.19 &  0.09 &  0.16 & +0.02 & +0.05 & -0.12 & -0.01 & -6.00\\
%ATLAS\_26   & 4303.17 &  26.1 &  2.70 & -2.52 &  60.7 &  3.5 &  0.15 &   &  5.16 &  0.10 &  0.07 &  0.08 & +0.00 & +0.06 & -0.04 & +0.01 & 21.16\\
%ATLAS\_26   & 4312.86 &  22.1 &  1.18 & -1.12 & 121.1 &  4.6 &  0.21 &   &  3.49 &  0.20 &  0.12 &  0.16 & +0.03 & +0.05 & -0.16 & +0.00 & -10.90\\
%ATLAS\_26   & 4316.79 &  22.1 &  2.05 & -1.62 &  37.8 &  4.6 &  0.20 &   &  3.20 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.01 & +0.01 & 13.07\\
%ATLAS\_26   & 4318.65 &  20.0 &  1.90 & -0.21 &  65.3 &  4.3 &  0.18 &   &  4.22 &  0.16 &  0.08 &  0.14 & +0.03 & -0.01 & -0.04 & -0.00 & 14.64\\
%ATLAS\_26   & 4330.24 &  22.1 &  2.05 & -1.64 &  27.7 &  3.7 &  0.15 &   &  3.02 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.01 & +0.01 & 14.58\\
%ATLAS\_26   & 4330.70 &  22.1 &  1.18 & -2.09 &  63.0 &  3.3 &  0.15 &   &  3.13 &  0.18 &  0.07 &  0.16 & +0.01 & +0.05 & -0.04 & +0.01 &  8.35\\
%ATLAS\_26   & 4344.50 &  24.0 &  1.00 & -0.65 &  49.2 &  5.2 &  0.17 &   &  3.17 &  0.15 &  0.09 &  0.13 & +0.04 & -0.01 & -0.02 & -0.00 & 22.85\\
%ATLAS\_26   & 4350.84 &  22.1 &  2.06 & -1.70 &  22.7 &  3.1 &  0.12 &   &  2.98 &  0.18 &  0.07 &  0.16 & +0.00 & +0.06 & -0.00 & +0.01 & 15.18\\
%ATLAS\_26   & 4367.90 &  26.0 &  1.61 & -2.88 &  37.9 &  5.9 &  0.23 &   &  5.40 &  0.30 &  0.11 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  6.56\\
%ATLAS\_26   & 4375.93 &  26.0 &  0.00 & -3.00 & 126.2 &  3.9 &  0.19 &   &  5.66 &  0.29 &  0.10 &  0.28 & +0.09 & -0.03 & -0.17 & -0.03 & -7.62\\
%ATLAS\_26   & 4385.38 &  26.1 &  2.78 & -2.64 &  54.2 &  3.4 &  0.14 &   &  5.23 &  0.10 &  0.06 &  0.08 & -0.00 & +0.06 & -0.03 & +0.01 & 31.41\\
%ATLAS\_26   & 4389.24 &  26.0 &  0.05 & -4.55 &  33.5 &  3.9 &  0.17 &   &  5.22 &  0.28 &  0.07 &  0.28 & +0.06 & -0.01 & -0.01 & -0.01 &  6.31\\
%ATLAS\_26   & 4394.06 &  22.1 &  1.22 & -1.77 &  70.3 &  3.1 &  0.16 &   &  2.98 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.05 & +0.01 &  5.56\\
%ATLAS\_26   & 4395.84 &  22.1 &  1.24 & -1.93 &  54.1 &  3.5 &  0.15 &   &  2.88 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.03 & +0.01 & 10.44\\
%ATLAS\_26   & 4399.77 &  22.1 &  1.24 & -1.20 &  94.2 &  3.3 &  0.17 &   &  2.94 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.10 & -0.01 & -0.90\\
%ATLAS\_26   & 4401.54 &  28.0 &  3.19 &  0.06 &  31.4 &  2.8 &  0.13 &   &  3.78 &  0.14 &  0.06 &  0.12 & +0.03 & -0.01 & -0.01 & -0.00 & 44.22\\
%ATLAS\_26   & 4408.41 &  26.0 &  2.20 & -1.74 &  69.1 &  3.9 &  0.18 &   &  5.47 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  4.43\\
%ATLAS\_26   & 4409.52 &  22.1 &  1.23 & -2.53 &  25.5 &  2.7 &  0.11 &   &  2.94 &  0.17 &  0.06 &  0.16 & +0.01 & +0.05 & -0.01 & +0.01 & 14.40\\
%ATLAS\_26   & 4411.07 &  22.1 &  3.09 & -0.65 &  16.6 &  3.3 &  0.12 &   &  2.89 &  0.19 &  0.10 &  0.16 & -0.00 & +0.06 & -0.00 & +0.01 & 14.06\\
%ATLAS\_26   & 4411.93 &  22.1 &  1.22 & -2.62 &  17.2 &  2.5 &  0.10 &   &  2.81 &  0.18 &  0.07 &  0.16 & +0.01 & +0.05 & -0.01 & +0.01 & 14.44\\
%ATLAS\_26   & 4415.12 &  26.0 &  1.61 & -0.62 & 140.5 &  3.6 &  0.20 &   &  5.32 &  0.28 &  0.07 &  0.28 & +0.07 & -0.04 & -0.12 & -0.02 & -1.41\\
%ATLAS\_26   & 4416.82 &  26.1 &  2.78 & -2.57 &  55.3 &  3.7 &  0.17 &   &  5.18 &  0.10 &  0.07 &  0.08 & +0.00 & +0.06 & -0.03 & +0.01 & 27.97\\
%ATLAS\_26   & 4418.33 &  22.1 &  1.24 & -1.99 &  58.1 &  3.7 &  0.14 &   &  3.00 &  0.17 &  0.06 &  0.16 & +0.01 & +0.05 & -0.03 & +0.01 &  9.71\\
%ATLAS\_26   & 4421.94 &  22.1 &  2.06 & -1.64 &  19.0 &  3.0 &  0.11 &   &  2.82 &  0.18 &  0.08 &  0.16 & +0.00 & +0.05 & -0.01 & +0.01 & 15.13\\
%ATLAS\_26   & 4425.44 &  20.0 &  1.88 & -0.36 &  52.7 &  3.4 &  0.14 &   &  4.11 &  0.15 &  0.06 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 24.93\\
%ATLAS\_26   & 4427.31 &  26.0 &  0.05 & -2.92 & 123.3 &  3.6 &  0.18 &   &  5.56 &  0.29 &  0.10 &  0.28 & +0.09 & -0.02 & -0.17 & -0.04 & -8.57\\
%ATLAS\_26   & 4434.96 &  20.0 &  1.89 & -0.01 &  95.5 &  4.7 &  0.20 &   &  4.59 &  0.17 &  0.10 &  0.14 & +0.05 & -0.02 & -0.08 & -0.01 & -2.94\\
%ATLAS\_26   & 4435.15 &  26.0 &  0.09 & -4.31 &  75.6 &  6.4 &  0.20 &   &  5.79 &  0.31 &  0.14 &  0.28 & +0.07 & -0.02 & -0.07 & -0.01 &  0.95\\
%ATLAS\_26   & 4435.68 &  20.0 &  1.89 & -0.52 &  58.4 &  3.9 &  0.17 &   &  4.38 &  0.15 &  0.07 &  0.14 & +0.03 & -0.01 & -0.03 & -0.01 & 20.34\\
%ATLAS\_26   & 4442.34 &  26.0 &  2.20 & -1.23 &  81.9 &  3.4 &  0.18 &   &  5.22 &  0.28 &  0.07 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  2.21\\
%ATLAS\_26   & 4443.80 &  22.1 &  1.08 & -0.71 & 133.2 &  3.2 &  0.18 &   &  3.22 &  0.18 &  0.08 &  0.16 & +0.03 & +0.04 & -0.17 & -0.00 & -15.23\\
%ATLAS\_26   & 4444.55 &  22.1 &  1.11 & -2.20 &  66.4 &  3.6 &  0.18 &   &  3.21 &  0.18 &  0.07 &  0.16 & +0.01 & +0.06 & -0.04 & +0.01 &  6.90\\
%ATLAS\_26   & 4447.72 &  26.0 &  2.22 & -1.36 &  73.6 &  3.5 &  0.17 &   &  5.20 &  0.28 &  0.07 &  0.28 & +0.05 & -0.01 & -0.06 & -0.01 &  3.82\\
%ATLAS\_26   & 4450.48 &  22.1 &  1.08 & -1.52 &  91.0 &  4.0 &  0.17 &   &  2.99 &  0.19 &  0.10 &  0.16 & +0.02 & +0.05 & -0.09 & +0.01 & -2.12\\
%ATLAS\_26   & 4454.78 &  20.0 &  1.90 &  0.26 & 101.8 &  3.5 &  0.19 &   &  4.47 &  0.16 &  0.07 &  0.14 & +0.05 & -0.03 & -0.09 & -0.01 & -5.88\\
%ATLAS\_26   & 4455.89 &  20.0 &  1.90 & -0.52 &  50.5 &  3.2 &  0.15 &   &  4.26 &  0.15 &  0.05 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 26.34\\
%ATLAS\_26   & 4457.43 &  22.0 &  1.46 &  0.26 &  20.2 &  3.5 &  0.16 &   &  2.99 &  0.15 &  0.09 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 29.13\\
%ATLAS\_26   & 4459.12 &  26.0 &  2.17 & -1.29 &  89.5 &  3.4 &  0.18 &   &  5.41 &  0.28 &  0.07 &  0.28 & +0.06 & -0.02 & -0.08 & -0.01 &  1.23\\
%ATLAS\_26   & 4461.65 &  26.0 &  0.09 & -3.19 & 115.3 &  3.3 &  0.18 &   &  5.63 &  0.29 &  0.09 &  0.28 & +0.09 & -0.03 & -0.15 & -0.03 & -6.64\\
%ATLAS\_26   & 4468.49 &  22.1 &  1.13 & -0.63 & 130.0 &  3.3 &  0.19 &   &  3.11 &  0.18 &  0.09 &  0.16 & +0.04 & +0.05 & -0.16 & +0.00 & -14.14\\
%ATLAS\_26   & 4484.22 &  26.0 &  3.60 & -0.64 &  33.1 &  5.0 &  0.21 &   &  5.27 &  0.29 &  0.10 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.69\\
%ATLAS\_26   & 4489.74 &  26.0 &  0.12 & -3.90 &  66.6 &  3.0 &  0.15 &   &  5.23 &  0.28 &  0.06 &  0.28 & +0.07 & -0.01 & -0.05 & -0.01 &  2.56\\
%ATLAS\_26   & 4491.40 &  26.1 &  2.86 & -2.71 &  45.4 &  4.6 &  0.21 &   &  5.23 &  0.11 &  0.08 &  0.08 & -0.00 & +0.06 & -0.02 & +0.01 & 29.15\\
%ATLAS\_26   & 4493.52 &  22.1 &  1.08 & -2.78 &  18.0 &  3.3 &  0.11 &   &  2.83 &  0.18 &  0.09 &  0.16 & +0.01 & +0.05 & -0.01 & +0.01 & 12.78\\
%ATLAS\_26   & 4494.56 &  26.0 &  2.20 & -1.14 &  84.3 &  3.2 &  0.16 &   &  5.17 &  0.28 &  0.07 &  0.28 & +0.06 & -0.01 & -0.07 & -0.01 &  1.97\\
%ATLAS\_26   & 4501.27 &  22.1 &  1.11 & -0.77 & 130.1 &  3.3 &  0.19 &   &  3.22 &  0.18 &  0.09 &  0.16 & +0.03 & +0.05 & -0.17 & -0.00 & -15.43\\
%ATLAS\_26   & 4508.28 &  26.1 &  2.86 & -2.42 &  62.6 &  3.4 &  0.18 &   &  5.24 &  0.10 &  0.06 &  0.08 & +0.00 & +0.06 & -0.04 & +0.01 & 20.07\\
%ATLAS\_26   & 4512.73 &  22.0 &  0.83 & -0.40 &  22.8 &  3.7 &  0.17 &   &  3.02 &  0.14 &  0.09 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 26.79\\
%ATLAS\_26   & 4515.33 &  26.1 &  2.84 & -2.60 &  45.5 &  2.7 &  0.14 &   &  5.10 &  0.09 &  0.04 &  0.08 & -0.00 & +0.06 & -0.02 & +0.01 & 45.15\\
%ATLAS\_26   & 4518.02 &  22.0 &  0.82 & -0.25 &  22.9 &  3.4 &  0.16 &   &  2.86 &  0.14 &  0.08 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 28.08\\
%ATLAS\_26   & 4518.33 &  22.1 &  1.08 & -2.56 &  36.5 &  3.6 &  0.16 &   &  3.01 &  0.17 &  0.06 &  0.16 & +0.01 & +0.05 & -0.01 & +0.01 & 13.02\\
%ATLAS\_26   & 4520.22 &  26.1 &  2.81 & -2.65 &  54.8 &  3.8 &  0.19 &   &  5.28 &  0.10 &  0.07 &  0.08 & +0.00 & +0.06 & -0.03 & +0.01 & 23.43\\
%ATLAS\_26   & 4522.63 &  26.1 &  2.84 & -2.29 &  73.6 &  4.2 &  0.18 &   &  5.30 &  0.12 &  0.09 &  0.08 & +0.01 & +0.06 & -0.05 & +0.01 &  2.75\\
%ATLAS\_26   & 4528.61 &  26.0 &  2.17 & -0.89 & 110.2 &  3.9 &  0.21 &   &  5.45 &  0.29 &  0.08 &  0.28 & +0.06 & -0.02 & -0.10 & -0.01 & -0.56\\
%ATLAS\_26   & 4529.48 &  22.1 &  1.57 & -1.75 &  47.8 &  3.8 &  0.18 &   &  2.95 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.02 & +0.01 & 12.02\\
%ATLAS\_26   & 4531.15 &  26.0 &  1.48 & -2.10 &  72.4 &  3.0 &  0.16 &   &  5.09 &  0.28 &  0.06 &  0.28 & +0.06 & -0.01 & -0.06 & -0.01 &  3.20\\
%ATLAS\_26   & 4533.24 &  22.0 &  0.85 &  0.54 &  50.3 &  3.4 &  0.15 &   &  2.61 &  0.13 &  0.06 &  0.12 & +0.05 & -0.01 & -0.02 & -0.01 & 20.45\\
%ATLAS\_26   & 4534.78 &  22.0 &  0.83 &  0.35 &  53.9 &  3.6 &  0.17 &   &  2.85 &  0.13 &  0.06 &  0.12 & +0.05 & -0.01 & -0.03 & -0.01 & 17.17\\
%ATLAS\_26   & 4535.57 &  22.0 &  0.82 &  0.14 &  51.1 &  3.9 &  0.21 &   &  3.00 &  0.13 &  0.07 &  0.12 & +0.05 & -0.01 & -0.03 & -0.01 & 17.51\\
%ATLAS\_26   & 4544.69 &  22.0 &  0.82 & -0.45 &  23.4 &  3.3 &  0.13 &   &  3.06 &  0.14 &  0.07 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 27.15\\
%ATLAS\_26   & 4545.13 &  22.1 &  1.13 & -2.45 &  37.6 &  3.9 &  0.17 &   &  2.97 &  0.18 &  0.07 &  0.16 & +0.01 & +0.06 & -0.01 & +0.01 & 12.49\\
%ATLAS\_26   & 4555.89 &  26.1 &  2.83 & -2.40 &  67.8 &  4.6 &  0.21 &   &  5.28 &  0.12 &  0.09 &  0.08 & +0.00 & +0.06 & -0.04 & +0.01 &  9.41\\
%ATLAS\_26   & 4558.64 &  24.1 &  4.07 & -0.43 &  39.5 &  3.9 &  0.20 &   &  3.37 &  0.19 &  0.07 &  0.18 & -0.01 & +0.06 & -0.02 & +0.01 & 20.93\\
%ATLAS\_26   & 4571.10 &  12.0 &  0.00 & -5.62 &  69.2 &  2.9 &  0.16 &   &  5.71 &  0.08 &  0.04 &  0.07 & +0.06 & -0.01 & -0.03 & -0.01 & 19.14\\
%ATLAS\_26   & 4571.97 &  22.1 &  1.57 & -0.31 & 127.0 &  3.0 &  0.19 &   &  3.18 &  0.18 &  0.07 &  0.16 & +0.03 & +0.05 & -0.16 & -0.00 & -14.16\\
%ATLAS\_26   & 4576.33 &  26.1 &  2.84 & -2.95 &  27.9 &  3.6 &  0.17 &   &  5.11 &  0.11 &  0.07 &  0.08 & -0.00 & +0.06 & -0.01 & +0.01 & 42.02\\
%ATLAS\_26   & 4583.41 &  22.1 &  1.16 & -2.84 &  13.2 &  2.6 &  0.09 &   &  2.82 &  0.19 &  0.09 &  0.16 & +0.01 & +0.06 & -0.00 & +0.01 & 12.83\\
%ATLAS\_26   & 4583.83 &  26.1 &  2.81 & -1.94 &  75.6 &  3.4 &  0.17 &   &  4.95 &  0.10 &  0.07 &  0.08 & +0.01 & +0.06 & -0.06 & +0.01 & -0.15\\
%ATLAS\_26   & 4588.20 &  24.1 &  4.07 & -0.65 &  16.4 &  2.2 &  0.08 &   &  3.05 &  0.19 &  0.07 &  0.18 & -0.01 & +0.06 & -0.00 & +0.01 & 22.90\\
%ATLAS\_26   & 4592.65 &  26.0 &  1.56 & -2.46 &  55.7 &  4.7 &  0.15 &   &  5.21 &  0.29 &  0.09 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.56\\
%ATLAS\_26   & 4602.94 &  26.0 &  1.48 & -2.21 &  78.1 &  3.5 &  0.17 &   &  5.31 &  0.28 &  0.07 &  0.28 & +0.06 & -0.01 & -0.07 & -0.01 &  1.65\\
%ATLAS\_26   & 4607.65 &  26.0 &  3.26 & -1.33 &  15.1 &  3.0 &  0.12 &   &  5.14 &  0.29 &  0.09 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.97\\
%ATLAS\_26   & 4616.12 &  24.0 &  0.98 & -1.19 &  24.9 &  3.2 &  0.16 &   &  3.20 &  0.14 &  0.07 &  0.13 & +0.04 & -0.01 & -0.01 & -0.00 & 31.93\\
%ATLAS\_26   & 4619.29 &  26.0 &  3.60 & -1.06 &  16.3 &  3.2 &  0.15 &   &  5.27 &  0.29 &  0.10 &  0.28 & +0.03 & -0.01 & -0.00 & -0.00 &  9.13\\
%ATLAS\_26   & 4629.33 &  26.1 &  2.81 & -2.26 &  68.2 &  3.5 &  0.18 &   &  5.12 &  0.10 &  0.07 &  0.08 & +0.00 & +0.06 & -0.04 & +0.01 & 13.36\\
%ATLAS\_26   & 4632.91 &  26.0 &  1.61 & -2.90 &  29.2 &  2.9 &  0.15 &   &  5.23 &  0.28 &  0.06 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  8.06\\
%ATLAS\_26   & 4646.16 &  24.0 &  1.03 & -0.74 &  30.1 &  3.0 &  0.15 &   &  2.91 &  0.14 &  0.06 &  0.13 & +0.04 & -0.01 & -0.01 & -0.00 & 33.42\\
%ATLAS\_26   & 4651.29 &  24.0 &  0.98 & -1.46 &  18.5 &  3.8 &  0.18 &   &  3.30 &  0.16 &  0.10 &  0.13 & +0.04 & -0.01 & -0.01 & -0.00 & 26.50\\
%ATLAS\_26   & 4652.16 &  24.0 &  1.00 & -1.04 &  27.3 &  3.8 &  0.18 &   &  3.12 &  0.15 &  0.08 &  0.13 & +0.04 & -0.01 & -0.01 & -0.00 & 29.95\\
%ATLAS\_26   & 4657.20 &  22.1 &  1.24 & -2.29 &  46.7 &  5.4 &  0.19 &   &  3.09 &  0.19 &  0.09 &  0.16 & +0.01 & +0.06 & -0.02 & +0.01 & 10.05\\
%ATLAS\_26   & 4678.85 &  26.0 &  3.60 & -0.68 &  20.7 &  3.3 &  0.16 &   &  5.02 &  0.29 &  0.08 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  9.25\\
%ATLAS\_26   & 4702.99 &  12.0 &  4.35 & -0.44 &  90.1 &  2.8 &  0.18 &   &  5.66 &  0.08 &  0.04 &  0.07 & +0.04 & -0.02 & -0.04 & -0.00 & 57.58\\
%ATLAS\_26   & 4707.27 &  26.0 &  3.24 & -0.96 &  39.0 &  3.3 &  0.17 &   &  5.29 &  0.28 &  0.06 &  0.28 & +0.03 & -0.01 & -0.02 & -0.00 &  8.54\\
%ATLAS\_26   & 4708.66 &  22.1 &  1.24 & -2.35 &  44.5 &  3.9 &  0.17 &   &  3.10 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.02 & +0.01 & 11.81\\
%ATLAS\_26   & 4714.42 &  28.0 &  3.38 &  0.25 &  32.0 &  3.8 &  0.19 &   &  3.79 &  0.14 &  0.07 &  0.12 & +0.03 & -0.01 & -0.01 & -0.00 & 37.47\\
%ATLAS\_26   & 4722.15 &  30.0 &  4.03 & -0.37 &  22.9 &  3.9 &  0.17 &   &  2.50 &  0.09 &  0.09 &  0.00 & +0.02 & +0.02 & -0.01 & +0.00 & 81.09\\
%ATLAS\_26   & 4733.59 &  26.0 &  1.48 & -2.99 &  33.7 &  3.7 &  0.17 &   &  5.26 &  0.28 &  0.07 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  7.49\\
%ATLAS\_26   & 4736.77 &  26.0 &  3.21 & -0.67 &  38.4 &  3.1 &  0.14 &   &  4.95 &  0.28 &  0.06 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  8.53\\
%ATLAS\_26   & 4763.88 &  22.1 &  1.22 & -2.40 &  38.2 &  3.1 &  0.16 &   &  3.02 &  0.17 &  0.05 &  0.16 & +0.01 & +0.06 & -0.01 & +0.01 & 13.07\\
%ATLAS\_26   & 4764.52 &  22.1 &  1.24 & -2.69 &  15.9 &  3.1 &  0.14 &   &  2.83 &  0.19 &  0.09 &  0.16 & +0.01 & +0.05 & -0.00 & +0.01 & 13.30\\
%ATLAS\_26   & 4798.53 &  22.1 &  1.08 & -2.66 &  36.7 &  3.3 &  0.16 &   &  3.09 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.01 & +0.02 & 12.71\\
%ATLAS\_26   & 4810.53 &  30.0 &  4.08 & -0.15 &  30.2 &  4.2 &  0.23 &   &  2.49 &  0.08 &  0.08 &  0.00 & +0.02 & +0.02 & -0.01 & +0.00 & 92.15\\
%ATLAS\_26   & 4824.13 &  24.1 &  3.87 & -0.92 &  33.2 &  3.9 &  0.19 &   &  3.50 &  0.19 &  0.07 &  0.18 & -0.01 & +0.06 & -0.01 & +0.01 & 20.87\\
%ATLAS\_26   & 4849.17 &  22.1 &  1.13 & -2.96 &  19.3 &  3.5 &  0.14 &   &  3.07 &  0.18 &  0.09 &  0.16 & +0.01 & +0.06 & -0.01 & +0.02 & 12.60\\
%ATLAS\_26   & 4865.61 &  22.1 &  1.11 & -2.70 &  30.6 &  4.5 &  0.16 &   &  3.05 &  0.18 &  0.08 &  0.16 & +0.01 & +0.06 & -0.01 & +0.02 & 12.01\\
%ATLAS\_26   & 4871.32 &  26.0 &  2.87 & -0.34 &  84.8 &  3.6 &  0.20 &   &  5.09 &  0.29 &  0.08 &  0.28 & +0.05 & -0.02 & -0.07 & -0.01 &  2.29\\
%ATLAS\_26   & 4890.76 &  26.0 &  2.88 & -0.38 &  81.6 &  3.5 &  0.19 &   &  5.07 &  0.28 &  0.07 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  2.83\\
%ATLAS\_26   & 4903.31 &  26.0 &  2.88 & -0.89 &  59.4 &  3.8 &  0.19 &   &  5.16 &  0.28 &  0.07 &  0.28 & +0.04 & -0.01 & -0.03 & -0.01 &  5.99\\
%ATLAS\_26   & 4923.92 &  26.1 &  2.89 & -1.26 & 113.6 &  3.7 &  0.19 &   &  5.11 &  0.11 &  0.07 &  0.08 & +0.02 & +0.06 & -0.11 & +0.01 & -36.46\\
%ATLAS\_26   & 4939.69 &  26.0 &  0.86 & -3.25 &  54.5 &  3.0 &  0.15 &   &  5.15 &  0.28 &  0.05 &  0.28 & +0.06 & -0.01 & -0.03 & -0.01 &  5.40\\
%ATLAS\_26   & 4966.09 &  26.0 &  3.33 & -0.79 &  22.3 &  3.2 &  0.13 &   &  4.85 &  0.28 &  0.07 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  9.13\\
%ATLAS\_26   & 4991.07 &  22.0 &  0.83 &  0.45 &  62.2 &  4.4 &  0.18 &   &  2.85 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.04 & -0.01 &  4.75\\
%ATLAS\_26   & 4994.13 &  26.0 &  0.91 & -2.97 &  61.4 &  3.7 &  0.15 &   &  5.05 &  0.28 &  0.06 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  4.37\\
%ATLAS\_26   & 4999.50 &  22.0 &  0.82 &  0.32 &  66.4 &  4.2 &  0.19 &   &  3.04 &  0.14 &  0.07 &  0.12 & +0.06 & -0.01 & -0.04 & -0.01 &  4.44\\
%ATLAS\_26   & 5001.86 &  26.0 &  3.88 & -0.01 &  32.8 &  3.6 &  0.15 &   &  4.91 &  0.28 &  0.07 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.83\\
%ATLAS\_26   & 5005.71 &  26.0 &  3.88 & -0.12 &  26.9 &  4.1 &  0.17 &   &  4.90 &  0.29 &  0.09 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  9.13\\
%ATLAS\_26   & 5007.21 &  22.0 &  0.82 &  0.17 &  55.6 &  4.1 &  0.19 &   &  3.00 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.03 & -0.01 & 14.62\\
%ATLAS\_26   & 5012.07 &  26.0 &  0.86 & -2.60 & 105.5 &  4.4 &  0.20 &   &  5.53 &  0.30 &  0.11 &  0.28 & +0.08 & -0.01 & -0.12 & -0.02 & -4.22\\
%ATLAS\_26   & 5013.69 &  22.1 &  1.58 & -2.14 &  22.7 &  3.3 &  0.13 &   &  2.83 &  0.18 &  0.08 &  0.16 & +0.01 & +0.06 & -0.01 & +0.01 & 13.83\\
%ATLAS\_26   & 5018.44 &  26.1 &  2.89 & -1.10 & 125.6 &  4.4 &  0.22 &   &  5.17 &  0.11 &  0.08 &  0.08 & +0.02 & +0.05 & -0.11 & +0.01 & -34.24\\
%ATLAS\_26   & 5022.87 &  22.0 &  0.82 & -0.33 &  16.1 &  3.9 &  0.14 &   &  2.71 &  0.16 &  0.11 &  0.12 & +0.04 & -0.01 & -0.01 & -0.00 & 20.75\\
%ATLAS\_26   & 5028.13 &  26.0 &  3.57 & -1.02 &  13.4 &  3.2 &  0.09 &   &  5.08 &  0.30 &  0.11 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  8.82\\
%ATLAS\_26   & 5035.36 &  28.0 &  3.63 &  0.29 &  28.6 &  4.6 &  0.17 &   &  3.94 &  0.15 &  0.09 &  0.12 & +0.03 & -0.01 & -0.01 & -0.00 & 33.17\\
%ATLAS\_26   & 5039.96 &  22.0 &  0.02 & -1.08 &  38.6 &  5.7 &  0.22 &   &  3.06 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 16.00\\
%ATLAS\_26   & 5041.07 &  26.0 &  0.96 & -3.09 &  78.7 &  5.3 &  0.21 &   &  5.54 &  0.30 &  0.11 &  0.28 & +0.07 & -0.01 & -0.07 & -0.02 &  0.26\\
%ATLAS\_26   & 5041.76 &  26.0 &  1.48 & -2.20 &  99.2 &  7.7 &  0.26 &   &  5.71 &  0.33 &  0.18 &  0.28 & +0.07 & -0.01 & -0.11 & -0.02 & -2.06\\
%ATLAS\_26   & 5051.64 &  26.0 &  0.91 & -2.76 &  92.3 &  5.5 &  0.21 &   &  5.44 &  0.30 &  0.13 &  0.28 & +0.08 & -0.01 & -0.09 & -0.02 & -1.35\\
%ATLAS\_26   & 5064.65 &  22.0 &  0.05 & -0.94 &  36.4 &  4.6 &  0.14 &   &  2.90 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 18.73\\
%ATLAS\_26   & 5079.74 &  26.0 &  0.99 & -3.25 &  64.1 &  8.0 &  0.23 &   &  5.45 &  0.31 &  0.15 &  0.28 & +0.07 & -0.01 & -0.04 & -0.01 &  2.35\\
%ATLAS\_26   & 5083.34 &  26.0 &  0.96 & -2.84 &  64.5 &  5.8 &  0.17 &   &  5.02 &  0.29 &  0.10 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  2.93\\
%ATLAS\_26   & 5098.70 &  26.0 &  2.17 & -2.03 &  63.2 &  5.7 &  0.17 &   &  5.57 &  0.29 &  0.10 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  4.66\\
%ATLAS\_26   & 5110.41 &  26.0 &  0.00 & -3.76 &  99.7 &  5.0 &  0.18 &   &  5.55 &  0.30 &  0.12 &  0.28 & +0.09 & -0.02 & -0.10 & -0.03 & -3.78\\
%ATLAS\_26   & 5123.72 &  26.0 &  1.01 & -3.06 &  62.1 &  5.2 &  0.16 &   &  5.25 &  0.29 &  0.10 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  4.04\\
%ATLAS\_26   & 5127.36 &  26.0 &  0.91 & -3.25 &  47.9 &  4.7 &  0.16 &   &  5.09 &  0.29 &  0.08 &  0.28 & +0.06 & -0.01 & -0.02 & -0.01 &  5.72\\
%ATLAS\_26   & 5129.16 &  22.1 &  1.89 & -1.34 &  64.4 &  7.0 &  0.26 &   &  3.12 &  0.20 &  0.12 &  0.16 & +0.01 & +0.06 & -0.04 & +0.01 &  6.11\\
%ATLAS\_26   & 5142.93 &  26.0 &  0.96 & -3.07 &  83.2 &  7.5 &  0.23 &   &  5.60 &  0.32 &  0.16 &  0.28 & +0.07 & -0.01 & -0.07 & -0.01 &  0.18\\
%ATLAS\_26   & 5150.84 &  26.0 &  0.99 & -3.04 &  55.4 &  5.7 &  0.20 &   &  5.09 &  0.29 &  0.10 &  0.28 & +0.06 & -0.01 & -0.03 & -0.01 &  4.92\\
%ATLAS\_26   & 5151.91 &  26.0 &  1.01 & -3.32 &  47.0 &  5.2 &  0.17 &   &  5.25 &  0.29 &  0.09 &  0.28 & +0.06 & -0.01 & -0.02 & -0.01 &  4.94\\
%ATLAS\_26   & 5166.28 &  26.0 &  0.00 & -4.12 &  79.0 &  5.3 &  0.18 &   &  5.46 &  0.29 &  0.10 &  0.28 & +0.08 & -0.01 & -0.07 & -0.01 & -0.18\\
%ATLAS\_26   & 5171.60 &  26.0 &  1.48 & -1.72 &  92.5 &  5.0 &  0.18 &   &  5.05 &  0.30 &  0.12 &  0.28 & +0.08 & -0.01 & -0.09 & -0.02 & -1.62\\
%ATLAS\_26   & 5172.68 &  12.0 &  2.71 & -0.39 & 214.7 & 19.6 &  0.30 &   &  5.61 &  0.16 &  0.14 &  0.07 & +0.07 & -0.07 & -0.04 & -0.00 & 18.04\\
%ATLAS\_26   & 5183.60 &  12.0 &  2.72 & -0.17 & 243.4 & 21.4 &  0.25 &   &  5.58 &  0.14 &  0.12 &  0.07 & +0.07 & -0.07 & -0.03 & +0.00 & 32.77\\
%ATLAS\_26   & 5185.90 &  22.1 &  1.89 & -1.41 &  44.7 &  5.3 &  0.19 &   &  2.87 &  0.18 &  0.09 &  0.16 & +0.01 & +0.06 & -0.02 & +0.01 & 10.88\\
%ATLAS\_26   & 5194.94 &  26.0 &  1.56 & -2.02 &  86.9 &  7.2 &  0.21 &   &  5.31 &  0.32 &  0.16 &  0.28 & +0.07 & -0.01 & -0.08 & -0.01 &  0.17\\
%ATLAS\_26   & 5197.57 &  26.1 &  3.23 & -2.22 &  56.5 &  6.4 &  0.24 &   &  5.29 &  0.13 &  0.11 &  0.08 & -0.00 & +0.06 & -0.03 & +0.01 & 16.78\\
%ATLAS\_26   & 5202.34 &  26.0 &  2.17 & -1.87 &  52.9 &  5.8 &  0.21 &   &  5.22 &  0.29 &  0.10 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.56\\
%ATLAS\_26   & 5206.02 &  24.0 &  0.94 &  0.02 &  84.6 &  5.0 &  0.20 &   &  3.00 &  0.17 &  0.11 &  0.13 & +0.06 & -0.01 & -0.07 & -0.01 &  1.15\\
%ATLAS\_26   & 5210.38 &  22.0 &  0.05 & -0.82 &  30.1 &  4.4 &  0.15 &   &  2.66 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & -0.01 & 20.42\\
%ATLAS\_26   & 5215.18 &  26.0 &  3.26 & -0.86 &  42.8 &  4.4 &  0.15 &   &  5.25 &  0.29 &  0.08 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  7.88\\
%ATLAS\_26   & 5216.27 &  26.0 &  1.61 & -2.08 &  68.6 &  5.2 &  0.20 &   &  5.06 &  0.29 &  0.10 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  3.39\\
%ATLAS\_26   & 5225.52 &  26.0 &  0.11 & -4.75 &  31.1 &  5.8 &  0.21 &   &  5.37 &  0.30 &  0.11 &  0.28 & +0.06 & -0.01 & -0.01 & -0.01 &  5.69\\
%ATLAS\_26   & 5227.19 &  26.0 &  1.56 & -1.23 & 142.1 &  5.8 &  0.26 &   &  5.76 &  0.30 &  0.11 &  0.28 & +0.09 & -0.04 & -0.14 & -0.03 & -4.58\\
%ATLAS\_26   & 5234.62 &  26.1 &  3.22 & -2.18 &  65.9 &  6.2 &  0.25 &   &  5.41 &  0.14 &  0.12 &  0.08 & +0.00 & +0.06 & -0.04 & +0.01 &  7.82\\
%ATLAS\_26   & 5250.65 &  26.0 &  2.20 & -2.18 &  60.1 &  5.5 &  0.22 &   &  5.67 &  0.29 &  0.10 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.14\\
%ATLAS\_26   & 5254.96 &  26.0 &  0.11 & -4.76 &  46.4 &  5.6 &  0.21 &   &  5.64 &  0.29 &  0.09 &  0.28 & +0.07 & -0.01 & -0.02 & -0.01 &  4.90\\
%ATLAS\_26   & 5263.31 &  26.0 &  3.26 & -0.87 &  33.0 &  4.5 &  0.16 &   &  5.08 &  0.29 &  0.09 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  8.41\\
%ATLAS\_26   & 5265.56 &  20.0 &  2.52 & -0.26 &  44.0 &  5.1 &  0.19 &   &  4.53 &  0.16 &  0.09 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 23.40\\
%ATLAS\_26   & 5269.54 &  26.0 &  0.86 & -1.33 & 166.0 &  5.0 &  0.25 &   &  5.48 &  0.28 &  0.07 &  0.28 & +0.10 & -0.05 & -0.13 & -0.03 & -3.62\\
%ATLAS\_26   & 5276.00 &  26.1 &  3.20 & -2.01 &  78.9 &  5.9 &  0.25 &   &  5.43 &  0.13 &  0.11 &  0.08 & +0.01 & +0.06 & -0.05 & +0.01 &  1.74\\
%ATLAS\_26   & 5283.62 &  26.0 &  3.24 & -0.45 &  57.7 &  7.0 &  0.31 &   &  5.07 &  0.30 &  0.12 &  0.28 & +0.04 & -0.01 & -0.03 & -0.01 &  5.73\\
%ATLAS\_26   & 5284.08 &  26.1 &  2.89 & -3.11 &  28.4 &  6.8 &  0.27 &   &  5.30 &  0.16 &  0.14 &  0.08 & -0.00 & +0.06 & -0.01 & +0.01 & 17.92\\
%ATLAS\_26   & 5302.30 &  26.0 &  3.28 & -0.73 &  48.3 &  4.3 &  0.18 &   &  5.24 &  0.28 &  0.07 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  7.25\\
%ATLAS\_26   & 5307.36 &  26.0 &  1.61 & -2.91 &  22.8 &  3.7 &  0.12 &   &  5.04 &  0.29 &  0.09 &  0.28 & +0.05 & -0.01 & -0.01 & -0.00 &  7.61\\
%ATLAS\_26   & 5324.18 &  26.0 &  3.21 & -0.11 &  82.3 &  5.9 &  0.26 &   &  5.15 &  0.30 &  0.12 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  2.67\\
%ATLAS\_26   & 5328.04 &  26.0 &  0.91 & -1.47 & 150.1 &  4.8 &  0.25 &   &  5.39 &  0.29 &  0.09 &  0.28 & +0.10 & -0.04 & -0.14 & -0.03 & -5.67\\
%ATLAS\_26   & 5328.53 &  26.0 &  1.56 & -1.85 &  97.6 &  4.9 &  0.21 &   &  5.36 &  0.30 &  0.11 &  0.28 & +0.07 & -0.01 & -0.10 & -0.02 & -2.25\\
%ATLAS\_26   & 5336.79 &  22.1 &  1.58 & -1.60 &  76.9 &  5.9 &  0.25 &   &  3.23 &  0.20 &  0.12 &  0.16 & +0.02 & +0.06 & -0.04 & +0.02 &  3.04\\
%ATLAS\_26   & 5339.93 &  26.0 &  3.26 & -0.63 &  50.1 &  5.5 &  0.23 &   &  5.14 &  0.29 &  0.09 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  6.95\\
%ATLAS\_26   & 5341.02 &  26.0 &  1.61 & -1.95 &  94.3 &  5.7 &  0.25 &   &  5.43 &  0.31 &  0.13 &  0.28 & +0.08 & -0.01 & -0.09 & -0.02 & -2.22\\
%ATLAS\_26   & 5345.80 &  24.0 &  1.00 & -0.95 &  50.0 &  5.6 &  0.25 &   &  3.40 &  0.16 &  0.09 &  0.13 & +0.05 & -0.01 & -0.02 & -0.01 & 20.03\\
%ATLAS\_26   & 5371.49 &  26.0 &  0.96 & -1.64 & 134.0 &  4.3 &  0.23 &   &  5.28 &  0.29 &  0.09 &  0.28 & +0.10 & -0.03 & -0.14 & -0.04 & -6.67\\
%ATLAS\_26   & 5381.02 &  22.1 &  1.56 & -1.97 &  34.0 &  3.7 &  0.14 &   &  2.86 &  0.18 &  0.07 &  0.16 & +0.01 & +0.06 & -0.01 & +0.01 & 13.04\\
%ATLAS\_26   & 5393.17 &  26.0 &  3.24 & -0.72 &  40.0 &  6.1 &  0.19 &   &  5.03 &  0.30 &  0.11 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  7.54\\
%ATLAS\_26   & 5397.13 &  26.0 &  0.91 & -1.98 & 131.3 &  4.5 &  0.21 &   &  5.50 &  0.29 &  0.10 &  0.28 & +0.10 & -0.03 & -0.14 & -0.04 & -6.81\\
%ATLAS\_26   & 5405.77 &  26.0 &  0.99 & -1.85 & 146.8 &  5.4 &  0.26 &   &  5.78 &  0.29 &  0.10 &  0.28 & +0.10 & -0.04 & -0.14 & -0.04 & -5.80\\
%ATLAS\_26   & 5409.78 &  24.0 &  1.03 & -0.67 &  45.2 &  5.3 &  0.21 &   &  3.07 &  0.15 &  0.09 &  0.13 & +0.05 & -0.01 & -0.02 & -0.01 & 22.53\\
%ATLAS\_26   & 5418.77 &  22.1 &  1.58 & -2.13 &  20.9 &  3.6 &  0.12 &   &  2.75 &  0.18 &  0.09 &  0.16 & +0.01 & +0.06 & -0.01 & +0.01 & 12.36\\
%ATLAS\_26   & 5429.70 &  26.0 &  0.96 & -1.88 & 140.3 &  5.5 &  0.26 &   &  5.64 &  0.30 &  0.11 &  0.28 & +0.10 & -0.03 & -0.14 & -0.04 & -6.50\\
%ATLAS\_26   & 5434.52 &  26.0 &  1.01 & -2.13 & 128.2 &  5.6 &  0.24 &   &  5.69 &  0.30 &  0.12 &  0.28 & +0.09 & -0.02 & -0.14 & -0.04 & -6.32\\
%ATLAS\_26   & 5476.90 &  28.0 &  1.82 & -0.78 &  59.8 &  4.0 &  0.16 &   &  3.53 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.03 & -0.01 & 27.30\\
%ATLAS\_26   & 5497.52 &  26.0 &  1.01 & -2.83 &  82.2 &  4.9 &  0.21 &   &  5.36 &  0.29 &  0.10 &  0.28 & +0.07 & -0.01 & -0.07 & -0.01 &  0.40\\
%ATLAS\_26   & 5501.47 &  26.0 &  0.96 & -3.05 &  95.1 &  4.9 &  0.23 &   &  5.79 &  0.29 &  0.11 &  0.28 & +0.08 & -0.01 & -0.09 & -0.02 & -2.53\\
%ATLAS\_26   & 5506.78 &  26.0 &  0.99 & -2.79 &  88.8 &  4.5 &  0.22 &   &  5.43 &  0.29 &  0.09 &  0.28 & +0.08 & -0.01 & -0.08 & -0.02 & -0.93\\
%ATLAS\_26   & 5528.40 &  12.0 &  4.35 & -0.50 &  89.8 &  4.5 &  0.23 &   &  5.70 &  0.10 &  0.07 &  0.07 & +0.04 & -0.01 & -0.04 & -0.01 & 26.16\\
%ATLAS\_26   & 5569.62 &  26.0 &  3.41 & -0.52 &  45.3 &  3.7 &  0.19 &   &  5.11 &  0.28 &  0.07 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  7.75\\
%ATLAS\_26   & 5572.84 &  26.0 &  3.39 & -0.28 &  55.1 &  4.5 &  0.24 &   &  5.01 &  0.29 &  0.08 &  0.28 & +0.04 & -0.01 & -0.03 & -0.00 &  6.79\\
%ATLAS\_26   & 5586.76 &  26.0 &  3.37 & -0.11 &  62.8 &  4.7 &  0.23 &   &  4.95 &  0.29 &  0.08 &  0.28 & +0.04 & -0.01 & -0.04 & -0.01 &  5.61\\
%ATLAS\_26   & 5588.75 &  20.0 &  2.52 &  0.21 &  60.9 &  4.5 &  0.22 &   &  4.34 &  0.16 &  0.08 &  0.14 & +0.04 & -0.01 & -0.03 & -0.01 & 15.94\\
%ATLAS\_26   & 5594.46 &  20.0 &  2.52 &  0.10 &  47.2 &  4.9 &  0.24 &   &  4.22 &  0.16 &  0.08 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 21.86\\
%ATLAS\_26   & 5598.48 &  20.0 &  2.52 & -0.09 &  41.6 &  5.2 &  0.24 &   &  4.31 &  0.16 &  0.09 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 22.61\\
%ATLAS\_26   & 5615.64 &  26.0 &  3.33 &  0.04 &  80.7 &  4.7 &  0.27 &   &  5.09 &  0.29 &  0.09 &  0.28 & +0.05 & -0.01 & -0.06 & -0.01 &  3.02\\
%ATLAS\_26   & 5624.54 &  26.0 &  3.41 & -0.76 &  24.3 &  5.4 &  0.25 &   &  4.94 &  0.30 &  0.12 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  7.89\\
%ATLAS\_26   & 5762.99 &  26.0 &  4.21 & -0.36 &  19.3 &  3.7 &  0.17 &   &  5.28 &  0.29 &  0.10 &  0.28 & +0.03 & -0.01 & -0.01 & -0.00 &  9.20\\
%ATLAS\_26   & 5857.45 &  20.0 &  2.93 &  0.23 &  36.3 &  3.6 &  0.20 &   &  4.33 &  0.15 &  0.07 &  0.14 & +0.03 & -0.01 & -0.01 & -0.00 & 27.62\\
%ATLAS\_26   & 5889.95 &  11.0 &  0.00 &  0.11 & 197.2 &  3.9 &  0.27 &   &  4.45 &  0.04 &  0.04 &  0.00 & +0.08 & -0.05 & -0.07 & -0.02 & 99.45\\
%ATLAS\_26   & 5895.92 &  11.0 &  0.00 & -0.19 & 174.1 &  3.9 &  0.27 &   &  4.47 &  0.05 &  0.05 &  0.00 & +0.08 & -0.04 & -0.08 & -0.02 & -9.83\\
%ATLAS\_26   & 6102.72 &  20.0 &  1.88 & -0.79 &  43.1 &  3.7 &  0.23 &   &  4.30 &  0.15 &  0.06 &  0.14 & +0.04 & -0.01 & -0.02 & -0.00 & 24.65\\
%ATLAS\_26   & 6122.22 &  20.0 &  1.89 & -0.32 &  79.7 &  3.8 &  0.26 &   &  4.45 &  0.15 &  0.07 &  0.14 & +0.05 & -0.01 & -0.05 & -0.01 &  5.37\\
%ATLAS\_26   & 6162.17 &  20.0 &  1.90 & -0.09 & 102.6 &  4.0 &  0.28 &   &  4.64 &  0.15 &  0.07 &  0.14 & +0.06 & -0.02 & -0.07 & -0.01 & -7.96\\
%ATLAS\_26   & 6219.28 &  26.0 &  2.20 & -2.45 &  19.7 &  4.3 &  0.13 &   &  5.12 &  0.30 &  0.11 &  0.28 & +0.04 & -0.01 & -0.01 & -0.00 &  7.44\\
%ATLAS\_26   & 6301.50 &  26.0 &  3.65 & -0.71 &  39.5 &  3.3 &  0.21 &   &  5.43 &  0.28 &  0.06 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  8.02\\
%ATLAS\_26   & 6335.33 &  26.0 &  2.20 & -2.18 &  43.2 &  4.7 &  0.33 &   &  5.33 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.02 & -0.01 &  6.45\\
%ATLAS\_26   & 6400.00 &  26.0 &  3.60 & -0.27 &  49.1 &  3.8 &  0.27 &   &  5.10 &  0.28 &  0.06 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  7.19\\
%ATLAS\_26   & 6411.65 &  26.0 &  3.65 & -0.59 &  40.0 &  4.1 &  0.32 &   &  5.31 &  0.28 &  0.07 &  0.28 & +0.04 & -0.01 & -0.02 & -0.00 &  8.02\\
%ATLAS\_26   & 6430.85 &  26.0 &  2.17 & -1.95 &  61.9 &  4.3 &  0.29 &   &  5.38 &  0.28 &  0.07 &  0.28 & +0.06 & -0.01 & -0.03 & -0.01 &  4.64\\
%ATLAS\_26   & 6439.07 &  20.0 &  2.52 &  0.47 &  72.3 &  3.4 &  0.25 &   &  4.25 &  0.15 &  0.06 &  0.14 & +0.04 & -0.01 & -0.04 & -0.01 &  8.91\\
%ATLAS\_26   & 6449.81 &  20.0 &  2.52 & -0.50 &  41.8 &  5.7 &  0.39 &   &  4.70 &  0.17 &  0.10 &  0.14 & +0.03 & -0.01 & -0.02 & -0.00 & 19.63\\
%ATLAS\_26   & 6717.68 &  20.0 &  2.71 & -0.52 &  17.7 &  3.9 &  0.24 &   &  4.40 &  0.17 &  0.11 &  0.14 & +0.03 & -0.01 & -0.01 & -0.01 & 23.76\\
%ATLAS\_26   & 7664.91 &  19.0 &  0.00 &  0.12 &  81.0 &  4.4 &  0.30 &   &  3.48 &  0.12 &  0.07 &  0.10 & +0.06 & -0.01 & -0.05 & -0.01 & 31.32\\
%ATLAS\_26   & 7698.97 &  19.0 &  0.00 & -0.18 &  48.0 &  2.9 &  0.24 &   &  3.24 &  0.11 &  0.05 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 60.30\\
%ATLAS\_26   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  0.86 &  0.19 &  0.16 &  0.10 & -0.00 & +0.07 & +0.01 & +0.02 & 16.13\\
%ATLAS\_26   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  0.83 &  0.15 &  0.11 &  0.10 & -0.01 & +0.05 & -0.01 & +0.01 & 28.02\\
%ATLAS\_26   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  0.93 &  0.14 &  0.09 &  0.10 & -0.00 & +0.06 & -0.00 & +0.02 & 30.82\\
%ATLAS\_26   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  0.95 &  0.13 &  0.09 &  0.10 & +0.01 & +0.04 & -0.03 & +0.01 & 27.52\\
%ATLAS\_26   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.90 &  0.15 &  0.11 &  0.10 & -0.00 & +0.03 & -0.04 & +0.00 & 25.20\\
%ATLAS\_26   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.16 &   &  2.73 &  0.14 &  0.09 &  0.11 & +0.04 & -0.01 & -0.01 & -0.00 & 46.37\\
%ATLAS\_26   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.12 &   &  2.65 &  0.15 &  0.10 &  0.11 & +0.03 & -0.02 & -0.00 & -0.00 & 43.59\\
%ATLAS\_26   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.11 &   &  2.63 &  0.15 &  0.11 &  0.11 & +0.03 & -0.01 & -0.00 & -0.00 & 41.09\\
%ATLAS\_26   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.64 &  0.14 &  0.14 &  0.00 & +0.08 & -0.06 & +0.01 & +0.05 & 42.90\\
%ATLAS\_26   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.51 &  0.13 &  0.13 &  0.00 & +0.05 & -0.05 & +0.05 & +0.05 & 43.51\\
%ATLAS\_26   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.09 &  0.17 &  0.14 &  0.10 & -0.01 & +0.07 & -0.12 & -0.01 & -7.22\\
%ATLAS\_26   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  1.11 &  0.18 &  0.15 &  0.10 & +0.00 & +0.04 & -0.08 & -0.01 &  5.17\\
%ATLAS\_26   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.97 &  0.13 &  0.09 &  0.10 & +0.01 & +0.07 & -0.07 & +0.01 & -1.86\\
%ATLAS\_26   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.12 &   &  2.43 &  0.15 &  0.11 &  0.11 & +0.02 & -0.01 & +0.01 & +0.00 & 41.92\\
%ATLAS\_26   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  3.63 &  0.34 &  0.16 &  0.30 & +0.06 & -0.04 & -0.10 & -0.01 &  7.32\\
%ATLAS\_26   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.72 &  0.40 &  0.26 &  0.30 & +0.06 & +0.00 & -0.01 & -0.01 &  5.80\\
%ATLAS\_26   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.15 &   &  5.68 &  0.08 &  0.08 &  0.00 & +0.08 & -0.03 & -0.03 & -0.02 & 58.72\\
%ATLAS\_26   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.58 &  0.10 &  0.10 &  0.00 & +0.04 & +0.01 & +0.01 & +0.00 & 87.06\\
%ATLAS\_26   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.47 &  0.10 &  0.10 &  0.00 & +0.03 & -0.01 & +0.01 & -0.01 & 96.62\\
%ATLAS\_26   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.93 &  0.08 &  0.08 &  0.00 & -0.01 & +0.06 & +0.00 & +0.01 & 121.47\\
%ATLAS\_26   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  1.64 &  0.22 &  0.22 &  0.00 & -0.01 & +0.06 & +0.01 & +0.01 & 16.57\\
%ATLAS\_26   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  2.99 &  0.27 &  0.27 &  0.00 & +0.03 & -0.02 & -0.00 & -0.01 & 12.20\\
%ATLAS\_26   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  2.96 &  0.10 &  0.10 &  0.00 & +0.03 & -0.01 & +0.00 & -0.00 & 81.54\\
%ATLAS\_26   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.18 &   &  2.80 &  0.12 &  0.12 &  0.00 & +0.04 & -0.02 & -0.04 & -0.04 & 38.47\\
%ATLAS\_26   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.20 &   &  2.91 &  0.15 &  0.15 &  0.00 & +0.00 & -0.03 & -0.04 & -0.04 & 36.05\\
%ATLAS\_26   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.16 &   &  0.84 &  0.14 &  0.14 &  0.00 & +0.01 & +0.01 & -0.10 & -0.01 & 18.97\\
%ATLAS\_26   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.88 &  0.07 &  0.07 &  0.00 & +0.03 & +0.02 & -0.11 & -0.00 & 24.52\\
%ATLAS\_26   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   & -0.35 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.01 & +0.02 & 27.30\\
%ATLAS\_26   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.17 &   & -0.23 &  0.10 &  0.10 &  0.00 & +0.01 & +0.06 & -0.01 & +0.02 & 38.70\\
%ATLAS\_26   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.26 &  0.09 &  0.09 &  0.00 & +0.01 & +0.04 & +0.01 & +0.01 & 72.66\\
%ATLAS\_26   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.38 &  0.09 &  0.09 &  0.00 & +0.00 & +0.06 & +0.00 & +0.01 & 97.05\\
%ATLAS\_26   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   & -0.07 &  0.33 &  0.32 &  0.10 & +0.03 & +0.01 & -0.09 & -0.02 &  3.35\\
%ATLAS\_26   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.17 &  0.28 &  0.26 &  0.10 & +0.05 & +0.06 & -0.10 & -0.01 &  0.23\\
%ATLAS\_26   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.22 &   & -0.12 &  0.16 &  0.12 &  0.10 & +0.02 & +0.06 & -0.02 & +0.02 & 21.64\\
%ATLAS\_26   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -0.07 &  0.14 &  0.09 &  0.10 & +0.03 & +0.06 & -0.09 & +0.01 &  8.96\\
%ATLAS\_26   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   &  0.13 &  0.16 &  0.13 &  0.10 & +0.03 & +0.06 & -0.08 & +0.01 &  7.57\\
%ATLAS\_26   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   & -1.10 &  0.13 &  0.13 &  0.00 & +0.01 & +0.06 & -0.01 & +0.02 & 35.26\\
%ATLAS\_26   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -0.89 &  0.09 &  0.09 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 89.90\\
%ATLAS\_26   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.18 &   & -1.16 &  0.35 &  0.25 &  0.24 & +0.04 & +0.07 & -0.07 & +0.04 &  6.27\\
%ATLAS\_26   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   & -0.50 &  0.28 &  0.14 &  0.24 & -0.00 & +0.05 & -0.00 & +0.01 & 11.51\\
%ATLAS\_26   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.38 &  0.10 &  0.07 &  0.08 & +0.01 & +0.06 & +0.01 & +0.02 & 62.00\\
%ATLAS\_26   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.60 &  0.11 &  0.08 &  0.08 & +0.01 & +0.06 & +0.01 & +0.02 & 47.78\\
%ATLAS\_26   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.16 &   & -0.22 &  0.32 &  0.32 &  0.00 & +0.00 & +0.06 & +0.06 & +0.06 &  8.85\\
%ATLAS\_26   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.75 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_26   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.87 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_26   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.38 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_27   & 3917.18 &  26.0 &  0.99 & -2.15 & 101.8 &  9.5 &  0.15 &   &  5.06 &  0.28 &  0.22 &  0.17 & +0.06 & -0.01 & -0.22 & -0.00 & -4.15\\
%ATLAS\_27   & 3958.20 &  22.0 &  0.05 & -0.11 &  76.7 &  6.7 &  0.12 &   &  2.73 &  0.19 &  0.12 &  0.15 & +0.06 & -0.01 & -0.10 & -0.00 & -1.97\\
%ATLAS\_27   & 3989.76 &  22.0 &  0.02 & -0.13 &  78.8 & 10.6 &  0.17 &   &  2.75 &  0.25 &  0.20 &  0.15 & +0.06 & -0.01 & -0.11 & -0.00 & -1.67\\
%ATLAS\_27   & 3998.64 &  22.0 &  0.05 &  0.02 &  79.4 &  5.6 &  0.12 &   &  2.64 &  0.18 &  0.10 &  0.15 & +0.06 & -0.01 & -0.11 & +0.00 & -3.48\\
%ATLAS\_27   & 4001.66 &  26.0 &  2.17 & -1.90 &  43.9 &  6.8 &  0.13 &   &  5.10 &  0.20 &  0.11 &  0.17 & +0.05 & -0.01 & -0.03 & +0.00 & 12.07\\
%ATLAS\_27   & 4025.13 &  22.1 &  0.61 & -2.11 &  90.3 & 10.3 &  0.19 &   &  2.91 &  0.26 &  0.20 &  0.16 & +0.03 & +0.05 & -0.15 & +0.01 &  0.39\\
%ATLAS\_27   & 4028.34 &  22.1 &  1.89 & -0.92 &  72.9 &  7.8 &  0.14 &   &  2.88 &  0.21 &  0.13 &  0.16 & +0.01 & +0.05 & -0.09 & +0.01 &  6.46\\
%ATLAS\_27   & 4032.63 &  26.0 &  1.48 & -2.38 &  54.1 &  8.0 &  0.13 &   &  4.96 &  0.21 &  0.13 &  0.17 & +0.05 & -0.01 & -0.04 & +0.00 &  8.92\\
%ATLAS\_27   & 4053.82 &  22.1 &  1.89 & -1.07 &  41.0 &  4.8 &  0.10 &   &  2.53 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.03 & +0.01 & 15.40\\
%ATLAS\_27   & 4057.51 &  12.0 &  4.35 & -0.90 &  81.3 &  7.7 &  0.20 &   &  5.94 &  0.18 &  0.11 &  0.14 & +0.02 & -0.01 & -0.07 & +0.00 & 13.59\\
%ATLAS\_27   & 4102.94 &  14.0 &  1.91 & -3.34 & 112.3 & 11.7 &  0.25 &   &  6.17 &  0.36 &  0.22 &  0.29 & +0.05 & -0.01 & -0.17 & -0.00 &  5.05\\
%ATLAS\_27   & 4139.93 &  26.0 &  0.99 & -3.51 &  37.2 &  4.7 &  0.11 &   &  5.25 &  0.19 &  0.08 &  0.17 & +0.06 & -0.01 & -0.03 & +0.00 & 12.59\\
%ATLAS\_27   & 4143.41 &  26.0 &  3.05 & -0.21 &  88.0 &  5.9 &  0.18 &   &  5.11 &  0.21 &  0.12 &  0.17 & +0.04 & -0.01 & -0.15 & -0.00 &  3.46\\
%ATLAS\_27   & 4147.67 &  26.0 &  1.48 & -2.07 &  71.6 &  5.1 &  0.13 &   &  4.91 &  0.19 &  0.09 &  0.17 & +0.05 & -0.01 & -0.09 & +0.00 &  6.46\\
%ATLAS\_27   & 4152.17 &  26.0 &  0.96 & -3.16 &  56.4 &  5.1 &  0.13 &   &  5.16 &  0.19 &  0.08 &  0.17 & +0.06 & -0.01 & -0.05 & +0.00 &  9.58\\
%ATLAS\_27   & 4161.53 &  22.1 &  1.08 & -2.09 &  67.0 &  5.3 &  0.13 &   &  3.02 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.07 & +0.01 &  9.84\\
%ATLAS\_27   & 4167.27 &  12.0 &  4.35 & -0.74 &  84.7 &  8.5 &  0.21 &   &  5.83 &  0.19 &  0.13 &  0.14 & +0.02 & -0.01 & -0.08 & +0.00 & 10.64\\
%ATLAS\_27   & 4171.90 &  22.1 &  2.60 & -0.30 &  42.4 &  7.1 &  0.13 &   &  2.56 &  0.20 &  0.11 &  0.16 & +0.01 & +0.05 & -0.03 & +0.01 & 13.32\\
%ATLAS\_27   & 4174.91 &  26.0 &  0.91 & -2.94 &  65.0 &  8.2 &  0.17 &   &  5.02 &  0.22 &  0.14 &  0.17 & +0.06 & -0.01 & -0.07 & +0.00 &  5.90\\
%ATLAS\_27   & 4178.85 &  26.1 &  2.58 & -2.51 &  65.7 &  7.3 &  0.19 &   &  5.04 &  0.21 &  0.12 &  0.17 & +0.01 & +0.05 & -0.07 & +0.01 &  6.11\\
%ATLAS\_27   & 4184.31 &  22.1 &  1.08 & -2.49 &  44.1 &  5.2 &  0.13 &   &  3.07 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.03 & +0.01 & 13.62\\
%ATLAS\_27   & 4187.04 &  26.0 &  2.45 & -0.56 & 109.0 &  5.6 &  0.17 &   &  5.18 &  0.21 &  0.11 &  0.17 & +0.05 & -0.03 & -0.21 & -0.00 & -2.66\\
%ATLAS\_27   & 4199.10 &  26.0 &  3.04 &  0.17 & 101.8 &  5.4 &  0.17 &   &  5.01 &  0.21 &  0.12 &  0.17 & +0.04 & -0.02 & -0.21 & -0.00 & -1.90\\
%ATLAS\_27   & 4216.18 &  26.0 &  0.00 & -3.36 &  90.2 &  4.9 &  0.12 &   &  4.82 &  0.20 &  0.10 &  0.17 & +0.07 & -0.01 & -0.15 & -0.00 & -3.23\\
%ATLAS\_27   & 4233.16 &  26.1 &  2.58 & -2.02 &  86.2 &  5.3 &  0.16 &   &  4.88 &  0.20 &  0.10 &  0.17 & +0.01 & +0.05 & -0.13 & +0.01 & -0.80\\
%ATLAS\_27   & 4233.60 &  26.0 &  2.48 & -0.60 &  91.4 &  5.3 &  0.16 &   &  4.90 &  0.20 &  0.10 &  0.17 & +0.04 & -0.02 & -0.15 & -0.00 &  2.57\\
%ATLAS\_27   & 4318.65 &  20.0 &  1.90 & -0.21 &  63.9 &  4.9 &  0.13 &   &  4.08 &  0.17 &  0.07 &  0.15 & +0.03 & -0.01 & -0.06 & +0.00 &  9.34\\
%ATLAS\_27   & 4330.70 &  22.1 &  1.18 & -2.09 &  35.5 &  4.2 &  0.11 &   &  2.62 &  0.18 &  0.07 &  0.16 & +0.02 & +0.05 & -0.02 & +0.01 & 15.33\\
%ATLAS\_27   & 4344.50 &  24.0 &  1.00 & -0.65 &  53.5 &  5.7 &  0.16 &   &  3.13 &  0.12 &  0.09 &  0.09 & +0.05 & -0.01 & -0.05 & +0.00 & 20.54\\
%ATLAS\_27   & 4375.93 &  26.0 &  0.00 & -3.00 & 119.6 &  5.8 &  0.18 &   &  5.05 &  0.22 &  0.13 &  0.17 & +0.07 & -0.02 & -0.28 & -0.02 & -14.31\\
%ATLAS\_27   & 4389.24 &  26.0 &  0.05 & -4.55 &  29.0 &  3.9 &  0.10 &   &  5.04 &  0.19 &  0.07 &  0.17 & +0.07 & -0.01 & -0.02 & +0.00 & 11.48\\
%ATLAS\_27   & 4394.06 &  22.1 &  1.22 & -1.77 &  76.8 &  6.0 &  0.20 &   &  2.97 &  0.19 &  0.10 &  0.16 & +0.02 & +0.05 & -0.09 & +0.01 &  7.39\\
%ATLAS\_27   & 4395.03 &  22.1 &  1.08 & -0.54 & 134.7 &  5.1 &  0.20 &   &  2.72 &  0.20 &  0.12 &  0.16 & +0.02 & +0.05 & -0.30 & -0.00 & -13.81\\
%ATLAS\_27   & 4395.84 &  22.1 &  1.24 & -1.93 &  37.9 &  3.7 &  0.10 &   &  2.57 &  0.17 &  0.06 &  0.16 & +0.02 & +0.05 & -0.02 & +0.01 & 15.86\\
%ATLAS\_27   & 4399.77 &  22.1 &  1.24 & -1.20 & 100.0 &  5.2 &  0.20 &   &  2.83 &  0.19 &  0.10 &  0.16 & +0.02 & +0.05 & -0.17 & +0.01 & -0.79\\
%ATLAS\_27   & 4408.41 &  26.0 &  2.20 & -1.74 &  78.6 &  6.0 &  0.17 &   &  5.46 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.10 & +0.00 &  6.38\\
%ATLAS\_27   & 4418.33 &  22.1 &  1.24 & -1.99 &  51.0 &  5.8 &  0.19 &   &  2.83 &  0.18 &  0.09 &  0.16 & +0.02 & +0.05 & -0.04 & +0.01 & 12.76\\
%ATLAS\_27   & 4427.31 &  26.0 &  0.05 & -2.92 & 107.3 &  8.2 &  0.17 &   &  4.75 &  0.25 &  0.18 &  0.17 & +0.07 & -0.01 & -0.23 & -0.01 & -7.02\\
%ATLAS\_27   & 4435.68 &  20.0 &  1.89 & -0.52 &  61.9 &  5.6 &  0.16 &   &  4.33 &  0.17 &  0.08 &  0.15 & +0.03 & -0.01 & -0.05 & +0.00 & 11.27\\
%ATLAS\_27   & 4442.34 &  26.0 &  2.20 & -1.23 &  79.2 &  4.8 &  0.18 &   &  4.95 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.10 & +0.00 &  6.77\\
%ATLAS\_27   & 4443.80 &  22.1 &  1.08 & -0.71 & 120.9 &  4.6 &  0.19 &   &  2.57 &  0.19 &  0.09 &  0.16 & +0.02 & +0.04 & -0.26 & +0.00 & -10.06\\
%ATLAS\_27   & 4444.55 &  22.1 &  1.11 & -2.20 &  56.0 &  5.5 &  0.20 &   &  2.97 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.04 & +0.01 & 12.23\\
%ATLAS\_27   & 4447.72 &  26.0 &  2.22 & -1.36 &  75.1 &  4.5 &  0.17 &   &  5.05 &  0.19 &  0.07 &  0.17 & +0.05 & -0.01 & -0.09 & +0.00 &  8.70\\
%ATLAS\_27   & 4450.48 &  22.1 &  1.08 & -1.52 &  87.1 &  4.3 &  0.16 &   &  2.73 &  0.18 &  0.07 &  0.16 & +0.02 & +0.05 & -0.12 & +0.01 &  3.64\\
%ATLAS\_27   & 4454.78 &  20.0 &  1.90 &  0.26 &  88.1 &  4.7 &  0.18 &   &  3.97 &  0.17 &  0.08 &  0.15 & +0.03 & -0.02 & -0.12 & +0.00 & -4.18\\
%ATLAS\_27   & 4455.89 &  20.0 &  1.90 & -0.52 &  55.5 &  4.3 &  0.16 &   &  4.24 &  0.17 &  0.06 &  0.15 & +0.03 & -0.01 & -0.04 & +0.00 & 15.25\\
%ATLAS\_27   & 4459.12 &  26.0 &  2.17 & -1.29 &  94.3 &  5.2 &  0.20 &   &  5.25 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.15 & -0.00 &  1.68\\
%ATLAS\_27   & 4461.65 &  26.0 &  0.09 & -3.19 & 107.4 &  4.3 &  0.17 &   &  5.05 &  0.20 &  0.09 &  0.17 & +0.05 & -0.02 & -0.22 & -0.01 & -7.99\\
%ATLAS\_27   & 4468.49 &  22.1 &  1.13 & -0.63 & 128.1 &  4.3 &  0.17 &   &  2.70 &  0.19 &  0.09 &  0.16 & +0.02 & +0.04 & -0.28 & +0.00 & -12.22\\
%ATLAS\_27   & 4484.22 &  26.0 &  3.60 & -0.64 &  35.4 &  4.8 &  0.14 &   &  5.24 &  0.19 &  0.08 &  0.17 & +0.03 & -0.01 & -0.03 & +0.00 & 17.43\\
%ATLAS\_27   & 4489.74 &  26.0 &  0.12 & -3.90 &  82.8 &  5.4 &  0.17 &   &  5.31 &  0.20 &  0.10 &  0.17 & +0.07 & -0.01 & -0.11 & -0.00 &  0.92\\
%ATLAS\_27   & 4491.40 &  26.1 &  2.86 & -2.71 &  23.7 &  4.2 &  0.11 &   &  4.80 &  0.19 &  0.09 &  0.17 & +0.01 & +0.06 & -0.01 & +0.01 & 15.71\\
%ATLAS\_27   & 4494.56 &  26.0 &  2.20 & -1.14 & 100.4 &  5.9 &  0.21 &   &  5.23 &  0.21 &  0.11 &  0.17 & +0.05 & -0.01 & -0.17 & -0.00 & -0.13\\
%ATLAS\_27   & 4501.27 &  22.1 &  1.11 & -0.77 & 127.8 &  4.6 &  0.20 &   &  2.79 &  0.20 &  0.11 &  0.16 & +0.02 & +0.06 & -0.28 & +0.01 & -12.85\\
%ATLAS\_27   & 4508.28 &  26.1 &  2.86 & -2.42 &  68.8 &  5.5 &  0.21 &   &  5.26 &  0.19 &  0.09 &  0.17 & +0.01 & +0.05 & -0.07 & +0.01 &  7.62\\
%ATLAS\_27   & 4515.33 &  26.1 &  2.84 & -2.60 &  54.6 &  4.5 &  0.17 &   &  5.21 &  0.18 &  0.07 &  0.17 & +0.01 & +0.06 & -0.04 & +0.01 & 12.17\\
%ATLAS\_27   & 4518.33 &  22.1 &  1.08 & -2.56 &  36.0 &  4.8 &  0.15 &   &  2.97 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.02 & +0.01 & 14.79\\
%ATLAS\_27   & 4520.22 &  26.1 &  2.81 & -2.65 &  41.1 &  4.1 &  0.14 &   &  5.01 &  0.18 &  0.07 &  0.17 & +0.01 & +0.06 & -0.03 & +0.01 & 14.92\\
%ATLAS\_27   & 4528.61 &  26.0 &  2.17 & -0.89 & 115.0 &  5.1 &  0.21 &   &  5.23 &  0.20 &  0.10 &  0.17 & +0.05 & -0.02 & -0.21 & -0.01 & -4.55\\
%ATLAS\_27   & 4529.48 &  22.1 &  1.57 & -1.75 &  52.9 &  5.5 &  0.20 &   &  2.98 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.04 & +0.01 & 13.29\\
%ATLAS\_27   & 4531.15 &  26.0 &  1.48 & -2.10 &  98.8 &  4.9 &  0.18 &   &  5.37 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.18 & -0.00 & -2.71\\
%ATLAS\_27   & 4533.24 &  22.0 &  0.85 &  0.54 &  52.6 &  4.5 &  0.14 &   &  2.54 &  0.16 &  0.07 &  0.15 & +0.05 & -0.01 & -0.04 & +0.00 & 14.56\\
%ATLAS\_27   & 4534.78 &  22.0 &  0.83 &  0.35 &  56.7 &  4.8 &  0.15 &   &  2.78 &  0.16 &  0.07 &  0.15 & +0.05 & -0.01 & -0.05 & +0.00 & 13.20\\
%ATLAS\_27   & 4535.57 &  22.0 &  0.82 &  0.14 &  53.7 &  5.8 &  0.20 &   &  2.93 &  0.17 &  0.09 &  0.15 & +0.05 & -0.01 & -0.04 & +0.00 & 13.41\\
%ATLAS\_27   & 4555.89 &  26.1 &  2.83 & -2.40 &  47.3 &  4.5 &  0.14 &   &  4.88 &  0.18 &  0.07 &  0.17 & +0.01 & +0.05 & -0.04 & +0.01 & 13.27\\
%ATLAS\_27   & 4558.64 &  24.1 &  4.07 & -0.43 &  34.9 &  4.1 &  0.13 &   &  3.28 &  0.07 &  0.07 &  0.00 & -0.00 & +0.05 & -0.02 & +0.01 & 98.61\\
%ATLAS\_27   & 4571.10 &  12.0 &  0.00 & -5.62 &  77.3 &  4.0 &  0.17 &   &  5.69 &  0.15 &  0.05 &  0.14 & +0.06 & -0.01 & -0.06 & +0.00 & 10.28\\
%ATLAS\_27   & 4571.97 &  22.1 &  1.57 & -0.31 & 121.9 &  4.0 &  0.17 &   &  2.73 &  0.18 &  0.08 &  0.16 & +0.02 & +0.04 & -0.25 & +0.00 & -9.02\\
%ATLAS\_27   & 4583.83 &  26.1 &  2.81 & -1.94 &  88.7 &  4.3 &  0.16 &   &  5.04 &  0.19 &  0.08 &  0.17 & +0.00 & +0.05 & -0.13 & +0.01 & -0.94\\
%ATLAS\_27   & 4592.65 &  26.0 &  1.56 & -2.46 &  48.6 &  3.3 &  0.11 &   &  4.98 &  0.18 &  0.05 &  0.17 & +0.05 & -0.01 & -0.04 & +0.00 & 13.76\\
%ATLAS\_27   & 4600.75 &  24.0 &  1.00 & -1.25 &  34.7 &  6.0 &  0.18 &   &  3.40 &  0.13 &  0.10 &  0.09 & +0.05 & -0.01 & -0.02 & +0.00 & 29.95\\
%ATLAS\_27   & 4602.00 &  26.0 &  1.61 & -3.13 &  30.1 &  4.3 &  0.12 &   &  5.39 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.02 & +0.00 & 14.43\\
%ATLAS\_27   & 4602.94 &  26.0 &  1.48 & -2.21 &  92.7 &  5.7 &  0.20 &   &  5.36 &  0.20 &  0.11 &  0.17 & +0.05 & -0.01 & -0.15 & -0.00 & -0.29\\
%ATLAS\_27   & 4616.12 &  24.0 &  0.98 & -1.19 &  41.9 &  5.5 &  0.19 &   &  3.44 &  0.12 &  0.09 &  0.09 & +0.05 & -0.01 & -0.03 & +0.00 & 31.11\\
%ATLAS\_27   & 4629.33 &  26.1 &  2.81 & -2.26 &  59.6 &  4.1 &  0.17 &   &  4.90 &  0.18 &  0.07 &  0.17 & +0.01 & +0.05 & -0.05 & +0.01 & 11.33\\
%ATLAS\_27   & 4637.50 &  26.0 &  3.28 & -1.29 &  24.4 &  3.6 &  0.12 &   &  5.31 &  0.19 &  0.07 &  0.17 & +0.04 & -0.00 & -0.01 & +0.00 & 18.32\\
%ATLAS\_27   & 4646.16 &  24.0 &  1.03 & -0.74 &  55.2 &  5.3 &  0.20 &   &  3.24 &  0.12 &  0.08 &  0.09 & +0.05 & -0.01 & -0.05 & +0.00 & 22.89\\
%ATLAS\_27   & 4678.85 &  26.0 &  3.60 & -0.68 &  23.9 &  3.9 &  0.14 &   &  5.04 &  0.20 &  0.09 &  0.17 & +0.03 & -0.00 & -0.01 & +0.00 & 18.05\\
%ATLAS\_27   & 4702.99 &  12.0 &  4.35 & -0.44 &  83.3 &  4.0 &  0.17 &   &  5.44 &  0.15 &  0.05 &  0.14 & +0.02 & -0.02 & -0.06 & +0.00 & 22.59\\
%ATLAS\_27   & 4707.27 &  26.0 &  3.24 & -0.96 &  42.8 &  4.3 &  0.16 &   &  5.27 &  0.19 &  0.07 &  0.17 & +0.04 & -0.01 & -0.03 & +0.00 & 17.52\\
%ATLAS\_27   & 4708.66 &  22.1 &  1.24 & -2.35 &  37.0 &  4.0 &  0.14 &   &  2.94 &  0.18 &  0.06 &  0.16 & +0.02 & +0.05 & -0.02 & +0.01 & 15.73\\
%ATLAS\_27   & 4714.42 &  28.0 &  3.38 &  0.25 &  34.6 &  4.9 &  0.17 &   &  3.77 &  0.15 &  0.08 &  0.12 & +0.03 & -0.00 & -0.03 & +0.00 & 34.96\\
%ATLAS\_27   & 4733.59 &  26.0 &  1.48 & -2.99 &  45.1 &  5.2 &  0.19 &   &  5.36 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.03 & +0.00 & 12.89\\
%ATLAS\_27   & 4736.77 &  26.0 &  3.21 & -0.67 &  58.8 &  4.8 &  0.21 &   &  5.19 &  0.19 &  0.07 &  0.17 & +0.04 & -0.01 & -0.05 & +0.00 & 14.51\\
%ATLAS\_27   & 4763.88 &  22.1 &  1.22 & -2.40 &  40.6 &  4.4 &  0.17 &   &  3.03 &  0.18 &  0.07 &  0.16 & +0.02 & +0.05 & -0.03 & +0.01 & 15.29\\
%ATLAS\_27   & 4772.80 &  26.0 &  1.56 & -2.90 &  35.1 &  5.9 &  0.21 &   &  5.18 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.02 & +0.00 & 12.98\\
%ATLAS\_27   & 4798.53 &  22.1 &  1.08 & -2.66 &  28.7 &  4.7 &  0.15 &   &  2.92 &  0.19 &  0.09 &  0.16 & +0.02 & +0.05 & -0.02 & +0.01 & 14.73\\
%ATLAS\_27   & 4810.53 &  30.0 &  4.08 & -0.15 &  21.2 &  3.5 &  0.12 &   &  2.26 &  0.08 &  0.08 &  0.00 & +0.02 & +0.02 & -0.01 & +0.01 & 104.12\\
%ATLAS\_27   & 4871.32 &  26.0 &  2.87 & -0.34 &  86.1 &  4.8 &  0.18 &   &  4.89 &  0.19 &  0.08 &  0.17 & +0.04 & -0.01 & -0.12 & +0.00 &  6.82\\
%ATLAS\_27   & 4890.76 &  26.0 &  2.88 & -0.38 &  90.1 &  4.9 &  0.18 &   &  5.01 &  0.19 &  0.09 &  0.17 & +0.04 & -0.01 & -0.13 & +0.00 &  5.69\\
%ATLAS\_27   & 4903.31 &  26.0 &  2.88 & -0.89 &  58.5 &  4.7 &  0.15 &   &  5.03 &  0.19 &  0.07 &  0.17 & +0.04 & -0.01 & -0.05 & +0.00 & 14.71\\
%ATLAS\_27   & 4939.69 &  26.0 &  0.86 & -3.25 &  61.8 &  5.1 &  0.17 &   &  5.13 &  0.19 &  0.07 &  0.17 & +0.06 & -0.01 & -0.06 & +0.00 &  9.00\\
%ATLAS\_27   & 4946.39 &  26.0 &  3.37 & -1.11 &  22.5 &  4.2 &  0.11 &   &  5.17 &  0.20 &  0.10 &  0.17 & +0.04 & -0.01 & -0.01 & +0.00 & 17.23\\
%ATLAS\_27   & 4966.09 &  26.0 &  3.33 & -0.79 &  33.0 &  4.4 &  0.12 &   &  5.02 &  0.19 &  0.08 &  0.17 & +0.04 & -0.01 & -0.02 & +0.00 & 17.53\\
%ATLAS\_27   & 4973.10 &  26.0 &  3.96 & -0.69 &  30.7 &  5.8 &  0.16 &   &  5.58 &  0.20 &  0.11 &  0.17 & +0.03 & -0.00 & -0.02 & +0.00 & 16.55\\
%ATLAS\_27   & 4991.07 &  22.0 &  0.83 &  0.45 &  66.4 &  8.6 &  0.24 &   &  2.78 &  0.20 &  0.13 &  0.15 & +0.05 & -0.01 & -0.06 & -0.00 &  6.93\\
%ATLAS\_27   & 4994.13 &  26.0 &  0.91 & -2.97 &  41.5 &  5.6 &  0.12 &   &  4.61 &  0.19 &  0.09 &  0.17 & +0.06 & -0.01 & -0.03 & +0.00 & 11.70\\
%ATLAS\_27   & 4999.50 &  22.0 &  0.82 &  0.32 &  44.4 &  6.8 &  0.17 &   &  2.57 &  0.18 &  0.10 &  0.15 & +0.05 & -0.01 & -0.03 & +0.00 & 14.87\\
%ATLAS\_27   & 5001.86 &  26.0 &  3.88 & -0.01 &  42.9 &  6.0 &  0.13 &   &  5.02 &  0.20 &  0.09 &  0.17 & +0.03 & -0.01 & -0.03 & +0.00 & 16.67\\
%ATLAS\_27   & 5005.71 &  26.0 &  3.88 & -0.12 &  39.5 &  5.7 &  0.15 &   &  5.08 &  0.20 &  0.09 &  0.17 & +0.03 & -0.01 & -0.03 & +0.00 & 16.65\\
%ATLAS\_27   & 5007.21 &  22.0 &  0.82 &  0.17 &  59.0 &  8.4 &  0.23 &   &  2.93 &  0.19 &  0.12 &  0.15 & +0.05 & -0.01 & -0.05 & +0.00 & 10.05\\
%ATLAS\_27   & 5012.07 &  26.0 &  0.86 & -2.60 &  89.5 &  5.4 &  0.15 &   &  4.91 &  0.20 &  0.09 &  0.17 & +0.06 & -0.01 & -0.13 & -0.00 &  0.55\\
%ATLAS\_27   & 5018.44 &  26.1 &  2.89 & -1.10 & 108.3 &  5.9 &  0.18 &   &  4.60 &  0.20 &  0.11 &  0.17 & +0.00 & +0.05 & -0.18 & +0.01 & -7.44\\
%ATLAS\_27   & 5039.96 &  22.0 &  0.02 & -1.08 &  38.9 &  5.4 &  0.13 &   &  2.96 &  0.17 &  0.09 &  0.15 & +0.06 & -0.01 & -0.02 & +0.00 & 15.99\\
%ATLAS\_27   & 5051.64 &  26.0 &  0.91 & -2.76 & 100.1 & 10.1 &  0.23 &   &  5.32 &  0.26 &  0.20 &  0.17 & +0.06 & -0.01 & -0.17 & -0.01 & -1.76\\
%ATLAS\_27   & 5064.65 &  22.0 &  0.05 & -0.94 &  55.2 &  6.6 &  0.13 &   &  3.10 &  0.18 &  0.10 &  0.15 & +0.06 & -0.01 & -0.04 & +0.00 & 10.97\\
%ATLAS\_27   & 5079.74 &  26.0 &  0.99 & -3.25 &  68.4 & 11.3 &  0.18 &   &  5.37 &  0.25 &  0.18 &  0.17 & +0.06 & -0.01 & -0.07 & +0.00 &  4.71\\
%ATLAS\_27   & 5083.34 &  26.0 &  0.96 & -2.84 &  73.1 &  9.5 &  0.14 &   &  4.99 &  0.23 &  0.15 &  0.17 & +0.05 & -0.01 & -0.08 & +0.00 &  5.15\\
%ATLAS\_27   & 5127.36 &  26.0 &  0.91 & -3.25 &  53.7 &  8.0 &  0.16 &   &  5.07 &  0.21 &  0.11 &  0.17 & +0.06 & -0.01 & -0.04 & -0.00 &  8.24\\
%ATLAS\_27   & 5133.69 &  26.0 &  4.17 &  0.36 &  55.4 &  7.2 &  0.16 &   &  5.17 &  0.21 &  0.11 &  0.17 & +0.03 & -0.01 & -0.05 & +0.00 & 13.94\\
%ATLAS\_27   & 5142.93 &  26.0 &  0.96 & -3.07 &  69.3 &  7.6 &  0.16 &   &  5.16 &  0.21 &  0.11 &  0.17 & +0.06 & -0.01 & -0.07 & +0.00 &  6.41\\
%ATLAS\_27   & 5150.84 &  26.0 &  0.99 & -3.04 &  95.5 & 10.0 &  0.20 &   &  5.59 &  0.25 &  0.18 &  0.17 & +0.06 & -0.01 & -0.15 & -0.00 & -0.85\\
%ATLAS\_27   & 5166.28 &  26.0 &  0.00 & -4.12 &  47.0 &  9.0 &  0.12 &   &  4.78 &  0.22 &  0.13 &  0.17 & +0.07 & -0.01 & -0.03 & +0.00 &  7.26\\
%ATLAS\_27   & 5171.60 &  26.0 &  1.48 & -1.72 & 118.5 & 11.1 &  0.25 &   &  5.28 &  0.29 &  0.23 &  0.17 & +0.06 & -0.01 & -0.24 & -0.01 & -5.02\\
%ATLAS\_27   & 5172.68 &  12.0 &  2.71 & -0.39 & 258.2 & 12.4 &  0.29 &   &  5.70 &  0.16 &  0.07 &  0.14 & +0.06 & -0.08 & -0.09 & +0.00 & 18.40\\
%ATLAS\_27   & 5183.60 &  12.0 &  2.72 & -0.17 & 279.1 & 51.2 &  0.23 &   &  5.59 &  0.26 &  0.22 &  0.14 & +0.06 & -0.08 & -0.08 & +0.01 &  8.37\\
%ATLAS\_27   & 5185.90 &  22.1 &  1.89 & -1.41 &  49.7 &  6.4 &  0.14 &   &  2.91 &  0.19 &  0.09 &  0.16 & +0.01 & +0.05 & -0.04 & +0.01 & 13.72\\
%ATLAS\_27   & 5194.94 &  26.0 &  1.56 & -2.02 &  69.2 &  7.1 &  0.17 &   &  4.79 &  0.21 &  0.11 &  0.17 & +0.05 & -0.00 & -0.07 & +0.00 &  6.73\\
%ATLAS\_27   & 5210.38 &  22.0 &  0.05 & -0.82 &  53.7 &  8.8 &  0.23 &   &  2.95 &  0.20 &  0.13 &  0.15 & +0.06 & -0.01 & -0.04 & +0.00 &  9.43\\
%ATLAS\_27   & 5216.27 &  26.0 &  1.61 & -2.08 &  76.4 &  7.0 &  0.20 &   &  5.02 &  0.21 &  0.11 &  0.17 & +0.05 & -0.01 & -0.09 & +0.00 &  5.61\\
%ATLAS\_27   & 5225.52 &  26.0 &  0.11 & -4.75 &  51.0 &  9.4 &  0.22 &   &  5.59 &  0.22 &  0.14 &  0.17 & +0.07 & -0.01 & -0.04 & +0.00 &  7.02\\
%ATLAS\_27   & 5227.19 &  26.0 &  1.56 & -1.23 & 117.0 &  7.8 &  0.21 &   &  4.84 &  0.24 &  0.16 &  0.17 & +0.06 & -0.01 & -0.23 & -0.01 & -6.80\\
%ATLAS\_27   & 5250.65 &  26.0 &  2.20 & -2.18 &  32.9 &  7.4 &  0.15 &   &  5.12 &  0.21 &  0.13 &  0.17 & +0.05 & -0.01 & -0.02 & +0.00 & 12.43\\
%ATLAS\_27   & 5254.96 &  26.0 &  0.11 & -4.76 &  47.3 &  7.3 &  0.16 &   &  5.54 &  0.20 &  0.10 &  0.17 & +0.07 & -0.01 & -0.03 & +0.00 &  8.49\\
%ATLAS\_27   & 5263.31 &  26.0 &  3.26 & -0.87 &  43.9 &  8.1 &  0.20 &   &  5.19 &  0.21 &  0.12 &  0.17 & +0.04 & -0.01 & -0.03 & +0.00 & 13.31\\
%ATLAS\_27   & 5269.54 &  26.0 &  0.86 & -1.33 & 164.9 &  7.6 &  0.23 &   &  5.06 &  0.22 &  0.13 &  0.17 & +0.07 & -0.04 & -0.33 & -0.03 & -16.95\\
%ATLAS\_27   & 5283.62 &  26.0 &  3.24 & -0.45 &  63.0 &  7.6 &  0.21 &   &  5.03 &  0.21 &  0.11 &  0.17 & +0.04 & -0.01 & -0.06 & +0.00 & 11.59\\
%ATLAS\_27   & 5324.18 &  26.0 &  3.21 & -0.11 &  67.4 &  8.3 &  0.23 &   &  4.72 &  0.21 &  0.13 &  0.17 & +0.04 & -0.01 & -0.07 & +0.00 &  9.91\\
%ATLAS\_27   & 5328.04 &  26.0 &  0.91 & -1.47 & 160.4 &  8.1 &  0.23 &   &  5.17 &  0.22 &  0.14 &  0.17 & +0.07 & -0.04 & -0.33 & -0.03 & -15.97\\
%ATLAS\_27   & 5328.53 &  26.0 &  1.56 & -1.85 &  97.2 &  7.2 &  0.18 &   &  5.07 &  0.22 &  0.13 &  0.17 & +0.05 & -0.01 & -0.15 & -0.00 & -0.35\\
%ATLAS\_27   & 5336.79 &  22.1 &  1.58 & -1.60 &  58.1 &  5.8 &  0.14 &   &  2.85 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.04 & +0.01 & 12.78\\
%ATLAS\_27   & 5339.93 &  26.0 &  3.26 & -0.63 &  52.2 &  6.9 &  0.16 &   &  5.08 &  0.20 &  0.10 &  0.17 & +0.04 & -0.01 & -0.04 & +0.00 & 13.76\\
%ATLAS\_27   & 5341.02 &  26.0 &  1.61 & -1.95 &  97.7 &  7.3 &  0.20 &   &  5.23 &  0.22 &  0.13 &  0.17 & +0.05 & -0.01 & -0.15 & -0.00 & -0.43\\
%ATLAS\_27   & 5371.49 &  26.0 &  0.96 & -1.64 & 143.0 &  8.2 &  0.27 &   &  5.05 &  0.23 &  0.16 &  0.17 & +0.06 & -0.03 & -0.31 & -0.02 & -13.47\\
%ATLAS\_27   & 5381.02 &  22.1 &  1.56 & -1.97 &  49.9 &  6.7 &  0.20 &   &  3.08 &  0.19 &  0.10 &  0.16 & +0.02 & +0.05 & -0.03 & +0.01 & 13.19\\
%ATLAS\_27   & 5393.17 &  26.0 &  3.24 & -0.72 &  49.0 &  8.9 &  0.23 &   &  5.09 &  0.22 &  0.14 &  0.17 & +0.04 & -0.01 & -0.04 & +0.00 & 12.02\\
%ATLAS\_27   & 5397.13 &  26.0 &  0.91 & -1.98 & 126.2 &  7.3 &  0.22 &   &  5.00 &  0.23 &  0.15 &  0.17 & +0.06 & -0.02 & -0.26 & -0.01 & -10.30\\
%ATLAS\_27   & 5405.77 &  26.0 &  0.99 & -1.85 & 122.5 &  7.6 &  0.23 &   &  4.88 &  0.23 &  0.16 &  0.17 & +0.06 & -0.01 & -0.25 & -0.01 & -9.37\\
%ATLAS\_27   & 5409.78 &  24.0 &  1.03 & -0.67 &  63.2 & 10.9 &  0.30 &   &  3.23 &  0.18 &  0.16 &  0.09 & +0.05 & -0.01 & -0.05 & +0.00 &  8.36\\
%ATLAS\_27   & 5429.70 &  26.0 &  0.96 & -1.88 & 134.8 &  9.5 &  0.28 &   &  5.12 &  0.26 &  0.19 &  0.17 & +0.06 & -0.02 & -0.28 & -0.02 & -9.95\\
%ATLAS\_27   & 5434.52 &  26.0 &  1.01 & -2.13 & 112.0 &  6.3 &  0.21 &   &  4.98 &  0.21 &  0.12 &  0.17 & +0.06 & -0.02 & -0.21 & -0.01 & -6.72\\
%ATLAS\_27   & 5476.90 &  28.0 &  1.82 & -0.78 &  64.7 &  6.0 &  0.18 &   &  3.48 &  0.15 &  0.09 &  0.12 & +0.05 & -0.01 & -0.06 & +0.00 & 25.44\\
%ATLAS\_27   & 5497.52 &  26.0 &  1.01 & -2.83 &  96.2 &  5.6 &  0.19 &   &  5.38 &  0.20 &  0.10 &  0.17 & +0.06 & -0.01 & -0.15 & -0.01 & -1.23\\
%ATLAS\_27   & 5501.47 &  26.0 &  0.96 & -3.05 &  80.0 &  6.1 &  0.18 &   &  5.27 &  0.20 &  0.10 &  0.17 & +0.06 & -0.01 & -0.10 & -0.00 &  4.07\\
%ATLAS\_27   & 5506.78 &  26.0 &  0.99 & -2.79 & 100.5 &  8.7 &  0.28 &   &  5.39 &  0.23 &  0.16 &  0.17 & +0.06 & -0.01 & -0.16 & -0.01 & -1.90\\
%ATLAS\_27   & 5528.40 &  12.0 &  4.35 & -0.50 & 112.0 &  5.9 &  0.22 &   &  5.87 &  0.16 &  0.08 &  0.14 & +0.03 & -0.03 & -0.11 & -0.00 &  8.87\\
%ATLAS\_27   & 5569.62 &  26.0 &  3.41 & -0.52 &  48.7 &  5.4 &  0.19 &   &  5.07 &  0.19 &  0.08 &  0.17 & +0.04 & -0.01 & -0.04 & +0.00 & 15.97\\
%ATLAS\_27   & 5572.84 &  26.0 &  3.39 & -0.28 &  62.5 &  5.9 &  0.22 &   &  5.02 &  0.20 &  0.09 &  0.17 & +0.04 & -0.01 & -0.06 & +0.00 & 13.44\\
%ATLAS\_27   & 5586.76 &  26.0 &  3.37 & -0.11 &  44.6 &  5.1 &  0.12 &   &  4.55 &  0.19 &  0.08 &  0.17 & +0.04 & -0.01 & -0.03 & +0.00 & 16.73\\
%ATLAS\_27   & 5588.75 &  20.0 &  2.52 &  0.21 &  74.1 &  6.6 &  0.22 &   &  4.43 &  0.18 &  0.10 &  0.15 & +0.03 & -0.01 & -0.07 & +0.00 &  6.23\\
%ATLAS\_27   & 5590.11 &  20.0 &  2.52 & -0.57 &  28.4 &  5.0 &  0.14 &   &  4.48 &  0.18 &  0.10 &  0.15 & +0.03 & -0.01 & -0.01 & +0.00 & 20.68\\
%ATLAS\_27   & 5594.46 &  20.0 &  2.52 &  0.10 &  62.6 &  7.6 &  0.26 &   &  4.38 &  0.19 &  0.11 &  0.15 & +0.03 & -0.01 & -0.06 & +0.00 &  9.43\\
%ATLAS\_27   & 5598.48 &  20.0 &  2.52 & -0.09 &  34.8 &  6.6 &  0.20 &   &  4.12 &  0.19 &  0.11 &  0.15 & +0.03 & -0.01 & -0.02 & +0.00 & 17.56\\
%ATLAS\_27   & 5615.64 &  26.0 &  3.33 &  0.04 &  91.0 &  8.6 &  0.34 &   &  5.06 &  0.23 &  0.14 &  0.17 & +0.04 & -0.02 & -0.12 & -0.00 &  5.30\\
%ATLAS\_27   & 5624.54 &  26.0 &  3.41 & -0.76 &  33.6 &  5.2 &  0.18 &   &  5.07 &  0.20 &  0.09 &  0.17 & +0.04 & -0.01 & -0.02 & +0.00 & 17.09\\
%ATLAS\_27   & 5857.45 &  20.0 &  2.93 &  0.23 &  47.4 &  5.0 &  0.20 &   &  4.46 &  0.17 &  0.08 &  0.15 & +0.02 & -0.01 & -0.03 & +0.00 & 19.46\\
%ATLAS\_27   & 5889.95 &  11.0 &  0.00 &  0.11 & 195.2 &  6.2 &  0.30 &   &  4.18 &  0.08 &  0.07 &  0.04 & +0.05 & -0.05 & -0.21 & -0.01 & 16.21\\
%ATLAS\_27   & 5895.92 &  11.0 &  0.00 & -0.19 & 162.4 &  5.0 &  0.23 &   &  4.03 &  0.09 &  0.08 &  0.04 & +0.05 & -0.03 & -0.22 & -0.01 &  3.94\\
%ATLAS\_27   & 6102.72 &  20.0 &  1.88 & -0.79 &  53.5 &  5.0 &  0.22 &   &  4.38 &  0.17 &  0.07 &  0.15 & +0.03 & -0.01 & -0.04 & -0.00 & 15.96\\
%ATLAS\_27   & 6122.22 &  20.0 &  1.89 & -0.32 &  83.0 &  4.9 &  0.24 &   &  4.34 &  0.17 &  0.07 &  0.15 & +0.04 & -0.01 & -0.09 & +0.00 &  2.53\\
%ATLAS\_27   & 6162.17 &  20.0 &  1.90 & -0.09 &  82.9 &  4.1 &  0.21 &   &  4.12 &  0.17 &  0.06 &  0.15 & +0.04 & -0.01 & -0.09 & +0.00 &  3.01\\
%ATLAS\_27   & 6169.04 &  20.0 &  2.52 & -0.80 &  18.6 &  4.3 &  0.18 &   &  4.46 &  0.19 &  0.11 &  0.15 & +0.03 & -0.00 & -0.01 & +0.00 & 20.23\\
%ATLAS\_27   & 6265.13 &  26.0 &  2.17 & -2.54 &  39.2 &  5.9 &  0.27 &   &  5.51 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.03 & +0.00 & 13.84\\
%ATLAS\_27   & 6335.33 &  26.0 &  2.20 & -2.18 &  43.9 &  4.7 &  0.25 &   &  5.25 &  0.19 &  0.07 &  0.17 & +0.05 & -0.01 & -0.03 & +0.00 & 14.56\\
%ATLAS\_27   & 6400.00 &  26.0 &  3.60 & -0.27 &  63.4 &  4.8 &  0.24 &   &  5.22 &  0.19 &  0.07 &  0.17 & +0.04 & -0.01 & -0.06 & +0.00 & 14.83\\
%ATLAS\_27   & 6408.02 &  26.0 &  3.68 & -0.99 &  20.5 &  4.5 &  0.13 &   &  5.29 &  0.20 &  0.11 &  0.17 & +0.03 & -0.01 & -0.01 & +0.00 & 16.96\\
%ATLAS\_27   & 6411.65 &  26.0 &  3.65 & -0.59 &  30.9 &  4.4 &  0.20 &   &  5.08 &  0.19 &  0.08 &  0.17 & +0.03 & -0.01 & -0.02 & +0.00 & 18.43\\
%ATLAS\_27   & 6430.85 &  26.0 &  2.17 & -1.95 &  44.1 &  3.6 &  0.18 &   &  4.99 &  0.18 &  0.05 &  0.17 & +0.05 & -0.01 & -0.03 & +0.00 & 15.26\\
%ATLAS\_27   & 6439.07 &  20.0 &  2.52 &  0.47 &  79.0 &  4.7 &  0.25 &   &  4.22 &  0.17 &  0.07 &  0.15 & +0.03 & -0.01 & -0.08 & -0.00 &  5.17\\
%ATLAS\_27   & 6717.68 &  20.0 &  2.71 & -0.52 &  22.5 &  5.1 &  0.24 &   &  4.48 &  0.19 &  0.11 &  0.15 & +0.03 & -0.01 & -0.01 & +0.00 & 19.71\\
%ATLAS\_27   & 7664.91 &  19.0 &  0.00 &  0.12 & 110.8 &  9.4 &  0.34 &   &  3.77 &  0.15 &  0.15 &  0.00 & +0.04 & -0.02 & -0.14 & -0.01 & -2.44\\
%ATLAS\_27   & 7698.97 &  19.0 &  0.00 & -0.18 &  70.7 &  5.3 &  0.34 &   &  3.48 &  0.07 &  0.07 &  0.00 & +0.04 & -0.01 & -0.06 & +0.00 & 85.08\\
%ATLAS\_27   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.16 &   &  0.78 &  0.20 &  0.12 &  0.15 & +0.01 & +0.06 & -0.00 & +0.01 & 15.68\\
%ATLAS\_27   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.16 &   &  0.85 &  0.22 &  0.16 &  0.15 & +0.02 & +0.05 & -0.03 & +0.01 & 10.47\\
%ATLAS\_27   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.15 &   &  0.96 &  0.19 &  0.11 &  0.15 & +0.01 & +0.05 & -0.02 & +0.01 & 15.22\\
%ATLAS\_27   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.59 &  0.19 &  0.12 &  0.15 & +0.01 & +0.04 & -0.03 & +0.01 & 15.71\\
%ATLAS\_27   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.15 &   &  0.96 &  0.18 &  0.10 &  0.15 & -0.00 & +0.03 & -0.09 & +0.01 & 11.12\\
%ATLAS\_27   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.20 &   &  2.63 &  0.24 &  0.13 &  0.20 & +0.03 & -0.01 & -0.01 & -0.00 & 16.35\\
%ATLAS\_27   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.17 &   &  3.04 &  0.28 &  0.20 &  0.20 & +0.04 & -0.01 & -0.02 & +0.00 & 11.67\\
%ATLAS\_27   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.36 &  0.10 &  0.10 &  0.00 & +0.10 & -0.07 & +0.00 & +0.03 & 79.50\\
%ATLAS\_27   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  6.38 &  0.10 &  0.10 &  0.00 & +0.09 & -0.06 & +0.02 & +0.04 & 81.01\\
%ATLAS\_27   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  0.60 &  0.21 &  0.15 &  0.15 & -0.06 & +0.09 & -0.20 & -0.03 & -4.83\\
%ATLAS\_27   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  0.62 &  0.23 &  0.18 &  0.15 & +0.00 & +0.09 & -0.08 & -0.02 &  0.99\\
%ATLAS\_27   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.63 &  0.18 &  0.10 &  0.15 & -0.01 & +0.07 & -0.09 & +0.00 &  5.82\\
%ATLAS\_27   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.15 &   &  2.37 &  0.27 &  0.17 &  0.20 & +0.02 & +0.01 & +0.01 & +0.00 & 13.96\\
%ATLAS\_27   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.11 &   &  3.20 &  0.40 &  0.26 &  0.30 & +0.01 & -0.02 & -0.27 & -0.02 &  4.08\\
%ATLAS\_27   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.17 &   &  3.21 &  0.65 &  0.57 &  0.30 & +0.12 & -0.18 & -0.18 & -0.03 &  1.96\\
%ATLAS\_27   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.42 &  0.39 &  0.27 &  0.29 & +0.06 & -0.06 & -0.13 & -0.00 &  5.05\\
%ATLAS\_27   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.16 &   &  1.61 &  0.14 &  0.14 &  0.00 & +0.01 & +0.04 & +0.02 & -0.01 & 46.57\\
%ATLAS\_27   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.71 &  0.11 &  0.11 &  0.00 & +0.01 & +0.02 & +0.02 & -0.01 & 83.01\\
%ATLAS\_27   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.15 &   &  1.53 &  0.15 &  0.15 &  0.00 & -0.01 & +0.06 & +0.01 & +0.01 & 40.57\\
%ATLAS\_27   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.16 &   &  1.86 &  0.24 &  0.24 &  0.00 & -0.02 & +0.04 & +0.00 & -0.01 & 16.59\\
%ATLAS\_27   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  3.42 &  0.36 &  0.17 &  0.32 & +0.00 & +0.00 & +0.00 & -0.00 &  7.61\\
%ATLAS\_27   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.94 &  0.35 &  0.14 &  0.32 & +0.04 & -0.00 & -0.00 & +0.00 &  7.75\\
%ATLAS\_27   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.18 &   &  2.63 &  0.37 &  0.19 &  0.32 & +0.04 & +0.02 & -0.04 & -0.00 &  6.22\\
%ATLAS\_27   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.46 &  0.36 &  0.17 &  0.32 & +0.00 & -0.00 & -0.07 & -0.04 &  6.95\\
%ATLAS\_27   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.17 &   &  0.57 &  0.21 &  0.18 &  0.10 & -0.02 & +0.01 & -0.32 & -0.03 &  5.06\\
%ATLAS\_27   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.11 &  0.24 &  0.22 &  0.10 & -0.02 & +0.06 & -0.32 & -0.03 &  2.38\\
%ATLAS\_27   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   & -0.30 &  0.13 &  0.13 &  0.00 & +0.02 & +0.06 & -0.00 & +0.01 & 27.80\\
%ATLAS\_27   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.10 &   & -0.43 &  0.11 &  0.11 &  0.00 & +0.02 & +0.05 & -0.01 & +0.01 & 33.52\\
%ATLAS\_27   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.35 &  0.13 &  0.13 &  0.00 & +0.02 & +0.05 & +0.01 & +0.01 & 36.07\\
%ATLAS\_27   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.47 &  0.11 &  0.11 &  0.00 & -0.01 & +0.07 & -0.01 & +0.00 & 57.51\\
%ATLAS\_27   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -0.55 &  0.32 &  0.25 &  0.20 & +0.02 & +0.01 & -0.18 & -0.02 &  1.61\\
%ATLAS\_27   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.55 &  0.33 &  0.26 &  0.20 & +0.03 & +0.04 & -0.14 & -0.00 &  1.36\\
%ATLAS\_27   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.17 &   & -0.15 &  0.22 &  0.09 &  0.20 & +0.03 & +0.05 & -0.03 & +0.01 & 11.77\\
%ATLAS\_27   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.17 &   & -0.75 &  0.24 &  0.14 &  0.20 & +0.02 & +0.05 & -0.07 & +0.01 &  7.78\\
%ATLAS\_27   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.19 &   & -0.40 &  0.22 &  0.09 &  0.20 & +0.02 & +0.05 & -0.07 & +0.01 &  9.53\\
%ATLAS\_27   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.15 &   & -0.80 &  0.18 &  0.18 &  0.00 & +0.01 & +0.05 & +0.01 & +0.01 & 28.12\\
%ATLAS\_27   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.17 &   & -0.80 &  0.48 &  0.48 &  0.00 & -0.00 & +0.00 & -0.08 & -0.04 &  4.19\\
%ATLAS\_27   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -1.41 &  0.22 &  0.22 &  0.00 & +0.01 & +0.05 & +0.01 & +0.01 & 19.34\\
%ATLAS\_27   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.69 &  0.34 &  0.34 &  0.00 & +0.01 & +0.06 & +0.00 & +0.01 &  7.63\\
%ATLAS\_27   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.17 &   & -0.50 &  0.34 &  0.34 &  0.00 & -0.00 & +0.05 & -0.01 & -0.01 &  4.52\\
%ATLAS\_27   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.33 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_27   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.87 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_27   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.90 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%ATLAS\_27   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.49 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Chenab\_10  & 4102.94 &  14.0 &  1.91 & -3.34 & 124.9 &  7.2 &  0.18 &   &  5.90 &  0.20 &  0.14 &  0.15 & +0.10 & -0.02 & -0.09 & -0.04 &  2.99\\
%Chenab\_10  & 4167.27 &  12.0 &  4.35 & -0.74 & 115.7 &  6.5 &  0.18 &   &  6.20 &  0.14 &  0.12 &  0.07 & +0.06 & -0.05 & -0.08 & -0.04 & 18.15\\
%Chenab\_10  & 4316.79 &  22.1 &  2.05 & -1.62 &  76.7 &  5.3 &  0.19 &   &  3.49 &  0.19 &  0.10 &  0.16 & -0.00 & +0.04 & -0.05 & +0.03 &  7.14\\
%Chenab\_10  & 4411.07 &  22.1 &  3.09 & -0.65 &  45.3 &  4.2 &  0.18 &   &  3.23 &  0.18 &  0.07 &  0.16 & -0.01 & +0.05 & -0.01 & +0.04 & 13.15\\
%Chenab\_10  & 4411.93 &  22.1 &  1.22 & -2.62 &  63.3 &  3.5 &  0.16 &   &  3.22 &  0.17 &  0.05 &  0.16 & +0.02 & +0.05 & -0.03 & +0.04 &  4.78\\
%Chenab\_10  & 4418.33 &  22.1 &  1.24 & -1.99 &  93.6 &  3.6 &  0.17 &   &  3.14 &  0.18 &  0.07 &  0.16 & +0.02 & +0.05 & -0.07 & +0.03 & -2.22\\
%Chenab\_10  & 4421.94 &  22.1 &  2.06 & -1.64 &  50.8 &  3.3 &  0.14 &   &  3.07 &  0.17 &  0.05 &  0.16 & +0.01 & +0.06 & -0.02 & +0.04 &  9.67\\
%Chenab\_10  & 4470.48 &  28.0 &  3.40 & -0.30 &  49.8 &  4.3 &  0.17 &   &  4.22 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.02 & -0.02 &  8.68\\
%Chenab\_10  & 4484.22 &  26.0 &  3.60 & -0.64 &  66.2 &  3.2 &  0.15 &   &  5.35 &  0.17 &  0.05 &  0.17 & +0.08 & -0.02 & -0.03 & -0.03 & 12.73\\
%Chenab\_10  & 4488.32 &  22.1 &  3.12 & -0.50 &  39.5 &  4.2 &  0.16 &   &  3.01 &  0.18 &  0.07 &  0.16 & -0.01 & +0.06 & -0.02 & +0.03 & 12.86\\
%Chenab\_10  & 4491.40 &  26.1 &  2.86 & -2.71 &  64.1 &  3.7 &  0.16 &   &  5.25 &  0.12 &  0.06 &  0.10 & -0.01 & +0.06 & -0.03 & +0.04 & 11.70\\
%Chenab\_10  & 4493.52 &  22.1 &  1.08 & -2.78 &  57.6 &  3.6 &  0.18 &   &  3.10 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.02 & +0.04 &  4.49\\
%Chenab\_10  & 4496.15 &  22.0 &  1.75 & -0.14 &  32.3 &  3.1 &  0.13 &   &  3.40 &  0.16 &  0.06 &  0.15 & +0.09 & -0.01 & -0.01 & -0.03 & 14.78\\
%Chenab\_10  & 4508.28 &  26.1 &  2.86 & -2.42 & 101.4 &  3.6 &  0.21 &   &  5.65 &  0.12 &  0.07 &  0.10 & -0.01 & +0.04 & -0.08 & +0.03 & -6.97\\
%Chenab\_10  & 4512.73 &  22.0 &  0.83 & -0.40 &  65.9 &  2.8 &  0.15 &   &  3.05 &  0.16 &  0.04 &  0.15 & +0.12 & -0.03 & -0.03 & -0.05 &  7.47\\
%Chenab\_10  & 4515.33 &  26.1 &  2.84 & -2.60 &  88.6 &  3.8 &  0.18 &   &  5.57 &  0.12 &  0.07 &  0.10 & -0.01 & +0.05 & -0.07 & +0.03 & -2.80\\
%Chenab\_10  & 4520.22 &  26.1 &  2.81 & -2.65 &  91.9 &  4.2 &  0.20 &   &  5.63 &  0.13 &  0.08 &  0.10 & -0.01 & +0.05 & -0.07 & +0.03 & -1.99\\
%Chenab\_10  & 4527.30 &  22.0 &  0.81 & -0.45 &  79.6 &  3.8 &  0.18 &   &  3.28 &  0.17 &  0.07 &  0.15 & +0.12 & -0.03 & -0.04 & -0.05 &  3.94\\
%Chenab\_10  & 4533.24 &  22.0 &  0.85 &  0.54 & 117.4 &  3.7 &  0.18 &   &  3.03 &  0.17 &  0.08 &  0.15 & +0.13 & -0.03 & -0.10 & -0.07 & -4.02\\
%Chenab\_10  & 4534.78 &  22.0 &  0.83 &  0.35 & 109.5 &  3.2 &  0.17 &   &  3.07 &  0.17 &  0.06 &  0.15 & +0.12 & -0.03 & -0.10 & -0.08 & -3.48\\
%Chenab\_10  & 4544.69 &  22.0 &  0.82 & -0.45 &  91.0 &  4.1 &  0.20 &   &  3.48 &  0.17 &  0.07 &  0.15 & +0.13 & -0.03 & -0.06 & -0.06 &  1.32\\
%Chenab\_10  & 4547.85 &  26.0 &  3.54 & -0.82 &  55.7 &  3.4 &  0.15 &   &  5.29 &  0.17 &  0.05 &  0.17 & +0.08 & -0.02 & -0.02 & -0.03 & 14.00\\
%Chenab\_10  & 4548.76 &  22.0 &  0.82 & -0.28 &  85.0 &  4.1 &  0.20 &   &  3.22 &  0.17 &  0.07 &  0.15 & +0.12 & -0.03 & -0.05 & -0.05 &  2.72\\
%Chenab\_10  & 4555.48 &  22.0 &  0.85 & -0.40 &  71.6 &  3.4 &  0.16 &   &  3.15 &  0.16 &  0.05 &  0.15 & +0.12 & -0.02 & -0.03 & -0.05 &  6.14\\
%Chenab\_10  & 4555.89 &  26.1 &  2.83 & -2.40 & 100.7 &  4.3 &  0.19 &   &  5.58 &  0.13 &  0.09 &  0.10 & -0.01 & +0.04 & -0.08 & +0.03 & -6.59\\
%Chenab\_10  & 4558.64 &  24.1 &  4.07 & -0.43 &  58.6 &  3.8 &  0.17 &   &  3.52 &  0.15 &  0.07 &  0.13 & -0.02 & +0.05 & -0.03 & +0.03 & 25.35\\
%Chenab\_10  & 4571.10 &  12.0 &  0.00 & -5.62 & 153.2 &  3.1 &  0.20 &   &  6.04 &  0.09 &  0.05 &  0.07 & +0.18 & -0.02 & -0.10 & -0.06 & -61.85\\
%Chenab\_10  & 4576.33 &  26.1 &  2.84 & -2.95 &  60.3 &  3.5 &  0.15 &   &  5.40 &  0.11 &  0.06 &  0.10 & -0.01 & +0.06 & -0.03 & +0.04 & 12.58\\
%Chenab\_10  & 4582.84 &  26.1 &  2.84 & -3.18 &  56.0 &  3.5 &  0.17 &   &  5.56 &  0.11 &  0.06 &  0.10 & -0.01 & +0.06 & -0.03 & +0.04 & 16.50\\
%Chenab\_10  & 4583.41 &  22.1 &  1.16 & -2.84 &  55.7 &  3.9 &  0.17 &   &  3.23 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.02 & +0.04 &  5.64\\
%Chenab\_10  & 4588.20 &  24.1 &  4.07 & -0.65 &  50.8 &  3.4 &  0.17 &   &  3.60 &  0.14 &  0.06 &  0.13 & -0.02 & +0.05 & -0.03 & +0.03 & 26.17\\
%Chenab\_10  & 4591.39 &  24.0 &  0.97 & -1.74 &  68.9 &  3.5 &  0.19 &   &  3.79 &  0.11 &  0.05 &  0.10 & +0.11 & -0.02 & -0.03 & -0.04 & 18.16\\
%Chenab\_10  & 4602.00 &  26.0 &  1.61 & -3.13 &  88.7 &  3.3 &  0.17 &   &  5.69 &  0.17 &  0.06 &  0.17 & +0.12 & -0.03 & -0.06 & -0.05 &  0.93\\
%Chenab\_10  & 4604.99 &  28.0 &  3.48 & -0.24 &  57.2 &  3.6 &  0.17 &   &  4.37 &  0.22 &  0.06 &  0.21 & +0.07 & -0.01 & -0.03 & -0.03 &  8.43\\
%Chenab\_10  & 4607.65 &  26.0 &  3.26 & -1.33 &  63.6 &  4.8 &  0.16 &   &  5.57 &  0.18 &  0.08 &  0.17 & +0.08 & -0.02 & -0.03 & -0.03 & 10.64\\
%Chenab\_10  & 4609.27 &  22.1 &  1.18 & -3.32 &  31.5 &  4.0 &  0.20 &   &  3.33 &  0.18 &  0.07 &  0.16 & +0.02 & +0.06 & -0.01 & +0.05 &  7.07\\
%Chenab\_10  & 4616.12 &  24.0 &  0.98 & -1.19 &  99.4 &  3.1 &  0.17 &   &  3.79 &  0.12 &  0.06 &  0.10 & +0.12 & -0.03 & -0.07 & -0.06 &  1.61\\
%Chenab\_10  & 4617.27 &  22.0 &  1.75 &  0.44 &  51.6 &  3.4 &  0.18 &   &  3.13 &  0.16 &  0.05 &  0.15 & +0.10 & -0.02 & -0.02 & -0.04 & 12.91\\
%Chenab\_10  & 4619.29 &  26.0 &  3.60 & -1.06 &  62.3 &  3.2 &  0.17 &   &  5.70 &  0.17 &  0.05 &  0.17 & +0.08 & -0.02 & -0.03 & -0.04 & 12.13\\
%Chenab\_10  & 4620.51 &  26.1 &  2.83 & -3.21 &  52.9 &  3.5 &  0.18 &   &  5.52 &  0.11 &  0.06 &  0.10 & -0.01 & +0.06 & -0.03 & +0.04 & 14.32\\
%Chenab\_10  & 4623.10 &  22.0 &  1.74 &  0.16 &  34.6 &  3.0 &  0.16 &   &  3.12 &  0.16 &  0.05 &  0.15 & +0.09 & -0.02 & -0.01 & -0.03 & 15.00\\
%Chenab\_10  & 4625.05 &  26.0 &  3.24 & -1.27 &  80.6 &  2.9 &  0.18 &   &  5.76 &  0.17 &  0.05 &  0.17 & +0.09 & -0.02 & -0.05 & -0.04 &  8.96\\
%Chenab\_10  & 4626.17 &  24.0 &  0.97 & -1.33 &  84.2 &  2.6 &  0.16 &   &  3.63 &  0.11 &  0.05 &  0.10 & +0.12 & -0.03 & -0.05 & -0.05 & 10.24\\
%Chenab\_10  & 4629.33 &  26.1 &  2.81 & -2.26 & 102.4 &  3.3 &  0.20 &   &  5.43 &  0.12 &  0.07 &  0.10 & -0.01 & +0.04 & -0.08 & +0.03 & -9.04\\
%Chenab\_10  & 4630.12 &  26.0 &  2.28 & -2.58 &  82.7 &  2.9 &  0.16 &   &  5.88 &  0.17 &  0.05 &  0.17 & +0.11 & -0.02 & -0.05 & -0.04 &  4.95\\
%Chenab\_10  & 4634.07 &  24.1 &  4.07 & -1.05 &  43.3 &  3.1 &  0.15 &   &  3.86 &  0.14 &  0.06 &  0.13 & -0.02 & +0.05 & -0.02 & +0.03 & 29.71\\
%Chenab\_10  & 4637.50 &  26.0 &  3.28 & -1.29 &  62.9 &  2.7 &  0.15 &   &  5.54 &  0.17 &  0.04 &  0.17 & +0.09 & -0.02 & -0.03 & -0.04 & 11.03\\
%Chenab\_10  & 4646.16 &  24.0 &  1.03 & -0.74 & 109.7 &  3.3 &  0.18 &   &  3.60 &  0.12 &  0.07 &  0.10 & +0.11 & -0.05 & -0.10 & -0.08 & -0.24\\
%Chenab\_10  & 4648.65 &  28.0 &  3.42 & -0.09 &  61.0 &  3.5 &  0.18 &   &  4.20 &  0.22 &  0.06 &  0.21 & +0.08 & -0.01 & -0.03 & -0.03 &  6.75\\
%Chenab\_10  & 4651.29 &  24.0 &  0.98 & -1.46 &  73.8 &  2.8 &  0.15 &   &  3.60 &  0.11 &  0.05 &  0.10 & +0.11 & -0.02 & -0.04 & -0.05 & 16.26\\
%Chenab\_10  & 4652.16 &  24.0 &  1.00 & -1.04 & 103.1 &  3.1 &  0.18 &   &  3.72 &  0.12 &  0.06 &  0.10 & +0.12 & -0.03 & -0.08 & -0.06 & -0.68\\
%Chenab\_10  & 4657.20 &  22.1 &  1.24 & -2.29 &  92.9 &  4.1 &  0.19 &   &  3.38 &  0.18 &  0.07 &  0.16 & +0.02 & +0.05 & -0.06 & +0.04 & -2.03\\
%Chenab\_10  & 4678.85 &  26.0 &  3.60 & -0.68 &  77.1 &  2.9 &  0.17 &   &  5.55 &  0.17 &  0.05 &  0.17 & +0.08 & -0.02 & -0.04 & -0.04 & 11.17\\
%Chenab\_10  & 4686.21 &  28.0 &  3.59 & -0.59 &  23.0 &  2.6 &  0.13 &   &  4.24 &  0.22 &  0.06 &  0.21 & +0.07 & -0.01 & -0.01 & -0.02 & 11.04\\
%Chenab\_10  & 4702.99 &  12.0 &  4.35 & -0.44 & 136.9 &  2.8 &  0.19 &   &  6.02 &  0.08 &  0.04 &  0.07 & +0.07 & -0.05 & -0.06 & -0.04 & 67.57\\
%Chenab\_10  & 4708.66 &  22.1 &  1.24 & -2.35 &  77.8 &  3.0 &  0.17 &   &  3.16 &  0.17 &  0.05 &  0.16 & +0.02 & +0.05 & -0.05 & +0.04 &  0.18\\
%Chenab\_10  & 4714.42 &  28.0 &  3.38 &  0.25 &  93.2 &  3.5 &  0.19 &   &  4.36 &  0.22 &  0.07 &  0.21 & +0.08 & -0.02 & -0.07 & -0.04 &  2.07\\
%Chenab\_10  & 4722.15 &  30.0 &  4.03 & -0.37 &  39.4 &  3.9 &  0.18 &   &  2.52 &  0.07 &  0.07 &  0.00 & +0.02 & +0.03 & -0.01 & +0.03 & 73.86\\
%Chenab\_10  & 4727.40 &  26.0 &  3.68 & -1.06 &  73.3 &  3.9 &  0.21 &   &  5.97 &  0.18 &  0.07 &  0.17 & +0.08 & -0.02 & -0.04 & -0.04 & 11.12\\
%Chenab\_10  & 4733.59 &  26.0 &  1.48 & -2.99 & 118.2 &  3.3 &  0.19 &   &  5.92 &  0.18 &  0.06 &  0.17 & +0.14 & -0.03 & -0.12 & -0.06 & -6.21\\
%Chenab\_10  & 4736.77 &  26.0 &  3.21 & -0.67 & 112.9 &  3.2 &  0.19 &   &  5.71 &  0.18 &  0.06 &  0.17 & +0.10 & -0.04 & -0.10 & -0.05 &  2.65\\
%Chenab\_10  & 4756.52 &  28.0 &  3.48 & -0.27 &  51.7 &  3.1 &  0.18 &   &  4.29 &  0.22 &  0.05 &  0.21 & +0.07 & -0.01 & -0.02 & -0.02 &  9.38\\
%Chenab\_10  & 4763.88 &  22.1 &  1.22 & -2.40 &  96.6 &  3.2 &  0.20 &   &  3.51 &  0.17 &  0.06 &  0.16 & +0.02 & +0.05 & -0.07 & +0.04 & -3.09\\
%Chenab\_10  & 4764.52 &  22.1 &  1.24 & -2.69 &  56.5 &  2.8 &  0.17 &   &  3.16 &  0.17 &  0.04 &  0.16 & +0.02 & +0.06 & -0.02 & +0.04 &  5.46\\
%Chenab\_10  & 4772.80 &  26.0 &  1.56 & -2.90 &  97.7 &  2.9 &  0.18 &   &  5.52 &  0.17 &  0.05 &  0.17 & +0.13 & -0.03 & -0.07 & -0.05 & -1.05\\
%Chenab\_10  & 4789.34 &  24.0 &  2.54 & -0.33 &  31.9 &  4.1 &  0.15 &   &  3.73 &  0.12 &  0.07 &  0.10 & +0.08 & -0.01 & -0.01 & -0.03 & 33.83\\
%Chenab\_10  & 4798.53 &  22.1 &  1.08 & -2.66 &  83.8 & 11.5 &  0.19 &   &  3.36 &  0.26 &  0.21 &  0.16 & +0.02 & +0.05 & -0.04 & +0.04 &  0.55\\
%Chenab\_10  & 4810.53 &  30.0 &  4.08 & -0.15 &  47.1 &  3.3 &  0.18 &   &  2.48 &  0.06 &  0.06 &  0.00 & +0.01 & +0.03 & -0.02 & +0.03 & 104.85\\
%Chenab\_10  & 4820.41 &  22.0 &  1.50 & -0.38 &  29.0 &  3.2 &  0.17 &   &  3.25 &  0.16 &  0.06 &  0.15 & +0.10 & -0.01 & -0.01 & -0.03 & 13.41\\
%Chenab\_10  & 4824.13 &  24.1 &  3.87 & -0.92 &  62.7 &  3.7 &  0.22 &   &  3.83 &  0.15 &  0.06 &  0.13 & -0.02 & +0.05 & -0.04 & +0.03 & 22.86\\
%Chenab\_10  & 4831.18 &  28.0 &  3.60 & -0.32 &  35.4 &  3.0 &  0.17 &   &  4.22 &  0.22 &  0.05 &  0.21 & +0.07 & -0.01 & -0.01 & -0.02 & 10.32\\
%Chenab\_10  & 4840.87 &  22.0 &  0.90 & -0.43 &  68.6 &  3.1 &  0.17 &   &  3.15 &  0.16 &  0.04 &  0.15 & +0.12 & -0.02 & -0.03 & -0.05 &  6.79\\
%Chenab\_10  & 4849.17 &  22.1 &  1.13 & -2.96 &  71.1 &  4.0 &  0.20 &   &  3.52 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.03 & +0.04 &  2.66\\
%Chenab\_10  & 4865.61 &  22.1 &  1.11 & -2.70 &  77.4 &  3.6 &  0.18 &   &  3.33 &  0.17 &  0.06 &  0.16 & +0.02 & +0.05 & -0.05 & +0.04 &  0.37\\
%Chenab\_10  & 4866.27 &  28.0 &  3.54 & -0.22 &  46.3 &  3.2 &  0.15 &   &  4.22 &  0.22 &  0.05 &  0.21 & +0.07 & -0.01 & -0.02 & -0.02 &  9.60\\
%Chenab\_10  & 4870.12 &  22.0 &  2.25 &  0.44 &  19.6 &  2.5 &  0.12 &   &  3.14 &  0.17 &  0.06 &  0.15 & +0.08 & -0.01 & -0.01 & -0.03 & 16.57\\
%Chenab\_10  & 4871.32 &  26.0 &  2.87 & -0.34 & 146.8 &  3.0 &  0.20 &   &  5.53 &  0.17 &  0.05 &  0.17 & +0.11 & -0.04 & -0.11 & -0.05 &  2.53\\
%Chenab\_10  & 4874.01 &  22.1 &  3.09 & -0.86 &  30.5 &  3.2 &  0.18 &   &  3.15 &  0.17 &  0.06 &  0.16 & -0.01 & +0.06 & -0.01 & +0.04 & 14.76\\
%Chenab\_10  & 4885.08 &  22.0 &  1.89 &  0.41 &  36.1 &  2.9 &  0.14 &   &  3.06 &  0.16 &  0.05 &  0.15 & +0.09 & -0.02 & -0.01 & -0.03 & 15.41\\
%Chenab\_10  & 4890.76 &  26.0 &  2.88 & -0.38 & 138.0 &  3.1 &  0.20 &   &  5.42 &  0.17 &  0.06 &  0.17 & +0.11 & -0.04 & -0.11 & -0.05 &  1.82\\
%Chenab\_10  & 4903.31 &  26.0 &  2.88 & -0.89 & 116.6 &  3.3 &  0.20 &   &  5.54 &  0.18 &  0.06 &  0.17 & +0.10 & -0.04 & -0.10 & -0.05 &  1.94\\
%Chenab\_10  & 4910.02 &  26.0 &  3.39 & -1.28 &  61.0 &  2.9 &  0.15 &   &  5.61 &  0.17 &  0.04 &  0.17 & +0.08 & -0.02 & -0.03 & -0.03 & 12.69\\
%Chenab\_10  & 4911.19 &  22.1 &  3.12 & -0.64 &  27.6 &  2.7 &  0.12 &   &  2.90 &  0.17 &  0.06 &  0.16 & -0.01 & +0.06 & -0.01 & +0.04 & 15.01\\
%Chenab\_10  & 4913.61 &  22.0 &  1.87 &  0.22 &  30.1 &  3.1 &  0.15 &   &  3.12 &  0.16 &  0.06 &  0.15 & +0.09 & -0.02 & -0.01 & -0.03 & 15.24\\
%Chenab\_10  & 4939.69 &  26.0 &  0.86 & -3.25 & 136.8 &  3.2 &  0.20 &   &  5.60 &  0.17 &  0.06 &  0.17 & +0.16 & -0.02 & -0.11 & -0.06 & -10.00\\
%Chenab\_10  & 4946.39 &  26.0 &  3.37 & -1.11 &  83.7 &  3.2 &  0.19 &   &  5.76 &  0.17 &  0.05 &  0.17 & +0.09 & -0.03 & -0.05 & -0.04 &  8.81\\
%Chenab\_10  & 4966.09 &  26.0 &  3.33 & -0.79 & 106.0 &  3.9 &  0.21 &   &  5.79 &  0.18 &  0.07 &  0.17 & +0.10 & -0.03 & -0.08 & -0.05 &  4.91\\
%Chenab\_10  & 4973.10 &  26.0 &  3.96 & -0.69 &  47.0 &  3.1 &  0.15 &   &  5.50 &  0.17 &  0.05 &  0.17 & +0.07 & -0.01 & -0.02 & -0.03 & 16.18\\
%Chenab\_10  & 4980.17 &  28.0 &  3.60 &  0.07 &  72.0 &  4.0 &  0.20 &   &  4.41 &  0.22 &  0.06 &  0.21 & +0.07 & -0.02 & -0.04 & -0.03 &  7.00\\
%Chenab\_10  & 4985.25 &  26.0 &  3.93 & -0.44 &  70.6 &  4.8 &  0.20 &   &  5.58 &  0.18 &  0.08 &  0.17 & +0.08 & -0.02 & -0.04 & -0.04 & 10.40\\
%Chenab\_10  & 4991.07 &  22.0 &  0.83 &  0.45 & 143.8 &  4.5 &  0.21 &   &  3.45 &  0.17 &  0.08 &  0.15 & +0.15 & -0.03 & -0.11 & -0.07 & -8.80\\
%Chenab\_10  & 4994.13 &  26.0 &  0.91 & -2.97 & 143.8 &  3.5 &  0.20 &   &  5.51 &  0.18 &  0.07 &  0.17 & +0.16 & -0.02 & -0.12 & -0.06 & -9.70\\
%Chenab\_10  & 4997.10 &  22.0 &  0.00 & -2.07 &  42.8 &  3.7 &  0.15 &   &  3.25 &  0.16 &  0.05 &  0.15 & +0.14 & -0.02 & -0.01 & -0.05 &  4.24\\
%Chenab\_10  & 4998.22 &  28.0 &  3.60 & -0.70 &  20.6 &  4.5 &  0.17 &   &  4.28 &  0.24 &  0.11 &  0.21 & +0.07 & -0.01 & -0.01 & -0.02 &  9.42\\
%Chenab\_10  & 4999.50 &  22.0 &  0.82 &  0.32 & 119.7 &  3.9 &  0.21 &   &  3.13 &  0.17 &  0.07 &  0.15 & +0.14 & -0.03 & -0.09 & -0.07 & -4.96\\
%Chenab\_10  & 5005.17 &  22.1 &  1.56 & -2.73 &  33.9 &  3.4 &  0.14 &   &  3.23 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.01 & +0.05 &  8.85\\
%Chenab\_10  & 5009.65 &  22.0 &  0.02 & -2.20 &  41.1 &  3.4 &  0.15 &   &  3.38 &  0.16 &  0.05 &  0.15 & +0.14 & -0.02 & -0.01 & -0.04 &  4.58\\
%Chenab\_10  & 5013.69 &  22.1 &  1.58 & -2.14 &  57.7 &  3.8 &  0.18 &   &  3.04 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.02 & +0.04 &  6.27\\
%Chenab\_10  & 5014.94 &  26.0 &  3.94 & -0.18 &  75.0 &  3.6 &  0.18 &   &  5.39 &  0.18 &  0.06 &  0.17 & +0.08 & -0.02 & -0.04 & -0.04 & 12.19\\
%Chenab\_10  & 5016.16 &  22.0 &  0.85 & -0.48 &  79.1 &  3.6 &  0.18 &   &  3.27 &  0.16 &  0.05 &  0.15 & +0.12 & -0.02 & -0.04 & -0.06 &  3.03\\
%Chenab\_10  & 5017.58 &  28.0 &  3.54 & -0.03 &  67.8 &  4.1 &  0.21 &   &  4.36 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.03 & -0.03 &  7.19\\
%Chenab\_10  & 5020.03 &  22.0 &  0.83 & -0.33 &  83.2 &  4.0 &  0.17 &   &  3.17 &  0.17 &  0.06 &  0.15 & +0.12 & -0.03 & -0.04 & -0.05 &  3.32\\
%Chenab\_10  & 5022.24 &  26.0 &  3.98 & -0.33 &  62.2 &  3.1 &  0.15 &   &  5.40 &  0.17 &  0.05 &  0.17 & +0.07 & -0.02 & -0.03 & -0.03 & 14.38\\
%Chenab\_10  & 5022.87 &  22.0 &  0.82 & -0.33 &  83.8 &  3.6 &  0.18 &   &  3.16 &  0.16 &  0.06 &  0.15 & +0.12 & -0.03 & -0.04 & -0.05 &  3.29\\
%Chenab\_10  & 5024.84 &  22.0 &  0.82 & -0.53 &  71.2 &  3.8 &  0.20 &   &  3.17 &  0.16 &  0.06 &  0.15 & +0.12 & -0.02 & -0.03 & -0.05 &  5.56\\
%Chenab\_10  & 5028.13 &  26.0 &  3.57 & -1.02 &  52.2 &  4.1 &  0.19 &   &  5.43 &  0.18 &  0.06 &  0.17 & +0.08 & -0.01 & -0.02 & -0.03 & 13.99\\
%Chenab\_10  & 5035.36 &  28.0 &  3.63 &  0.29 &  70.3 &  4.7 &  0.21 &   &  4.19 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.04 & -0.03 &  6.95\\
%Chenab\_10  & 5036.46 &  22.0 &  1.44 &  0.14 &  61.3 &  4.5 &  0.20 &   &  3.14 &  0.17 &  0.06 &  0.15 & +0.11 & -0.02 & -0.02 & -0.04 &  9.88\\
%Chenab\_10  & 5038.40 &  22.0 &  1.43 &  0.02 &  71.6 &  5.2 &  0.19 &   &  3.40 &  0.17 &  0.08 &  0.15 & +0.11 & -0.02 & -0.04 & -0.05 &  6.64\\
%Chenab\_10  & 5039.96 &  22.0 &  0.02 & -1.08 &  93.0 &  3.8 &  0.17 &   &  3.00 &  0.16 &  0.06 &  0.15 & +0.15 & -0.03 & -0.05 & -0.07 & -6.03\\
%Chenab\_10  & 5064.65 &  22.0 &  0.05 & -0.94 & 136.3 &  5.8 &  0.23 &   &  3.61 &  0.18 &  0.10 &  0.15 & +0.18 & -0.02 & -0.10 & -0.07 & -13.10\\
%Chenab\_10  & 5080.53 &  28.0 &  3.65 &  0.32 &  62.5 &  5.4 &  0.16 &   &  4.06 &  0.23 &  0.08 &  0.21 & +0.07 & -0.01 & -0.03 & -0.03 &  7.64\\
%Chenab\_10  & 5083.34 &  26.0 &  0.96 & -2.84 & 146.5 &  6.1 &  0.21 &   &  5.45 &  0.20 &  0.11 &  0.17 & +0.16 & -0.02 & -0.12 & -0.06 & -8.52\\
%Chenab\_10  & 5099.32 &  28.0 &  3.65 & -0.45 &  26.5 &  4.8 &  0.14 &   &  4.22 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.01 & -0.02 &  9.63\\
%Chenab\_10  & 5105.53 &  29.0 &  1.39 & -1.52 &  46.7 &  6.2 &  0.20 &   &  1.74 &  0.09 &  0.09 &  0.00 & +0.11 & -0.01 & -0.01 & -0.03 & 41.06\\
%Chenab\_10  & 5123.72 &  26.0 &  1.01 & -3.06 & 150.2 &  5.5 &  0.23 &   &  5.80 &  0.19 &  0.10 &  0.17 & +0.16 & -0.02 & -0.12 & -0.05 & -9.11\\
%Chenab\_10  & 5127.36 &  26.0 &  0.91 & -3.25 & 143.3 &  5.2 &  0.22 &   &  5.72 &  0.19 &  0.09 &  0.17 & +0.16 & -0.02 & -0.11 & -0.06 & -8.75\\
%Chenab\_10  & 5133.69 &  26.0 &  4.17 &  0.36 &  92.7 &  5.2 &  0.22 &   &  5.43 &  0.19 &  0.09 &  0.17 & +0.08 & -0.03 & -0.06 & -0.04 &  8.78\\
%Chenab\_10  & 5137.07 &  28.0 &  1.68 & -1.94 &  93.4 &  4.7 &  0.17 &   &  4.30 &  0.22 &  0.08 &  0.21 & +0.12 & -0.02 & -0.06 & -0.04 & -1.21\\
%Chenab\_10  & 5150.84 &  26.0 &  0.99 & -3.04 & 134.8 &  6.1 &  0.23 &   &  5.46 &  0.20 &  0.10 &  0.17 & +0.16 & -0.02 & -0.10 & -0.06 & -7.45\\
%Chenab\_10  & 5151.91 &  26.0 &  1.01 & -3.32 & 134.4 &  6.2 &  0.20 &   &  5.77 &  0.20 &  0.11 &  0.17 & +0.16 & -0.02 & -0.10 & -0.06 & -7.24\\
%Chenab\_10  & 5172.68 &  12.0 &  2.71 & -0.39 & 411.3 & 28.7 &  0.34 &   &  6.08 &  0.11 &  0.08 &  0.07 & +0.10 & -0.07 & -0.02 & +0.01 & 62.21\\
%Chenab\_10  & 5173.74 &  22.0 &  0.00 & -1.06 & 116.0 &  4.9 &  0.21 &   &  3.29 &  0.17 &  0.08 &  0.15 & +0.17 & -0.02 & -0.08 & -0.07 & -9.64\\
%Chenab\_10  & 5183.60 &  12.0 &  2.72 & -0.17 & 571.8 & 65.5 &  0.22 &   &  6.22 &  0.13 &  0.11 &  0.07 & +0.10 & -0.07 & -0.01 & +0.01 & 45.67\\
%Chenab\_10  & 5185.90 &  22.1 &  1.89 & -1.41 & 104.9 &  6.3 &  0.24 &   &  3.44 &  0.20 &  0.11 &  0.16 & +0.01 & +0.05 & -0.07 & +0.04 & -2.95\\
%Chenab\_10  & 5192.97 &  22.0 &  0.02 & -0.95 & 122.5 &  4.3 &  0.20 &   &  3.31 &  0.17 &  0.07 &  0.15 & +0.16 & -0.02 & -0.08 & -0.07 & -10.89\\
%Chenab\_10  & 5194.94 &  26.0 &  1.56 & -2.02 & 139.8 &  4.2 &  0.22 &   &  5.30 &  0.18 &  0.07 &  0.17 & +0.14 & -0.02 & -0.11 & -0.06 & -6.57\\
%Chenab\_10  & 5197.57 &  26.1 &  3.23 & -2.22 &  88.4 &  5.5 &  0.24 &   &  5.53 &  0.13 &  0.09 &  0.10 & -0.01 & +0.05 & -0.05 & +0.04 &  3.19\\
%Chenab\_10  & 5202.34 &  26.0 &  2.17 & -1.87 & 137.3 &  4.2 &  0.22 &   &  5.90 &  0.18 &  0.07 &  0.17 & +0.12 & -0.03 & -0.10 & -0.06 & -3.10\\
%Chenab\_10  & 5210.38 &  22.0 &  0.05 & -0.82 & 121.1 &  5.0 &  0.23 &   &  3.19 &  0.17 &  0.07 &  0.15 & +0.16 & -0.02 & -0.08 & -0.07 & -9.77\\
%Chenab\_10  & 5211.53 &  22.1 &  2.59 & -1.41 &  40.7 &  5.8 &  0.24 &   &  3.26 &  0.19 &  0.09 &  0.16 & +0.00 & +0.06 & -0.01 & +0.04 & 10.02\\
%Chenab\_10  & 5215.18 &  26.0 &  3.26 & -0.86 & 111.5 &  5.1 &  0.25 &   &  5.83 &  0.19 &  0.09 &  0.17 & +0.10 & -0.03 & -0.09 & -0.05 &  3.33\\
%Chenab\_10  & 5216.27 &  26.0 &  1.61 & -2.08 & 140.5 &  4.3 &  0.23 &   &  5.43 &  0.18 &  0.07 &  0.17 & +0.14 & -0.02 & -0.11 & -0.06 & -6.45\\
%Chenab\_10  & 5217.39 &  26.0 &  3.21 & -1.07 & 101.6 &  4.7 &  0.23 &   &  5.79 &  0.18 &  0.08 &  0.17 & +0.10 & -0.03 & -0.08 & -0.05 &  3.56\\
%Chenab\_10  & 5219.70 &  22.0 &  0.02 & -2.22 &  44.3 &  4.8 &  0.20 &   &  3.43 &  0.17 &  0.07 &  0.15 & +0.14 & -0.02 & -0.01 & -0.05 &  3.76\\
%Chenab\_10  & 5234.62 &  26.1 &  3.22 & -2.18 &  84.3 &  4.3 &  0.20 &   &  5.44 &  0.12 &  0.08 &  0.10 & -0.01 & +0.05 & -0.05 & +0.04 &  1.69\\
%Chenab\_10  & 5242.49 &  26.0 &  3.63 & -0.83 &  67.0 &  4.0 &  0.20 &   &  5.52 &  0.18 &  0.07 &  0.17 & +0.09 & -0.01 & -0.03 & -0.03 & 10.56\\
%Chenab\_10  & 5247.56 &  24.0 &  0.96 & -1.59 &  91.7 &  4.4 &  0.21 &   &  3.90 &  0.12 &  0.07 &  0.10 & +0.12 & -0.03 & -0.06 & -0.05 &  4.68\\
%Chenab\_10  & 5250.65 &  26.0 &  2.20 & -2.18 & 122.2 &  4.5 &  0.23 &   &  5.96 &  0.18 &  0.08 &  0.17 & +0.12 & -0.03 & -0.10 & -0.05 & -1.70\\
%Chenab\_10  & 5263.31 &  26.0 &  3.26 & -0.87 &  91.2 &  4.1 &  0.20 &   &  5.47 &  0.18 &  0.07 &  0.17 & +0.10 & -0.02 & -0.06 & -0.04 &  6.96\\
%Chenab\_10  & 5264.80 &  26.1 &  3.23 & -3.13 &  32.4 &  4.6 &  0.19 &   &  5.53 &  0.13 &  0.09 &  0.10 & -0.01 & +0.06 & -0.01 & +0.04 & 16.56\\
%Chenab\_10  & 5276.00 &  26.1 &  3.20 & -2.01 & 120.3 &  4.2 &  0.24 &   &  5.80 &  0.12 &  0.07 &  0.10 & -0.01 & +0.05 & -0.07 & +0.04 & -7.80\\
%Chenab\_10  & 5283.62 &  26.0 &  3.24 & -0.45 & 138.6 &  4.9 &  0.26 &   &  5.87 &  0.19 &  0.09 &  0.17 & +0.10 & -0.04 & -0.11 & -0.05 &  3.06\\
%Chenab\_10  & 5284.08 &  26.1 &  2.89 & -3.11 &  54.3 &  4.0 &  0.18 &   &  5.47 &  0.12 &  0.06 &  0.10 & -0.01 & +0.06 & -0.02 & +0.04 & 12.34\\
%Chenab\_10  & 5296.69 &  24.0 &  0.98 & -1.36 &  97.2 &  3.6 &  0.21 &   &  3.77 &  0.12 &  0.06 &  0.10 & +0.13 & -0.03 & -0.06 & -0.06 &  3.54\\
%Chenab\_10  & 5302.30 &  26.0 &  3.28 & -0.73 & 106.8 &  4.2 &  0.21 &   &  5.62 &  0.18 &  0.08 &  0.17 & +0.10 & -0.03 & -0.08 & -0.05 &  4.82\\
%Chenab\_10  & 5307.36 &  26.0 &  1.61 & -2.91 & 109.8 &  4.0 &  0.22 &   &  5.69 &  0.18 &  0.07 &  0.17 & +0.13 & -0.02 & -0.08 & -0.05 & -2.40\\
%Chenab\_10  & 5324.18 &  26.0 &  3.21 & -0.11 & 132.8 &  3.9 &  0.22 &   &  5.38 &  0.18 &  0.07 &  0.17 & +0.10 & -0.04 & -0.10 & -0.05 &  2.79\\
%Chenab\_10  & 5325.54 &  26.1 &  3.22 & -3.16 &  38.9 &  5.4 &  0.24 &   &  5.67 &  0.13 &  0.09 &  0.10 & -0.01 & +0.06 & -0.01 & +0.04 & 14.65\\
%Chenab\_10  & 5332.90 &  26.0 &  1.56 & -2.78 & 110.4 &  4.2 &  0.21 &   &  5.50 &  0.18 &  0.07 &  0.17 & +0.14 & -0.02 & -0.08 & -0.05 & -2.77\\
%Chenab\_10  & 5336.79 &  22.1 &  1.58 & -1.60 & 105.8 &  4.5 &  0.24 &   &  3.23 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.07 & +0.04 & -3.96\\
%Chenab\_10  & 5339.93 &  26.0 &  3.26 & -0.63 &  97.1 &  4.0 &  0.21 &   &  5.32 &  0.18 &  0.07 &  0.17 & +0.10 & -0.02 & -0.06 & -0.04 &  4.65\\
%Chenab\_10  & 5341.02 &  26.0 &  1.61 & -1.95 & 163.8 &  4.3 &  0.25 &   &  5.68 &  0.18 &  0.07 &  0.17 & +0.15 & -0.02 & -0.14 & -0.06 & -9.48\\
%Chenab\_10  & 5345.80 &  24.0 &  1.00 & -0.95 & 118.1 &  4.6 &  0.24 &   &  3.74 &  0.13 &  0.08 &  0.10 & +0.13 & -0.03 & -0.09 & -0.07 & -8.40\\
%Chenab\_10  & 5348.31 &  24.0 &  1.00 & -1.21 & 112.2 &  4.3 &  0.24 &   &  3.89 &  0.13 &  0.08 &  0.10 & +0.13 & -0.03 & -0.08 & -0.06 & -3.45\\
%Chenab\_10  & 5349.47 &  20.0 &  2.71 & -0.31 &  64.5 &  6.2 &  0.24 &   &  4.71 &  0.15 &  0.10 &  0.11 & +0.07 & -0.02 & -0.03 & -0.03 & 14.24\\
%Chenab\_10  & 5381.02 &  22.1 &  1.56 & -1.97 &  87.5 &  4.3 &  0.21 &   &  3.27 &  0.18 &  0.08 &  0.16 & +0.02 & +0.06 & -0.04 & +0.04 &  1.06\\
%Chenab\_10  & 5393.17 &  26.0 &  3.24 & -0.72 & 115.4 &  4.7 &  0.23 &   &  5.70 &  0.19 &  0.09 &  0.17 & +0.10 & -0.03 & -0.09 & -0.05 &  2.76\\
%Chenab\_10  & 5409.78 &  24.0 &  1.03 & -0.67 & 141.8 &  5.2 &  0.24 &   &  3.90 &  0.14 &  0.09 &  0.10 & +0.14 & -0.03 & -0.11 & -0.07 & -13.14\\
%Chenab\_10  & 5418.77 &  22.1 &  1.58 & -2.13 &  69.1 &  4.2 &  0.20 &   &  3.16 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.03 & +0.05 &  4.23\\
%Chenab\_10  & 5476.90 &  28.0 &  1.82 & -0.78 & 149.8 &  4.3 &  0.25 &   &  4.29 &  0.22 &  0.08 &  0.21 & +0.13 & -0.02 & -0.13 & -0.05 & -9.65\\
%Chenab\_10  & 5497.52 &  26.0 &  1.01 & -2.83 & 156.8 &  3.7 &  0.23 &   &  5.54 &  0.18 &  0.07 &  0.17 & +0.16 & -0.01 & -0.11 & -0.05 & -11.36\\
%Chenab\_10  & 5501.47 &  26.0 &  0.96 & -3.05 & 162.5 &  3.8 &  0.25 &   &  5.79 &  0.18 &  0.06 &  0.17 & +0.17 & -0.02 & -0.13 & -0.06 & -14.33\\
%Chenab\_10  & 5506.78 &  26.0 &  0.99 & -2.79 & 157.7 &  4.2 &  0.25 &   &  5.48 &  0.18 &  0.08 &  0.17 & +0.16 & -0.01 & -0.12 & -0.05 & -11.12\\
%Chenab\_10  & 5528.40 &  12.0 &  4.35 & -0.50 & 155.0 &  3.7 &  0.24 &   &  6.21 &  0.09 &  0.05 &  0.07 & +0.07 & -0.04 & -0.06 & -0.04 & 50.19\\
%Chenab\_10  & 5534.83 &  26.1 &  3.25 & -2.75 &  61.0 &  4.7 &  0.30 &   &  5.64 &  0.12 &  0.07 &  0.10 & -0.01 & +0.06 & -0.03 & +0.05 & 10.95\\
%Chenab\_10  & 5569.62 &  26.0 &  3.41 & -0.52 & 114.7 &  3.6 &  0.24 &   &  5.67 &  0.18 &  0.06 &  0.17 & +0.10 & -0.03 & -0.09 & -0.05 &  4.21\\
%Chenab\_10  & 5572.84 &  26.0 &  3.39 & -0.28 & 119.2 &  3.6 &  0.22 &   &  5.49 &  0.18 &  0.06 &  0.17 & +0.10 & -0.03 & -0.09 & -0.05 &  4.17\\
%Chenab\_10  & 5581.97 &  20.0 &  2.52 & -0.56 &  64.9 &  3.5 &  0.21 &   &  4.72 &  0.12 &  0.05 &  0.11 & +0.07 & -0.02 & -0.03 & -0.04 & 19.23\\
%Chenab\_10  & 5586.76 &  26.0 &  3.37 & -0.11 & 121.1 &  4.0 &  0.23 &   &  5.31 &  0.18 &  0.07 &  0.17 & +0.10 & -0.03 & -0.09 & -0.05 &  3.56\\
%Chenab\_10  & 5588.75 &  20.0 &  2.52 &  0.21 & 107.9 &  3.5 &  0.22 &   &  4.64 &  0.13 &  0.06 &  0.11 & +0.08 & -0.03 & -0.07 & -0.06 & -4.14\\
%Chenab\_10  & 5590.11 &  20.0 &  2.52 & -0.57 &  61.2 &  3.7 &  0.21 &   &  4.68 &  0.12 &  0.05 &  0.11 & +0.07 & -0.02 & -0.02 & -0.03 & 20.01\\
%Chenab\_10  & 5594.46 &  20.0 &  2.52 &  0.10 & 110.7 &  4.0 &  0.25 &   &  4.80 &  0.13 &  0.07 &  0.11 & +0.08 & -0.03 & -0.08 & -0.06 & -5.27\\
%Chenab\_10  & 5601.28 &  20.0 &  2.53 & -0.52 &  57.4 &  3.3 &  0.18 &   &  4.58 &  0.12 &  0.05 &  0.11 & +0.07 & -0.02 & -0.02 & -0.03 & 22.95\\
%Chenab\_10  & 5615.64 &  26.0 &  3.33 &  0.04 & 147.7 &  4.3 &  0.24 &   &  5.57 &  0.18 &  0.07 &  0.17 & +0.10 & -0.04 & -0.11 & -0.04 &  3.54\\
%Chenab\_10  & 5624.54 &  26.0 &  3.41 & -0.76 & 101.8 &  3.1 &  0.21 &   &  5.68 &  0.17 &  0.05 &  0.17 & +0.10 & -0.03 & -0.07 & -0.05 &  5.14\\
%Chenab\_10  & 5662.52 &  26.0 &  4.17 & -0.41 &  57.8 &  3.2 &  0.20 &   &  5.60 &  0.17 &  0.05 &  0.17 & +0.07 & -0.01 & -0.02 & -0.03 & 15.65\\
%Chenab\_10  & 5682.63 &  11.0 &  2.10 & -0.71 &  16.2 &  3.7 &  0.22 &   &  4.31 &  0.12 &  0.10 &  0.06 & +0.05 & -0.01 & -0.00 & -0.02 & 46.34\\
%Chenab\_10  & 5688.20 &  11.0 &  2.10 & -0.41 &  31.0 &  4.0 &  0.24 &   &  4.36 &  0.09 &  0.07 &  0.06 & +0.05 & -0.01 & -0.01 & -0.02 & 73.49\\
%Chenab\_10  & 5708.40 &  14.0 &  4.95 & -1.47 &  23.9 &  3.9 &  0.23 &   &  5.92 &  0.17 &  0.08 &  0.15 & +0.04 & +0.00 & -0.01 & -0.01 & 25.39\\
%Chenab\_10  & 5711.09 &  12.0 &  4.34 & -1.72 &  51.3 &  3.2 &  0.21 &   &  5.99 &  0.09 &  0.05 &  0.07 & +0.06 & -0.01 & -0.01 & -0.03 & 75.51\\
%Chenab\_10  & 5754.66 &  28.0 &  1.93 & -2.22 &  72.9 &  3.4 &  0.23 &   &  4.52 &  0.21 &  0.05 &  0.21 & +0.11 & -0.01 & -0.04 & -0.03 &  2.15\\
%Chenab\_10  & 5762.99 &  26.0 &  4.21 & -0.36 &  75.1 &  3.9 &  0.28 &   &  5.84 &  0.18 &  0.06 &  0.17 & +0.07 & -0.02 & -0.04 & -0.03 & 12.70\\
%Chenab\_10  & 5772.15 &  14.0 &  5.08 & -1.75 &  21.2 &  3.7 &  0.22 &   &  6.29 &  0.17 &  0.09 &  0.15 & +0.04 & +0.00 & -0.00 & -0.01 & 25.68\\
%Chenab\_10  & 5857.45 &  20.0 &  2.93 &  0.23 &  89.5 &  3.1 &  0.24 &   &  4.80 &  0.12 &  0.05 &  0.11 & +0.07 & -0.02 & -0.05 & -0.04 & 12.30\\
%Chenab\_10  & 5866.45 &  22.0 &  1.07 & -0.79 &  57.9 &  3.4 &  0.24 &   &  3.47 &  0.16 &  0.04 &  0.15 & +0.12 & -0.02 & -0.02 & -0.04 &  8.31\\
%Chenab\_10  & 5889.95 &  11.0 &  0.00 &  0.11 & 256.5 &  3.5 &  0.31 &   &  4.24 &  0.07 &  0.03 &  0.06 & +0.13 & -0.05 & -0.08 & -0.03 & 13.99\\
%Chenab\_10  & 5895.92 &  11.0 &  0.00 & -0.19 & 229.5 &  3.2 &  0.29 &   &  4.28 &  0.07 &  0.03 &  0.06 & +0.14 & -0.04 & -0.09 & -0.04 & -16.64\\
%Chenab\_10  & 5948.55 &  14.0 &  5.08 & -1.23 &  24.7 &  2.9 &  0.20 &   &  5.84 &  0.16 &  0.06 &  0.15 & +0.04 & +0.00 & -0.01 & -0.01 & 28.68\\
%Chenab\_10  & 6102.72 &  20.0 &  1.88 & -0.79 & 109.9 &  3.1 &  0.24 &   &  4.78 &  0.12 &  0.05 &  0.11 & +0.10 & -0.03 & -0.07 & -0.05 & -7.46\\
%Chenab\_10  & 6108.12 &  28.0 &  1.68 & -2.60 &  62.6 &  2.6 &  0.21 &   &  4.40 &  0.21 &  0.04 &  0.21 & +0.11 & -0.01 & -0.02 & -0.03 &  2.75\\
%Chenab\_10  & 6122.22 &  20.0 &  1.89 & -0.32 & 139.1 &  3.1 &  0.27 &   &  4.78 &  0.12 &  0.05 &  0.11 & +0.10 & -0.04 & -0.09 & -0.05 & -12.71\\
%Chenab\_10  & 6162.17 &  20.0 &  1.90 & -0.09 & 169.4 &  4.5 &  0.29 &   &  5.01 &  0.13 &  0.06 &  0.11 & +0.11 & -0.04 & -0.09 & -0.04 & -10.48\\
%Chenab\_10  & 6169.04 &  20.0 &  2.52 & -0.80 &  57.0 &  3.1 &  0.24 &   &  4.81 &  0.12 &  0.04 &  0.11 & +0.07 & -0.02 & -0.02 & -0.03 & 23.28\\
%Chenab\_10  & 6169.56 &  20.0 &  2.53 & -0.48 &  69.6 &  3.0 &  0.24 &   &  4.68 &  0.12 &  0.04 &  0.11 & +0.07 & -0.02 & -0.03 & -0.04 & 15.18\\
%Chenab\_10  & 6191.17 &  28.0 &  1.68 & -2.47 &  94.3 &  3.7 &  0.30 &   &  4.71 &  0.22 &  0.06 &  0.21 & +0.12 & -0.01 & -0.05 & -0.04 & -1.72\\
%Chenab\_10  & 6219.28 &  26.0 &  2.20 & -2.45 & 107.1 &  2.8 &  0.24 &   &  5.80 &  0.17 &  0.05 &  0.17 & +0.13 & -0.01 & -0.06 & -0.05 & -0.48\\
%Chenab\_10  & 6246.32 &  26.0 &  3.60 & -0.77 &  85.4 &  3.0 &  0.25 &   &  5.59 &  0.17 &  0.04 &  0.17 & +0.09 & -0.02 & -0.04 & -0.04 & 10.34\\
%Chenab\_10  & 6247.56 &  26.1 &  3.89 & -2.30 &  37.7 &  3.2 &  0.23 &   &  5.56 &  0.11 &  0.06 &  0.10 & -0.02 & +0.06 & -0.01 & +0.04 & 24.06\\
%Chenab\_10  & 6265.13 &  26.0 &  2.17 & -2.54 & 102.3 &  2.7 &  0.24 &   &  5.78 &  0.17 &  0.04 &  0.17 & +0.12 & -0.02 & -0.06 & -0.04 &  1.83\\
%Chenab\_10  & 6300.30 &   8.0 &  0.00 & -9.72 &  37.3 &  3.4 &  0.27 &   &  7.44 &  0.05 &  0.05 &  0.00 & +0.04 & +0.06 & -0.00 & +0.06 & 61.60\\
%Chenab\_10  & 6335.33 &  26.0 &  2.20 & -2.18 & 120.3 &  2.9 &  0.26 &   &  5.72 &  0.17 &  0.05 &  0.17 & +0.12 & -0.02 & -0.08 & -0.05 & -0.90\\
%Chenab\_10  & 6336.82 &  26.0 &  3.68 & -0.85 &  82.7 &  3.3 &  0.26 &   &  5.74 &  0.17 &  0.05 &  0.17 & +0.09 & -0.02 & -0.04 & -0.03 & 10.72\\
%Chenab\_10  & 6363.78 &   8.0 &  0.02 &-10.19 &  12.2 &  2.9 &  0.21 &   &  7.36 &  0.10 &  0.10 &  0.00 & +0.03 & +0.06 & -0.00 & +0.06 & 19.86\\
%Chenab\_10  & 6400.00 &  26.0 &  3.60 & -0.27 & 116.1 &  7.2 &  0.28 &   &  5.57 &  0.20 &  0.12 &  0.17 & +0.10 & -0.02 & -0.08 & -0.04 &  3.95\\
%Chenab\_10  & 6408.02 &  26.0 &  3.68 & -0.99 &  68.8 &  2.8 &  0.26 &   &  5.67 &  0.17 &  0.04 &  0.17 & +0.08 & -0.01 & -0.03 & -0.03 & 12.69\\
%Chenab\_10  & 6411.65 &  26.0 &  3.65 & -0.59 & 103.0 &  2.9 &  0.27 &   &  5.74 &  0.17 &  0.04 &  0.17 & +0.09 & -0.02 & -0.07 & -0.04 &  7.62\\
%Chenab\_10  & 6430.85 &  26.0 &  2.17 & -1.95 & 134.1 &  2.8 &  0.27 &   &  5.66 &  0.17 &  0.04 &  0.17 & +0.13 & -0.02 & -0.08 & -0.05 & -2.66\\
%Chenab\_10  & 6432.68 &  26.1 &  2.89 & -3.57 &  37.2 &  2.7 &  0.22 &   &  5.60 &  0.11 &  0.05 &  0.10 & -0.01 & +0.06 & -0.01 & +0.05 & 14.89\\
%Chenab\_10  & 6439.07 &  20.0 &  2.52 &  0.47 & 136.6 &  3.0 &  0.29 &   &  4.76 &  0.12 &  0.05 &  0.11 & +0.09 & -0.03 & -0.10 & -0.06 & -14.84\\
%Chenab\_10  & 6449.81 &  20.0 &  2.52 & -0.50 &  90.1 &  3.7 &  0.29 &   &  4.97 &  0.13 &  0.06 &  0.11 & +0.08 & -0.02 & -0.04 & -0.04 &  6.90\\
%Chenab\_10  & 6456.38 &  26.1 &  3.90 & -2.05 &  53.0 &  3.0 &  0.24 &   &  5.58 &  0.11 &  0.05 &  0.10 & -0.02 & +0.06 & -0.02 & +0.05 & 19.02\\
%Chenab\_10  & 6499.65 &  20.0 &  2.52 & -0.82 &  52.1 &  2.7 &  0.22 &   &  4.75 &  0.12 &  0.04 &  0.11 & +0.07 & -0.01 & -0.02 & -0.03 & 24.43\\
%Chenab\_10  & 6516.08 &  26.1 &  2.89 & -3.37 &  50.2 &  2.8 &  0.26 &   &  5.61 &  0.10 &  0.04 &  0.10 & -0.01 & +0.06 & -0.02 & +0.05 & 13.37\\
%Chenab\_10  & 6643.63 &  28.0 &  1.68 & -2.22 & 109.8 &  2.9 &  0.28 &   &  4.62 &  0.21 &  0.04 &  0.21 & +0.12 & -0.01 & -0.06 & -0.04 & -3.51\\
%Chenab\_10  & 6717.68 &  20.0 &  2.71 & -0.52 &  64.2 &  3.2 &  0.28 &   &  4.84 &  0.12 &  0.05 &  0.11 & +0.07 & -0.01 & -0.02 & -0.03 & 19.53\\
%Chenab\_10  & 6767.77 &  28.0 &  1.82 & -2.14 &  97.5 &  3.6 &  0.28 &   &  4.56 &  0.22 &  0.05 &  0.21 & +0.12 & -0.01 & -0.05 & -0.04 & -2.39\\
%Chenab\_10  & 7698.97 &  19.0 &  0.00 & -0.18 & 137.3 &  2.7 &  0.31 &   &  3.93 &  0.04 &  0.04 &  0.00 & +0.11 & -0.02 & -0.08 & -0.05 & 31.86\\
%Chenab\_10  & 7714.31 &  28.0 &  1.93 & -2.00 & 112.2 &  2.9 &  0.33 &   &  4.66 &  0.21 &  0.04 &  0.21 & +0.12 & -0.01 & -0.06 & -0.04 & -2.73\\
%Chenab\_10  & 7788.93 &  28.0 &  1.95 & -2.18 &  89.9 &  2.6 &  0.30 &   &  4.55 &  0.21 &  0.03 &  0.21 & +0.11 & -0.01 & -0.04 & -0.03 &  0.48\\
%Chenab\_10  & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.16 &   &  1.14 &  0.13 &  0.09 &  0.10 & -0.01 & +0.07 & -0.03 & +0.06 & 14.80\\
%Chenab\_10  & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  1.23 &  0.14 &  0.09 &  0.10 & -0.03 & +0.07 & -0.04 & +0.06 & 18.29\\
%Chenab\_10  & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.15 &   &  1.22 &  0.13 &  0.09 &  0.10 & -0.01 & +0.05 & -0.03 & +0.06 & 24.44\\
%Chenab\_10  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.16 &   &  1.24 &  0.13 &  0.08 &  0.10 & +0.01 & +0.04 & -0.02 & +0.03 & 29.69\\
%Chenab\_10  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.15 &   &  1.05 &  0.14 &  0.10 &  0.10 & +0.07 & +0.05 & -0.08 & -0.01 & -2.52\\
%Chenab\_10  & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.17 &   &  3.43 &  0.16 &  0.09 &  0.13 & +0.11 & -0.02 & -0.05 & -0.05 &  1.67\\
%Chenab\_10  & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  3.38 &  0.15 &  0.07 &  0.13 & +0.10 & -0.04 & -0.04 & -0.06 &  7.41\\
%Chenab\_10  & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.15 &   &  3.29 &  0.14 &  0.05 &  0.13 & +0.07 & -0.03 & -0.00 & -0.04 & 27.24\\
%Chenab\_10  & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.16 &   &  3.32 &  0.14 &  0.05 &  0.13 & +0.07 & -0.02 & -0.02 & -0.04 & 23.54\\
%Chenab\_10  & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.18 &   &  3.60 &  0.16 &  0.09 &  0.13 & +0.07 & -0.02 & -0.05 & -0.04 & 10.76\\
%Chenab\_10  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.76 &  0.10 &  0.10 &  0.00 & +0.10 & -0.05 & +0.01 & +0.15 & 24.52\\
%Chenab\_10  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.74 &  0.10 &  0.10 &  0.00 & +0.07 & -0.04 & +0.01 & +0.14 & 22.52\\
%Chenab\_10  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.15 &   &  1.13 &  0.14 &  0.10 &  0.10 & -0.01 & +0.06 & -0.13 & -0.07 &  4.27\\
%Chenab\_10  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  4.17 &  0.33 &  0.13 &  0.30 & +0.10 & -0.05 & -0.07 & -0.00 &  8.19\\
%Chenab\_10  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.83 &  0.16 &  0.07 &  0.15 & +0.07 & -0.04 & -0.00 & -0.00 & 28.95\\
%Chenab\_10  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.16 &   &  1.74 &  0.12 &  0.10 &  0.07 & +0.14 & +0.01 & -0.01 & -0.07 &  8.27\\
%Chenab\_10  & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.97 &  0.12 &  0.10 &  0.07 & +0.10 & -0.01 & -0.01 & -0.09 & 20.28\\
%Chenab\_10  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.13 &   &  1.80 &  0.12 &  0.12 &  0.00 & -0.02 & +0.01 & +0.01 & +0.01 & 62.79\\
%Chenab\_10  & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  2.04 &  0.26 &  0.26 &  0.00 & -0.07 & +0.06 & -0.02 & +0.06 & 13.13\\
%Chenab\_10  & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  3.20 &  0.18 &  0.14 &  0.12 & +0.06 & +0.02 & +0.01 & +0.00 & 22.37\\
%Chenab\_10  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.99 &  0.22 &  0.18 &  0.12 & +0.17 & -0.02 & -0.07 & -0.07 &  2.54\\
%Chenab\_10  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  2.78 &  0.19 &  0.15 &  0.12 & +0.09 & -0.03 & -0.08 & -0.07 & 10.34\\
%Chenab\_10  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.37 &  0.10 &  0.10 &  0.00 & +0.02 & +0.08 & -0.11 & +0.08 &  8.91\\
%Chenab\_10  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.45 &  0.14 &  0.14 &  0.00 & +0.03 & +0.05 & -0.08 & +0.02 & 16.37\\
%Chenab\_10  & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   & -0.41 &  0.11 &  0.11 &  0.00 & +0.02 & +0.06 & -0.02 & +0.05 & 15.97\\
%Chenab\_10  & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.14 &   & -0.45 &  0.09 &  0.09 &  0.00 & -0.01 & +0.06 & -0.01 & +0.07 & 39.68\\
%Chenab\_10  & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.31 &  0.10 &  0.10 &  0.00 & +0.03 & +0.05 & -0.00 & +0.03 & 39.51\\
%Chenab\_10  & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.36 &  0.07 &  0.07 &  0.00 & -0.02 & +0.06 & -0.01 & +0.03 & 131.40\\
%Chenab\_10  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   & -0.05 &  0.25 &  0.22 &  0.12 & +0.01 & +0.02 & -0.10 & +0.03 &  3.97\\
%Chenab\_10  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.30 &  0.24 &  0.21 &  0.12 & +0.03 & +0.05 & -0.08 & +0.03 &  2.42\\
%Chenab\_10  & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.33 &  0.14 &  0.07 &  0.12 & +0.02 & +0.07 & -0.03 & +0.06 & 19.96\\
%Chenab\_10  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.22 &   & -0.20 &  0.14 &  0.07 &  0.12 & +0.01 & +0.06 & -0.09 & +0.06 &  6.98\\
%Chenab\_10  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.13 &  0.14 &  0.07 &  0.12 & -0.01 & +0.07 & -0.07 & +0.07 & 13.18\\
%Chenab\_10  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -1.20 &  0.16 &  0.14 &  0.09 & -0.02 & +0.07 & -0.01 & +0.07 & 12.78\\
%Chenab\_10  & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.14 &   & -1.11 &  0.15 &  0.12 &  0.09 & +0.00 & +0.06 & +0.00 & +0.07 & 15.52\\
%Chenab\_10  & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.13 &   & -0.97 &  0.12 &  0.09 &  0.09 & +0.01 & +0.06 & -0.00 & +0.06 & 24.77\\
%Chenab\_10  & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.16 &   & -1.04 &  0.14 &  0.11 &  0.09 & +0.03 & +0.06 & +0.01 & +0.05 & 19.65\\
%Chenab\_10  & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.15 &   & -0.51 &  0.14 &  0.14 &  0.00 & -0.01 & +0.05 & -0.04 & +0.05 & 31.48\\
%Chenab\_10  & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   & -0.37 &  0.14 &  0.14 &  0.00 & +0.04 & +0.06 & -0.01 & +0.05 & 26.52\\
%Chenab\_10  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -1.27 &  0.07 &  0.07 &  0.00 & +0.02 & +0.06 & -0.00 & +0.06 & 25.29\\
%Chenab\_10  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.29 &  0.05 &  0.05 &  0.00 & +0.02 & +0.06 & +0.00 & +0.06 & 67.75\\
%Chenab\_10  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  5.97 &  0.48 &  0.48 &  0.00 & +0.13 & -0.03 & +0.01 & +0.15 &  4.06\\
%Chenab\_10  & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.20 &   & -0.36 &  0.11 &  0.11 &  0.00 & +0.03 & +0.06 & -0.04 & +0.04 &  5.67\\
%Chenab\_10  & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.15 &   & -0.83 &  0.11 &  0.06 &  0.09 & +0.03 & +0.06 & +0.01 & +0.05 & 31.75\\
%Chenab\_10  & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.14 &   & -1.29 &  0.06 &  0.06 &  0.00 & +0.04 & +0.05 & -0.01 & +0.04 & 24.05\\
%Chenab\_12  & 4102.94 &  14.0 &  1.91 & -3.34 & 147.3 &  9.7 &  0.17 &   &  5.89 &  0.21 &  0.16 &  0.14 & +0.06 & +0.01 & -0.12 & +0.01 &  2.40\\
%Chenab\_12  & 4474.85 &  22.0 &  1.44 & -0.91 &  33.0 &  4.7 &  0.13 &   &  3.37 &  0.29 &  0.08 &  0.28 & +0.11 & -0.01 & -0.01 & -0.03 &  5.53\\
%Chenab\_12  & 4491.40 &  26.1 &  2.86 & -2.71 &  89.6 &  5.7 &  0.19 &   &  5.74 &  0.14 &  0.10 &  0.10 & -0.04 & +0.06 & -0.08 & +0.05 &  3.24\\
%Chenab\_12  & 4508.28 &  26.1 &  2.86 & -2.42 & 102.0 &  4.5 &  0.19 &   &  5.67 &  0.13 &  0.08 &  0.10 & -0.04 & +0.06 & -0.09 & +0.05 &  0.15\\
%Chenab\_12  & 4512.73 &  22.0 &  0.83 & -0.40 & 101.7 &  3.2 &  0.15 &   &  3.00 &  0.28 &  0.05 &  0.28 & +0.14 & -0.02 & -0.07 & -0.04 &  1.22\\
%Chenab\_12  & 4515.33 &  26.1 &  2.84 & -2.60 &  92.0 &  4.6 &  0.17 &   &  5.66 &  0.13 &  0.08 &  0.10 & -0.04 & +0.06 & -0.08 & +0.05 &  2.91\\
%Chenab\_12  & 4520.22 &  26.1 &  2.81 & -2.65 & 101.7 &  4.3 &  0.18 &   &  5.84 &  0.13 &  0.08 &  0.10 & -0.04 & +0.06 & -0.09 & +0.05 & -0.14\\
%Chenab\_12  & 4547.85 &  26.0 &  3.54 & -0.82 &  82.4 &  4.7 &  0.18 &   &  5.37 &  0.15 &  0.08 &  0.13 & +0.07 & -0.01 & -0.06 & -0.02 & 14.15\\
%Chenab\_12  & 4548.76 &  22.0 &  0.82 & -0.28 & 115.8 &  3.9 &  0.18 &   &  3.07 &  0.28 &  0.06 &  0.28 & +0.15 & -0.02 & -0.09 & -0.05 &  0.01\\
%Chenab\_12  & 4571.10 &  12.0 &  0.00 & -5.62 & 177.7 &  4.0 &  0.21 &   &  5.60 &  0.18 &  0.07 &  0.17 & +0.15 & +0.00 & -0.17 & -0.03 & -10.31\\
%Chenab\_12  & 4576.33 &  26.1 &  2.84 & -2.95 &  72.4 &  4.8 &  0.17 &   &  5.64 &  0.13 &  0.08 &  0.10 & -0.04 & +0.06 & -0.05 & +0.06 & 10.87\\
%Chenab\_12  & 4582.84 &  26.1 &  2.84 & -3.18 &  50.8 &  3.6 &  0.14 &   &  5.52 &  0.12 &  0.06 &  0.10 & -0.03 & +0.07 & -0.03 & +0.05 & 18.59\\
%Chenab\_12  & 4588.20 &  24.1 &  4.07 & -0.65 &  51.1 &  5.4 &  0.14 &   &  3.69 &  0.26 &  0.10 &  0.24 & -0.03 & +0.06 & -0.04 & +0.04 & 11.54\\
%Chenab\_12  & 4591.39 &  24.0 &  0.97 & -1.74 &  98.2 &  3.7 &  0.17 &   &  3.69 &  0.12 &  0.06 &  0.11 & +0.13 & -0.02 & -0.07 & -0.04 & 17.10\\
%Chenab\_12  & 4600.75 &  24.0 &  1.00 & -1.25 & 121.7 &  5.0 &  0.18 &   &  3.61 &  0.14 &  0.09 &  0.11 & +0.13 & -0.01 & -0.10 & -0.05 &  5.48\\
%Chenab\_12  & 4602.00 &  26.0 &  1.61 & -3.13 & 120.8 &  4.5 &  0.19 &   &  5.65 &  0.15 &  0.08 &  0.13 & +0.11 & -0.01 & -0.11 & -0.03 & -9.59\\
%Chenab\_12  & 4604.99 &  28.0 &  3.48 & -0.24 &  88.3 &  4.6 &  0.18 &   &  4.58 &  0.22 &  0.08 &  0.21 & +0.05 & -0.01 & -0.07 & -0.01 &  7.77\\
%Chenab\_12  & 4607.33 &  38.0 &  0.00 &  0.28 &  40.9 &  6.2 &  0.20 &   &  0.52 &  0.09 &  0.09 &  0.00 & +0.12 & -0.01 & -0.01 & -0.03 & 39.22\\
%Chenab\_12  & 4607.65 &  26.0 &  3.26 & -1.33 &  95.8 &  4.3 &  0.18 &   &  5.72 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.08 & -0.02 &  8.75\\
%Chenab\_12  & 4609.27 &  22.1 &  1.18 & -3.32 &  30.9 &  3.8 &  0.16 &   &  3.24 &  0.14 &  0.07 &  0.13 & +0.01 & +0.07 & -0.01 & +0.06 & 16.51\\
%Chenab\_12  & 4616.12 &  24.0 &  0.98 & -1.19 & 128.3 &  4.0 &  0.21 &   &  3.63 &  0.13 &  0.07 &  0.11 & +0.14 & -0.01 & -0.12 & -0.05 &  2.34\\
%Chenab\_12  & 4617.27 &  22.0 &  1.75 &  0.44 &  68.5 &  3.8 &  0.17 &   &  2.93 &  0.28 &  0.05 &  0.28 & +0.10 & -0.02 & -0.03 & -0.04 &  5.25\\
%Chenab\_12  & 4619.29 &  26.0 &  3.60 & -1.06 &  83.4 &  3.6 &  0.18 &   &  5.68 &  0.14 &  0.06 &  0.13 & +0.07 & -0.01 & -0.06 & -0.02 & 16.51\\
%Chenab\_12  & 4620.51 &  26.1 &  2.83 & -3.21 &  45.4 &  3.5 &  0.15 &   &  5.43 &  0.12 &  0.06 &  0.10 & -0.03 & +0.07 & -0.02 & +0.05 & 22.66\\
%Chenab\_12  & 4623.10 &  22.0 &  1.74 &  0.16 &  57.4 &  3.3 &  0.17 &   &  3.05 &  0.28 &  0.04 &  0.28 & +0.10 & -0.02 & -0.03 & -0.03 &  5.55\\
%Chenab\_12  & 4625.05 &  26.0 &  3.24 & -1.27 & 104.2 &  3.6 &  0.18 &   &  5.75 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.09 & -0.03 &  7.23\\
%Chenab\_12  & 4626.17 &  24.0 &  0.97 & -1.33 & 121.8 &  3.7 &  0.19 &   &  3.63 &  0.13 &  0.07 &  0.11 & +0.15 & -0.01 & -0.10 & -0.05 &  3.31\\
%Chenab\_12  & 4629.33 &  26.1 &  2.81 & -2.26 & 107.8 &  3.6 &  0.19 &   &  5.54 &  0.12 &  0.07 &  0.10 & -0.04 & +0.06 & -0.10 & +0.05 & -4.31\\
%Chenab\_12  & 4630.12 &  26.0 &  2.28 & -2.58 & 109.5 &  3.3 &  0.18 &   &  5.82 &  0.14 &  0.05 &  0.13 & +0.10 & -0.01 & -0.09 & -0.03 & -0.54\\
%Chenab\_12  & 4634.07 &  24.1 &  4.07 & -1.05 &  55.8 &  3.9 &  0.17 &   &  4.17 &  0.25 &  0.07 &  0.24 & -0.04 & +0.06 & -0.04 & +0.04 & 12.43\\
%Chenab\_12  & 4645.19 &  22.0 &  1.73 & -0.51 &  39.9 &  3.9 &  0.17 &   &  3.45 &  0.28 &  0.06 &  0.28 & +0.10 & -0.01 & -0.01 & -0.03 &  6.07\\
%Chenab\_12  & 4646.16 &  24.0 &  1.03 & -0.74 & 134.6 &  3.8 &  0.19 &   &  3.35 &  0.13 &  0.06 &  0.11 & +0.14 & -0.01 & -0.14 & -0.05 & -1.19\\
%Chenab\_12  & 4648.65 &  28.0 &  3.42 & -0.09 &  86.9 &  4.8 &  0.20 &   &  4.31 &  0.22 &  0.08 &  0.21 & +0.05 & -0.00 & -0.06 & -0.01 &  7.69\\
%Chenab\_12  & 4652.16 &  24.0 &  1.00 & -1.04 & 130.0 &  4.1 &  0.19 &   &  3.53 &  0.13 &  0.07 &  0.11 & +0.14 & -0.01 & -0.12 & -0.05 &  1.81\\
%Chenab\_12  & 4675.12 &  22.0 &  1.07 & -1.29 &  41.0 &  3.6 &  0.15 &   &  3.34 &  0.28 &  0.05 &  0.28 & +0.12 & -0.01 & -0.01 & -0.03 &  4.85\\
%Chenab\_12  & 4678.85 &  26.0 &  3.60 & -0.68 & 101.6 &  3.5 &  0.17 &   &  5.59 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.08 & -0.02 &  9.66\\
%Chenab\_12  & 4686.21 &  28.0 &  3.59 & -0.59 &  35.8 &  3.2 &  0.16 &   &  4.25 &  0.21 &  0.05 &  0.21 & +0.05 & +0.01 & -0.01 & +0.00 & 13.19\\
%Chenab\_12  & 4702.99 &  12.0 &  4.35 & -0.44 & 149.7 &  3.8 &  0.20 &   &  5.90 &  0.17 &  0.05 &  0.17 & +0.06 & -0.04 & -0.08 & -0.03 & 17.85\\
%Chenab\_12  & 4707.27 &  26.0 &  3.24 & -0.96 & 121.9 &  4.1 &  0.18 &   &  5.74 &  0.15 &  0.08 &  0.13 & +0.08 & -0.02 & -0.11 & -0.03 &  1.09\\
%Chenab\_12  & 4708.66 &  22.1 &  1.24 & -2.35 &  87.6 &  3.2 &  0.17 &   &  3.22 &  0.14 &  0.05 &  0.13 & +0.00 & +0.06 & -0.06 & +0.05 &  5.72\\
%Chenab\_12  & 4714.42 &  28.0 &  3.38 &  0.25 & 114.6 &  5.3 &  0.18 &   &  4.38 &  0.23 &  0.10 &  0.21 & +0.06 & -0.01 & -0.10 & -0.01 &  2.96\\
%Chenab\_12  & 4722.15 &  30.0 &  4.03 & -0.37 &  41.5 &  3.3 &  0.15 &   &  2.56 &  0.06 &  0.06 &  0.00 & -0.01 & +0.04 & -0.02 & +0.04 & 100.73\\
%Chenab\_12  & 4733.59 &  26.0 &  1.48 & -2.99 & 133.8 &  4.0 &  0.19 &   &  5.53 &  0.15 &  0.07 &  0.13 & +0.11 & -0.00 & -0.14 & -0.03 & -17.47\\
%Chenab\_12  & 4736.77 &  26.0 &  3.21 & -0.67 & 139.9 &  3.9 &  0.20 &   &  5.73 &  0.15 &  0.07 &  0.13 & +0.08 & -0.02 & -0.14 & -0.03 & -4.42\\
%Chenab\_12  & 4756.52 &  28.0 &  3.48 & -0.27 &  55.1 &  2.8 &  0.15 &   &  4.08 &  0.21 &  0.04 &  0.21 & +0.05 & +0.00 & -0.02 & -0.00 & 12.45\\
%Chenab\_12  & 4763.88 &  22.1 &  1.22 & -2.40 & 100.6 &  3.5 &  0.19 &   &  3.45 &  0.14 &  0.06 &  0.13 & +0.00 & +0.06 & -0.08 & +0.05 &  1.56\\
%Chenab\_12  & 4764.52 &  22.1 &  1.24 & -2.69 &  75.8 &  4.0 &  0.20 &   &  3.37 &  0.14 &  0.06 &  0.13 & -0.00 & +0.05 & -0.05 & +0.05 & 12.45\\
%Chenab\_12  & 4772.80 &  26.0 &  1.56 & -2.90 & 126.0 &  3.6 &  0.20 &   &  5.39 &  0.15 &  0.06 &  0.13 & +0.10 & -0.02 & -0.12 & -0.04 & -8.40\\
%Chenab\_12  & 4810.53 &  30.0 &  4.08 & -0.15 &  46.6 &  4.0 &  0.20 &   &  2.48 &  0.07 &  0.07 &  0.00 & -0.01 & +0.04 & -0.02 & +0.04 & 75.54\\
%Chenab\_12  & 4824.13 &  24.1 &  3.87 & -0.92 &  85.2 &  4.5 &  0.23 &   &  4.30 &  0.26 &  0.08 &  0.24 & -0.04 & +0.05 & -0.07 & +0.04 & 11.13\\
%Chenab\_12  & 4831.18 &  28.0 &  3.60 & -0.32 &  60.8 &  3.6 &  0.18 &   &  4.37 &  0.22 &  0.06 &  0.21 & +0.05 & +0.00 & -0.03 & -0.00 & 11.94\\
%Chenab\_12  & 4840.87 &  22.0 &  0.90 & -0.43 &  92.6 &  3.1 &  0.15 &   &  2.91 &  0.28 &  0.04 &  0.28 & +0.14 & -0.02 & -0.06 & -0.04 &  1.99\\
%Chenab\_12  & 4865.61 &  22.1 &  1.11 & -2.70 &  81.8 &  4.2 &  0.19 &   &  3.30 &  0.14 &  0.06 &  0.13 & +0.01 & +0.06 & -0.05 & +0.05 &  5.95\\
%Chenab\_12  & 4866.27 &  28.0 &  3.54 & -0.22 &  61.3 &  3.5 &  0.17 &   &  4.18 &  0.21 &  0.05 &  0.21 & +0.05 & +0.00 & -0.03 & -0.00 & 11.74\\
%Chenab\_12  & 4885.08 &  22.0 &  1.89 &  0.41 &  68.1 &  4.0 &  0.18 &   &  3.11 &  0.28 &  0.05 &  0.28 & +0.10 & -0.02 & -0.03 & -0.03 &  5.43\\
%Chenab\_12  & 4903.31 &  26.0 &  2.88 & -0.89 & 144.1 &  3.8 &  0.20 &   &  5.49 &  0.15 &  0.06 &  0.13 & +0.09 & -0.01 & -0.13 & -0.02 & -6.43\\
%Chenab\_12  & 4910.02 &  26.0 &  3.39 & -1.28 &  92.7 &  4.2 &  0.20 &   &  5.73 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.07 & -0.02 & 11.35\\
%Chenab\_12  & 4911.19 &  22.1 &  3.12 & -0.64 &  61.5 &  5.5 &  0.24 &   &  3.53 &  0.16 &  0.09 &  0.13 & -0.02 & +0.06 & -0.04 & +0.05 & 15.32\\
%Chenab\_12  & 4913.61 &  22.0 &  1.87 &  0.22 &  70.8 &  4.7 &  0.21 &   &  3.31 &  0.28 &  0.06 &  0.28 & +0.10 & -0.02 & -0.03 & -0.04 &  5.22\\
%Chenab\_12  & 4946.39 &  26.0 &  3.37 & -1.11 &  97.2 &  3.5 &  0.19 &   &  5.58 &  0.14 &  0.06 &  0.13 & +0.07 & -0.01 & -0.07 & -0.02 & 11.33\\
%Chenab\_12  & 4966.09 &  26.0 &  3.33 & -0.79 & 116.9 &  4.0 &  0.18 &   &  5.53 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.11 & -0.02 &  2.91\\
%Chenab\_12  & 4973.10 &  26.0 &  3.96 & -0.69 &  73.9 &  4.0 &  0.18 &   &  5.60 &  0.14 &  0.06 &  0.13 & +0.06 & -0.01 & -0.04 & -0.02 & 20.62\\
%Chenab\_12  & 4980.17 &  28.0 &  3.60 &  0.07 &  89.3 &  4.6 &  0.18 &   &  4.38 &  0.22 &  0.07 &  0.21 & +0.05 & -0.00 & -0.06 & -0.01 &  8.04\\
%Chenab\_12  & 4985.25 &  26.0 &  3.93 & -0.44 &  89.7 &  4.4 &  0.18 &   &  5.55 &  0.15 &  0.07 &  0.13 & +0.06 & -0.01 & -0.06 & -0.02 & 15.08\\
%Chenab\_12  & 4997.10 &  22.0 &  0.00 & -2.07 &  91.8 &  5.5 &  0.20 &   &  3.19 &  0.28 &  0.07 &  0.28 & +0.17 & -0.00 & -0.04 & -0.04 & -0.02\\
%Chenab\_12  & 4998.22 &  28.0 &  3.60 & -0.70 &  31.6 &  4.3 &  0.15 &   &  4.28 &  0.22 &  0.08 &  0.21 & +0.05 & +0.01 & -0.01 & +0.00 & 12.73\\
%Chenab\_12  & 4999.50 &  22.0 &  0.82 &  0.32 & 159.5 &  4.4 &  0.21 &   &  2.99 &  0.29 &  0.07 &  0.28 & +0.17 & +0.00 & -0.13 & -0.04 & -3.54\\
%Chenab\_12  & 5001.86 &  26.0 &  3.88 & -0.01 & 111.4 &  4.1 &  0.18 &   &  5.40 &  0.15 &  0.07 &  0.13 & +0.06 & -0.02 & -0.10 & -0.02 &  7.85\\
%Chenab\_12  & 5005.17 &  22.1 &  1.56 & -2.73 &  56.1 &  5.5 &  0.23 &   &  3.53 &  0.15 &  0.08 &  0.13 & -0.00 & +0.06 & -0.03 & +0.06 & 14.48\\
%Chenab\_12  & 5005.71 &  26.0 &  3.88 & -0.12 &  99.0 &  4.2 &  0.19 &   &  5.32 &  0.15 &  0.07 &  0.13 & +0.06 & -0.01 & -0.08 & -0.02 & 12.60\\
%Chenab\_12  & 5016.16 &  22.0 &  0.85 & -0.48 &  98.1 &  5.1 &  0.19 &   &  2.93 &  0.28 &  0.07 &  0.28 & +0.14 & -0.01 & -0.05 & -0.04 &  1.72\\
%Chenab\_12  & 5017.58 &  28.0 &  3.54 & -0.03 &  61.0 &  4.1 &  0.17 &   &  3.97 &  0.22 &  0.06 &  0.21 & +0.05 & +0.00 & -0.03 & -0.00 & 11.61\\
%Chenab\_12  & 5020.03 &  22.0 &  0.83 & -0.33 & 115.8 &  4.7 &  0.21 &   &  3.00 &  0.28 &  0.07 &  0.28 & +0.15 & -0.01 & -0.07 & -0.04 &  0.21\\
%Chenab\_12  & 5022.24 &  26.0 &  3.98 & -0.33 &  76.6 &  4.0 &  0.17 &   &  5.31 &  0.14 &  0.06 &  0.13 & +0.06 & -0.01 & -0.04 & -0.02 & 21.20\\
%Chenab\_12  & 5022.87 &  22.0 &  0.82 & -0.33 & 106.1 &  4.4 &  0.19 &   &  2.85 &  0.28 &  0.06 &  0.28 & +0.14 & -0.01 & -0.07 & -0.04 &  0.92\\
%Chenab\_12  & 5024.84 &  22.0 &  0.82 & -0.53 & 103.4 &  4.5 &  0.20 &   &  3.00 &  0.28 &  0.06 &  0.28 & +0.14 & -0.01 & -0.06 & -0.04 &  1.12\\
%Chenab\_12  & 5028.13 &  26.0 &  3.57 & -1.02 &  84.0 &  4.5 &  0.20 &   &  5.56 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.06 & -0.02 & 14.12\\
%Chenab\_12  & 5064.65 &  22.0 &  0.05 & -0.94 & 151.9 &  5.8 &  0.20 &   &  2.90 &  0.29 &  0.10 &  0.28 & +0.21 & +0.02 & -0.11 & -0.04 & -5.40\\
%Chenab\_12  & 5080.53 &  28.0 &  3.65 &  0.32 & 104.9 &  9.0 &  0.24 &   &  4.43 &  0.26 &  0.15 &  0.21 & +0.05 & -0.00 & -0.09 & -0.01 &  4.31\\
%Chenab\_12  & 5133.69 &  26.0 &  4.17 &  0.36 & 118.5 &  5.6 &  0.21 &   &  5.51 &  0.16 &  0.09 &  0.13 & +0.06 & -0.02 & -0.10 & -0.02 &  7.42\\
%Chenab\_12  & 5137.07 &  28.0 &  1.68 & -1.94 & 146.7 &  6.2 &  0.24 &   &  4.63 &  0.23 &  0.10 &  0.21 & +0.09 & +0.01 & -0.13 & -0.01 & -4.38\\
%Chenab\_12  & 5145.46 &  22.0 &  1.46 & -0.54 &  61.8 &  6.4 &  0.21 &   &  3.36 &  0.29 &  0.08 &  0.28 & +0.11 & -0.02 & -0.02 & -0.03 &  4.72\\
%Chenab\_12  & 5172.68 &  12.0 &  2.71 & -0.39 & 449.9 & 33.3 &  0.43 &   &  5.86 &  0.19 &  0.09 &  0.17 & +0.09 & -0.06 & -0.02 & +0.01 & 21.23\\
%Chenab\_12  & 5173.74 &  22.0 &  0.00 & -1.06 & 150.9 &  6.4 &  0.23 &   &  2.89 &  0.30 &  0.10 &  0.28 & +0.20 & +0.01 & -0.10 & -0.04 & -3.83\\
%Chenab\_12  & 5183.60 &  12.0 &  2.72 & -0.17 & 539.3 & 56.3 &  0.49 &   &  5.84 &  0.20 &  0.11 &  0.17 & +0.09 & -0.06 & -0.01 & +0.01 & 20.07\\
%Chenab\_12  & 5185.90 &  22.1 &  1.89 & -1.41 &  93.3 &  5.4 &  0.22 &   &  3.17 &  0.15 &  0.08 &  0.13 & -0.01 & +0.06 & -0.07 & +0.05 &  5.27\\
%Chenab\_12  & 5197.57 &  26.1 &  3.23 & -2.22 &  97.2 &  8.3 &  0.24 &   &  5.73 &  0.16 &  0.12 &  0.10 & -0.04 & +0.07 & -0.07 & +0.06 &  2.36\\
%Chenab\_12  & 5215.18 &  26.0 &  3.26 & -0.86 & 105.9 &  5.5 &  0.22 &   &  5.27 &  0.16 &  0.09 &  0.13 & +0.08 & -0.01 & -0.08 & -0.02 &  7.02\\
%Chenab\_12  & 5217.39 &  26.0 &  3.21 & -1.07 & 114.0 &  5.0 &  0.22 &   &  5.54 &  0.15 &  0.08 &  0.13 & +0.08 & -0.01 & -0.09 & -0.03 &  2.61\\
%Chenab\_12  & 5219.70 &  22.0 &  0.02 & -2.22 &  80.9 &  4.7 &  0.19 &   &  3.21 &  0.28 &  0.05 &  0.28 & +0.17 & -0.00 & -0.03 & -0.04 &  0.67\\
%Chenab\_12  & 5234.62 &  26.1 &  3.22 & -2.18 &  94.0 &  5.5 &  0.23 &   &  5.66 &  0.14 &  0.09 &  0.10 & -0.04 & +0.07 & -0.07 & +0.06 & -0.45\\
%Chenab\_12  & 5242.49 &  26.0 &  3.63 & -0.83 &  86.7 &  5.2 &  0.22 &   &  5.46 &  0.15 &  0.08 &  0.13 & +0.07 & -0.01 & -0.05 & -0.02 & 14.19\\
%Chenab\_12  & 5263.31 &  26.0 &  3.26 & -0.87 & 115.1 &  4.8 &  0.22 &   &  5.42 &  0.15 &  0.08 &  0.13 & +0.08 & -0.01 & -0.10 & -0.02 &  3.95\\
%Chenab\_12  & 5296.69 &  24.0 &  0.98 & -1.36 & 134.0 &  4.0 &  0.21 &   &  3.66 &  0.13 &  0.06 &  0.11 & +0.15 & -0.01 & -0.09 & -0.04 &  4.82\\
%Chenab\_12  & 5302.30 &  26.0 &  3.28 & -0.73 & 137.0 &  4.2 &  0.22 &   &  5.65 &  0.15 &  0.07 &  0.13 & +0.08 & -0.01 & -0.12 & -0.02 & -1.93\\
%Chenab\_12  & 5307.36 &  26.0 &  1.61 & -2.91 & 153.9 &  4.2 &  0.23 &   &  5.75 &  0.15 &  0.07 &  0.13 & +0.12 & +0.00 & -0.13 & -0.02 & -17.44\\
%Chenab\_12  & 5324.18 &  26.0 &  3.21 & -0.11 & 169.9 &  5.1 &  0.24 &   &  5.45 &  0.15 &  0.07 &  0.13 & +0.08 & -0.01 & -0.14 & -0.01 & -5.27\\
%Chenab\_12  & 5332.90 &  26.0 &  1.56 & -2.78 & 165.2 &  5.5 &  0.24 &   &  5.71 &  0.16 &  0.09 &  0.13 & +0.12 & +0.01 & -0.15 & -0.02 & -16.92\\
%Chenab\_12  & 5336.79 &  22.1 &  1.58 & -1.60 & 132.1 &  7.4 &  0.33 &   &  3.54 &  0.18 &  0.12 &  0.13 & -0.00 & +0.06 & -0.12 & +0.05 & -7.84\\
%Chenab\_12  & 5339.93 &  26.0 &  3.26 & -0.63 & 150.6 &  5.8 &  0.27 &   &  5.74 &  0.16 &  0.09 &  0.13 & +0.08 & -0.01 & -0.13 & -0.02 & -3.51\\
%Chenab\_12  & 5345.80 &  24.0 &  1.00 & -0.95 & 161.7 &  5.0 &  0.26 &   &  3.67 &  0.14 &  0.08 &  0.11 & +0.16 & -0.00 & -0.12 & -0.04 & -3.56\\
%Chenab\_12  & 5348.31 &  24.0 &  1.00 & -1.21 & 144.3 &  4.7 &  0.24 &   &  3.68 &  0.13 &  0.07 &  0.11 & +0.15 & -0.01 & -0.11 & -0.04 & -0.08\\
%Chenab\_12  & 5349.47 &  20.0 &  2.71 & -0.31 &  94.2 &  5.2 &  0.24 &   &  4.84 &  0.17 &  0.08 &  0.15 & +0.07 & -0.02 & -0.06 & -0.03 & 10.29\\
%Chenab\_12  & 5381.02 &  22.1 &  1.56 & -1.97 & 107.0 &  4.4 &  0.24 &   &  3.48 &  0.14 &  0.07 &  0.13 & -0.01 & +0.06 & -0.08 & +0.06 &  0.61\\
%Chenab\_12  & 5393.17 &  26.0 &  3.24 & -0.72 & 135.7 &  4.3 &  0.22 &   &  5.54 &  0.15 &  0.07 &  0.13 & +0.08 & -0.01 & -0.12 & -0.02 & -1.19\\
%Chenab\_12  & 5409.78 &  24.0 &  1.03 & -0.67 & 174.0 &  4.9 &  0.26 &   &  3.59 &  0.13 &  0.07 &  0.11 & +0.16 & -0.00 & -0.14 & -0.04 & -7.70\\
%Chenab\_12  & 5418.77 &  22.1 &  1.58 & -2.13 &  70.6 &  4.2 &  0.19 &   &  3.12 &  0.14 &  0.06 &  0.13 & -0.00 & +0.06 & -0.03 & +0.06 & 11.83\\
%Chenab\_12  & 5476.90 &  28.0 &  1.82 & -0.78 & 179.3 &  5.1 &  0.26 &   &  4.14 &  0.23 &  0.09 &  0.21 & +0.09 & +0.02 & -0.17 & -0.01 & -9.98\\
%Chenab\_12  & 5490.15 &  22.0 &  1.46 & -0.84 &  56.4 &  6.6 &  0.28 &   &  3.55 &  0.29 &  0.09 &  0.28 & +0.11 & -0.01 & -0.02 & -0.03 &  4.80\\
%Chenab\_12  & 5528.40 &  12.0 &  4.35 & -0.50 & 172.5 &  3.8 &  0.25 &   &  6.08 &  0.17 &  0.04 &  0.17 & +0.06 & -0.03 & -0.08 & -0.02 & 15.87\\
%Chenab\_12  & 5534.83 &  26.1 &  3.25 & -2.75 &  64.0 &  5.0 &  0.25 &   &  5.76 &  0.13 &  0.08 &  0.10 & -0.04 & +0.07 & -0.04 & +0.07 &  9.45\\
%Chenab\_12  & 5569.62 &  26.0 &  3.41 & -0.52 & 141.0 &  3.8 &  0.24 &   &  5.62 &  0.14 &  0.06 &  0.13 & +0.08 & -0.01 & -0.12 & -0.02 & -0.21\\
%Chenab\_12  & 5572.84 &  26.0 &  3.39 & -0.28 & 158.4 & 13.3 &  0.25 &   &  5.62 &  0.24 &  0.20 &  0.13 & +0.08 & -0.01 & -0.13 & -0.02 & -1.42\\
%Chenab\_12  & 5581.97 &  20.0 &  2.52 & -0.56 &  59.9 &  2.9 &  0.16 &   &  4.34 &  0.16 &  0.04 &  0.15 & +0.07 & -0.02 & -0.03 & -0.03 & 18.34\\
%Chenab\_12  & 5586.76 &  26.0 &  3.37 & -0.11 & 164.3 &  3.7 &  0.25 &   &  5.50 &  0.14 &  0.05 &  0.13 & +0.08 & -0.01 & -0.13 & -0.01 & -4.71\\
%Chenab\_12  & 5587.86 &  28.0 &  1.93 & -2.39 &  91.6 &  4.6 &  0.26 &   &  4.52 &  0.22 &  0.06 &  0.21 & +0.08 & +0.01 & -0.05 & -0.00 &  4.48\\
%Chenab\_12  & 5588.75 &  20.0 &  2.52 &  0.21 & 121.3 &  4.3 &  0.20 &   &  4.43 &  0.17 &  0.07 &  0.15 & +0.09 & -0.02 & -0.09 & -0.04 &  1.98\\
%Chenab\_12  & 5590.11 &  20.0 &  2.52 & -0.57 &  67.8 &  3.5 &  0.20 &   &  4.46 &  0.16 &  0.04 &  0.15 & +0.07 & -0.02 & -0.03 & -0.03 & 16.57\\
%Chenab\_12  & 5594.46 &  20.0 &  2.52 &  0.10 & 146.9 &  5.8 &  0.27 &   &  4.95 &  0.18 &  0.09 &  0.15 & +0.09 & -0.02 & -0.12 & -0.05 & -4.80\\
%Chenab\_12  & 5601.28 &  20.0 &  2.53 & -0.52 &  89.4 &  3.6 &  0.23 &   &  4.70 &  0.16 &  0.05 &  0.15 & +0.07 & -0.02 & -0.05 & -0.03 & 12.00\\
%Chenab\_12  & 5615.64 &  26.0 &  3.33 &  0.04 & 175.3 &  4.9 &  0.27 &   &  5.45 &  0.15 &  0.07 &  0.13 & +0.08 & -0.01 & -0.14 & -0.01 & -4.61\\
%Chenab\_12  & 5624.54 &  26.0 &  3.41 & -0.76 & 120.7 &  3.6 &  0.24 &   &  5.54 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.10 & -0.02 &  4.58\\
%Chenab\_12  & 5644.13 &  22.0 &  2.27 &  0.12 &  38.8 &  3.7 &  0.22 &   &  3.43 &  0.28 &  0.06 &  0.28 & +0.09 & -0.01 & -0.01 & -0.03 &  6.71\\
%Chenab\_12  & 5662.52 &  26.0 &  4.17 & -0.41 &  91.7 &  4.2 &  0.25 &   &  5.79 &  0.15 &  0.06 &  0.13 & +0.06 & -0.01 & -0.06 & -0.01 & 17.40\\
%Chenab\_12  & 5682.63 &  11.0 &  2.10 & -0.71 &  19.5 &  3.0 &  0.17 &   &  4.19 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.00 & -0.02 & 38.43\\
%Chenab\_12  & 5688.20 &  11.0 &  2.10 & -0.41 &  30.9 &  5.2 &  0.23 &   &  4.14 &  0.15 &  0.09 &  0.12 & +0.06 & -0.01 & -0.01 & -0.02 & 33.52\\
%Chenab\_12  & 5690.43 &  14.0 &  4.93 & -1.87 &  16.8 &  2.7 &  0.14 &   &  6.00 &  0.16 &  0.08 &  0.14 & +0.01 & +0.02 & -0.00 & +0.01 & 31.30\\
%Chenab\_12  & 5701.10 &  14.0 &  4.93 & -2.05 &  23.1 &  3.2 &  0.15 &   &  6.35 &  0.16 &  0.07 &  0.14 & +0.01 & +0.02 & -0.00 & +0.02 & 32.38\\
%Chenab\_12  & 5711.09 &  12.0 &  4.34 & -1.72 &  76.8 &  4.0 &  0.24 &   &  6.07 &  0.17 &  0.05 &  0.17 & +0.06 & -0.01 & -0.03 & -0.02 & 21.88\\
%Chenab\_12  & 5754.66 &  28.0 &  1.93 & -2.22 & 122.1 &  3.9 &  0.27 &   &  4.75 &  0.22 &  0.06 &  0.21 & +0.08 & +0.02 & -0.09 & -0.00 & -0.49\\
%Chenab\_12  & 5762.99 &  26.0 &  4.21 & -0.36 &  94.4 &  3.5 &  0.24 &   &  5.80 &  0.14 &  0.05 &  0.13 & +0.06 & -0.01 & -0.06 & -0.01 & 18.25\\
%Chenab\_12  & 5772.15 &  14.0 &  5.08 & -1.75 &  23.3 &  4.8 &  0.21 &   &  6.24 &  0.17 &  0.10 &  0.14 & +0.01 & +0.02 & -0.01 & +0.01 & 27.22\\
%Chenab\_12  & 5857.45 &  20.0 &  2.93 &  0.23 & 110.8 &  3.7 &  0.26 &   &  4.77 &  0.16 &  0.05 &  0.15 & +0.07 & -0.02 & -0.07 & -0.03 &  9.32\\
%Chenab\_12  & 5866.45 &  22.0 &  1.07 & -0.79 &  84.1 &  3.2 &  0.22 &   &  3.24 &  0.28 &  0.04 &  0.28 & +0.13 & -0.01 & -0.03 & -0.04 &  3.22\\
%Chenab\_12  & 5889.95 &  11.0 &  0.00 &  0.11 & 296.8 &  4.3 &  0.37 &   &  3.98 &  0.12 &  0.04 &  0.12 & +0.13 & -0.03 & -0.12 & -0.02 &  6.48\\
%Chenab\_12  & 5895.92 &  11.0 &  0.00 & -0.19 & 269.5 &  3.9 &  0.33 &   &  4.01 &  0.12 &  0.04 &  0.12 & +0.14 & -0.02 & -0.14 & -0.03 & -3.47\\
%Chenab\_12  & 5948.55 &  14.0 &  5.08 & -1.23 &  38.2 &  3.0 &  0.20 &   &  6.00 &  0.15 &  0.05 &  0.14 & +0.01 & +0.02 & -0.01 & +0.02 & 36.28\\
%Chenab\_12  & 6102.72 &  20.0 &  1.88 & -0.79 & 133.0 &  3.3 &  0.27 &   &  4.62 &  0.16 &  0.04 &  0.15 & +0.10 & -0.02 & -0.09 & -0.04 & -2.82\\
%Chenab\_12  & 6108.12 &  28.0 &  1.68 & -2.60 &  94.6 &  2.9 &  0.23 &   &  4.35 &  0.21 &  0.04 &  0.21 & +0.09 & +0.01 & -0.06 & +0.00 &  3.36\\
%Chenab\_12  & 6122.22 &  20.0 &  1.89 & -0.32 & 167.7 &  3.3 &  0.27 &   &  4.62 &  0.16 &  0.04 &  0.15 & +0.11 & -0.02 & -0.11 & -0.04 & -9.91\\
%Chenab\_12  & 6162.17 &  20.0 &  1.90 & -0.09 & 190.3 &  3.0 &  0.28 &   &  4.69 &  0.16 &  0.04 &  0.15 & +0.12 & -0.02 & -0.12 & -0.03 & -12.14\\
%Chenab\_12  & 6169.04 &  20.0 &  2.52 & -0.80 &  74.9 &  3.3 &  0.25 &   &  4.73 &  0.16 &  0.04 &  0.15 & +0.07 & -0.02 & -0.03 & -0.03 & 16.05\\
%Chenab\_12  & 6169.56 &  20.0 &  2.53 & -0.48 &  98.6 &  3.0 &  0.25 &   &  4.72 &  0.16 &  0.04 &  0.15 & +0.08 & -0.02 & -0.05 & -0.03 & 10.98\\
%Chenab\_12  & 6191.17 &  28.0 &  1.68 & -2.47 & 114.1 &  4.3 &  0.26 &   &  4.47 &  0.22 &  0.06 &  0.21 & +0.09 & +0.01 & -0.08 & +0.00 & -0.15\\
%Chenab\_12  & 6219.28 &  26.0 &  2.20 & -2.45 & 128.6 &  2.5 &  0.23 &   &  5.53 &  0.14 &  0.03 &  0.13 & +0.10 & +0.00 & -0.09 & -0.01 & -4.52\\
%Chenab\_12  & 6246.32 &  26.0 &  3.60 & -0.77 & 103.9 &  2.9 &  0.25 &   &  5.47 &  0.14 &  0.04 &  0.13 & +0.07 & -0.00 & -0.07 & -0.01 & 13.20\\
%Chenab\_12  & 6247.56 &  26.1 &  3.89 & -2.30 &  41.4 &  4.0 &  0.30 &   &  5.74 &  0.13 &  0.07 &  0.10 & -0.04 & +0.08 & -0.02 & +0.07 & 16.18\\
%Chenab\_12  & 6265.13 &  26.0 &  2.17 & -2.54 & 129.4 &  3.6 &  0.25 &   &  5.59 &  0.14 &  0.05 &  0.13 & +0.10 & +0.00 & -0.09 & -0.01 & -4.49\\
%Chenab\_12  & 6300.30 &   8.0 &  0.00 & -9.72 &  48.8 &  6.0 &  0.34 &   &  7.46 &  0.12 &  0.07 &  0.09 & +0.02 & +0.07 & -0.01 & +0.06 & 30.41\\
%Chenab\_12  & 6301.50 &  26.0 &  3.65 & -0.71 & 132.6 &  3.6 &  0.28 &   &  5.90 &  0.15 &  0.06 &  0.13 & +0.08 & -0.00 & -0.10 & -0.01 &  1.27\\
%Chenab\_12  & 6335.33 &  26.0 &  2.20 & -2.18 & 157.3 &  3.5 &  0.29 &   &  5.62 &  0.14 &  0.05 &  0.13 & +0.11 & +0.01 & -0.11 & -0.01 & -12.45\\
%Chenab\_12  & 6336.82 &  26.0 &  3.68 & -0.85 &  97.1 &  2.8 &  0.23 &   &  5.56 &  0.14 &  0.04 &  0.13 & +0.07 & -0.00 & -0.06 & -0.01 & 16.50\\
%Chenab\_12  & 6363.78 &   8.0 &  0.02 &-10.19 &  11.2 &  2.6 &  0.17 &   &  7.20 &  0.13 &  0.10 &  0.09 & +0.02 & +0.07 & -0.00 & +0.07 & 24.69\\
%Chenab\_12  & 6408.02 &  26.0 &  3.68 & -0.99 &  89.4 &  2.7 &  0.25 &   &  5.60 &  0.14 &  0.04 &  0.13 & +0.07 & -0.00 & -0.06 & -0.01 & 17.07\\
%Chenab\_12  & 6411.65 &  26.0 &  3.65 & -0.59 & 127.0 &  2.6 &  0.26 &   &  5.66 &  0.14 &  0.04 &  0.13 & +0.07 & -0.00 & -0.09 & -0.01 &  7.81\\
%Chenab\_12  & 6430.85 &  26.0 &  2.17 & -1.95 & 170.9 &  3.0 &  0.28 &   &  5.52 &  0.14 &  0.04 &  0.13 & +0.11 & +0.01 & -0.12 & -0.01 & -13.93\\
%Chenab\_12  & 6439.07 &  20.0 &  2.52 &  0.47 & 158.1 &  2.7 &  0.28 &   &  4.58 &  0.16 &  0.04 &  0.15 & +0.10 & -0.01 & -0.11 & -0.04 & -8.03\\
%Chenab\_12  & 6449.81 &  20.0 &  2.52 & -0.50 &  91.9 &  3.7 &  0.24 &   &  4.63 &  0.16 &  0.05 &  0.15 & +0.08 & -0.01 & -0.05 & -0.03 & 11.76\\
%Chenab\_12  & 6456.38 &  26.1 &  3.90 & -2.05 &  56.9 &  3.7 &  0.29 &   &  5.76 &  0.12 &  0.06 &  0.10 & -0.05 & +0.08 & -0.03 & +0.07 & 10.15\\
%Chenab\_12  & 6499.65 &  20.0 &  2.52 & -0.82 &  82.8 &  3.2 &  0.27 &   &  4.83 &  0.16 &  0.04 &  0.15 & +0.07 & -0.01 & -0.04 & -0.03 & 13.89\\
%Chenab\_12  & 6516.08 &  26.1 &  2.89 & -3.37 &  56.4 &  2.9 &  0.26 &   &  5.77 &  0.11 &  0.04 &  0.10 & -0.04 & +0.08 & -0.03 & +0.08 &  7.11\\
%Chenab\_12  & 6643.63 &  28.0 &  1.68 & -2.22 & 134.0 &  2.4 &  0.24 &   &  4.40 &  0.21 &  0.03 &  0.21 & +0.09 & +0.02 & -0.09 & +0.00 & -1.44\\
%Chenab\_12  & 6717.68 &  20.0 &  2.71 & -0.52 &  95.7 &  2.8 &  0.28 &   &  4.93 &  0.16 &  0.04 &  0.15 & +0.07 & -0.02 & -0.05 & -0.02 & 13.16\\
%Chenab\_12  & 6767.77 &  28.0 &  1.82 & -2.14 & 120.6 &  2.5 &  0.26 &   &  4.35 &  0.21 &  0.03 &  0.21 & +0.09 & +0.02 & -0.07 & +0.01 &  0.54\\
%Chenab\_12  & 7698.97 &  19.0 &  0.00 & -0.18 & 159.3 &  2.5 &  0.31 &   &  3.64 &  0.03 &  0.03 &  0.00 & +0.12 & -0.01 & -0.10 & -0.03 & 23.38\\
%Chenab\_12  & 7714.31 &  28.0 &  1.93 & -2.00 & 146.6 &  2.8 &  0.34 &   &  4.56 &  0.21 &  0.03 &  0.21 & +0.09 & +0.03 & -0.09 & +0.01 & -2.12\\
%Chenab\_12  & 7788.93 &  28.0 &  1.95 & -2.18 & 131.4 &  2.8 &  0.33 &   &  4.57 &  0.21 &  0.03 &  0.21 & +0.08 & +0.02 & -0.07 & +0.01 &  0.49\\
%Chenab\_12  & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.16 &   &  1.01 &  0.17 &  0.08 &  0.15 & -0.02 & +0.07 & +0.00 & +0.07 & 21.72\\
%Chenab\_12  & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  1.20 &  0.19 &  0.12 &  0.15 & -0.04 & +0.04 & -0.04 & +0.03 & 19.54\\
%Chenab\_12  & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  1.45 &  0.18 &  0.11 &  0.15 & -0.05 & +0.03 & -0.04 & +0.04 & 20.52\\
%Chenab\_12  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.21 &  0.17 &  0.09 &  0.15 & +0.01 & +0.04 & -0.03 & +0.03 & 18.74\\
%Chenab\_12  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.16 &   &  1.08 &  0.19 &  0.12 &  0.15 & +0.10 & +0.07 & -0.08 & -0.01 &  1.34\\
%Chenab\_12  & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  3.34 &  0.13 &  0.09 &  0.10 & +0.07 & -0.01 & -0.10 & -0.05 & -7.35\\
%Chenab\_12  & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  3.33 &  0.14 &  0.09 &  0.10 & +0.08 & -0.03 & -0.08 & -0.05 &  2.12\\
%Chenab\_12  & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  3.27 &  0.11 &  0.04 &  0.10 & +0.06 & -0.03 & -0.02 & -0.04 & 42.23\\
%Chenab\_12  & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  3.28 &  0.11 &  0.04 &  0.10 & +0.06 & -0.03 & -0.01 & -0.03 & 44.82\\
%Chenab\_12  & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.15 &   &  3.28 &  0.12 &  0.06 &  0.10 & +0.07 & -0.02 & -0.06 & -0.03 & 16.10\\
%Chenab\_12  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.96 &  0.10 &  0.10 &  0.00 & +0.04 & -0.01 & +0.01 & +0.17 & 15.34\\
%Chenab\_12  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.96 &  0.10 &  0.10 &  0.00 & +0.03 & -0.01 & +0.01 & +0.17 & 16.18\\
%Chenab\_12  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.16 &   &  1.18 &  0.21 &  0.15 &  0.15 & +0.00 & +0.05 & -0.16 & -0.06 &  4.58\\
%Chenab\_12  & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.16 &   &  3.30 &  0.38 &  0.37 &  0.10 & +0.18 & +0.17 & +0.10 & +0.10 & -0.45\\
%Chenab\_12  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.16 &   &  3.83 &  0.38 &  0.23 &  0.30 & +0.13 & -0.04 & -0.11 & -0.04 &  5.48\\
%Chenab\_12  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.16 &   &  1.72 &  0.11 &  0.11 &  0.00 & +0.15 & +0.02 & -0.01 & -0.09 &  9.15\\
%Chenab\_12  & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.18 &   &  1.82 &  0.12 &  0.12 &  0.00 & +0.11 & +0.04 & -0.01 & -0.11 &  9.25\\
%Chenab\_12  & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.17 &   &  3.34 &  0.53 &  0.18 &  0.50 & +0.04 & +0.04 & +0.00 & +0.00 &  3.19\\
%Chenab\_12  & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.21 &  0.53 &  0.19 &  0.50 & +0.03 & +0.01 & -0.05 & -0.01 &  3.07\\
%Chenab\_12  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.23 &  0.53 &  0.17 &  0.50 & +0.08 & -0.01 & -0.10 & -0.03 &  2.73\\
%Chenab\_12  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.11 &  0.62 &  0.37 &  0.50 & +0.08 & +0.10 & -0.08 & +0.01 &  1.70\\
%Chenab\_12  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.62 &  0.12 &  0.12 &  0.00 & +0.02 & +0.09 & -0.09 & +0.08 & 10.31\\
%Chenab\_12  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.17 &   &  0.76 &  0.14 &  0.14 &  0.00 & -0.01 & +0.06 & -0.10 & +0.04 & 16.76\\
%Chenab\_12  & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   & -0.25 &  0.09 &  0.09 &  0.00 & +0.01 & +0.06 & -0.04 & +0.05 & 10.29\\
%Chenab\_12  & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.14 &   & -0.37 &  0.08 &  0.08 &  0.00 & +0.02 & +0.07 & +0.02 & +0.07 & 37.58\\
%Chenab\_12  & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.16 &   & -0.23 &  0.12 &  0.12 &  0.00 & +0.00 & +0.05 & -0.01 & +0.03 & 33.44\\
%Chenab\_12  & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.15 &   &  0.52 &  0.11 &  0.11 &  0.00 & -0.05 & +0.06 & -0.02 & -0.04 & 71.17\\
%Chenab\_12  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   &  0.51 &  0.30 &  0.22 &  0.20 & +0.03 & +0.04 & -0.14 & +0.05 &  2.34\\
%Chenab\_12  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.18 &   &  0.21 &  0.34 &  0.27 &  0.20 & +0.06 & +0.06 & -0.13 & +0.04 &  0.54\\
%Chenab\_12  & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.02 &  0.22 &  0.10 &  0.20 & -0.00 & +0.07 & -0.06 & +0.07 &  8.69\\
%Chenab\_12  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.22 &   &  0.11 &  0.21 &  0.06 &  0.20 & -0.00 & +0.06 & -0.11 & +0.06 &  5.88\\
%Chenab\_12  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   &  0.08 &  0.20 &  0.03 &  0.20 & -0.03 & +0.07 & -0.08 & +0.07 & 10.70\\
%Chenab\_12  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.73 &  0.19 &  0.17 &  0.09 & -0.02 & +0.06 & -0.02 & +0.04 & 14.12\\
%Chenab\_12  & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.15 &   & -0.94 &  0.22 &  0.20 &  0.09 & -0.01 & +0.04 & -0.00 & +0.06 & 12.32\\
%Chenab\_12  & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.15 &   & -1.02 &  0.14 &  0.11 &  0.09 & -0.01 & +0.06 & +0.01 & +0.08 & 23.38\\
%Chenab\_12  & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.18 &   & -0.70 &  0.18 &  0.16 &  0.09 & +0.00 & +0.05 & -0.01 & +0.04 & 16.23\\
%Chenab\_12  & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.48 &  0.19 &  0.19 &  0.00 & -0.01 & +0.08 & -0.05 & +0.06 & 14.98\\
%Chenab\_12  & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   & -0.59 &  0.17 &  0.17 &  0.00 & -0.01 & +0.07 & -0.00 & +0.07 & 22.09\\
%Chenab\_12  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.09 &  0.13 &  0.13 &  0.00 & -0.00 & +0.04 & -0.00 & +0.03 & 32.64\\
%Chenab\_12  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.15 &   & -1.10 &  0.11 &  0.11 &  0.00 & +0.02 & +0.07 & +0.01 & +0.05 & 20.59\\
%Chenab\_12  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  5.84 &  0.47 &  0.47 &  0.00 & +0.05 & +0.01 & +0.01 & +0.18 &  4.02\\
%Chenab\_12  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &  0.22 &   &  1.99 &  0.14 &  0.14 &  0.00 & +0.03 & +0.02 & +0.02 & +0.02 & 46.05\\
%Chenab\_12  & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.17 &   & -0.48 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.00 & +0.05 & 23.58\\
%Chenab\_12  & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.19 &   & -0.24 &  0.20 &  0.20 &  0.00 & -0.03 & +0.08 & -0.01 & +0.06 &  9.09\\
%Chenab\_12  & 5200.41 &  39.1 &  0.99 & -0.57 &  syn  &  syn &  0.19 &   & -0.23 &  0.11 &  0.11 &  0.00 & +0.00 & +0.05 & +0.03 & +0.06 & 44.07\\
%Chenab\_12  & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.21 &   & -0.22 &  0.11 &  0.11 &  0.00 & +0.02 & +0.09 & -0.06 & +0.05 & -13.36\\
%Chenab\_12  & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.15 &   & -0.69 &  0.12 &  0.07 &  0.09 & +0.03 & +0.10 & +0.06 & +0.06 & 33.03\\
%Chenab\_12  & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.13 &   & -1.10 &  0.07 &  0.07 &  0.00 & +0.00 & +0.04 & -0.01 & +0.03 & 83.56\\
%Chenab\_12  & 6645.06 &  63.1 &  1.38 &  0.12 &  syn  &  syn &  0.19 &   & -0.96 &  0.10 &  0.10 &  0.00 & -0.02 & +0.06 & +0.01 & +0.06 & 42.16\\
%Chenab\_16  & 4053.82 &  22.1 &  1.89 & -1.07 &  75.6 &  6.7 &  0.17 &   &  3.04 &  0.21 &  0.14 &  0.15 & +0.01 & +0.05 & -0.07 & +0.02 &  3.75\\
%Chenab\_16  & 4098.18 &  26.0 &  3.24 & -0.97 &  60.0 &  6.4 &  0.17 &   &  5.53 &  0.22 &  0.13 &  0.18 & +0.04 & -0.01 & -0.04 & -0.01 & 10.85\\
%Chenab\_16  & 4102.94 &  14.0 &  1.91 & -3.34 & 102.5 &  5.0 &  0.15 &   &  5.95 &  0.12 &  0.10 &  0.07 & +0.05 & -0.01 & -0.09 & -0.02 & 31.06\\
%Chenab\_16  & 4118.55 &  26.0 &  3.57 &  0.27 & 103.1 &  6.8 &  0.17 &   &  5.67 &  0.25 &  0.17 &  0.18 & +0.04 & -0.02 & -0.14 & -0.02 & -0.25\\
%Chenab\_16  & 4120.21 &  26.0 &  2.99 & -1.23 &  45.4 &  5.1 &  0.10 &   &  5.24 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 15.50\\
%Chenab\_16  & 4121.80 &  26.0 &  2.83 & -1.28 &  53.7 &  7.1 &  0.14 &   &  5.25 &  0.22 &  0.14 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 10.76\\
%Chenab\_16  & 4139.93 &  26.0 &  0.99 & -3.51 &  45.5 &  3.7 &  0.10 &   &  5.18 &  0.19 &  0.07 &  0.18 & +0.06 & -0.02 & -0.02 & -0.01 & 12.85\\
%Chenab\_16  & 4143.41 &  26.0 &  3.05 & -0.21 &  88.7 &  4.9 &  0.15 &   &  5.17 &  0.22 &  0.12 &  0.18 & +0.05 & -0.02 & -0.11 & -0.01 &  2.37\\
%Chenab\_16  & 4153.90 &  26.0 &  3.40 & -0.28 &  67.0 &  4.8 &  0.13 &   &  5.15 &  0.20 &  0.10 &  0.18 & +0.04 & -0.02 & -0.06 & -0.01 & 11.32\\
%Chenab\_16  & 4158.79 &  26.0 &  3.43 & -0.70 &  39.1 &  6.1 &  0.17 &   &  5.09 &  0.21 &  0.11 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 15.05\\
%Chenab\_16  & 4161.53 &  22.1 &  1.08 & -2.09 &  72.0 &  6.0 &  0.16 &   &  3.00 &  0.20 &  0.13 &  0.15 & +0.01 & +0.05 & -0.05 & +0.02 &  5.56\\
%Chenab\_16  & 4167.27 &  12.0 &  4.35 & -0.74 &  84.0 &  7.3 &  0.19 &   &  5.84 &  0.15 &  0.13 &  0.06 & +0.03 & -0.02 & -0.05 & -0.01 & 23.86\\
%Chenab\_16  & 4173.92 &  26.0 &  0.99 & -3.29 &  83.5 &  7.0 &  0.20 &   &  5.69 &  0.24 &  0.17 &  0.18 & +0.07 & -0.02 & -0.09 & -0.02 &  0.43\\
%Chenab\_16  & 4174.91 &  26.0 &  0.91 & -2.94 & 100.0 &  6.6 &  0.17 &   &  5.66 &  0.25 &  0.17 &  0.18 & +0.07 & -0.02 & -0.13 & -0.03 & -3.86\\
%Chenab\_16  & 4178.85 &  26.1 &  2.58 & -2.51 &  70.8 &  4.9 &  0.14 &   &  5.09 &  0.17 &  0.10 &  0.14 & +0.00 & +0.05 & -0.06 & +0.02 &  3.08\\
%Chenab\_16  & 4184.31 &  22.1 &  1.08 & -2.49 &  72.3 &  5.6 &  0.18 &   &  3.41 &  0.19 &  0.11 &  0.15 & +0.01 & +0.05 & -0.06 & +0.02 &  4.95\\
%Chenab\_16  & 4187.04 &  26.0 &  2.45 & -0.56 & 116.3 &  5.7 &  0.14 &   &  5.42 &  0.21 &  0.12 &  0.18 & +0.06 & -0.04 & -0.13 & -0.02 &  0.53\\
%Chenab\_16  & 4199.10 &  26.0 &  3.04 &  0.17 & 112.5 &  5.4 &  0.19 &   &  5.38 &  0.22 &  0.14 &  0.18 & +0.05 & -0.02 & -0.15 & -0.02 & -2.94\\
%Chenab\_16  & 4216.18 &  26.0 &  0.00 & -3.36 & 110.8 &  5.4 &  0.15 &   &  5.24 &  0.22 &  0.13 &  0.18 & +0.09 & -0.02 & -0.16 & -0.06 & -12.30\\
%Chenab\_16  & 4233.60 &  26.0 &  2.48 & -0.60 & 102.4 &  4.5 &  0.16 &   &  5.17 &  0.21 &  0.10 &  0.18 & +0.06 & -0.03 & -0.12 & -0.02 &  0.61\\
%Chenab\_16  & 4316.79 &  22.1 &  2.05 & -1.62 &  29.9 &  5.2 &  0.13 &   &  2.89 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 14.81\\
%Chenab\_16  & 4318.65 &  20.0 &  1.90 & -0.21 &  90.5 &  5.4 &  0.17 &   &  4.55 &  0.14 &  0.12 &  0.08 & +0.04 & -0.02 & -0.09 & -0.01 & -10.53\\
%Chenab\_16  & 4330.70 &  22.1 &  1.18 & -2.09 &  80.5 &  5.2 &  0.18 &   &  3.26 &  0.18 &  0.11 &  0.15 & +0.01 & +0.05 & -0.08 & +0.02 &  1.44\\
%Chenab\_16  & 4331.64 &  28.0 &  1.68 & -2.27 &  39.6 &  5.2 &  0.17 &   &  4.33 &  0.14 &  0.10 &  0.11 & +0.06 & -0.01 & -0.01 & -0.01 & 13.50\\
%Chenab\_16  & 4399.77 &  22.1 &  1.24 & -1.20 & 106.2 &  3.9 &  0.18 &   &  3.00 &  0.18 &  0.09 &  0.15 & +0.01 & +0.05 & -0.13 & +0.02 & -6.58\\
%Chenab\_16  & 4411.07 &  22.1 &  3.09 & -0.65 &  42.3 &  5.2 &  0.18 &   &  3.34 &  0.18 &  0.09 &  0.15 & -0.00 & +0.05 & -0.02 & +0.02 & 15.35\\
%Chenab\_16  & 4411.93 &  22.1 &  1.22 & -2.62 &  33.3 &  3.7 &  0.12 &   &  2.99 &  0.16 &  0.07 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 15.83\\
%Chenab\_16  & 4416.82 &  26.1 &  2.78 & -2.57 &  64.1 &  3.8 &  0.14 &   &  5.21 &  0.16 &  0.07 &  0.14 & -0.00 & +0.05 & -0.04 & +0.02 &  9.12\\
%Chenab\_16  & 4418.33 &  22.1 &  1.24 & -1.99 &  65.8 &  3.6 &  0.13 &   &  2.93 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.04 & +0.02 &  9.54\\
%Chenab\_16  & 4421.94 &  22.1 &  2.06 & -1.64 &  35.8 &  4.3 &  0.14 &   &  3.03 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 16.32\\
%Chenab\_16  & 4425.44 &  20.0 &  1.88 & -0.36 &  64.5 &  4.9 &  0.14 &   &  4.14 &  0.12 &  0.09 &  0.08 & +0.04 & -0.02 & -0.04 & -0.01 & 24.30\\
%Chenab\_16  & 4442.34 &  26.0 &  2.20 & -1.23 & 112.8 &  4.2 &  0.18 &   &  5.60 &  0.20 &  0.09 &  0.18 & +0.06 & -0.02 & -0.12 & -0.02 & -0.84\\
%Chenab\_16  & 4443.80 &  22.1 &  1.08 & -0.71 & 134.1 &  4.2 &  0.18 &   &  2.99 &  0.18 &  0.10 &  0.15 & +0.02 & +0.04 & -0.19 & +0.01 & -16.40\\
%Chenab\_16  & 4444.55 &  22.1 &  1.11 & -2.20 &  87.5 &  4.2 &  0.18 &   &  3.42 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.08 & +0.02 &  0.31\\
%Chenab\_16  & 4447.72 &  26.0 &  2.22 & -1.36 &  97.2 &  4.0 &  0.18 &   &  5.42 &  0.20 &  0.09 &  0.18 & +0.06 & -0.02 & -0.10 & -0.02 &  1.49\\
%Chenab\_16  & 4450.48 &  22.1 &  1.08 & -1.52 & 106.8 &  3.6 &  0.17 &   &  3.13 &  0.17 &  0.08 &  0.15 & +0.02 & +0.05 & -0.13 & +0.02 & -6.96\\
%Chenab\_16  & 4454.78 &  20.0 &  1.90 &  0.26 & 109.2 &  4.6 &  0.20 &   &  4.44 &  0.12 &  0.10 &  0.08 & +0.04 & -0.03 & -0.11 & -0.01 & -17.79\\
%Chenab\_16  & 4455.32 &  22.0 &  1.44 &  0.10 &  17.4 &  3.3 &  0.10 &   &  2.82 &  0.18 &  0.09 &  0.15 & +0.05 & -0.01 & -0.00 & -0.01 & 18.70\\
%Chenab\_16  & 4455.89 &  20.0 &  1.90 & -0.52 &  61.9 &  3.6 &  0.15 &   &  4.28 &  0.10 &  0.06 &  0.08 & +0.04 & -0.01 & -0.04 & -0.01 & 36.34\\
%Chenab\_16  & 4457.43 &  22.0 &  1.46 &  0.26 &  31.5 &  4.0 &  0.14 &   &  3.01 &  0.17 &  0.08 &  0.15 & +0.05 & -0.02 & -0.01 & -0.01 & 19.16\\
%Chenab\_16  & 4459.12 &  26.0 &  2.17 & -1.29 & 112.0 &  4.4 &  0.19 &   &  5.61 &  0.20 &  0.09 &  0.18 & +0.06 & -0.02 & -0.12 & -0.02 & -0.90\\
%Chenab\_16  & 4461.65 &  26.0 &  0.09 & -3.19 & 125.5 &  3.6 &  0.17 &   &  5.43 &  0.20 &  0.10 &  0.18 & +0.09 & -0.02 & -0.17 & -0.05 & -17.27\\
%Chenab\_16  & 4468.49 &  22.1 &  1.13 & -0.63 & 136.7 &  4.2 &  0.19 &   &  3.03 &  0.18 &  0.10 &  0.15 & +0.02 & +0.04 & -0.19 & +0.01 & -16.25\\
%Chenab\_16  & 4470.48 &  28.0 &  3.40 & -0.30 &  21.1 &  3.9 &  0.12 &   &  3.95 &  0.14 &  0.09 &  0.11 & +0.03 & -0.01 & -0.01 & -0.01 & 30.55\\
%Chenab\_16  & 4484.22 &  26.0 &  3.60 & -0.64 &  32.1 &  5.0 &  0.17 &   &  5.07 &  0.20 &  0.10 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 17.01\\
%Chenab\_16  & 4488.32 &  22.1 &  3.12 & -0.50 &  16.7 &  4.0 &  0.11 &   &  2.66 &  0.19 &  0.11 &  0.15 & -0.00 & +0.05 & -0.01 & +0.01 & 15.97\\
%Chenab\_16  & 4489.74 &  26.0 &  0.12 & -3.90 &  90.1 &  4.3 &  0.17 &   &  5.32 &  0.20 &  0.09 &  0.18 & +0.08 & -0.02 & -0.10 & -0.03 & -3.77\\
%Chenab\_16  & 4491.40 &  26.1 &  2.86 & -2.71 &  49.4 &  4.1 &  0.16 &   &  5.17 &  0.16 &  0.08 &  0.14 & -0.00 & +0.05 & -0.03 & +0.02 & 13.52\\
%Chenab\_16  & 4493.52 &  22.1 &  1.08 & -2.78 &  26.1 &  3.9 &  0.13 &   &  2.83 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 14.71\\
%Chenab\_16  & 4494.56 &  26.0 &  2.20 & -1.14 & 110.0 &  4.7 &  0.19 &   &  5.44 &  0.20 &  0.10 &  0.18 & +0.06 & -0.02 & -0.12 & -0.02 & -0.79\\
%Chenab\_16  & 4501.27 &  22.1 &  1.11 & -0.77 & 136.3 &  3.8 &  0.18 &   &  3.13 &  0.18 &  0.09 &  0.15 & +0.02 & +0.04 & -0.20 & +0.01 & -18.26\\
%Chenab\_16  & 4508.28 &  26.1 &  2.86 & -2.42 &  89.0 &  4.1 &  0.19 &   &  5.63 &  0.17 &  0.09 &  0.14 & -0.00 & +0.05 & -0.09 & +0.02 & -3.73\\
%Chenab\_16  & 4512.73 &  22.0 &  0.83 & -0.40 &  38.8 &  3.8 &  0.15 &   &  3.08 &  0.17 &  0.07 &  0.15 & +0.06 & -0.02 & -0.01 & -0.01 & 16.35\\
%Chenab\_16  & 4515.33 &  26.1 &  2.84 & -2.60 &  71.7 &  4.3 &  0.17 &   &  5.45 &  0.17 &  0.08 &  0.14 & -0.00 & +0.06 & -0.06 & +0.02 &  4.02\\
%Chenab\_16  & 4518.02 &  22.0 &  0.82 & -0.25 &  33.1 &  3.2 &  0.12 &   &  2.81 &  0.17 &  0.06 &  0.15 & +0.05 & -0.02 & -0.01 & -0.01 & 17.96\\
%Chenab\_16  & 4518.33 &  22.1 &  1.08 & -2.56 &  52.5 &  3.1 &  0.13 &   &  3.08 &  0.16 &  0.05 &  0.15 & +0.01 & +0.05 & -0.03 & +0.02 & 13.42\\
%Chenab\_16  & 4520.22 &  26.1 &  2.81 & -2.65 &  66.5 &  3.7 &  0.16 &   &  5.36 &  0.16 &  0.07 &  0.14 & -0.00 & +0.06 & -0.05 & +0.02 &  7.51\\
%Chenab\_16  & 4527.30 &  22.0 &  0.81 & -0.45 &  45.7 &  3.8 &  0.15 &   &  3.21 &  0.17 &  0.06 &  0.15 & +0.06 & -0.02 & -0.02 & -0.01 & 14.23\\
%Chenab\_16  & 4529.48 &  22.1 &  1.57 & -1.75 &  79.0 &  4.8 &  0.19 &   &  3.32 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.07 & +0.02 &  4.22\\
%Chenab\_16  & 4531.15 &  26.0 &  1.48 & -2.10 &  95.2 &  4.2 &  0.17 &   &  5.26 &  0.20 &  0.10 &  0.18 & +0.07 & -0.02 & -0.11 & -0.03 & -1.15\\
%Chenab\_16  & 4533.24 &  22.0 &  0.85 &  0.54 &  92.1 &  4.9 &  0.20 &   &  3.12 &  0.19 &  0.11 &  0.15 & +0.06 & -0.02 & -0.10 & -0.02 & -7.22\\
%Chenab\_16  & 4534.78 &  22.0 &  0.83 &  0.35 &  68.0 &  4.3 &  0.18 &   &  2.82 &  0.17 &  0.08 &  0.15 & +0.06 & -0.02 & -0.05 & -0.01 &  5.24\\
%Chenab\_16  & 4535.57 &  22.0 &  0.82 &  0.14 &  72.6 &  5.0 &  0.19 &   &  3.11 &  0.18 &  0.10 &  0.15 & +0.06 & -0.02 & -0.06 & -0.02 &  2.20\\
%Chenab\_16  & 4544.69 &  22.0 &  0.82 & -0.45 &  47.4 &  5.5 &  0.21 &   &  3.25 &  0.18 &  0.09 &  0.15 & +0.06 & -0.02 & -0.02 & -0.01 & 12.95\\
%Chenab\_16  & 4545.13 &  22.1 &  1.13 & -2.45 &  52.3 &  6.7 &  0.18 &   &  3.02 &  0.18 &  0.11 &  0.15 & +0.01 & +0.05 & -0.03 & +0.02 &  9.57\\
%Chenab\_16  & 4547.85 &  26.0 &  3.54 & -0.82 &  37.5 &  4.3 &  0.15 &   &  5.29 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 17.67\\
%Chenab\_16  & 4548.76 &  22.0 &  0.82 & -0.28 &  34.3 &  5.9 &  0.21 &   &  2.86 &  0.19 &  0.11 &  0.15 & +0.06 & -0.02 & -0.01 & -0.01 & 13.57\\
%Chenab\_16  & 4555.48 &  22.0 &  0.85 & -0.40 &  23.8 &  3.3 &  0.10 &   &  2.79 &  0.17 &  0.07 &  0.15 & +0.05 & -0.02 & -0.01 & -0.01 & 18.43\\
%Chenab\_16  & 4555.89 &  26.1 &  2.83 & -2.40 &  89.0 &  5.9 &  0.20 &   &  5.58 &  0.19 &  0.13 &  0.14 & +0.00 & +0.06 & -0.09 & +0.02 & -3.50\\
%Chenab\_16  & 4558.64 &  24.1 &  4.07 & -0.43 &  34.4 &  3.8 &  0.14 &   &  3.19 &  0.22 &  0.07 &  0.20 & -0.01 & +0.06 & -0.02 & +0.01 & 16.04\\
%Chenab\_16  & 4571.10 &  12.0 &  0.00 & -5.62 & 101.7 &  3.4 &  0.18 &   &  5.91 &  0.09 &  0.07 &  0.06 & +0.08 & -0.02 & -0.07 & -0.03 & -16.36\\
%Chenab\_16  & 4571.97 &  22.1 &  1.57 & -0.31 & 133.2 &  3.5 &  0.19 &   &  3.11 &  0.17 &  0.09 &  0.15 & +0.01 & +0.04 & -0.19 & +0.01 & -16.47\\
%Chenab\_16  & 4576.33 &  26.1 &  2.84 & -2.95 &  59.0 &  4.0 &  0.18 &   &  5.55 &  0.16 &  0.07 &  0.14 & -0.00 & +0.06 & -0.04 & +0.02 & 10.84\\
%Chenab\_16  & 4580.05 &  24.0 &  0.94 & -1.66 &  37.3 &  3.8 &  0.16 &   &  3.62 &  0.11 &  0.07 &  0.08 & +0.05 & -0.02 & -0.01 & -0.01 & 41.23\\
%Chenab\_16  & 4582.84 &  26.1 &  2.84 & -3.18 &  36.6 &  3.4 &  0.15 &   &  5.39 &  0.16 &  0.06 &  0.14 & -0.00 & +0.05 & -0.02 & +0.02 & 17.37\\
%Chenab\_16  & 4583.41 &  22.1 &  1.16 & -2.84 &  32.2 &  4.0 &  0.16 &   &  3.10 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 15.04\\
%Chenab\_16  & 4583.83 &  26.1 &  2.81 & -1.94 & 101.6 &  3.8 &  0.17 &   &  5.35 &  0.17 &  0.08 &  0.14 & +0.00 & +0.05 & -0.11 & +0.02 & -9.22\\
%Chenab\_16  & 4588.20 &  24.1 &  4.07 & -0.65 &  36.2 &  4.8 &  0.18 &   &  3.44 &  0.22 &  0.09 &  0.20 & -0.01 & +0.05 & -0.02 & +0.01 & 15.30\\
%Chenab\_16  & 4592.65 &  26.0 &  1.56 & -2.46 &  91.1 &  4.5 &  0.18 &   &  5.60 &  0.20 &  0.10 &  0.18 & +0.07 & -0.02 & -0.10 & -0.02 & -0.47\\
%Chenab\_16  & 4600.75 &  24.0 &  1.00 & -1.25 &  41.3 &  4.1 &  0.15 &   &  3.35 &  0.11 &  0.07 &  0.08 & +0.05 & -0.02 & -0.02 & -0.01 & 39.15\\
%Chenab\_16  & 4602.00 &  26.0 &  1.61 & -3.13 &  47.1 &  4.0 &  0.15 &   &  5.50 &  0.19 &  0.07 &  0.18 & +0.06 & -0.02 & -0.03 & -0.01 & 13.21\\
%Chenab\_16  & 4602.94 &  26.0 &  1.48 & -2.21 &  91.7 &  4.0 &  0.17 &   &  5.29 &  0.20 &  0.09 &  0.18 & +0.07 & -0.02 & -0.11 & -0.03 & -2.07\\
%Chenab\_16  & 4604.99 &  28.0 &  3.48 & -0.24 &  26.9 &  4.4 &  0.15 &   &  4.11 &  0.14 &  0.10 &  0.11 & +0.03 & -0.01 & -0.01 & -0.01 & 27.74\\
%Chenab\_16  & 4607.65 &  26.0 &  3.26 & -1.33 &  35.9 &  4.0 &  0.15 &   &  5.44 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 17.93\\
%Chenab\_16  & 4609.27 &  22.1 &  1.18 & -3.32 &  24.7 &  4.3 &  0.15 &   &  3.44 &  0.18 &  0.09 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 14.76\\
%Chenab\_16  & 4616.12 &  24.0 &  0.98 & -1.19 &  56.1 &  4.0 &  0.18 &   &  3.51 &  0.11 &  0.07 &  0.08 & +0.05 & -0.02 & -0.03 & -0.01 & 29.21\\
%Chenab\_16  & 4617.27 &  22.0 &  1.75 &  0.44 &  21.4 &  3.8 &  0.15 &   &  2.93 &  0.18 &  0.09 &  0.15 & +0.04 & -0.01 & -0.01 & -0.01 & 19.37\\
%Chenab\_16  & 4619.29 &  26.0 &  3.60 & -1.06 &  27.4 &  5.2 &  0.23 &   &  5.38 &  0.21 &  0.11 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 16.50\\
%Chenab\_16  & 4620.51 &  26.1 &  2.83 & -3.21 &  23.9 &  3.6 &  0.15 &   &  5.14 &  0.17 &  0.08 &  0.14 & -0.00 & +0.05 & -0.01 & +0.02 & 18.16\\
%Chenab\_16  & 4625.05 &  26.0 &  3.24 & -1.27 &  25.6 &  3.0 &  0.12 &   &  5.14 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 19.42\\
%Chenab\_16  & 4626.17 &  24.0 &  0.97 & -1.33 &  33.9 &  3.7 &  0.14 &   &  3.25 &  0.11 &  0.07 &  0.08 & +0.05 & -0.02 & -0.01 & -0.01 & 42.08\\
%Chenab\_16  & 4629.33 &  26.1 &  2.81 & -2.26 &  68.3 &  3.4 &  0.16 &   &  4.99 &  0.16 &  0.06 &  0.14 & -0.00 & +0.05 & -0.05 & +0.02 &  7.44\\
%Chenab\_16  & 4630.12 &  26.0 &  2.28 & -2.58 &  31.0 &  2.9 &  0.13 &   &  5.45 &  0.19 &  0.06 &  0.18 & +0.05 & -0.01 & -0.01 & -0.01 & 17.02\\
%Chenab\_16  & 4632.91 &  26.0 &  1.61 & -2.90 &  63.7 &  3.5 &  0.18 &   &  5.55 &  0.19 &  0.06 &  0.18 & +0.06 & -0.02 & -0.05 & -0.01 &  9.74\\
%Chenab\_16  & 4634.07 &  24.1 &  4.07 & -1.05 &  25.1 &  3.9 &  0.17 &   &  3.60 &  0.22 &  0.09 &  0.20 & -0.01 & +0.05 & -0.01 & +0.01 & 15.84\\
%Chenab\_16  & 4637.50 &  26.0 &  3.28 & -1.29 &  28.5 &  4.0 &  0.17 &   &  5.27 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 17.16\\
%Chenab\_16  & 4646.16 &  24.0 &  1.03 & -0.74 &  69.3 &  3.5 &  0.16 &   &  3.35 &  0.10 &  0.06 &  0.08 & +0.06 & -0.02 & -0.06 & -0.01 &  9.67\\
%Chenab\_16  & 4648.65 &  28.0 &  3.42 & -0.09 &  27.9 &  4.0 &  0.16 &   &  3.91 &  0.13 &  0.08 &  0.11 & +0.04 & -0.01 & -0.01 & -0.00 & 31.87\\
%Chenab\_16  & 4651.29 &  24.0 &  0.98 & -1.46 &  36.8 &  4.7 &  0.18 &   &  3.45 &  0.12 &  0.08 &  0.08 & +0.05 & -0.02 & -0.01 & -0.01 & 34.82\\
%Chenab\_16  & 4652.16 &  24.0 &  1.00 & -1.04 &  56.0 &  3.8 &  0.17 &   &  3.38 &  0.11 &  0.07 &  0.08 & +0.05 & -0.02 & -0.03 & -0.01 & 29.89\\
%Chenab\_16  & 4657.20 &  22.1 &  1.24 & -2.29 &  54.8 &  4.2 &  0.16 &   &  3.03 &  0.16 &  0.07 &  0.15 & +0.01 & +0.05 & -0.03 & +0.02 & 12.04\\
%Chenab\_16  & 4678.85 &  26.0 &  3.60 & -0.68 &  54.1 &  4.5 &  0.19 &   &  5.49 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 15.74\\
%Chenab\_16  & 4702.99 &  12.0 &  4.35 & -0.44 &  99.8 &  3.6 &  0.19 &   &  5.69 &  0.08 &  0.06 &  0.06 & +0.03 & -0.03 & -0.05 & -0.00 & 72.12\\
%Chenab\_16  & 4707.27 &  26.0 &  3.24 & -0.96 &  50.7 &  4.7 &  0.15 &   &  5.30 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 15.04\\
%Chenab\_16  & 4708.66 &  22.1 &  1.24 & -2.35 &  46.3 &  3.6 &  0.15 &   &  2.93 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.02 & +0.02 & 14.36\\
%Chenab\_16  & 4714.42 &  28.0 &  3.38 &  0.25 &  54.6 &  3.7 &  0.17 &   &  4.01 &  0.12 &  0.06 &  0.11 & +0.04 & -0.01 & -0.03 & -0.01 & 22.84\\
%Chenab\_16  & 4722.15 &  30.0 &  4.03 & -0.37 &  38.3 &  6.6 &  0.18 &   &  2.68 &  0.12 &  0.12 &  0.00 & +0.02 & +0.02 & -0.02 & +0.01 & 35.38\\
%Chenab\_16  & 4733.59 &  26.0 &  1.48 & -2.99 &  64.8 &  3.9 &  0.16 &   &  5.51 &  0.19 &  0.07 &  0.18 & +0.06 & -0.02 & -0.05 & -0.02 &  9.99\\
%Chenab\_16  & 4736.77 &  26.0 &  3.21 & -0.67 &  74.6 &  4.1 &  0.18 &   &  5.39 &  0.20 &  0.08 &  0.18 & +0.04 & -0.02 & -0.06 & -0.01 & 10.50\\
%Chenab\_16  & 4756.52 &  28.0 &  3.48 & -0.27 &  12.4 &  2.7 &  0.10 &   &  3.72 &  0.14 &  0.10 &  0.11 & +0.04 & -0.01 & -0.00 & -0.00 & 30.13\\
%Chenab\_16  & 4763.88 &  22.1 &  1.22 & -2.40 &  68.0 &  4.0 &  0.19 &   &  3.32 &  0.16 &  0.07 &  0.15 & +0.01 & +0.05 & -0.04 & +0.02 &  8.89\\
%Chenab\_16  & 4764.52 &  22.1 &  1.24 & -2.69 &  35.0 &  3.9 &  0.15 &   &  3.08 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 15.38\\
%Chenab\_16  & 4772.80 &  26.0 &  1.56 & -2.90 &  45.9 &  4.5 &  0.19 &   &  5.18 &  0.19 &  0.08 &  0.18 & +0.06 & -0.02 & -0.02 & -0.01 & 13.11\\
%Chenab\_16  & 4786.53 &  28.0 &  3.42 & -0.18 &  31.2 &  5.1 &  0.20 &   &  4.06 &  0.15 &  0.10 &  0.11 & +0.04 & -0.01 & -0.01 & -0.00 & 24.01\\
%Chenab\_16  & 4798.53 &  22.1 &  1.08 & -2.66 &  51.9 &  5.0 &  0.21 &   &  3.14 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.03 & +0.02 & 11.71\\
%Chenab\_16  & 4810.53 &  30.0 &  4.08 & -0.15 &  42.3 &  3.6 &  0.16 &   &  2.58 &  0.06 &  0.06 &  0.00 & +0.02 & +0.02 & -0.02 & +0.01 & 122.47\\
%Chenab\_16  & 4824.13 &  24.1 &  3.87 & -0.92 &  52.8 &  4.4 &  0.21 &   &  3.78 &  0.22 &  0.08 &  0.20 & -0.01 & +0.06 & -0.03 & +0.02 & 14.59\\
%Chenab\_16  & 4831.18 &  28.0 &  3.60 & -0.32 &  19.7 &  3.7 &  0.15 &   &  4.15 &  0.14 &  0.10 &  0.11 & +0.03 & -0.01 & -0.01 & -0.00 & 31.03\\
%Chenab\_16  & 4849.17 &  22.1 &  1.13 & -2.96 &  30.7 &  4.0 &  0.14 &   &  3.13 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 14.91\\
%Chenab\_16  & 4865.61 &  22.1 &  1.11 & -2.70 &  34.6 &  3.5 &  0.13 &   &  2.93 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.01 & +0.02 & 15.89\\
%Chenab\_16  & 4871.32 &  26.0 &  2.87 & -0.34 & 106.7 &  4.0 &  0.20 &   &  5.30 &  0.20 &  0.08 &  0.18 & +0.06 & -0.02 & -0.11 & -0.02 &  1.30\\
%Chenab\_16  & 4889.00 &  26.0 &  2.20 & -2.55 &  39.3 &  3.7 &  0.16 &   &  5.46 &  0.19 &  0.06 &  0.18 & +0.05 & -0.01 & -0.02 & -0.01 & 15.98\\
%Chenab\_16  & 4890.76 &  26.0 &  2.88 & -0.38 & 114.0 &  4.1 &  0.20 &   &  5.49 &  0.20 &  0.08 &  0.18 & +0.06 & -0.03 & -0.12 & -0.02 &  0.74\\
%Chenab\_16  & 4903.31 &  26.0 &  2.88 & -0.89 &  81.2 &  4.6 &  0.20 &   &  5.33 &  0.20 &  0.09 &  0.18 & +0.05 & -0.02 & -0.07 & -0.01 &  7.33\\
%Chenab\_16  & 4911.19 &  22.1 &  3.12 & -0.64 &  23.1 &  4.0 &  0.14 &   &  2.95 &  0.17 &  0.09 &  0.15 & -0.00 & +0.05 & -0.01 & +0.02 & 17.71\\
%Chenab\_16  & 4923.92 &  26.1 &  2.89 & -1.26 & 121.8 &  5.0 &  0.20 &   &  5.12 &  0.17 &  0.10 &  0.14 & +0.00 & +0.05 & -0.12 & +0.02 & -12.24\\
%Chenab\_16  & 4939.69 &  26.0 &  0.86 & -3.25 &  86.1 &  3.8 &  0.17 &   &  5.38 &  0.20 &  0.08 &  0.18 & +0.07 & -0.02 & -0.08 & -0.03 &  0.13\\
%Chenab\_16  & 4946.39 &  26.0 &  3.37 & -1.11 &  39.4 &  4.6 &  0.20 &   &  5.38 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 16.76\\
%Chenab\_16  & 4966.09 &  26.0 &  3.33 & -0.79 &  73.3 &  5.1 &  0.20 &   &  5.60 &  0.20 &  0.10 &  0.18 & +0.04 & -0.01 & -0.06 & -0.01 &  9.28\\
%Chenab\_16  & 4973.10 &  26.0 &  3.96 & -0.69 &  27.1 &  5.8 &  0.17 &   &  5.40 &  0.21 &  0.12 &  0.18 & +0.03 & -0.01 & -0.01 & -0.01 & 15.73\\
%Chenab\_16  & 4980.17 &  28.0 &  3.60 &  0.07 &  32.8 &  5.1 &  0.17 &   &  4.05 &  0.14 &  0.10 &  0.11 & +0.03 & -0.01 & -0.01 & -0.00 & 25.76\\
%Chenab\_16  & 4994.13 &  26.0 &  0.91 & -2.97 & 100.1 &  5.8 &  0.22 &   &  5.46 &  0.22 &  0.13 &  0.18 & +0.08 & -0.02 & -0.12 & -0.04 & -5.16\\
%Chenab\_16  & 4999.50 &  22.0 &  0.82 &  0.32 &  63.1 &  5.5 &  0.19 &   &  2.70 &  0.18 &  0.09 &  0.15 & +0.06 & -0.02 & -0.04 & -0.02 &  6.23\\
%Chenab\_16  & 5001.86 &  26.0 &  3.88 & -0.01 &  55.7 &  6.4 &  0.17 &   &  5.15 &  0.21 &  0.11 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 13.74\\
%Chenab\_16  & 5005.71 &  26.0 &  3.88 & -0.12 &  50.2 &  5.5 &  0.15 &   &  5.17 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 15.59\\
%Chenab\_16  & 5007.21 &  22.0 &  0.82 &  0.17 &  82.4 &  5.0 &  0.19 &   &  3.18 &  0.18 &  0.10 &  0.15 & +0.06 & -0.02 & -0.07 & -0.02 & -1.26\\
%Chenab\_16  & 5012.07 &  26.0 &  0.86 & -2.60 & 120.2 &  5.9 &  0.24 &   &  5.46 &  0.22 &  0.13 &  0.18 & +0.08 & -0.02 & -0.15 & -0.05 & -9.93\\
%Chenab\_16  & 5013.69 &  22.1 &  1.58 & -2.14 &  46.1 &  6.0 &  0.20 &   &  3.10 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.02 & +0.02 & 12.25\\
%Chenab\_16  & 5014.94 &  26.0 &  3.94 & -0.18 &  51.8 &  5.9 &  0.22 &   &  5.32 &  0.20 &  0.10 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 14.70\\
%Chenab\_16  & 5017.58 &  28.0 &  3.54 & -0.03 &  32.3 &  5.9 &  0.20 &   &  4.06 &  0.15 &  0.11 &  0.11 & +0.03 & -0.01 & -0.01 & -0.01 & 23.29\\
%Chenab\_16  & 5018.44 &  26.1 &  2.89 & -1.10 & 139.6 &  6.1 &  0.23 &   &  5.26 &  0.17 &  0.10 &  0.14 & +0.00 & +0.05 & -0.12 & +0.02 & -11.54\\
%Chenab\_16  & 5020.03 &  22.0 &  0.83 & -0.33 &  31.6 &  4.0 &  0.12 &   &  2.83 &  0.17 &  0.07 &  0.15 & +0.06 & -0.02 & -0.01 & -0.01 & 16.59\\
%Chenab\_16  & 5022.87 &  22.0 &  0.82 & -0.33 &  31.8 &  6.5 &  0.23 &   &  2.82 &  0.20 &  0.12 &  0.15 & +0.06 & -0.02 & -0.01 & -0.01 & 12.48\\
%Chenab\_16  & 5035.36 &  28.0 &  3.63 &  0.29 &  55.1 &  6.0 &  0.22 &   &  4.25 &  0.15 &  0.10 &  0.11 & +0.04 & -0.01 & -0.03 & -0.01 & 16.57\\
%Chenab\_16  & 5039.96 &  22.0 &  0.02 & -1.08 &  55.5 &  7.4 &  0.24 &   &  3.02 &  0.19 &  0.12 &  0.15 & +0.07 & -0.02 & -0.03 & -0.02 &  6.04\\
%Chenab\_16  & 5041.76 &  26.0 &  1.48 & -2.20 & 115.0 &  6.3 &  0.23 &   &  5.71 &  0.23 &  0.15 &  0.18 & +0.08 & -0.02 & -0.14 & -0.04 & -7.24\\
%Chenab\_16  & 5051.64 &  26.0 &  0.91 & -2.76 & 109.4 &  6.4 &  0.21 &   &  5.44 &  0.23 &  0.14 &  0.18 & +0.08 & -0.02 & -0.12 & -0.04 & -6.23\\
%Chenab\_16  & 5083.34 &  26.0 &  0.96 & -2.84 & 102.2 &  8.8 &  0.23 &   &  5.41 &  0.26 &  0.19 &  0.18 & +0.08 & -0.02 & -0.12 & -0.04 & -3.64\\
%Chenab\_16  & 5123.72 &  26.0 &  1.01 & -3.06 &  90.8 &  5.6 &  0.17 &   &  5.44 &  0.21 &  0.11 &  0.18 & +0.07 & -0.02 & -0.09 & -0.03 & -0.88\\
%Chenab\_16  & 5127.36 &  26.0 &  0.91 & -3.25 &  77.9 &  5.6 &  0.15 &   &  5.27 &  0.21 &  0.11 &  0.18 & +0.07 & -0.02 & -0.06 & -0.02 &  3.56\\
%Chenab\_16  & 5129.16 &  22.1 &  1.89 & -1.34 &  64.9 &  7.4 &  0.20 &   &  2.96 &  0.20 &  0.13 &  0.15 & +0.01 & +0.05 & -0.04 & +0.02 &  7.73\\
%Chenab\_16  & 5133.69 &  26.0 &  4.17 &  0.36 &  63.0 &  6.8 &  0.20 &   &  5.24 &  0.22 &  0.12 &  0.18 & +0.04 & -0.01 & -0.04 & -0.01 & 11.82\\
%Chenab\_16  & 5142.93 &  26.0 &  0.96 & -3.07 &  96.8 &  6.5 &  0.21 &   &  5.51 &  0.22 &  0.13 &  0.18 & +0.08 & -0.01 & -0.10 & -0.03 & -2.85\\
%Chenab\_16  & 5150.84 &  26.0 &  0.99 & -3.04 &  73.9 &  5.5 &  0.15 &   &  5.07 &  0.20 &  0.10 &  0.18 & +0.07 & -0.02 & -0.06 & -0.02 &  4.67\\
%Chenab\_16  & 5151.91 &  26.0 &  1.01 & -3.32 &  87.5 &  6.8 &  0.22 &   &  5.63 &  0.22 &  0.14 &  0.18 & +0.07 & -0.02 & -0.08 & -0.03 &  0.26\\
%Chenab\_16  & 5166.28 &  26.0 &  0.00 & -4.12 & 106.8 &  7.1 &  0.21 &   &  5.60 &  0.23 &  0.15 &  0.18 & +0.09 & -0.02 & -0.12 & -0.06 & -8.69\\
%Chenab\_16  & 5171.60 &  26.0 &  1.48 & -1.72 & 126.1 &  7.5 &  0.23 &   &  5.44 &  0.24 &  0.17 &  0.18 & +0.08 & -0.02 & -0.15 & -0.05 & -7.92\\
%Chenab\_16  & 5172.68 &  12.0 &  2.71 & -0.39 & 279.6 & 31.5 &  0.31 &   &  5.83 &  0.15 &  0.14 &  0.06 & +0.06 & -0.07 & -0.03 & +0.00 & 35.54\\
%Chenab\_16  & 5183.60 &  12.0 &  2.72 & -0.17 & 321.0 & 55.6 &  0.16 &   &  5.78 &  0.20 &  0.19 &  0.06 & +0.06 & -0.08 & -0.02 & +0.00 & 23.98\\
%Chenab\_16  & 5185.90 &  22.1 &  1.89 & -1.41 &  50.2 &  6.5 &  0.20 &   &  2.79 &  0.18 &  0.11 &  0.15 & +0.01 & +0.05 & -0.02 & +0.02 & 11.42\\
%Chenab\_16  & 5192.97 &  22.0 &  0.02 & -0.95 &  57.8 &  5.1 &  0.17 &   &  2.91 &  0.17 &  0.08 &  0.15 & +0.07 & -0.02 & -0.03 & -0.02 &  7.77\\
%Chenab\_16  & 5194.94 &  26.0 &  1.56 & -2.02 &  90.6 &  5.6 &  0.19 &   &  5.05 &  0.21 &  0.11 &  0.18 & +0.07 & -0.02 & -0.09 & -0.03 &  0.49\\
%Chenab\_16  & 5197.57 &  26.1 &  3.23 & -2.22 &  60.3 &  4.7 &  0.17 &   &  5.24 &  0.16 &  0.08 &  0.14 & -0.00 & +0.06 & -0.03 & +0.02 & 11.08\\
%Chenab\_16  & 5202.34 &  26.0 &  2.17 & -1.87 &  95.8 &  6.3 &  0.23 &   &  5.73 &  0.22 &  0.13 &  0.18 & +0.06 & -0.01 & -0.09 & -0.02 &  0.41\\
%Chenab\_16  & 5206.02 &  24.0 &  0.94 &  0.02 & 121.7 &  6.6 &  0.24 &   &  3.47 &  0.16 &  0.14 &  0.08 & +0.07 & -0.02 & -0.14 & -0.04 & -27.42\\
%Chenab\_16  & 5210.38 &  22.0 &  0.05 & -0.82 &  82.4 &  5.9 &  0.21 &   &  3.23 &  0.19 &  0.11 &  0.15 & +0.07 & -0.02 & -0.07 & -0.03 & -5.08\\
%Chenab\_16  & 5215.18 &  26.0 &  3.26 & -0.86 &  51.4 &  6.9 &  0.24 &   &  5.20 &  0.21 &  0.12 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 12.78\\
%Chenab\_16  & 5216.27 &  26.0 &  1.61 & -2.08 &  94.0 &  4.7 &  0.18 &   &  5.23 &  0.21 &  0.10 &  0.18 & +0.07 & -0.01 & -0.09 & -0.03 & -0.74\\
%Chenab\_16  & 5217.39 &  26.0 &  3.21 & -1.07 &  59.6 &  7.0 &  0.23 &   &  5.48 &  0.21 &  0.12 &  0.18 & +0.04 & -0.01 & -0.04 & -0.01 & 11.60\\
%Chenab\_16  & 5225.52 &  26.0 &  0.11 & -4.75 &  72.8 &  5.9 &  0.20 &   &  5.69 &  0.21 &  0.10 &  0.18 & +0.08 & -0.02 & -0.06 & -0.03 &  1.88\\
%Chenab\_16  & 5234.62 &  26.1 &  3.22 & -2.18 &  70.3 &  6.1 &  0.20 &   &  5.38 &  0.18 &  0.11 &  0.14 & -0.01 & +0.06 & -0.05 & +0.02 &  5.02\\
%Chenab\_16  & 5242.49 &  26.0 &  3.63 & -0.83 &  43.6 &  6.3 &  0.22 &   &  5.46 &  0.21 &  0.10 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 14.78\\
%Chenab\_16  & 5250.65 &  26.0 &  2.20 & -2.18 &  50.0 &  4.9 &  0.17 &   &  5.24 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.02 & -0.01 & 13.41\\
%Chenab\_16  & 5254.96 &  26.0 &  0.11 & -4.76 &  72.4 &  5.7 &  0.19 &   &  5.69 &  0.21 &  0.10 &  0.18 & +0.08 & -0.02 & -0.05 & -0.03 &  3.04\\
%Chenab\_16  & 5263.31 &  26.0 &  3.26 & -0.87 &  50.1 &  5.5 &  0.19 &   &  5.18 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 13.99\\
%Chenab\_16  & 5276.00 &  26.1 &  3.20 & -2.01 &  91.7 &  7.2 &  0.22 &   &  5.53 &  0.19 &  0.13 &  0.14 & -0.00 & +0.06 & -0.07 & +0.02 & -0.14\\
%Chenab\_16  & 5284.08 &  26.1 &  2.89 & -3.11 &  31.3 &  5.2 &  0.17 &   &  5.24 &  0.17 &  0.10 &  0.14 & -0.00 & +0.06 & -0.01 & +0.02 & 14.72\\
%Chenab\_16  & 5302.30 &  26.0 &  3.28 & -0.73 &  63.1 &  5.4 &  0.22 &   &  5.28 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.04 & -0.01 & 12.45\\
%Chenab\_16  & 5307.36 &  26.0 &  1.61 & -2.91 &  64.2 &  5.4 &  0.22 &   &  5.50 &  0.20 &  0.10 &  0.18 & +0.06 & -0.01 & -0.04 & -0.01 &  8.84\\
%Chenab\_16  & 5324.18 &  26.0 &  3.21 & -0.11 & 100.9 &  5.2 &  0.20 &   &  5.28 &  0.21 &  0.10 &  0.18 & +0.05 & -0.02 & -0.10 & -0.02 &  2.89\\
%Chenab\_16  & 5328.53 &  26.0 &  1.56 & -1.85 & 110.1 &  6.9 &  0.20 &   &  5.27 &  0.23 &  0.15 &  0.18 & +0.07 & -0.02 & -0.12 & -0.04 & -4.68\\
%Chenab\_16  & 5332.90 &  26.0 &  1.56 & -2.78 &  51.7 &  5.2 &  0.18 &   &  5.10 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.03 & -0.02 & 10.85\\
%Chenab\_16  & 5336.79 &  22.1 &  1.58 & -1.60 &  73.4 &  5.8 &  0.23 &   &  2.98 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.05 & +0.03 &  6.21\\
%Chenab\_16  & 5339.93 &  26.0 &  3.26 & -0.63 &  72.5 &  5.2 &  0.20 &   &  5.32 &  0.20 &  0.10 &  0.18 & +0.05 & -0.01 & -0.06 & -0.01 &  9.61\\
%Chenab\_16  & 5341.02 &  26.0 &  1.61 & -1.95 & 117.8 &  5.4 &  0.22 &   &  5.60 &  0.21 &  0.11 &  0.18 & +0.08 & -0.02 & -0.14 & -0.05 & -8.48\\
%Chenab\_16  & 5345.80 &  24.0 &  1.00 & -0.95 &  65.0 &  6.0 &  0.23 &   &  3.38 &  0.13 &  0.10 &  0.08 & +0.06 & -0.02 & -0.04 & -0.02 &  9.42\\
%Chenab\_16  & 5381.02 &  22.1 &  1.56 & -1.97 &  57.2 &  6.2 &  0.23 &   &  3.06 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.03 & +0.02 & 10.62\\
%Chenab\_16  & 5393.17 &  26.0 &  3.24 & -0.72 &  67.9 &  5.8 &  0.23 &   &  5.30 &  0.21 &  0.10 &  0.18 & +0.05 & -0.01 & -0.04 & -0.01 & 10.15\\
%Chenab\_16  & 5397.13 &  26.0 &  0.91 & -1.98 & 152.3 &  5.9 &  0.23 &   &  5.49 &  0.21 &  0.11 &  0.18 & +0.09 & -0.03 & -0.17 & -0.07 & -14.44\\
%Chenab\_16  & 5405.77 &  26.0 &  0.99 & -1.85 & 149.7 &  5.8 &  0.24 &   &  5.40 &  0.21 &  0.11 &  0.18 & +0.09 & -0.03 & -0.17 & -0.07 & -14.23\\
%Chenab\_16  & 5409.78 &  24.0 &  1.03 & -0.67 &  71.6 &  6.5 &  0.24 &   &  3.23 &  0.14 &  0.12 &  0.08 & +0.06 & -0.01 & -0.05 & -0.02 &  5.85\\
%Chenab\_16  & 5429.70 &  26.0 &  0.96 & -1.88 & 155.0 &  5.9 &  0.25 &   &  5.48 &  0.21 &  0.11 &  0.18 & +0.09 & -0.03 & -0.16 & -0.07 & -13.87\\
%Chenab\_16  & 5434.52 &  26.0 &  1.01 & -2.13 & 133.6 &  7.5 &  0.23 &   &  5.36 &  0.24 &  0.16 &  0.18 & +0.09 & -0.02 & -0.16 & -0.06 & -10.54\\
%Chenab\_16  & 5476.90 &  28.0 &  1.82 & -0.78 & 106.6 &  6.5 &  0.26 &   &  4.15 &  0.17 &  0.14 &  0.11 & +0.07 & -0.01 & -0.12 & -0.03 & -30.20\\
%Chenab\_16  & 5497.52 &  26.0 &  1.01 & -2.83 & 110.6 &  4.9 &  0.22 &   &  5.56 &  0.20 &  0.10 &  0.18 & +0.08 & -0.01 & -0.12 & -0.04 & -7.43\\
%Chenab\_16  & 5501.47 &  26.0 &  0.96 & -3.05 & 109.4 &  5.1 &  0.23 &   &  5.69 &  0.21 &  0.10 &  0.18 & +0.08 & -0.01 & -0.12 & -0.04 & -7.20\\
%Chenab\_16  & 5506.78 &  26.0 &  0.99 & -2.79 & 114.8 &  5.8 &  0.23 &   &  5.58 &  0.22 &  0.13 &  0.18 & +0.08 & -0.02 & -0.12 & -0.05 & -7.57\\
%Chenab\_16  & 5528.40 &  12.0 &  4.35 & -0.50 &  99.8 &  4.9 &  0.22 &   &  5.71 &  0.10 &  0.07 &  0.06 & +0.03 & -0.02 & -0.05 & -0.01 & 44.62\\
%Chenab\_16  & 5534.83 &  26.1 &  3.25 & -2.75 &  43.0 &  5.3 &  0.21 &   &  5.49 &  0.17 &  0.09 &  0.14 & -0.01 & +0.06 & -0.02 & +0.02 & 14.38\\
%Chenab\_16  & 5569.62 &  26.0 &  3.41 & -0.52 &  84.5 &  4.4 &  0.23 &   &  5.58 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.07 & -0.01 &  7.58\\
%Chenab\_16  & 5572.84 &  26.0 &  3.39 & -0.28 &  90.1 &  5.3 &  0.25 &   &  5.43 &  0.21 &  0.10 &  0.18 & +0.05 & -0.01 & -0.08 & -0.01 &  5.81\\
%Chenab\_16  & 5581.97 &  20.0 &  2.52 & -0.56 &  39.9 &  6.1 &  0.27 &   &  4.59 &  0.13 &  0.11 &  0.08 & +0.03 & -0.01 & -0.01 & -0.01 & 30.20\\
%Chenab\_16  & 5586.76 &  26.0 &  3.37 & -0.11 &  81.7 &  4.1 &  0.19 &   &  5.06 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.07 & -0.01 &  8.23\\
%Chenab\_16  & 5588.75 &  20.0 &  2.52 &  0.21 &  76.6 &  4.5 &  0.23 &   &  4.45 &  0.11 &  0.08 &  0.08 & +0.04 & -0.01 & -0.05 & -0.01 &  8.48\\
%Chenab\_16  & 5594.46 &  20.0 &  2.52 &  0.10 &  66.1 &  4.8 &  0.23 &   &  4.38 &  0.11 &  0.08 &  0.08 & +0.04 & -0.01 & -0.04 & -0.01 & 24.51\\
%Chenab\_16  & 5598.48 &  20.0 &  2.52 & -0.09 &  59.5 &  4.6 &  0.23 &   &  4.45 &  0.11 &  0.07 &  0.08 & +0.03 & -0.01 & -0.03 & -0.01 & 30.12\\
%Chenab\_16  & 5615.64 &  26.0 &  3.33 &  0.04 & 102.7 &  7.8 &  0.25 &   &  5.27 &  0.23 &  0.15 &  0.18 & +0.06 & -0.02 & -0.10 & -0.02 &  2.08\\
%Chenab\_16  & 5624.54 &  26.0 &  3.41 & -0.76 &  51.5 &  4.8 &  0.22 &   &  5.25 &  0.20 &  0.08 &  0.18 & +0.04 & -0.01 & -0.03 & -0.01 & 15.18\\
%Chenab\_16  & 5658.82 &  26.0 &  3.39 & -0.76 &  45.9 &  3.8 &  0.20 &   &  5.13 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 17.17\\
%Chenab\_16  & 5662.52 &  26.0 &  4.17 & -0.41 &  22.0 &  4.8 &  0.23 &   &  5.21 &  0.21 &  0.11 &  0.18 & +0.03 & -0.01 & -0.01 & -0.01 & 17.17\\
%Chenab\_16  & 5711.09 &  12.0 &  4.34 & -1.72 &  23.7 &  3.7 &  0.17 &   &  5.72 &  0.10 &  0.08 &  0.06 & +0.03 & -0.01 & -0.01 & -0.00 & 77.37\\
%Chenab\_16  & 5762.99 &  26.0 &  4.21 & -0.36 &  37.3 &  5.0 &  0.26 &   &  5.52 &  0.20 &  0.09 &  0.18 & +0.03 & -0.01 & -0.01 & -0.01 & 17.54\\
%Chenab\_16  & 5857.45 &  20.0 &  2.93 &  0.23 &  40.3 &  4.0 &  0.21 &   &  4.27 &  0.10 &  0.07 &  0.08 & +0.03 & -0.01 & -0.01 & -0.01 & 55.01\\
%Chenab\_16  & 5889.95 &  11.0 &  0.00 &  0.11 & 211.6 &  3.9 &  0.28 &   &  4.34 &  0.06 &  0.04 &  0.04 & +0.07 & -0.05 & -0.08 & -0.03 & 59.27\\
%Chenab\_16  & 5895.92 &  11.0 &  0.00 & -0.19 & 194.0 &  3.8 &  0.26 &   &  4.45 &  0.06 &  0.05 &  0.04 & +0.07 & -0.04 & -0.09 & -0.03 & 12.17\\
%Chenab\_16  & 6102.72 &  20.0 &  1.88 & -0.79 &  65.7 &  3.9 &  0.23 &   &  4.47 &  0.10 &  0.07 &  0.08 & +0.04 & -0.01 & -0.03 & -0.01 & 25.59\\
%Chenab\_16  & 6108.12 &  28.0 &  1.68 & -2.60 &  26.3 &  4.7 &  0.27 &   &  4.27 &  0.14 &  0.10 &  0.11 & +0.06 & -0.01 & -0.01 & -0.01 & 16.84\\
%Chenab\_16  & 6122.22 &  20.0 &  1.89 & -0.32 &  90.0 &  3.6 &  0.23 &   &  4.41 &  0.10 &  0.06 &  0.08 & +0.05 & -0.01 & -0.07 & -0.01 & -6.55\\
%Chenab\_16  & 6162.17 &  20.0 &  1.90 & -0.09 & 103.7 &  3.1 &  0.21 &   &  4.44 &  0.10 &  0.06 &  0.08 & +0.05 & -0.02 & -0.08 & -0.01 & -25.42\\
%Chenab\_16  & 6169.04 &  20.0 &  2.52 & -0.80 &  24.2 &  3.0 &  0.16 &   &  4.50 &  0.10 &  0.07 &  0.08 & +0.03 & -0.01 & -0.01 & -0.01 & 62.20\\
%Chenab\_16  & 6169.56 &  20.0 &  2.53 & -0.48 &  35.8 &  3.1 &  0.18 &   &  4.42 &  0.10 &  0.06 &  0.08 & +0.03 & -0.01 & -0.01 & -0.01 & 63.96\\
%Chenab\_16  & 6191.17 &  28.0 &  1.68 & -2.47 &  27.5 &  4.5 &  0.26 &   &  4.16 &  0.14 &  0.09 &  0.11 & +0.06 & -0.01 & -0.01 & -0.01 & 18.16\\
%Chenab\_16  & 6219.28 &  26.0 &  2.20 & -2.45 &  58.9 &  3.6 &  0.22 &   &  5.58 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.03 & -0.01 & 11.58\\
%Chenab\_16  & 6246.32 &  26.0 &  3.60 & -0.77 &  35.5 &  3.8 &  0.22 &   &  5.17 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 18.07\\
%Chenab\_16  & 6247.56 &  26.1 &  3.89 & -2.30 &  20.8 &  3.6 &  0.20 &   &  5.30 &  0.17 &  0.09 &  0.14 & -0.01 & +0.06 & -0.01 & +0.02 & 18.03\\
%Chenab\_16  & 6265.13 &  26.0 &  2.17 & -2.54 &  54.5 &  3.7 &  0.23 &   &  5.58 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.03 & -0.01 & 13.07\\
%Chenab\_16  & 6301.50 &  26.0 &  3.65 & -0.71 &  36.0 &  5.0 &  0.20 &   &  5.17 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 16.50\\
%Chenab\_16  & 6335.33 &  26.0 &  2.20 & -2.18 &  57.1 &  3.7 &  0.22 &   &  5.28 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.03 & -0.01 & 10.72\\
%Chenab\_16  & 6336.82 &  26.0 &  3.68 & -0.85 &  30.5 &  3.8 &  0.20 &   &  5.25 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 17.93\\
%Chenab\_16  & 6400.00 &  26.0 &  3.60 & -0.27 &  63.2 &  3.0 &  0.21 &   &  5.13 &  0.19 &  0.05 &  0.18 & +0.04 & -0.01 & -0.04 & -0.01 & 14.19\\
%Chenab\_16  & 6408.02 &  26.0 &  3.68 & -0.99 &  22.7 &  2.9 &  0.18 &   &  5.21 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 19.47\\
%Chenab\_16  & 6411.65 &  26.0 &  3.65 & -0.59 &  48.9 &  3.6 &  0.24 &   &  5.27 &  0.19 &  0.06 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 16.79\\
%Chenab\_16  & 6430.85 &  26.0 &  2.17 & -1.95 &  81.9 &  3.4 &  0.24 &   &  5.42 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.06 & -0.02 &  4.53\\
%Chenab\_16  & 6432.68 &  26.1 &  2.89 & -3.57 &  22.1 &  3.9 &  0.21 &   &  5.44 &  0.17 &  0.09 &  0.14 & -0.00 & +0.06 & -0.01 & +0.02 & 16.50\\
%Chenab\_16  & 6439.07 &  20.0 &  2.52 &  0.47 &  82.7 &  3.2 &  0.23 &   &  4.25 &  0.10 &  0.06 &  0.08 & +0.04 & -0.01 & -0.06 & -0.01 &  3.72\\
%Chenab\_16  & 6449.81 &  20.0 &  2.52 & -0.50 &  27.7 &  3.8 &  0.24 &   &  4.27 &  0.11 &  0.08 &  0.08 & +0.03 & -0.01 & -0.01 & -0.01 & 51.23\\
%Chenab\_16  & 6456.38 &  26.1 &  3.90 & -2.05 &  34.2 &  3.8 &  0.22 &   &  5.35 &  0.16 &  0.07 &  0.14 & -0.01 & +0.06 & -0.01 & +0.02 & 17.93\\
%Chenab\_16  & 6516.08 &  26.1 &  2.89 & -3.37 &  34.2 &  4.5 &  0.31 &   &  5.50 &  0.17 &  0.08 &  0.14 & -0.00 & +0.06 & -0.02 & +0.02 & 15.27\\
%Chenab\_16  & 6643.63 &  28.0 &  1.68 & -2.22 &  32.3 &  3.3 &  0.23 &   &  3.98 &  0.12 &  0.06 &  0.11 & +0.06 & -0.01 & -0.01 & -0.01 & 21.22\\
%Chenab\_16  & 6767.77 &  28.0 &  1.82 & -2.14 &  33.2 &  3.2 &  0.23 &   &  4.09 &  0.12 &  0.06 &  0.11 & +0.06 & -0.01 & -0.01 & -0.01 & 21.19\\
%Chenab\_16  & 7698.97 &  19.0 &  0.00 & -0.18 &  71.4 &  3.2 &  0.28 &   &  3.40 &  0.05 &  0.05 &  0.00 & +0.04 & -0.01 & -0.04 & -0.01 & 133.85\\
%Chenab\_16  & 7788.93 &  28.0 &  1.95 & -2.18 &  29.8 &  4.0 &  0.32 &   &  4.15 &  0.13 &  0.07 &  0.11 & +0.05 & -0.01 & -0.01 & -0.01 & 20.04\\
%Chenab\_16  & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.20 &   &  0.93 &  0.17 &  0.13 &  0.12 & -0.00 & +0.06 & -0.01 & +0.03 & 20.44\\
%Chenab\_16  & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  1.15 &  0.20 &  0.16 &  0.12 & -0.01 & +0.07 & -0.04 & +0.03 & 10.95\\
%Chenab\_16  & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  1.13 &  0.17 &  0.12 &  0.12 & -0.01 & +0.07 & -0.02 & +0.04 & 17.24\\
%Chenab\_16  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  1.08 &  0.15 &  0.09 &  0.12 & +0.01 & +0.04 & -0.04 & +0.01 & 24.24\\
%Chenab\_16  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.15 &   &  0.95 &  0.16 &  0.11 &  0.12 & -0.01 & +0.04 & -0.06 & -0.01 & 20.46\\
%Chenab\_16  & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  2.84 &  0.17 &  0.13 &  0.10 & +0.04 & -0.03 & -0.02 & -0.01 & 29.24\\
%Chenab\_16  & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.21 &   &  2.98 &  0.15 &  0.12 &  0.10 & +0.04 & -0.02 & -0.01 & -0.01 & 35.06\\
%Chenab\_16  & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  2.86 &  0.12 &  0.07 &  0.10 & +0.02 & -0.04 & +0.00 & -0.02 & 59.51\\
%Chenab\_16  & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  2.86 &  0.12 &  0.07 &  0.10 & +0.02 & -0.04 & +0.00 & -0.02 & 58.31\\
%Chenab\_16  & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.17 &   &  3.01 &  0.14 &  0.09 &  0.10 & +0.03 & -0.01 & -0.01 & -0.02 & 44.65\\
%Chenab\_16  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.42 &  0.10 &  0.10 &  0.00 & +0.08 & -0.06 & -0.00 & +0.07 & 64.44\\
%Chenab\_16  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.34 &  0.11 &  0.11 &  0.00 & +0.06 & -0.05 & +0.01 & +0.06 & 56.79\\
%Chenab\_16  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  1.40 &  0.20 &  0.16 &  0.12 & -0.14 & +0.18 & -0.21 & -0.11 & -7.90\\
%Chenab\_16  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  1.09 &  0.22 &  0.19 &  0.12 & -0.02 & +0.08 & -0.12 & -0.01 &  0.74\\
%Chenab\_16  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  1.09 &  0.17 &  0.12 &  0.12 & -0.01 & +0.06 & -0.12 & -0.01 &  2.25\\
%Chenab\_16  & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.17 &   &  2.77 &  0.17 &  0.14 &  0.10 & +0.03 & +0.01 & +0.01 & +0.00 & 30.21\\
%Chenab\_16  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  3.63 &  0.80 &  0.25 &  0.76 & +0.01 & +0.01 & -0.05 & -0.05 &  1.53\\
%Chenab\_16  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  2.08 &  0.86 &  0.40 &  0.76 & +0.17 & -0.10 & -0.05 & +0.06 &  1.32\\
%Chenab\_16  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.70 &  0.15 &  0.14 &  0.07 & +0.03 & -0.04 & -0.01 & -0.01 & 39.34\\
%Chenab\_16  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.66 &  0.09 &  0.09 &  0.00 & +0.03 & +0.03 & +0.01 & -0.03 & 71.56\\
%Chenab\_16  & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.55 &  0.10 &  0.10 &  0.00 & +0.02 & +0.02 & +0.02 & -0.03 & 67.58\\
%Chenab\_16  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.16 &   &  1.95 &  0.12 &  0.12 &  0.00 & -0.00 & +0.07 & +0.02 & +0.02 & 52.53\\
%Chenab\_16  & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  2.26 &  0.30 &  0.30 &  0.00 & -0.01 & +0.07 & -0.02 & +0.03 &  8.31\\
%Chenab\_16  & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.16 &   &  3.17 &  0.21 &  0.17 &  0.13 & +0.04 & +0.07 & +0.05 & +0.04 & 18.75\\
%Chenab\_16  & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  3.07 &  0.18 &  0.13 &  0.13 & +0.04 & -0.00 & +0.00 & -0.02 & 26.99\\
%Chenab\_16  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.13 &   &  2.72 &  0.25 &  0.22 &  0.13 & +0.07 & +0.01 & -0.03 & +0.01 & 10.74\\
%Chenab\_16  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  2.61 &  0.24 &  0.20 &  0.13 & -0.02 & -0.01 & -0.07 & -0.03 & 15.54\\
%Chenab\_16  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   &  0.83 &  0.17 &  0.17 &  0.00 & +0.00 & +0.00 & -0.05 & +0.03 & 28.66\\
%Chenab\_16  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.27 &  0.33 &  0.33 &  0.00 & +0.03 & +0.05 & -0.17 & -0.03 &  3.96\\
%Chenab\_16  & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   & -0.05 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.02 & +0.03 & 15.50\\
%Chenab\_16  & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.15 &   & -0.11 &  0.11 &  0.11 &  0.00 & +0.00 & +0.07 & -0.02 & +0.04 & 20.23\\
%Chenab\_16  & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   &  0.05 &  0.11 &  0.11 &  0.00 & +0.01 & +0.05 & -0.03 & +0.01 & 30.54\\
%Chenab\_16  & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.34 &  0.12 &  0.12 &  0.00 & -0.03 & +0.11 & -0.01 & -0.00 & 43.62\\
%Chenab\_16  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   &  0.51 &  0.25 &  0.23 &  0.10 & +0.03 & +0.01 & -0.12 & +0.00 &  4.28\\
%Chenab\_16  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   &  0.26 &  0.25 &  0.23 &  0.10 & +0.03 & +0.04 & -0.14 & -0.01 &  1.07\\
%Chenab\_16  & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.24 &   &  0.46 &  0.16 &  0.12 &  0.10 & +0.02 & +0.06 & -0.09 & +0.02 &  9.23\\
%Chenab\_16  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   &  0.53 &  0.14 &  0.10 &  0.10 & +0.01 & +0.05 & -0.14 & +0.01 &  2.88\\
%Chenab\_16  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.24 &   &  0.41 &  0.13 &  0.08 &  0.10 & +0.01 & +0.06 & -0.11 & +0.02 & 10.21\\
%Chenab\_16  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.18 &   & -0.50 &  0.19 &  0.19 &  0.00 & -0.03 & +0.08 & -0.05 & +0.01 &  1.52\\
%Chenab\_16  & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.15 &   & -0.69 &  0.11 &  0.11 &  0.00 & +0.02 & +0.05 & +0.00 & +0.03 & 29.57\\
%Chenab\_16  & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.17 &   & -0.83 &  0.14 &  0.14 &  0.00 & +0.02 & +0.05 & +0.02 & +0.03 & 24.94\\
%Chenab\_16  & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.14 &   & -0.67 &  0.25 &  0.25 &  0.00 & +0.00 & +0.05 & -0.02 & +0.03 & 12.20\\
%Chenab\_16  & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   & -0.34 &  0.14 &  0.14 &  0.00 & -0.02 & +0.06 & -0.01 & +0.02 & 39.58\\
%Chenab\_16  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -1.17 &  0.07 &  0.07 &  0.00 & +0.01 & +0.05 & +0.02 & +0.02 & 124.50\\
%Chenab\_16  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.32 &  0.13 &  0.13 &  0.00 & +0.01 & +0.12 & +0.05 & +0.02 & 15.46\\
%Chenab\_16  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.64 &  0.42 &  0.42 &  0.00 & +0.11 & -0.05 & +0.00 & +0.06 &  5.48\\
%Chenab\_16  & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.17 &   & -0.08 &  0.12 &  0.12 &  0.00 & +0.01 & +0.05 & -0.01 & +0.02 & 29.99\\
%Chenab\_16  & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.18 &   & -0.36 &  0.21 &  0.21 &  0.00 & +0.01 & +0.05 & -0.01 & +0.02 & 10.01\\
%Chenab\_16  & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.14 &   & -0.56 &  0.08 &  0.08 &  0.00 & +0.02 & +0.04 & +0.01 & +0.03 & 78.05\\
%Chenab\_16  & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.17 &   & -0.64 &  0.10 &  0.10 &  0.00 & +0.02 & +0.05 & +0.01 & +0.03 & 49.77\\
%Chenab\_16  & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.14 &   & -1.36 &  0.11 &  0.11 &  0.00 & +0.03 & +0.04 & -0.02 & +0.02 & 23.66\\
%Chenab\_16  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.68 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Chenab\_16  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_0    & 3949.95 &  26.0 &  2.17 & -1.25 & 103.7 & 12.3 &  0.20 &   &  4.82 &  0.35 &  0.29 &  0.21 & +0.13 & -0.02 & -0.13 & -0.05 &  0.98\\
%Elqui\_0    & 3955.34 &  26.0 &  3.28 & -1.05 &  77.0 &  9.9 &  0.17 &   &  5.48 &  0.29 &  0.20 &  0.21 & +0.09 & -0.02 & -0.07 & -0.03 &  4.88\\
%Elqui\_0    & 3977.74 &  26.0 &  2.20 & -1.12 & 102.0 & 13.6 &  0.17 &   &  4.66 &  0.38 &  0.31 &  0.21 & +0.12 & -0.02 & -0.12 & -0.05 &  0.93\\
%Elqui\_0    & 4001.66 &  26.0 &  2.17 & -1.90 &  94.4 &  8.1 &  0.15 &   &  5.24 &  0.27 &  0.18 &  0.21 & +0.12 & -0.03 & -0.11 & -0.05 &  1.74\\
%Elqui\_0    & 4030.18 &  26.0 &  2.20 & -2.31 &  63.7 & 10.2 &  0.16 &   &  5.07 &  0.28 &  0.18 &  0.21 & +0.12 & -0.01 & -0.04 & -0.04 &  2.71\\
%Elqui\_0    & 4032.63 &  26.0 &  1.48 & -2.38 &  89.2 &  8.9 &  0.16 &   &  4.66 &  0.27 &  0.18 &  0.21 & +0.14 & -0.02 & -0.08 & -0.05 &  0.72\\
%Elqui\_0    & 4067.98 &  26.0 &  3.21 & -0.53 &  77.8 &  9.3 &  0.17 &   &  4.85 &  0.28 &  0.18 &  0.21 & +0.09 & -0.02 & -0.07 & -0.04 &  5.05\\
%Elqui\_0    & 4073.76 &  26.0 &  3.26 & -0.97 &  56.2 &  9.6 &  0.14 &   &  4.99 &  0.26 &  0.16 &  0.21 & +0.09 & -0.02 & -0.04 & -0.03 &  5.89\\
%Elqui\_0    & 4084.49 &  26.0 &  3.33 & -0.54 &  85.6 &  6.9 &  0.15 &   &  5.17 &  0.25 &  0.14 &  0.21 & +0.09 & -0.02 & -0.08 & -0.03 &  6.07\\
%Elqui\_0    & 4102.94 &  14.0 &  1.91 & -3.34 & 130.5 &  9.5 &  0.20 &   &  5.80 &  0.21 &  0.17 &  0.11 & +0.10 & -0.01 & -0.11 & -0.01 &  9.37\\
%Elqui\_0    & 4120.21 &  26.0 &  2.99 & -1.23 &  53.2 &  6.7 &  0.12 &   &  4.84 &  0.23 &  0.11 &  0.21 & +0.10 & -0.01 & -0.03 & -0.04 &  6.56\\
%Elqui\_0    & 4139.93 &  26.0 &  0.99 & -3.51 & 103.3 &  6.3 &  0.18 &   &  5.37 &  0.24 &  0.13 &  0.21 & +0.17 & -0.01 & -0.11 & -0.05 & -1.92\\
%Elqui\_0    & 4147.67 &  26.0 &  1.48 & -2.07 & 140.0 &  5.8 &  0.17 &   &  5.37 &  0.24 &  0.12 &  0.21 & +0.16 & -0.01 & -0.16 & -0.05 & -1.31\\
%Elqui\_0    & 4150.25 &  26.0 &  3.43 & -1.19 &  42.7 &  6.0 &  0.15 &   &  5.18 &  0.23 &  0.10 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  8.30\\
%Elqui\_0    & 4153.90 &  26.0 &  3.40 & -0.28 &  99.5 &  6.6 &  0.18 &   &  5.25 &  0.25 &  0.14 &  0.21 & +0.09 & -0.03 & -0.10 & -0.04 &  5.81\\
%Elqui\_0    & 4161.53 &  22.1 &  1.08 & -2.09 &  77.1 &  6.5 &  0.16 &   &  2.74 &  0.26 &  0.12 &  0.23 & +0.01 & +0.06 & -0.06 & +0.04 &  4.01\\
%Elqui\_0    & 4167.27 &  12.0 &  4.35 & -0.74 &  81.7 &  7.9 &  0.17 &   &  5.47 &  0.19 &  0.13 &  0.13 & +0.06 & -0.03 & -0.05 & -0.03 & 18.48\\
%Elqui\_0    & 4173.92 &  26.0 &  0.99 & -3.29 & 132.0 &  7.3 &  0.19 &   &  5.72 &  0.27 &  0.17 &  0.21 & +0.18 & +0.01 & -0.15 & -0.04 & -1.78\\
%Elqui\_0    & 4174.91 &  26.0 &  0.91 & -2.94 & 115.9 &  6.9 &  0.17 &   &  4.93 &  0.25 &  0.14 &  0.21 & +0.18 & -0.00 & -0.13 & -0.05 & -2.41\\
%Elqui\_0    & 4178.85 &  26.1 &  2.58 & -2.51 &  88.6 &  6.1 &  0.17 &   &  5.24 &  0.20 &  0.13 &  0.15 & -0.03 & +0.06 & -0.09 & +0.04 &  0.82\\
%Elqui\_0    & 4184.31 &  22.1 &  1.08 & -2.49 &  58.6 &  4.9 &  0.14 &   &  2.82 &  0.24 &  0.08 &  0.23 & +0.01 & +0.07 & -0.03 & +0.03 &  6.02\\
%Elqui\_0    & 4187.04 &  26.0 &  2.45 & -0.56 & 146.6 &  6.0 &  0.19 &   &  5.21 &  0.23 &  0.10 &  0.21 & +0.14 & -0.03 & -0.14 & -0.03 &  4.24\\
%Elqui\_0    & 4199.10 &  26.0 &  3.04 &  0.17 & 126.3 &  6.4 &  0.20 &   &  4.95 &  0.25 &  0.14 &  0.21 & +0.12 & -0.03 & -0.16 & -0.04 &  3.42\\
%Elqui\_0    & 4216.18 &  26.0 &  0.00 & -3.36 & 171.4 &  9.6 &  0.21 &   &  5.29 &  0.30 &  0.22 &  0.21 & +0.20 & -0.01 & -0.26 & -0.04 & -2.38\\
%Elqui\_0    & 4233.16 &  26.1 &  2.58 & -2.02 & 130.3 &  6.1 &  0.21 &   &  5.58 &  0.19 &  0.11 &  0.15 & -0.03 & +0.05 & -0.13 & +0.04 & -5.44\\
%Elqui\_0    & 4233.60 &  26.0 &  2.48 & -0.60 & 120.8 &  5.1 &  0.17 &   &  4.78 &  0.23 &  0.10 &  0.21 & +0.13 & -0.03 & -0.13 & -0.04 &  3.22\\
%Elqui\_0    & 4250.79 &  26.0 &  1.56 & -0.71 & 187.4 &  6.1 &  0.22 &   &  4.89 &  0.22 &  0.08 &  0.21 & +0.15 & -0.03 & -0.15 & -0.03 &  3.54\\
%Elqui\_0    & 4283.01 &  20.0 &  1.89 & -0.22 & 101.7 &  5.5 &  0.16 &   &  4.23 &  0.17 &  0.11 &  0.12 & +0.10 & -0.03 & -0.10 & -0.04 & -2.82\\
%Elqui\_0    & 4318.65 &  20.0 &  1.90 & -0.21 &  99.7 &  6.4 &  0.18 &   &  4.18 &  0.18 &  0.14 &  0.12 & +0.10 & -0.03 & -0.09 & -0.04 & -3.69\\
%Elqui\_0    & 4330.24 &  22.1 &  2.05 & -1.64 &  38.0 &  5.0 &  0.14 &   &  2.83 &  0.24 &  0.09 &  0.23 & -0.00 & +0.07 & -0.02 & +0.03 &  8.10\\
%Elqui\_0    & 4330.70 &  22.1 &  1.18 & -2.09 &  89.1 &  4.6 &  0.17 &   &  3.05 &  0.24 &  0.09 &  0.23 & +0.00 & +0.06 & -0.08 & +0.04 &  3.52\\
%Elqui\_0    & 4331.64 &  28.0 &  1.68 & -2.27 &  57.7 &  5.0 &  0.16 &   &  3.96 &  0.21 &  0.08 &  0.19 & +0.12 & -0.01 & -0.03 & -0.04 &  3.29\\
%Elqui\_0    & 4337.05 &  26.0 &  1.56 & -1.70 & 139.4 &  4.8 &  0.19 &   &  4.97 &  0.23 &  0.09 &  0.21 & +0.16 & -0.01 & -0.15 & -0.05 & -1.63\\
%Elqui\_0    & 4344.50 &  24.0 &  1.00 & -0.65 & 112.5 &  6.1 &  0.20 &   &  3.33 &  0.18 &  0.12 &  0.14 & +0.16 & -0.02 & -0.12 & -0.06 & -3.87\\
%Elqui\_0    & 4367.90 &  26.0 &  1.61 & -2.88 & 109.0 &  7.0 &  0.22 &   &  5.61 &  0.25 &  0.14 &  0.21 & +0.15 & -0.01 & -0.12 & -0.05 & -0.21\\
%Elqui\_0    & 4375.93 &  26.0 &  0.00 & -3.00 & 191.5 &  6.4 &  0.23 &   &  5.25 &  0.25 &  0.13 &  0.21 & +0.20 & -0.02 & -0.26 & -0.03 & -1.75\\
%Elqui\_0    & 4385.38 &  26.1 &  2.78 & -2.64 &  96.3 & 12.9 &  0.18 &   &  5.72 &  0.30 &  0.26 &  0.15 & -0.03 & +0.06 & -0.10 & +0.05 &  0.02\\
%Elqui\_0    & 4389.24 &  26.0 &  0.05 & -4.55 & 118.2 &  4.6 &  0.18 &   &  5.27 &  0.22 &  0.08 &  0.21 & +0.21 & +0.01 & -0.12 & -0.06 & -6.93\\
%Elqui\_0    & 4394.06 &  22.1 &  1.22 & -1.77 &  90.5 &  4.6 &  0.18 &   &  2.79 &  0.24 &  0.09 &  0.23 & +0.01 & +0.06 & -0.08 & +0.04 &  3.04\\
%Elqui\_0    & 4395.03 &  22.1 &  1.08 & -0.54 & 184.5 &  8.8 &  0.23 &   &  3.37 &  0.28 &  0.15 &  0.23 & +0.04 & +0.04 & -0.21 & +0.05 & -6.24\\
%Elqui\_0    & 4395.84 &  22.1 &  1.24 & -1.93 &  86.6 &  4.5 &  0.19 &   &  2.91 &  0.24 &  0.08 &  0.23 & +0.01 & +0.06 & -0.07 & +0.04 &  3.54\\
%Elqui\_0    & 4399.77 &  22.1 &  1.24 & -1.20 & 141.2 &  5.3 &  0.22 &   &  3.31 &  0.25 &  0.11 &  0.23 & +0.02 & +0.05 & -0.17 & +0.04 & -4.57\\
%Elqui\_0    & 4408.41 &  26.0 &  2.20 & -1.74 & 125.9 &  5.8 &  0.19 &   &  5.53 &  0.23 &  0.10 &  0.21 & +0.14 & -0.02 & -0.12 & -0.04 &  1.57\\
%Elqui\_0    & 4411.93 &  22.1 &  1.22 & -2.62 &  43.3 &  4.9 &  0.16 &   &  2.86 &  0.24 &  0.08 &  0.23 & +0.01 & +0.07 & -0.02 & +0.03 &  7.04\\
%Elqui\_0    & 4415.12 &  26.0 &  1.61 & -0.62 & 207.0 &  9.9 &  0.23 &   &  4.99 &  0.23 &  0.10 &  0.21 & +0.15 & -0.03 & -0.12 & -0.02 &  4.07\\
%Elqui\_0    & 4416.82 &  26.1 &  2.78 & -2.57 &  71.4 &  5.1 &  0.17 &   &  5.18 &  0.17 &  0.09 &  0.15 & -0.03 & +0.07 & -0.06 & +0.04 &  6.80\\
%Elqui\_0    & 4418.33 &  22.1 &  1.24 & -1.99 &  82.3 &  5.2 &  0.18 &   &  2.88 &  0.25 &  0.09 &  0.23 & +0.00 & +0.06 & -0.07 & +0.04 &  3.98\\
%Elqui\_0    & 4421.94 &  22.1 &  2.06 & -1.64 &  32.8 &  6.1 &  0.19 &   &  2.75 &  0.25 &  0.11 &  0.23 & -0.00 & +0.07 & -0.01 & +0.03 &  7.79\\
%Elqui\_0    & 4425.44 &  20.0 &  1.88 & -0.36 &  75.9 &  6.0 &  0.18 &   &  3.84 &  0.16 &  0.10 &  0.12 & +0.09 & -0.03 & -0.05 & -0.04 &  4.09\\
%Elqui\_0    & 4435.68 &  20.0 &  1.89 & -0.52 &  94.3 &  5.4 &  0.20 &   &  4.33 &  0.16 &  0.10 &  0.12 & +0.10 & -0.03 & -0.08 & -0.04 & -0.20\\
%Elqui\_0    & 4442.34 &  26.0 &  2.20 & -1.23 & 114.8 &  4.3 &  0.19 &   &  4.80 &  0.22 &  0.08 &  0.21 & +0.13 & -0.02 & -0.11 & -0.04 &  2.04\\
%Elqui\_0    & 4443.80 &  22.1 &  1.08 & -0.71 & 167.5 &  4.7 &  0.22 &   &  3.16 &  0.25 &  0.10 &  0.23 & +0.03 & +0.05 & -0.21 & +0.04 & -7.79\\
%Elqui\_0    & 4444.55 &  22.1 &  1.11 & -2.20 &  87.3 &  5.4 &  0.21 &   &  3.02 &  0.25 &  0.10 &  0.23 & +0.01 & +0.06 & -0.07 & +0.04 &  3.40\\
%Elqui\_0    & 4447.72 &  26.0 &  2.22 & -1.36 & 127.4 &  4.5 &  0.20 &   &  5.19 &  0.22 &  0.08 &  0.21 & +0.14 & -0.02 & -0.12 & -0.04 &  1.71\\
%Elqui\_0    & 4450.48 &  22.1 &  1.08 & -1.52 & 138.7 &  5.0 &  0.24 &   &  3.33 &  0.26 &  0.12 &  0.23 & +0.02 & +0.07 & -0.15 & +0.04 & -4.20\\
%Elqui\_0    & 4454.78 &  20.0 &  1.90 &  0.26 & 127.3 &  6.4 &  0.23 &   &  4.19 &  0.17 &  0.12 &  0.12 & +0.11 & -0.04 & -0.12 & -0.04 & -5.71\\
%Elqui\_0    & 4455.32 &  22.0 &  1.44 &  0.10 &  43.3 &  4.2 &  0.16 &   &  2.75 &  0.18 &  0.07 &  0.17 & +0.12 & -0.02 & -0.02 & -0.05 &  9.71\\
%Elqui\_0    & 4455.89 &  20.0 &  1.90 & -0.52 &  90.2 &  4.7 &  0.20 &   &  4.27 &  0.15 &  0.08 &  0.12 & +0.09 & -0.03 & -0.07 & -0.05 & -0.26\\
%Elqui\_0    & 4459.12 &  26.0 &  2.17 & -1.29 & 152.3 &  4.7 &  0.21 &   &  5.46 &  0.22 &  0.07 &  0.21 & +0.14 & -0.01 & -0.12 & -0.04 &  1.70\\
%Elqui\_0    & 4461.65 &  26.0 &  0.09 & -3.19 & 178.6 &  5.0 &  0.21 &   &  5.20 &  0.23 &  0.11 &  0.21 & +0.20 & -0.01 & -0.26 & -0.04 & -4.85\\
%Elqui\_0    & 4468.49 &  22.1 &  1.13 & -0.63 & 167.7 &  5.4 &  0.22 &   &  3.14 &  0.25 &  0.11 &  0.23 & +0.03 & +0.05 & -0.21 & +0.04 & -7.30\\
%Elqui\_0    & 4484.22 &  26.0 &  3.60 & -0.64 &  42.2 &  4.7 &  0.15 &   &  4.81 &  0.22 &  0.08 &  0.21 & +0.08 & -0.01 & -0.02 & -0.03 &  9.30\\
%Elqui\_0    & 4489.74 &  26.0 &  0.12 & -3.90 & 156.7 &  5.2 &  0.21 &   &  5.44 &  0.23 &  0.10 &  0.21 & +0.20 & +0.01 & -0.20 & -0.06 & -8.06\\
%Elqui\_0    & 4491.40 &  26.1 &  2.86 & -2.71 &  71.8 &  5.5 &  0.22 &   &  5.41 &  0.18 &  0.10 &  0.15 & -0.03 & +0.07 & -0.05 & +0.05 &  6.10\\
%Elqui\_0    & 4493.52 &  22.1 &  1.08 & -2.78 &  38.6 &  4.1 &  0.14 &   &  2.75 &  0.24 &  0.07 &  0.23 & +0.01 & +0.07 & -0.01 & +0.03 &  7.45\\
%Elqui\_0    & 4494.56 &  26.0 &  2.20 & -1.14 & 141.8 &  4.6 &  0.19 &   &  5.17 &  0.22 &  0.07 &  0.21 & +0.14 & -0.01 & -0.12 & -0.04 &  1.46\\
%Elqui\_0    & 4501.27 &  22.1 &  1.11 & -0.77 & 163.8 &  4.3 &  0.23 &   &  3.15 &  0.25 &  0.09 &  0.23 & +0.02 & +0.05 & -0.20 & +0.04 & -7.01\\
%Elqui\_0    & 4508.28 &  26.1 &  2.86 & -2.42 &  82.0 &  4.4 &  0.18 &   &  5.30 &  0.17 &  0.08 &  0.15 & -0.04 & +0.07 & -0.07 & +0.05 &  4.47\\
%Elqui\_0    & 4512.73 &  22.0 &  0.83 & -0.40 &  48.1 &  3.8 &  0.15 &   &  2.52 &  0.18 &  0.06 &  0.17 & +0.14 & -0.02 & -0.02 & -0.06 &  6.24\\
%Elqui\_0    & 4515.33 &  26.1 &  2.84 & -2.60 &  78.4 &  4.2 &  0.19 &   &  5.40 &  0.17 &  0.08 &  0.15 & -0.03 & +0.07 & -0.06 & +0.04 &  5.58\\
%Elqui\_0    & 4518.02 &  22.0 &  0.82 & -0.25 &  43.1 &  3.5 &  0.14 &   &  2.28 &  0.17 &  0.05 &  0.17 & +0.14 & -0.02 & -0.02 & -0.06 &  6.65\\
%Elqui\_0    & 4518.33 &  22.1 &  1.08 & -2.56 &  68.3 &  4.7 &  0.20 &   &  3.00 &  0.24 &  0.08 &  0.23 & +0.01 & +0.06 & -0.04 & +0.03 &  5.81\\
%Elqui\_0    & 4520.22 &  26.1 &  2.81 & -2.65 &  82.1 &  4.6 &  0.20 &   &  5.48 &  0.17 &  0.09 &  0.15 & -0.04 & +0.07 & -0.07 & +0.05 &  4.44\\
%Elqui\_0    & 4527.30 &  22.0 &  0.81 & -0.45 &  49.9 &  4.8 &  0.14 &   &  2.57 &  0.18 &  0.07 &  0.17 & +0.15 & -0.01 & -0.02 & -0.06 &  5.04\\
%Elqui\_0    & 4528.61 &  26.0 &  2.17 & -0.89 & 185.9 &  5.3 &  0.25 &   &  5.46 &  0.21 &  0.06 &  0.21 & +0.14 & -0.02 & -0.10 & -0.04 &  3.38\\
%Elqui\_0    & 4529.48 &  22.1 &  1.57 & -1.75 &  76.0 &  4.3 &  0.18 &   &  2.95 &  0.24 &  0.07 &  0.23 & -0.00 & +0.06 & -0.05 & +0.04 &  5.62\\
%Elqui\_0    & 4531.15 &  26.0 &  1.48 & -2.10 & 133.4 &  5.7 &  0.18 &   &  5.06 &  0.23 &  0.11 &  0.21 & +0.17 & -0.00 & -0.14 & -0.05 & -2.09\\
%Elqui\_0    & 4533.24 &  22.0 &  0.85 &  0.54 &  73.7 &  3.6 &  0.13 &   &  1.98 &  0.17 &  0.06 &  0.17 & +0.15 & -0.02 & -0.04 & -0.06 &  3.59\\
%Elqui\_0    & 4534.78 &  22.0 &  0.83 &  0.35 &  83.2 &  4.8 &  0.19 &   &  2.30 &  0.18 &  0.08 &  0.17 & +0.15 & -0.02 & -0.06 & -0.06 &  1.49\\
%Elqui\_0    & 4535.57 &  22.0 &  0.82 &  0.14 &  88.2 &  6.7 &  0.23 &   &  2.58 &  0.20 &  0.11 &  0.17 & +0.16 & -0.01 & -0.07 & -0.06 &  0.30\\
%Elqui\_0    & 4544.69 &  22.0 &  0.82 & -0.45 &  37.7 &  5.4 &  0.18 &   &  2.38 &  0.19 &  0.09 &  0.17 & +0.14 & -0.01 & -0.01 & -0.06 &  5.89\\
%Elqui\_0    & 4545.13 &  22.1 &  1.13 & -2.45 &  71.5 &  6.2 &  0.24 &   &  3.00 &  0.25 &  0.10 &  0.23 & +0.01 & +0.07 & -0.05 & +0.03 &  4.68\\
%Elqui\_0    & 4547.85 &  26.0 &  3.54 & -0.82 &  57.3 &  4.5 &  0.18 &   &  5.15 &  0.22 &  0.07 &  0.21 & +0.09 & -0.01 & -0.03 & -0.03 &  8.94\\
%Elqui\_0    & 4548.76 &  22.0 &  0.82 & -0.28 &  49.6 &  5.3 &  0.20 &   &  2.41 &  0.18 &  0.08 &  0.17 & +0.14 & -0.01 & -0.02 & -0.06 &  5.28\\
%Elqui\_0    & 4555.48 &  22.0 &  0.85 & -0.40 &  40.4 &  3.9 &  0.14 &   &  2.42 &  0.18 &  0.06 &  0.17 & +0.14 & -0.01 & -0.01 & -0.06 &  6.71\\
%Elqui\_0    & 4555.89 &  26.1 &  2.83 & -2.40 & 101.7 &  5.6 &  0.23 &   &  5.62 &  0.19 &  0.11 &  0.15 & -0.04 & +0.06 & -0.10 & +0.05 & -1.20\\
%Elqui\_0    & 4558.64 &  24.1 &  4.07 & -0.43 &  47.5 &  4.5 &  0.21 &   &  3.38 &  0.09 &  0.08 &  0.04 & -0.04 & +0.07 & -0.03 & +0.03 & 36.12\\
%Elqui\_0    & 4571.10 &  12.0 &  0.00 & -5.62 & 126.5 &  3.5 &  0.18 &   &  5.18 &  0.14 &  0.05 &  0.13 & +0.22 & +0.01 & -0.08 & -0.07 & -18.69\\
%Elqui\_0    & 4571.97 &  22.1 &  1.57 & -0.31 & 155.7 &  6.3 &  0.20 &   &  3.10 &  0.26 &  0.13 &  0.23 & +0.01 & +0.05 & -0.18 & +0.04 & -4.74\\
%Elqui\_0    & 4576.33 &  26.1 &  2.84 & -2.95 &  49.0 &  4.0 &  0.18 &   &  5.24 &  0.17 &  0.07 &  0.15 & -0.02 & +0.08 & -0.02 & +0.04 & 13.29\\
%Elqui\_0    & 4580.05 &  24.0 &  0.94 & -1.66 &  76.1 &  4.6 &  0.22 &   &  3.54 &  0.15 &  0.07 &  0.14 & +0.14 & -0.02 & -0.05 & -0.06 &  5.40\\
%Elqui\_0    & 4582.84 &  26.1 &  2.84 & -3.18 &  52.6 &  5.0 &  0.21 &   &  5.53 &  0.17 &  0.09 &  0.15 & -0.03 & +0.07 & -0.03 & +0.04 & 10.97\\
%Elqui\_0    & 4583.41 &  22.1 &  1.16 & -2.84 &  47.0 &  5.4 &  0.22 &   &  3.05 &  0.24 &  0.08 &  0.23 & +0.01 & +0.07 & -0.02 & +0.03 &  6.89\\
%Elqui\_0    & 4583.83 &  26.1 &  2.81 & -1.94 & 132.8 &  5.1 &  0.24 &   &  5.71 &  0.18 &  0.09 &  0.15 & -0.03 & +0.06 & -0.13 & +0.05 & -6.33\\
%Elqui\_0    & 4588.20 &  24.1 &  4.07 & -0.65 &  40.1 &  3.8 &  0.14 &   &  3.46 &  0.08 &  0.07 &  0.04 & -0.04 & +0.07 & -0.02 & +0.03 & 56.74\\
%Elqui\_0    & 4591.39 &  24.0 &  0.97 & -1.74 &  46.9 &  3.8 &  0.15 &   &  3.21 &  0.15 &  0.06 &  0.14 & +0.14 & -0.02 & -0.02 & -0.06 & 11.68\\
%Elqui\_0    & 4592.65 &  26.0 &  1.56 & -2.46 & 135.1 &  4.5 &  0.21 &   &  5.52 &  0.22 &  0.08 &  0.21 & +0.17 & -0.00 & -0.14 & -0.05 & -2.01\\
%Elqui\_0    & 4600.75 &  24.0 &  1.00 & -1.25 &  70.5 &  6.0 &  0.22 &   &  3.12 &  0.17 &  0.10 &  0.14 & +0.14 & -0.02 & -0.04 & -0.05 &  7.03\\
%Elqui\_0    & 4602.00 &  26.0 &  1.61 & -3.13 &  62.3 &  3.6 &  0.13 &   &  5.00 &  0.21 &  0.05 &  0.21 & +0.14 & -0.01 & -0.03 & -0.05 &  2.38\\
%Elqui\_0    & 4602.94 &  26.0 &  1.48 & -2.21 & 143.4 &  4.7 &  0.21 &   &  5.37 &  0.23 &  0.10 &  0.21 & +0.16 & +0.00 & -0.16 & -0.05 & -2.15\\
%Elqui\_0    & 4607.65 &  26.0 &  3.26 & -1.33 &  60.6 &  5.0 &  0.21 &   &  5.34 &  0.22 &  0.08 &  0.21 & +0.09 & -0.01 & -0.03 & -0.04 &  7.88\\
%Elqui\_0    & 4616.12 &  24.0 &  0.98 & -1.19 &  72.6 &  4.4 &  0.20 &   &  3.06 &  0.15 &  0.07 &  0.14 & +0.14 & -0.02 & -0.04 & -0.06 &  7.18\\
%Elqui\_0    & 4619.29 &  26.0 &  3.60 & -1.06 &  40.4 &  4.0 &  0.19 &   &  5.19 &  0.22 &  0.07 &  0.21 & +0.08 & -0.01 & -0.02 & -0.03 &  9.51\\
%Elqui\_0    & 4625.05 &  26.0 &  3.24 & -1.27 &  54.2 &  4.2 &  0.20 &   &  5.15 &  0.22 &  0.07 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  8.25\\
%Elqui\_0    & 4626.17 &  24.0 &  0.97 & -1.33 &  63.2 &  5.1 &  0.15 &   &  3.04 &  0.15 &  0.07 &  0.14 & +0.14 & -0.02 & -0.03 & -0.06 &  8.56\\
%Elqui\_0    & 4629.33 &  26.1 &  2.81 & -2.26 &  92.6 &  4.2 &  0.20 &   &  5.26 &  0.17 &  0.08 &  0.15 & -0.04 & +0.07 & -0.08 & +0.05 &  1.79\\
%Elqui\_0    & 4630.12 &  26.0 &  2.28 & -2.58 &  66.3 &  3.3 &  0.16 &   &  5.39 &  0.21 &  0.05 &  0.21 & +0.12 & -0.01 & -0.04 & -0.04 &  4.86\\
%Elqui\_0    & 4632.91 &  26.0 &  1.61 & -2.90 &  96.5 &  3.4 &  0.17 &   &  5.31 &  0.21 &  0.06 &  0.21 & +0.14 & -0.01 & -0.08 & -0.05 &  0.85\\
%Elqui\_0    & 4637.50 &  26.0 &  3.28 & -1.29 &  48.5 &  3.7 &  0.17 &   &  5.14 &  0.21 &  0.06 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  8.51\\
%Elqui\_0    & 4646.16 &  24.0 &  1.03 & -0.74 &  93.1 &  3.9 &  0.18 &   &  3.00 &  0.15 &  0.07 &  0.14 & +0.15 & -0.02 & -0.07 & -0.06 &  2.20\\
%Elqui\_0    & 4648.65 &  28.0 &  3.42 & -0.09 &  56.9 &  5.4 &  0.22 &   &  3.99 &  0.21 &  0.08 &  0.19 & +0.07 & -0.01 & -0.03 & -0.02 &  9.26\\
%Elqui\_0    & 4651.29 &  24.0 &  0.98 & -1.46 &  54.4 &  4.0 &  0.17 &   &  3.06 &  0.15 &  0.06 &  0.14 & +0.14 & -0.02 & -0.03 & -0.06 &  9.74\\
%Elqui\_0    & 4652.16 &  24.0 &  1.00 & -1.04 &  88.0 &  4.6 &  0.19 &   &  3.18 &  0.16 &  0.08 &  0.14 & +0.15 & -0.02 & -0.07 & -0.06 &  2.92\\
%Elqui\_0    & 4657.20 &  22.1 &  1.24 & -2.29 &  85.4 &  5.4 &  0.24 &   &  3.20 &  0.25 &  0.09 &  0.23 & +0.01 & +0.06 & -0.07 & +0.04 &  3.79\\
%Elqui\_0    & 4678.85 &  26.0 &  3.60 & -0.68 &  73.5 &  4.1 &  0.21 &   &  5.32 &  0.22 &  0.07 &  0.21 & +0.09 & -0.01 & -0.05 & -0.03 &  8.83\\
%Elqui\_0    & 4702.99 &  12.0 &  4.35 & -0.44 & 108.8 &  4.0 &  0.20 &   &  5.46 &  0.14 &  0.06 &  0.13 & +0.07 & -0.03 & -0.06 & -0.02 & 27.96\\
%Elqui\_0    & 4707.27 &  26.0 &  3.24 & -0.96 &  79.6 &  5.2 &  0.16 &   &  5.23 &  0.22 &  0.09 &  0.21 & +0.10 & -0.02 & -0.06 & -0.04 &  7.05\\
%Elqui\_0    & 4708.66 &  22.1 &  1.24 & -2.35 &  64.8 &  4.5 &  0.21 &   &  2.91 &  0.24 &  0.07 &  0.23 & +0.01 & +0.07 & -0.03 & +0.03 &  6.49\\
%Elqui\_0    & 4714.42 &  28.0 &  3.38 &  0.25 &  66.6 &  4.5 &  0.21 &   &  3.74 &  0.21 &  0.07 &  0.19 & +0.08 & -0.01 & -0.04 & -0.02 &  8.95\\
%Elqui\_0    & 4727.40 &  26.0 &  3.68 & -1.06 &  40.5 &  5.0 &  0.21 &   &  5.29 &  0.22 &  0.08 &  0.21 & +0.08 & -0.01 & -0.01 & -0.03 &  9.22\\
%Elqui\_0    & 4733.59 &  26.0 &  1.48 & -2.99 &  93.8 &  3.7 &  0.16 &   &  5.17 &  0.21 &  0.06 &  0.21 & +0.15 & -0.01 & -0.07 & -0.05 &  0.05\\
%Elqui\_0    & 4736.77 &  26.0 &  3.21 & -0.67 &  98.3 &  3.6 &  0.20 &   &  5.22 &  0.22 &  0.07 &  0.21 & +0.10 & -0.02 & -0.09 & -0.04 &  6.80\\
%Elqui\_0    & 4756.52 &  28.0 &  3.48 & -0.27 &  26.7 &  3.7 &  0.17 &   &  3.72 &  0.21 &  0.07 &  0.19 & +0.07 & -0.00 & -0.01 & -0.02 & 11.65\\
%Elqui\_0    & 4763.88 &  22.1 &  1.22 & -2.40 &  81.2 &  4.4 &  0.22 &   &  3.19 &  0.24 &  0.07 &  0.23 & +0.01 & +0.06 & -0.06 & +0.04 &  4.72\\
%Elqui\_0    & 4764.52 &  22.1 &  1.24 & -2.69 &  55.8 &  4.2 &  0.20 &   &  3.11 &  0.24 &  0.06 &  0.23 & +0.01 & +0.07 & -0.03 & +0.03 &  6.66\\
%Elqui\_0    & 4772.80 &  26.0 &  1.56 & -2.90 &  86.8 &  4.0 &  0.20 &   &  5.05 &  0.22 &  0.07 &  0.21 & +0.15 & -0.01 & -0.06 & -0.05 &  0.97\\
%Elqui\_0    & 4810.53 &  30.0 &  4.08 & -0.15 &  43.1 &  4.0 &  0.20 &   &  2.41 &  0.07 &  0.07 &  0.00 & -0.01 & +0.05 & -0.03 & +0.03 & 114.13\\
%Elqui\_0    & 4824.13 &  24.1 &  3.87 & -0.92 &  47.7 &  4.6 &  0.19 &   &  3.62 &  0.09 &  0.08 &  0.04 & -0.03 & +0.07 & -0.03 & +0.03 & 34.97\\
%Elqui\_0    & 4840.87 &  22.0 &  0.90 & -0.43 &  40.4 &  4.1 &  0.17 &   &  2.48 &  0.18 &  0.06 &  0.17 & +0.14 & -0.02 & -0.01 & -0.06 &  6.76\\
%Elqui\_0    & 4849.17 &  22.1 &  1.13 & -2.96 &  45.2 &  6.1 &  0.19 &   &  3.07 &  0.25 &  0.10 &  0.23 & +0.01 & +0.07 & -0.02 & +0.03 &  6.55\\
%Elqui\_0    & 4864.33 &  24.1 &  3.85 & -1.34 &  24.0 &  5.1 &  0.14 &   &  3.55 &  0.12 &  0.12 &  0.04 & -0.03 & +0.07 & -0.01 & +0.03 & 27.29\\
%Elqui\_0    & 4865.61 &  22.1 &  1.11 & -2.70 &  40.4 &  5.0 &  0.14 &   &  2.71 &  0.24 &  0.08 &  0.23 & +0.01 & +0.07 & -0.01 & +0.03 &  7.29\\
%Elqui\_0    & 4871.32 &  26.0 &  2.87 & -0.34 & 128.4 &  3.7 &  0.19 &   &  4.95 &  0.22 &  0.07 &  0.21 & +0.13 & -0.02 & -0.12 & -0.04 &  4.41\\
%Elqui\_0    & 4889.00 &  26.0 &  2.20 & -2.55 &  73.4 &  4.3 &  0.20 &   &  5.33 &  0.22 &  0.07 &  0.21 & +0.12 & -0.01 & -0.04 & -0.04 &  3.72\\
%Elqui\_0    & 4890.76 &  26.0 &  2.88 & -0.38 & 122.3 &  3.7 &  0.20 &   &  4.89 &  0.22 &  0.07 &  0.21 & +0.12 & -0.02 & -0.12 & -0.04 &  4.43\\
%Elqui\_0    & 4903.31 &  26.0 &  2.88 & -0.89 & 111.4 &  4.5 &  0.20 &   &  5.21 &  0.22 &  0.08 &  0.21 & +0.12 & -0.02 & -0.10 & -0.04 &  4.80\\
%Elqui\_0    & 4923.92 &  26.1 &  2.89 & -1.26 & 138.9 &  4.7 &  0.22 &   &  5.16 &  0.17 &  0.08 &  0.15 & -0.03 & +0.06 & -0.13 & +0.05 & -8.29\\
%Elqui\_0    & 4939.69 &  26.0 &  0.86 & -3.25 & 130.3 &  3.9 &  0.19 &   &  5.12 &  0.22 &  0.07 &  0.21 & +0.19 & +0.01 & -0.12 & -0.05 & -5.20\\
%Elqui\_0    & 4946.39 &  26.0 &  3.37 & -1.11 &  64.7 &  5.4 &  0.17 &   &  5.28 &  0.22 &  0.08 &  0.21 & +0.09 & -0.01 & -0.04 & -0.04 &  7.67\\
%Elqui\_0    & 4966.09 &  26.0 &  3.33 & -0.79 &  71.4 &  4.1 &  0.17 &   &  5.01 &  0.21 &  0.06 &  0.21 & +0.10 & -0.01 & -0.04 & -0.03 &  8.09\\
%Elqui\_0    & 4973.10 &  26.0 &  3.96 & -0.69 &  37.0 &  5.8 &  0.24 &   &  5.19 &  0.23 &  0.10 &  0.21 & +0.08 & -0.01 & -0.02 & -0.03 &  8.95\\
%Elqui\_0    & 4980.17 &  28.0 &  3.60 &  0.07 &  35.2 &  4.6 &  0.15 &   &  3.68 &  0.21 &  0.08 &  0.19 & +0.07 & +0.00 & -0.01 & -0.02 & 11.03\\
%Elqui\_0    & 4985.25 &  26.0 &  3.93 & -0.44 &  49.5 &  6.9 &  0.20 &   &  5.10 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.02 & -0.03 &  9.23\\
%Elqui\_0    & 4994.13 &  26.0 &  0.91 & -2.97 & 149.9 &  4.8 &  0.22 &   &  5.24 &  0.23 &  0.09 &  0.21 & +0.20 & +0.02 & -0.14 & -0.05 & -5.76\\
%Elqui\_0    & 4999.50 &  22.0 &  0.82 &  0.32 &  96.4 &  4.7 &  0.20 &   &  2.42 &  0.18 &  0.07 &  0.17 & +0.17 & -0.01 & -0.07 & -0.06 & -1.70\\
%Elqui\_0    & 5001.86 &  26.0 &  3.88 & -0.01 &  77.7 &  5.3 &  0.20 &   &  5.04 &  0.22 &  0.09 &  0.21 & +0.08 & -0.01 & -0.05 & -0.03 &  8.98\\
%Elqui\_0    & 5005.71 &  26.0 &  3.88 & -0.12 &  65.3 &  5.0 &  0.19 &   &  4.96 &  0.22 &  0.08 &  0.21 & +0.08 & -0.01 & -0.04 & -0.03 &  9.26\\
%Elqui\_0    & 5007.21 &  22.0 &  0.82 &  0.17 & 109.8 &  4.8 &  0.22 &   &  2.77 &  0.18 &  0.08 &  0.17 & +0.18 & -0.01 & -0.08 & -0.07 & -4.60\\
%Elqui\_0    & 5012.07 &  26.0 &  0.86 & -2.60 & 154.8 &  4.7 &  0.21 &   &  4.87 &  0.22 &  0.08 &  0.21 & +0.20 & +0.01 & -0.15 & -0.05 & -5.32\\
%Elqui\_0    & 5013.69 &  22.1 &  1.58 & -2.14 &  36.5 &  4.1 &  0.14 &   &  2.67 &  0.24 &  0.07 &  0.23 & +0.00 & +0.07 & -0.01 & +0.03 &  7.93\\
%Elqui\_0    & 5014.94 &  26.0 &  3.94 & -0.18 &  52.1 &  4.3 &  0.16 &   &  4.89 &  0.22 &  0.06 &  0.21 & +0.08 & -0.01 & -0.02 & -0.03 & 10.16\\
%Elqui\_0    & 5018.44 &  26.1 &  2.89 & -1.10 & 164.6 &  5.5 &  0.25 &   &  5.38 &  0.17 &  0.07 &  0.15 & -0.02 & +0.06 & -0.12 & +0.05 & -8.08\\
%Elqui\_0    & 5020.03 &  22.0 &  0.83 & -0.33 &  46.0 &  3.7 &  0.13 &   &  2.36 &  0.17 &  0.05 &  0.17 & +0.15 & -0.01 & -0.02 & -0.06 &  5.65\\
%Elqui\_0    & 5022.87 &  22.0 &  0.82 & -0.33 &  35.7 &  3.6 &  0.11 &   &  2.19 &  0.18 &  0.06 &  0.17 & +0.15 & -0.01 & -0.01 & -0.06 &  6.11\\
%Elqui\_0    & 5024.84 &  22.0 &  0.82 & -0.53 &  48.1 &  4.7 &  0.16 &   &  2.57 &  0.18 &  0.07 &  0.17 & +0.15 & -0.01 & -0.02 & -0.06 &  5.21\\
%Elqui\_0    & 5035.36 &  28.0 &  3.63 &  0.29 &  36.1 &  4.2 &  0.14 &   &  3.51 &  0.21 &  0.07 &  0.19 & +0.07 & +0.00 & -0.01 & -0.02 & 11.09\\
%Elqui\_0    & 5036.46 &  22.0 &  1.44 &  0.14 &  34.4 &  5.5 &  0.17 &   &  2.51 &  0.19 &  0.09 &  0.17 & +0.13 & -0.02 & -0.01 & -0.05 &  8.63\\
%Elqui\_0    & 5038.40 &  22.0 &  1.43 &  0.02 &  35.6 &  6.0 &  0.19 &   &  2.63 &  0.19 &  0.10 &  0.17 & +0.13 & -0.01 & -0.01 & -0.05 &  7.98\\
%Elqui\_0    & 5039.96 &  22.0 &  0.02 & -1.08 &  78.9 &  5.0 &  0.17 &   &  2.44 &  0.18 &  0.07 &  0.17 & +0.19 & -0.00 & -0.04 & -0.07 & -4.88\\
%Elqui\_0    & 5041.07 &  26.0 &  0.96 & -3.09 & 165.7 &  5.8 &  0.23 &   &  5.69 &  0.24 &  0.12 &  0.21 & +0.20 & +0.03 & -0.16 & -0.04 & -5.48\\
%Elqui\_0    & 5041.76 &  26.0 &  1.48 & -2.20 & 152.6 &  7.7 &  0.30 &   &  5.33 &  0.25 &  0.14 &  0.21 & +0.18 & +0.01 & -0.16 & -0.05 & -2.94\\
%Elqui\_0    & 5051.64 &  26.0 &  0.91 & -2.76 & 144.0 &  6.4 &  0.24 &   &  4.91 &  0.23 &  0.11 &  0.21 & +0.19 & +0.01 & -0.13 & -0.05 & -4.62\\
%Elqui\_0    & 5064.65 &  22.0 &  0.05 & -0.94 & 104.4 & 13.3 &  0.20 &   &  2.70 &  0.26 &  0.20 &  0.17 & +0.22 & +0.01 & -0.07 & -0.08 & -5.63\\
%Elqui\_0    & 5079.74 &  26.0 &  0.99 & -3.25 & 166.5 &  9.0 &  0.26 &   &  5.89 &  0.26 &  0.16 &  0.21 & +0.19 & +0.01 & -0.17 & -0.05 & -4.25\\
%Elqui\_0    & 5080.53 &  28.0 &  3.65 &  0.32 &  52.1 &  9.1 &  0.21 &   &  3.77 &  0.24 &  0.14 &  0.19 & +0.07 & -0.01 & -0.02 & -0.02 &  8.29\\
%Elqui\_0    & 5083.34 &  26.0 &  0.96 & -2.84 & 163.1 &  7.5 &  0.22 &   &  5.37 &  0.25 &  0.14 &  0.21 & +0.20 & +0.02 & -0.16 & -0.05 & -4.59\\
%Elqui\_0    & 5098.70 &  26.0 &  2.17 & -2.03 & 131.8 &  8.3 &  0.24 &   &  5.74 &  0.25 &  0.15 &  0.21 & +0.15 & -0.00 & -0.13 & -0.04 & -0.28\\
%Elqui\_0    & 5110.41 &  26.0 &  0.00 & -3.76 & 173.2 &  7.0 &  0.23 &   &  5.05 &  0.25 &  0.15 &  0.21 & +0.22 & +0.04 & -0.17 & -0.04 & -6.38\\
%Elqui\_0    & 5123.72 &  26.0 &  1.01 & -3.06 & 147.1 &  7.2 &  0.26 &   &  5.37 &  0.24 &  0.12 &  0.21 & +0.19 & +0.01 & -0.13 & -0.05 & -4.26\\
%Elqui\_0    & 5127.36 &  26.0 &  0.91 & -3.25 & 145.5 &  7.0 &  0.25 &   &  5.39 &  0.24 &  0.12 &  0.21 & +0.19 & +0.01 & -0.13 & -0.05 & -4.63\\
%Elqui\_0    & 5129.16 &  22.1 &  1.89 & -1.34 &  75.1 &  4.4 &  0.14 &   &  2.86 &  0.24 &  0.07 &  0.23 & -0.01 & +0.07 & -0.05 & +0.04 &  6.08\\
%Elqui\_0    & 5133.69 &  26.0 &  4.17 &  0.36 &  78.9 &  5.8 &  0.20 &   &  5.05 &  0.23 &  0.09 &  0.21 & +0.08 & -0.01 & -0.05 & -0.03 &  9.63\\
%Elqui\_0    & 5137.07 &  28.0 &  1.68 & -1.94 &  86.1 &  6.5 &  0.21 &   &  3.94 &  0.22 &  0.10 &  0.19 & +0.13 & -0.00 & -0.06 & -0.03 & -0.33\\
%Elqui\_0    & 5142.93 &  26.0 &  0.96 & -3.07 & 152.6 &  7.9 &  0.22 &   &  5.40 &  0.25 &  0.14 &  0.21 & +0.19 & +0.02 & -0.14 & -0.05 & -4.31\\
%Elqui\_0    & 5150.84 &  26.0 &  0.99 & -3.04 & 124.0 &  6.1 &  0.20 &   &  4.93 &  0.23 &  0.10 &  0.21 & +0.19 & +0.01 & -0.11 & -0.06 & -5.85\\
%Elqui\_0    & 5151.91 &  26.0 &  1.01 & -3.32 & 131.3 &  8.8 &  0.24 &   &  5.36 &  0.25 &  0.14 &  0.21 & +0.19 & +0.01 & -0.11 & -0.05 & -3.48\\
%Elqui\_0    & 5166.28 &  26.0 &  0.00 & -4.12 & 167.8 &  6.6 &  0.23 &   &  5.29 &  0.23 &  0.11 &  0.21 & +0.22 & +0.03 & -0.17 & -0.05 & -7.32\\
%Elqui\_0    & 5171.60 &  26.0 &  1.48 & -1.72 & 165.7 &  6.0 &  0.22 &   &  5.02 &  0.23 &  0.11 &  0.21 & +0.18 & +0.01 & -0.17 & -0.05 & -4.04\\
%Elqui\_0    & 5172.68 &  12.0 &  2.71 & -0.39 & 288.3 & 25.9 &  0.27 &   &  5.31 &  0.19 &  0.13 &  0.13 & +0.13 & -0.05 & -0.05 & -0.00 & 12.86\\
%Elqui\_0    & 5173.74 &  22.0 &  0.00 & -1.06 &  83.8 &  6.3 &  0.23 &   &  2.44 &  0.19 &  0.09 &  0.17 & +0.20 & +0.00 & -0.04 & -0.07 & -5.67\\
%Elqui\_0    & 5183.60 &  12.0 &  2.72 & -0.17 & 324.1 & 25.2 &  0.44 &   &  5.26 &  0.17 &  0.11 &  0.13 & +0.13 & -0.06 & -0.04 & -0.00 & 19.25\\
%Elqui\_0    & 5185.90 &  22.1 &  1.89 & -1.41 &  81.2 &  6.7 &  0.25 &   &  3.02 &  0.25 &  0.11 &  0.23 & -0.01 & +0.07 & -0.05 & +0.04 &  4.92\\
%Elqui\_0    & 5192.97 &  22.0 &  0.02 & -0.95 &  89.0 &  5.2 &  0.19 &   &  2.43 &  0.18 &  0.07 &  0.17 & +0.20 & -0.00 & -0.05 & -0.07 & -7.24\\
%Elqui\_0    & 5194.94 &  26.0 &  1.56 & -2.02 & 137.1 &  5.6 &  0.23 &   &  4.92 &  0.23 &  0.09 &  0.21 & +0.17 & +0.00 & -0.13 & -0.05 & -2.59\\
%Elqui\_0    & 5197.57 &  26.1 &  3.23 & -2.22 &  64.7 &  6.0 &  0.21 &   &  5.20 &  0.18 &  0.09 &  0.15 & -0.04 & +0.08 & -0.04 & +0.05 &  9.09\\
%Elqui\_0    & 5202.34 &  26.0 &  2.17 & -1.87 & 113.2 &  5.6 &  0.22 &   &  5.20 &  0.23 &  0.09 &  0.21 & +0.14 & -0.01 & -0.10 & -0.04 &  1.36\\
%Elqui\_0    & 5206.02 &  24.0 &  0.94 &  0.02 & 166.2 &  5.3 &  0.24 &   &  3.18 &  0.16 &  0.08 &  0.14 & +0.21 & +0.01 & -0.14 & -0.07 & -18.30\\
%Elqui\_0    & 5210.38 &  22.0 &  0.05 & -0.82 & 105.7 &  6.1 &  0.24 &   &  2.56 &  0.19 &  0.09 &  0.17 & +0.22 & +0.01 & -0.07 & -0.08 & -11.02\\
%Elqui\_0    & 5211.53 &  22.1 &  2.59 & -1.41 &  33.0 &  6.1 &  0.22 &   &  3.13 &  0.25 &  0.11 &  0.23 & -0.01 & +0.07 & -0.01 & +0.03 &  8.16\\
%Elqui\_0    & 5215.18 &  26.0 &  3.26 & -0.86 & 103.0 &  8.6 &  0.28 &   &  5.47 &  0.25 &  0.15 &  0.21 & +0.11 & -0.01 & -0.08 & -0.03 &  4.77\\
%Elqui\_0    & 5216.27 &  26.0 &  1.61 & -2.08 & 135.2 &  5.4 &  0.23 &   &  5.01 &  0.23 &  0.09 &  0.21 & +0.17 & +0.00 & -0.12 & -0.05 & -2.59\\
%Elqui\_0    & 5217.39 &  26.0 &  3.21 & -1.07 &  71.5 &  5.0 &  0.21 &   &  5.10 &  0.22 &  0.07 &  0.21 & +0.10 & -0.01 & -0.04 & -0.04 &  7.09\\
%Elqui\_0    & 5225.52 &  26.0 &  0.11 & -4.75 & 123.0 &  5.8 &  0.23 &   &  5.33 &  0.22 &  0.09 &  0.21 & +0.21 & +0.02 & -0.09 & -0.06 & -7.38\\
%Elqui\_0    & 5227.19 &  26.0 &  1.56 & -1.23 & 212.6 &  7.6 &  0.29 &   &  5.39 &  0.23 &  0.11 &  0.21 & +0.17 & -0.02 & -0.19 & -0.02 &  2.61\\
%Elqui\_0    & 5234.62 &  26.1 &  3.22 & -2.18 &  93.2 &  5.9 &  0.24 &   &  5.63 &  0.18 &  0.10 &  0.15 & -0.04 & +0.07 & -0.07 & +0.06 &  1.75\\
%Elqui\_0    & 5242.49 &  26.0 &  3.63 & -0.83 &  53.5 &  4.9 &  0.17 &   &  5.15 &  0.22 &  0.07 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  8.82\\
%Elqui\_0    & 5247.56 &  24.0 &  0.96 & -1.59 &  73.0 &  4.6 &  0.18 &   &  3.34 &  0.15 &  0.06 &  0.14 & +0.15 & -0.01 & -0.04 & -0.06 &  6.49\\
%Elqui\_0    & 5250.65 &  26.0 &  2.20 & -2.18 &  99.5 &  5.2 &  0.22 &   &  5.30 &  0.22 &  0.09 &  0.21 & +0.14 & -0.01 & -0.07 & -0.04 &  2.33\\
%Elqui\_0    & 5254.96 &  26.0 &  0.11 & -4.76 & 133.7 &  5.3 &  0.24 &   &  5.50 &  0.22 &  0.09 &  0.21 & +0.21 & +0.02 & -0.10 & -0.05 & -6.87\\
%Elqui\_0    & 5263.31 &  26.0 &  3.26 & -0.87 &  96.9 &  4.9 &  0.21 &   &  5.37 &  0.22 &  0.08 &  0.21 & +0.10 & -0.01 & -0.08 & -0.03 &  6.53\\
%Elqui\_0    & 5269.54 &  26.0 &  0.86 & -1.33 & 256.9 &  6.0 &  0.31 &   &  5.07 &  0.21 &  0.06 &  0.21 & +0.18 & -0.05 & -0.15 & -0.01 &  5.45\\
%Elqui\_0    & 5276.00 &  26.1 &  3.20 & -2.01 & 114.8 &  6.7 &  0.29 &   &  5.75 &  0.18 &  0.10 &  0.15 & -0.04 & +0.07 & -0.09 & +0.06 & -0.62\\
%Elqui\_0    & 5283.62 &  26.0 &  3.24 & -0.45 & 122.2 &  4.9 &  0.23 &   &  5.34 &  0.22 &  0.09 &  0.21 & +0.12 & -0.02 & -0.11 & -0.03 &  5.62\\
%Elqui\_0    & 5284.08 &  26.1 &  2.89 & -3.11 &  43.3 &  5.4 &  0.22 &   &  5.32 &  0.18 &  0.09 &  0.15 & -0.03 & +0.08 & -0.02 & +0.04 & 11.18\\
%Elqui\_0    & 5296.69 &  24.0 &  0.98 & -1.36 &  93.5 &  5.1 &  0.23 &   &  3.43 &  0.16 &  0.08 &  0.14 & +0.16 & -0.01 & -0.06 & -0.06 &  0.71\\
%Elqui\_0    & 5298.27 &  24.0 &  0.98 & -1.14 &  88.7 &  5.8 &  0.25 &   &  3.14 &  0.16 &  0.09 &  0.14 & +0.15 & -0.01 & -0.06 & -0.06 &  2.25\\
%Elqui\_0    & 5302.30 &  26.0 &  3.28 & -0.73 &  88.1 &  4.4 &  0.20 &   &  5.10 &  0.22 &  0.07 &  0.21 & +0.10 & -0.01 & -0.06 & -0.03 &  7.02\\
%Elqui\_0    & 5307.36 &  26.0 &  1.61 & -2.91 &  94.7 &  5.2 &  0.23 &   &  5.16 &  0.22 &  0.08 &  0.21 & +0.15 & -0.01 & -0.07 & -0.05 &  0.24\\
%Elqui\_0    & 5324.18 &  26.0 &  3.21 & -0.11 & 131.8 &  5.0 &  0.22 &   &  5.12 &  0.22 &  0.08 &  0.21 & +0.12 & -0.02 & -0.12 & -0.03 &  5.22\\
%Elqui\_0    & 5325.54 &  26.1 &  3.22 & -3.16 &  32.4 &  7.0 &  0.19 &   &  5.58 &  0.20 &  0.13 &  0.15 & -0.03 & +0.08 & -0.01 & +0.04 &  9.95\\
%Elqui\_0    & 5328.04 &  26.0 &  0.91 & -1.47 & 241.8 &  7.9 &  0.29 &   &  5.08 &  0.22 &  0.09 &  0.21 & +0.19 & -0.03 & -0.18 & -0.02 &  1.73\\
%Elqui\_0    & 5328.53 &  26.0 &  1.56 & -1.85 & 196.6 &  6.8 &  0.30 &   &  5.70 &  0.23 &  0.11 &  0.21 & +0.18 & -0.00 & -0.18 & -0.03 & -0.18\\
%Elqui\_0    & 5332.90 &  26.0 &  1.56 & -2.78 &  92.1 &  4.7 &  0.19 &   &  4.91 &  0.22 &  0.07 &  0.21 & +0.15 & -0.01 & -0.06 & -0.05 &  0.89\\
%Elqui\_0    & 5336.79 &  22.1 &  1.58 & -1.60 &  69.6 &  4.2 &  0.18 &   &  2.61 &  0.24 &  0.06 &  0.23 & +0.00 & +0.07 & -0.04 & +0.04 &  6.27\\
%Elqui\_0    & 5339.93 &  26.0 &  3.26 & -0.63 & 105.6 &  5.3 &  0.24 &   &  5.26 &  0.23 &  0.09 &  0.21 & +0.11 & -0.01 & -0.09 & -0.03 &  5.96\\
%Elqui\_0    & 5341.02 &  26.0 &  1.61 & -1.95 & 165.6 &  6.0 &  0.27 &   &  5.36 &  0.23 &  0.10 &  0.21 & +0.18 & +0.01 & -0.16 & -0.05 & -3.76\\
%Elqui\_0    & 5345.80 &  24.0 &  1.00 & -0.95 &  96.3 &  5.4 &  0.23 &   &  3.08 &  0.16 &  0.08 &  0.14 & +0.16 & -0.01 & -0.07 & -0.06 &  0.20\\
%Elqui\_0    & 5348.31 &  24.0 &  1.00 & -1.21 &  77.9 &  6.2 &  0.28 &   &  3.08 &  0.16 &  0.09 &  0.14 & +0.14 & -0.01 & -0.04 & -0.06 &  5.26\\
%Elqui\_0    & 5349.47 &  20.0 &  2.71 & -0.31 &  26.9 &  4.4 &  0.18 &   &  3.97 &  0.15 &  0.09 &  0.12 & +0.07 & -0.02 & -0.01 & -0.03 & 16.32\\
%Elqui\_0    & 5371.49 &  26.0 &  0.96 & -1.64 & 220.9 &  5.0 &  0.28 &   &  5.00 &  0.22 &  0.07 &  0.21 & +0.19 & -0.01 & -0.20 & -0.02 & -0.34\\
%Elqui\_0    & 5381.02 &  22.1 &  1.56 & -1.97 &  68.8 &  5.0 &  0.22 &   &  2.94 &  0.24 &  0.07 &  0.23 & +0.00 & +0.07 & -0.04 & +0.04 &  6.12\\
%Elqui\_0    & 5393.17 &  26.0 &  3.24 & -0.72 &  86.8 &  4.9 &  0.21 &   &  5.00 &  0.22 &  0.08 &  0.21 & +0.11 & -0.01 & -0.06 & -0.03 &  6.79\\
%Elqui\_0    & 5397.13 &  26.0 &  0.91 & -1.98 & 205.7 &  5.7 &  0.28 &   &  5.03 &  0.23 &  0.09 &  0.21 & +0.19 & +0.00 & -0.20 & -0.03 & -2.77\\
%Elqui\_0    & 5405.77 &  26.0 &  0.99 & -1.85 & 207.5 &  5.9 &  0.28 &   &  5.03 &  0.23 &  0.10 &  0.21 & +0.19 & -0.00 & -0.20 & -0.03 & -2.07\\
%Elqui\_0    & 5409.78 &  24.0 &  1.03 & -0.67 & 108.4 &  4.9 &  0.22 &   &  3.01 &  0.16 &  0.08 &  0.14 & +0.17 & -0.01 & -0.08 & -0.06 & -2.94\\
%Elqui\_0    & 5418.77 &  22.1 &  1.58 & -2.13 &  55.3 &  4.5 &  0.18 &   &  2.92 &  0.24 &  0.07 &  0.23 & +0.00 & +0.07 & -0.02 & +0.04 &  6.93\\
%Elqui\_0    & 5429.70 &  26.0 &  0.96 & -1.88 & 193.0 &  5.6 &  0.27 &   &  4.76 &  0.23 &  0.09 &  0.21 & +0.20 & +0.01 & -0.19 & -0.04 & -4.04\\
%Elqui\_0    & 5434.52 &  26.0 &  1.01 & -2.13 & 183.8 &  5.2 &  0.26 &   &  4.93 &  0.22 &  0.09 &  0.21 & +0.20 & +0.02 & -0.18 & -0.04 & -4.55\\
%Elqui\_0    & 5476.90 &  28.0 &  1.82 & -0.78 & 150.3 &  5.0 &  0.25 &   &  4.00 &  0.21 &  0.09 &  0.19 & +0.16 & +0.02 & -0.14 & -0.03 & -13.28\\
%Elqui\_0    & 5497.52 &  26.0 &  1.01 & -2.83 & 148.3 &  4.1 &  0.22 &   &  5.03 &  0.21 &  0.06 &  0.21 & +0.20 & +0.02 & -0.12 & -0.05 & -5.57\\
%Elqui\_0    & 5501.47 &  26.0 &  0.96 & -3.05 & 165.3 &  5.2 &  0.26 &   &  5.45 &  0.22 &  0.08 &  0.21 & +0.20 & +0.02 & -0.15 & -0.04 & -5.56\\
%Elqui\_0    & 5506.78 &  26.0 &  0.99 & -2.79 & 158.7 &  4.8 &  0.25 &   &  5.12 &  0.22 &  0.08 &  0.21 & +0.20 & +0.03 & -0.13 & -0.05 & -6.03\\
%Elqui\_0    & 5528.40 &  12.0 &  4.35 & -0.50 & 110.3 &  4.8 &  0.27 &   &  5.44 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.06 & -0.02 & 23.15\\
%Elqui\_0    & 5534.83 &  26.1 &  3.25 & -2.75 &  39.5 &  4.0 &  0.18 &   &  5.33 &  0.17 &  0.07 &  0.15 & -0.03 & +0.08 & -0.02 & +0.04 & 13.57\\
%Elqui\_0    & 5569.62 &  26.0 &  3.41 & -0.52 & 102.2 &  4.6 &  0.26 &   &  5.25 &  0.22 &  0.07 &  0.21 & +0.11 & -0.01 & -0.08 & -0.03 &  7.08\\
%Elqui\_0    & 5572.84 &  26.0 &  3.39 & -0.28 & 115.9 &  4.8 &  0.27 &   &  5.21 &  0.22 &  0.08 &  0.21 & +0.11 & -0.01 & -0.10 & -0.03 &  6.47\\
%Elqui\_0    & 5581.97 &  20.0 &  2.52 & -0.56 &  48.5 &  4.4 &  0.25 &   &  4.34 &  0.14 &  0.07 &  0.12 & +0.08 & -0.02 & -0.02 & -0.04 & 12.54\\
%Elqui\_0    & 5586.76 &  26.0 &  3.37 & -0.11 & 109.1 &  3.8 &  0.22 &   &  4.89 &  0.21 &  0.06 &  0.21 & +0.11 & -0.01 & -0.09 & -0.03 &  6.59\\
%Elqui\_0    & 5587.86 &  28.0 &  1.93 & -2.39 &  46.5 &  6.2 &  0.31 &   &  4.12 &  0.21 &  0.09 &  0.19 & +0.12 & +0.00 & -0.01 & -0.03 &  4.28\\
%Elqui\_0    & 5588.75 &  20.0 &  2.52 &  0.21 &  94.3 &  4.7 &  0.26 &   &  4.25 &  0.14 &  0.07 &  0.12 & +0.09 & -0.02 & -0.06 & -0.04 &  3.70\\
%Elqui\_0    & 5590.11 &  20.0 &  2.52 & -0.57 &  38.3 &  5.1 &  0.26 &   &  4.19 &  0.15 &  0.08 &  0.12 & +0.08 & -0.01 & -0.01 & -0.04 & 13.59\\
%Elqui\_0    & 5594.46 &  20.0 &  2.52 &  0.10 &  66.8 &  5.4 &  0.24 &   &  3.95 &  0.15 &  0.08 &  0.12 & +0.08 & -0.02 & -0.04 & -0.04 &  7.70\\
%Elqui\_0    & 5598.48 &  20.0 &  2.52 & -0.09 &  63.7 &  4.5 &  0.24 &   &  4.08 &  0.14 &  0.06 &  0.12 & +0.08 & -0.02 & -0.03 & -0.04 & 11.39\\
%Elqui\_0    & 5601.28 &  20.0 &  2.53 & -0.52 &  29.4 &  5.4 &  0.24 &   &  3.99 &  0.16 &  0.10 &  0.12 & +0.08 & -0.01 & -0.01 & -0.04 & 12.63\\
%Elqui\_0    & 5615.64 &  26.0 &  3.33 &  0.04 & 141.6 &  6.4 &  0.28 &   &  5.22 &  0.23 &  0.10 &  0.21 & +0.12 & -0.01 & -0.12 & -0.03 &  5.10\\
%Elqui\_0    & 5624.54 &  26.0 &  3.41 & -0.76 &  88.1 &  3.5 &  0.21 &   &  5.26 &  0.21 &  0.05 &  0.21 & +0.10 & -0.01 & -0.06 & -0.03 &  7.62\\
%Elqui\_0    & 5754.66 &  28.0 &  1.93 & -2.22 &  44.0 &  4.0 &  0.22 &   &  3.90 &  0.20 &  0.06 &  0.19 & +0.11 & -0.00 & -0.01 & -0.03 &  4.99\\
%Elqui\_0    & 5857.45 &  20.0 &  2.93 &  0.23 &  52.4 &  3.3 &  0.19 &   &  4.11 &  0.13 &  0.05 &  0.12 & +0.07 & -0.01 & -0.02 & -0.03 & 18.85\\
%Elqui\_0    & 5866.45 &  22.0 &  1.07 & -0.79 &  14.2 &  2.9 &  0.16 &   &  2.41 &  0.19 &  0.09 &  0.17 & +0.14 & -0.01 & -0.00 & -0.06 &  6.78\\
%Elqui\_0    & 5889.95 &  11.0 &  0.00 &  0.11 & 227.3 &  4.0 &  0.31 &   &  3.60 &  0.04 &  0.04 &  0.00 & +0.18 & -0.00 & -0.11 & -0.05 & 14.57\\
%Elqui\_0    & 5892.87 &  28.0 &  1.98 & -2.22 &  49.5 &  4.3 &  0.25 &   &  4.03 &  0.20 &  0.06 &  0.19 & +0.12 & +0.00 & -0.02 & -0.03 &  3.67\\
%Elqui\_0    & 5895.92 &  11.0 &  0.00 & -0.19 & 195.2 &  3.8 &  0.28 &   &  3.53 &  0.05 &  0.05 &  0.00 & +0.18 & +0.01 & -0.11 & -0.06 & -3.26\\
%Elqui\_0    & 6102.72 &  20.0 &  1.88 & -0.79 &  83.8 &  3.9 &  0.26 &   &  4.19 &  0.14 &  0.05 &  0.12 & +0.11 & -0.01 & -0.04 & -0.04 & -0.92\\
%Elqui\_0    & 6108.12 &  28.0 &  1.68 & -2.60 &  41.7 &  3.5 &  0.24 &   &  3.87 &  0.20 &  0.05 &  0.19 & +0.12 & +0.00 & -0.01 & -0.03 &  3.84\\
%Elqui\_0    & 6122.22 &  20.0 &  1.89 & -0.32 & 119.3 &  3.4 &  0.25 &   &  4.24 &  0.14 &  0.05 &  0.12 & +0.12 & -0.01 & -0.08 & -0.04 & -13.26\\
%Elqui\_0    & 6162.17 &  20.0 &  1.90 & -0.09 & 139.8 &  3.5 &  0.27 &   &  4.33 &  0.14 &  0.05 &  0.12 & +0.13 & -0.01 & -0.10 & -0.04 & -19.30\\
%Elqui\_0    & 6169.04 &  20.0 &  2.52 & -0.80 &  31.7 &  3.4 &  0.25 &   &  4.27 &  0.14 &  0.06 &  0.12 & +0.08 & -0.01 & -0.01 & -0.04 & 15.42\\
%Elqui\_0    & 6169.56 &  20.0 &  2.53 & -0.48 &  39.6 &  3.9 &  0.27 &   &  4.09 &  0.14 &  0.06 &  0.12 & +0.08 & -0.01 & -0.01 & -0.03 & 13.90\\
%Elqui\_0    & 6191.17 &  28.0 &  1.68 & -2.47 &  67.4 &  4.4 &  0.29 &   &  4.08 &  0.20 &  0.06 &  0.19 & +0.13 & +0.00 & -0.03 & -0.03 &  1.39\\
%Elqui\_0    & 6219.28 &  26.0 &  2.20 & -2.45 &  81.0 &  3.3 &  0.23 &   &  5.17 &  0.21 &  0.04 &  0.21 & +0.13 & -0.00 & -0.04 & -0.04 &  3.44\\
%Elqui\_0    & 6246.32 &  26.0 &  3.60 & -0.77 &  64.5 &  3.3 &  0.23 &   &  5.12 &  0.21 &  0.04 &  0.21 & +0.09 & -0.01 & -0.03 & -0.03 &  9.07\\
%Elqui\_0    & 6247.56 &  26.1 &  3.89 & -2.30 &  30.3 &  3.5 &  0.25 &   &  5.48 &  0.17 &  0.07 &  0.15 & -0.04 & +0.09 & -0.01 & +0.04 & 14.85\\
%Elqui\_0    & 6265.13 &  26.0 &  2.17 & -2.54 &  85.6 &  3.3 &  0.26 &   &  5.29 &  0.21 &  0.04 &  0.21 & +0.14 & -0.00 & -0.04 & -0.04 &  3.06\\
%Elqui\_0    & 6301.50 &  26.0 &  3.65 & -0.71 &  76.8 &  3.7 &  0.27 &   &  5.30 &  0.21 &  0.05 &  0.21 & +0.10 & -0.00 & -0.05 & -0.03 &  8.71\\
%Elqui\_0    & 6335.33 &  26.0 &  2.20 & -2.18 & 108.2 &  3.8 &  0.29 &   &  5.26 &  0.21 &  0.06 &  0.21 & +0.14 & +0.00 & -0.07 & -0.04 &  2.07\\
%Elqui\_0    & 6336.82 &  26.0 &  3.68 & -0.85 &  57.9 &  4.1 &  0.30 &   &  5.21 &  0.21 &  0.06 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  9.15\\
%Elqui\_0    & 6400.00 &  26.0 &  3.60 & -0.27 & 110.6 &  4.3 &  0.31 &   &  5.27 &  0.22 &  0.06 &  0.21 & +0.11 & -0.00 & -0.08 & -0.03 &  7.48\\
%Elqui\_0    & 6408.02 &  26.0 &  3.68 & -0.99 &  46.8 &  3.6 &  0.29 &   &  5.19 &  0.21 &  0.05 &  0.21 & +0.09 & -0.01 & -0.02 & -0.03 &  9.38\\
%Elqui\_0    & 6411.65 &  26.0 &  3.65 & -0.59 &  74.2 &  3.4 &  0.28 &   &  5.13 &  0.21 &  0.05 &  0.21 & +0.09 & -0.01 & -0.04 & -0.03 &  9.17\\
%Elqui\_0    & 6430.85 &  26.0 &  2.17 & -1.95 & 119.6 &  2.9 &  0.27 &   &  5.15 &  0.21 &  0.04 &  0.21 & +0.15 & +0.01 & -0.09 & -0.04 &  0.97\\
%Elqui\_0    & 6432.68 &  26.1 &  2.89 & -3.57 &  31.4 &  4.1 &  0.31 &   &  5.52 &  0.17 &  0.08 &  0.15 & -0.03 & +0.08 & -0.01 & +0.04 & 12.57\\
%Elqui\_0    & 6439.07 &  20.0 &  2.52 &  0.47 & 108.3 &  3.1 &  0.27 &   &  4.11 &  0.13 &  0.05 &  0.12 & +0.10 & -0.01 & -0.07 & -0.03 & -1.82\\
%Elqui\_0    & 6449.81 &  20.0 &  2.52 & -0.50 &  47.2 &  2.9 &  0.21 &   &  4.21 &  0.13 &  0.05 &  0.12 & +0.08 & -0.01 & -0.02 & -0.04 & 13.69\\
%Elqui\_0    & 6456.38 &  26.1 &  3.90 & -2.05 &  48.5 &  4.0 &  0.29 &   &  5.57 &  0.17 &  0.07 &  0.15 & -0.05 & +0.09 & -0.03 & +0.05 & 11.50\\
%Elqui\_0    & 6499.65 &  20.0 &  2.52 & -0.82 &  28.7 &  3.4 &  0.21 &   &  4.22 &  0.14 &  0.06 &  0.12 & +0.08 & -0.01 & -0.01 & -0.03 & 14.58\\
%Elqui\_0    & 6516.08 &  26.1 &  2.89 & -3.37 &  52.8 &  3.0 &  0.25 &   &  5.67 &  0.16 &  0.05 &  0.15 & -0.03 & +0.09 & -0.02 & +0.06 & 10.04\\
%Elqui\_0    & 6643.63 &  28.0 &  1.68 & -2.22 &  84.3 &  3.2 &  0.28 &   &  4.01 &  0.20 &  0.04 &  0.19 & +0.13 & +0.01 & -0.04 & -0.03 & -0.64\\
%Elqui\_0    & 6717.68 &  20.0 &  2.71 & -0.52 &  41.6 &  4.3 &  0.36 &   &  4.37 &  0.14 &  0.07 &  0.12 & +0.07 & -0.01 & -0.02 & -0.04 & 14.84\\
%Elqui\_0    & 6767.77 &  28.0 &  1.82 & -2.14 &  74.7 &  3.3 &  0.30 &   &  4.00 &  0.20 &  0.04 &  0.19 & +0.13 & +0.01 & -0.03 & -0.03 &  1.08\\
%Elqui\_0    & 7698.97 &  19.0 &  0.00 & -0.18 &  88.3 &  3.1 &  0.31 &   &  3.03 &  0.04 &  0.04 &  0.00 & +0.11 & -0.01 & -0.04 & -0.04 & 38.34\\
%Elqui\_0    & 7714.31 &  28.0 &  1.93 & -2.00 &  79.0 &  3.1 &  0.32 &   &  3.98 &  0.20 &  0.04 &  0.19 & +0.12 & +0.01 & -0.04 & -0.03 &  1.17\\
%Elqui\_0    & 7788.93 &  28.0 &  1.95 & -2.18 &  59.8 &  2.8 &  0.28 &   &  3.94 &  0.20 &  0.04 &  0.19 & +0.12 & +0.01 & -0.02 & -0.03 &  2.83\\
%Elqui\_0    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  0.75 &  0.18 &  0.10 &  0.15 & -0.01 & +0.09 & -0.02 & +0.06 & 10.61\\
%Elqui\_0    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.22 &   &  0.70 &  0.20 &  0.13 &  0.15 & -0.04 & +0.09 & -0.02 & +0.07 & 11.33\\
%Elqui\_0    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.21 &   &  1.13 &  0.18 &  0.10 &  0.15 & -0.09 & +0.08 & -0.03 & +0.08 & 19.11\\
%Elqui\_0    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.15 &   &  0.82 &  0.18 &  0.10 &  0.15 & +0.01 & +0.04 & -0.03 & +0.02 & 15.55\\
%Elqui\_0    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.17 &   &  0.87 &  0.19 &  0.12 &  0.15 & +0.04 & +0.03 & -0.07 & +0.00 &  5.92\\
%Elqui\_0    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  2.63 &  0.14 &  0.09 &  0.10 & +0.11 & -0.02 & -0.03 & -0.03 &  3.87\\
%Elqui\_0    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.16 &   &  2.65 &  0.14 &  0.10 &  0.10 & +0.10 & -0.00 & -0.00 & -0.03 & 12.24\\
%Elqui\_0    & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  2.63 &  0.14 &  0.10 &  0.10 & +0.07 & -0.04 & -0.00 & -0.04 & 27.13\\
%Elqui\_0    & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  2.71 &  0.13 &  0.09 &  0.10 & +0.07 & -0.02 & -0.01 & -0.01 & 28.73\\
%Elqui\_0    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.18 &   &  2.80 &  0.14 &  0.09 &  0.10 & +0.09 & -0.01 & -0.02 & -0.04 & 10.26\\
%Elqui\_0    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  5.47 &  0.10 &  0.10 &  0.00 & +0.09 & -0.01 & +0.00 & +0.13 & 23.34\\
%Elqui\_0    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.18 &   &  5.51 &  0.10 &  0.10 &  0.00 & +0.06 & +0.00 & +0.02 & +0.13 & 27.45\\
%Elqui\_0    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.18 &   &  0.95 &  0.24 &  0.19 &  0.15 & -0.10 & +0.07 & -0.12 & -0.03 &  6.14\\
%Elqui\_0    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  1.19 &  0.28 &  0.23 &  0.15 & -0.05 & +0.05 & -0.15 & -0.03 &  1.74\\
%Elqui\_0    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.18 &   &  0.64 &  0.19 &  0.12 &  0.15 & -0.00 & +0.03 & -0.09 & -0.04 & 10.87\\
%Elqui\_0    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.23 &   &  2.86 &  0.29 &  0.27 &  0.10 & +0.04 & +0.03 & +0.00 & -0.02 &  6.33\\
%Elqui\_0    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  3.71 &  0.36 &  0.21 &  0.30 & +0.13 & -0.05 & -0.04 & -0.01 &  6.70\\
%Elqui\_0    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.17 &   &  5.42 &  0.18 &  0.14 &  0.11 & +0.07 & -0.03 & -0.01 & +0.01 & 27.13\\
%Elqui\_0    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.18 &  0.09 &  0.09 &  0.00 & +0.16 & +0.01 & +0.01 & -0.07 & 13.23\\
%Elqui\_0    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.16 &   &  1.28 &  0.11 &  0.11 &  0.00 & +0.14 & -0.01 & -0.01 & -0.09 & 10.93\\
%Elqui\_0    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.17 &   &  3.06 &  0.32 &  0.18 &  0.26 & +0.08 & +0.03 & -0.01 & -0.01 &  5.51\\
%Elqui\_0    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.83 &  0.31 &  0.16 &  0.26 & +0.08 & -0.00 & -0.02 & -0.02 &  6.38\\
%Elqui\_0    & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.17 &   &  2.08 &  0.32 &  0.18 &  0.26 & +0.15 & -0.02 & -0.07 & -0.07 &  1.51\\
%Elqui\_0    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.59 &  0.36 &  0.25 &  0.26 & +0.07 & -0.00 & -0.12 & -0.04 &  2.61\\
%Elqui\_0    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.18 &   &  0.52 &  0.19 &  0.19 &  0.00 & +0.00 & +0.06 & -0.09 & +0.06 & 12.54\\
%Elqui\_0    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.18 &   &  0.66 &  0.16 &  0.16 &  0.00 & +0.02 & +0.06 & -0.11 & -0.01 & 12.26\\
%Elqui\_0    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.15 &   & -0.76 &  0.09 &  0.09 &  0.00 & -0.02 & +0.08 & -0.01 & +0.05 & 50.43\\
%Elqui\_0    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.17 &   & -0.59 &  0.10 &  0.10 &  0.00 & +0.01 & +0.06 & -0.00 & +0.02 & 42.32\\
%Elqui\_0    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.17 &   &  0.26 &  0.12 &  0.12 &  0.00 & -0.04 & +0.06 & -0.01 & +0.01 & 63.93\\
%Elqui\_0    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.18 &   & -0.37 &  0.30 &  0.23 &  0.19 & +0.01 & +0.04 & -0.11 & +0.03 &  3.19\\
%Elqui\_0    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.89 &  0.28 &  0.21 &  0.19 & +0.04 & +0.07 & -0.07 & +0.04 &  2.91\\
%Elqui\_0    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   & -0.61 &  0.20 &  0.07 &  0.19 & +0.00 & +0.07 & -0.02 & +0.05 & 13.23\\
%Elqui\_0    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -0.69 &  0.20 &  0.07 &  0.19 & -0.01 & +0.07 & -0.07 & +0.06 &  8.47\\
%Elqui\_0    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   & -0.49 &  0.21 &  0.09 &  0.19 & -0.03 & +0.07 & -0.06 & +0.07 & 10.34\\
%Elqui\_0    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.16 &   & -1.43 &  0.18 &  0.18 &  0.00 & -0.04 & +0.08 & -0.01 & +0.05 & 23.48\\
%Elqui\_0    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -1.75 &  0.14 &  0.14 &  0.00 & +0.01 & +0.06 & +0.01 & +0.04 & 38.93\\
%Elqui\_0    & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.19 &   & -0.92 &  0.20 &  0.20 &  0.00 & +0.00 & +0.10 & -0.04 & +0.07 & 13.91\\
%Elqui\_0    & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.15 &   & -1.08 &  0.18 &  0.18 &  0.00 & -0.01 & +0.08 & +0.02 & +0.04 & 24.39\\
%Elqui\_0    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.62 &  0.10 &  0.10 &  0.00 & +0.02 & +0.07 & +0.01 & +0.05 & 31.64\\
%Elqui\_0    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.16 &   & -1.64 &  0.07 &  0.07 &  0.00 & +0.01 & +0.07 & +0.01 & +0.04 & 71.16\\
%Elqui\_0    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.20 &   &  5.86 &  0.45 &  0.45 &  0.00 & +0.11 & +0.01 & +0.01 & +0.14 &  4.41\\
%Elqui\_0    & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.17 &   &  2.83 &  0.30 &  0.15 &  0.26 & +0.13 & -0.01 & +0.00 & -0.00 &  6.06\\
%Elqui\_0    & 5483.35 &  27.0 &  1.71 & -1.50 &  syn  &  syn &  0.24 &   &  2.86 &  0.28 &  0.10 &  0.26 & +0.10 & -0.00 & +0.00 & -0.03 &  7.24\\
%Elqui\_0    & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.20 &   & -0.40 &  0.36 &  0.36 &  0.00 & -0.07 & +0.06 & -0.05 & +0.06 &  3.83\\
%Elqui\_0    & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.16 &   & -0.76 &  0.16 &  0.16 &  0.00 & -0.00 & +0.07 & +0.01 & +0.03 & 20.07\\
%Elqui\_0    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_0    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  1.85 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 3949.95 &  26.0 &  2.17 & -1.25 &  84.4 &  9.3 &  0.16 &   &  4.47 &  0.35 &  0.22 &  0.27 & +0.09 & -0.08 & -0.11 & -0.04 &  3.19\\
%Elqui\_1    & 3987.61 &  22.1 &  0.61 & -2.73 &  37.8 &  8.3 &  0.12 &   &  1.84 &  0.17 &  0.15 &  0.09 & +0.02 & +0.09 & -0.02 & +0.03 &  2.54\\
%Elqui\_1    & 3989.76 &  22.0 &  0.02 & -0.13 &  67.1 &  9.3 &  0.15 &   &  1.60 &  0.23 &  0.17 &  0.16 & +0.12 & -0.06 & -0.06 & -0.05 &  0.54\\
%Elqui\_1    & 3998.64 &  22.0 &  0.05 &  0.02 & 102.2 &  8.9 &  0.20 &   &  2.15 &  0.24 &  0.18 &  0.16 & +0.15 & -0.04 & -0.12 & -0.08 & -13.03\\
%Elqui\_1    & 4001.66 &  26.0 &  2.17 & -1.90 &  58.1 &  7.5 &  0.15 &   &  4.57 &  0.31 &  0.14 &  0.27 & +0.08 & -0.05 & -0.05 & -0.03 &  5.62\\
%Elqui\_1    & 4008.93 &  22.0 &  0.02 & -1.00 &  46.8 &  8.5 &  0.15 &   &  2.12 &  0.21 &  0.14 &  0.16 & +0.11 & -0.05 & -0.03 & -0.04 &  4.33\\
%Elqui\_1    & 4012.38 &  22.1 &  0.57 & -1.78 & 121.0 &  9.9 &  0.23 &   &  2.50 &  0.23 &  0.21 &  0.09 & +0.02 & +0.05 & -0.18 & +0.02 & -7.28\\
%Elqui\_1    & 4025.13 &  22.1 &  0.61 & -2.11 &  98.1 & 11.8 &  0.19 &   &  2.37 &  0.27 &  0.26 &  0.09 & +0.02 & +0.03 & -0.14 & +0.02 & -0.42\\
%Elqui\_1    & 4098.18 &  26.0 &  3.24 & -0.97 &  27.0 &  4.9 &  0.10 &   &  4.42 &  0.29 &  0.11 &  0.27 & +0.06 & -0.03 & -0.01 & -0.01 &  8.36\\
%Elqui\_1    & 4102.94 &  14.0 &  1.91 & -3.34 &  63.3 &  7.1 &  0.14 &   &  4.59 &  0.12 &  0.12 &  0.00 & +0.08 & -0.03 & -0.04 & -0.02 & 49.06\\
%Elqui\_1    & 4139.93 &  26.0 &  0.99 & -3.51 &  55.4 &  4.8 &  0.13 &   &  4.55 &  0.28 &  0.08 &  0.27 & +0.11 & -0.05 & -0.04 & -0.04 &  4.64\\
%Elqui\_1    & 4143.41 &  26.0 &  3.05 & -0.21 &  80.6 &  5.2 &  0.16 &   &  4.44 &  0.29 &  0.11 &  0.27 & +0.07 & -0.07 & -0.09 & -0.03 &  5.99\\
%Elqui\_1    & 4147.67 &  26.0 &  1.48 & -2.07 & 114.9 &  5.4 &  0.17 &   &  4.92 &  0.29 &  0.11 &  0.27 & +0.13 & -0.06 & -0.15 & -0.06 & -0.66\\
%Elqui\_1    & 4152.17 &  26.0 &  0.96 & -3.16 & 106.7 &  7.6 &  0.20 &   &  5.10 &  0.31 &  0.15 &  0.27 & +0.14 & -0.05 & -0.14 & -0.06 & -1.11\\
%Elqui\_1    & 4161.53 &  22.1 &  1.08 & -2.09 &  54.2 &  7.0 &  0.17 &   &  2.10 &  0.15 &  0.12 &  0.09 & +0.01 & +0.07 & -0.04 & +0.03 &  6.63\\
%Elqui\_1    & 4318.65 &  20.0 &  1.90 & -0.21 &  55.7 &  5.4 &  0.17 &   &  3.47 &  0.14 &  0.10 &  0.10 & +0.06 & -0.05 & -0.04 & -0.02 & 21.58\\
%Elqui\_1    & 4408.41 &  26.0 &  2.20 & -1.74 &  79.9 &  4.4 &  0.18 &   &  4.76 &  0.28 &  0.08 &  0.27 & +0.09 & -0.07 & -0.08 & -0.04 &  5.25\\
%Elqui\_1    & 4411.93 &  22.1 &  1.22 & -2.62 &  21.1 &  3.8 &  0.13 &   &  2.16 &  0.13 &  0.09 &  0.09 & +0.01 & +0.08 & -0.01 & +0.03 & 12.15\\
%Elqui\_1    & 4418.33 &  22.1 &  1.24 & -1.99 &  56.0 &  5.3 &  0.19 &   &  2.20 &  0.12 &  0.09 &  0.09 & +0.01 & +0.07 & -0.04 & +0.02 & 13.03\\
%Elqui\_1    & 4425.44 &  20.0 &  1.88 & -0.36 &  46.3 &  4.5 &  0.16 &   &  3.42 &  0.13 &  0.07 &  0.10 & +0.06 & -0.05 & -0.03 & -0.02 & 31.05\\
%Elqui\_1    & 4442.34 &  26.0 &  2.20 & -1.23 & 106.5 &  4.4 &  0.20 &   &  4.74 &  0.29 &  0.08 &  0.27 & +0.10 & -0.07 & -0.12 & -0.05 &  2.78\\
%Elqui\_1    & 4443.80 &  22.1 &  1.08 & -0.71 & 135.4 &  4.6 &  0.23 &   &  2.21 &  0.13 &  0.10 &  0.09 & +0.02 & +0.05 & -0.19 & +0.02 & -24.90\\
%Elqui\_1    & 4444.55 &  22.1 &  1.11 & -2.20 &  46.8 &  3.7 &  0.16 &   &  2.10 &  0.11 &  0.06 &  0.09 & +0.01 & +0.07 & -0.03 & +0.03 & 17.69\\
%Elqui\_1    & 4447.72 &  26.0 &  2.22 & -1.36 &  93.5 &  4.5 &  0.20 &   &  4.66 &  0.29 &  0.09 &  0.27 & +0.09 & -0.08 & -0.10 & -0.04 &  4.04\\
%Elqui\_1    & 4450.48 &  22.1 &  1.08 & -1.52 &  91.5 &  3.8 &  0.20 &   &  2.14 &  0.11 &  0.07 &  0.09 & +0.01 & +0.05 & -0.10 & +0.02 &  2.85\\
%Elqui\_1    & 4454.78 &  20.0 &  1.90 &  0.26 &  79.4 &  4.0 &  0.20 &   &  3.39 &  0.13 &  0.07 &  0.10 & +0.06 & -0.07 & -0.07 & -0.03 & 13.96\\
%Elqui\_1    & 4457.43 &  22.0 &  1.46 &  0.26 &  21.8 &  3.0 &  0.10 &   &  2.23 &  0.18 &  0.07 &  0.16 & +0.08 & -0.05 & -0.01 & -0.03 & 18.52\\
%Elqui\_1    & 4459.12 &  26.0 &  2.17 & -1.29 & 111.9 &  3.7 &  0.20 &   &  4.86 &  0.28 &  0.07 &  0.27 & +0.10 & -0.07 & -0.13 & -0.05 &  2.36\\
%Elqui\_1    & 4468.49 &  22.1 &  1.13 & -0.63 & 134.1 &  4.3 &  0.21 &   &  2.17 &  0.12 &  0.09 &  0.09 & +0.02 & +0.05 & -0.18 & +0.01 & -24.34\\
%Elqui\_1    & 4489.74 &  26.0 &  0.12 & -3.90 & 127.6 &  4.0 &  0.17 &   &  4.86 &  0.28 &  0.07 &  0.27 & +0.18 & +0.01 & -0.14 & -0.08 & -5.99\\
%Elqui\_1    & 4494.56 &  26.0 &  2.20 & -1.14 & 113.6 &  4.2 &  0.22 &   &  4.76 &  0.28 &  0.08 &  0.27 & +0.10 & -0.07 & -0.13 & -0.05 &  2.44\\
%Elqui\_1    & 4501.27 &  22.1 &  1.11 & -0.77 & 130.3 &  4.0 &  0.23 &   &  2.19 &  0.12 &  0.08 &  0.09 & +0.02 & +0.05 & -0.18 & +0.02 & -24.98\\
%Elqui\_1    & 4508.28 &  26.1 &  2.86 & -2.42 &  61.9 &  3.7 &  0.20 &   &  4.73 &  0.14 &  0.06 &  0.12 & -0.01 & +0.07 & -0.05 & +0.03 &  9.72\\
%Elqui\_1    & 4515.33 &  26.1 &  2.84 & -2.60 &  41.6 &  4.1 &  0.18 &   &  4.54 &  0.14 &  0.07 &  0.12 & -0.01 & +0.08 & -0.03 & +0.03 & 12.97\\
%Elqui\_1    & 4518.02 &  22.0 &  0.82 & -0.25 &  21.3 &  3.7 &  0.16 &   &  1.91 &  0.18 &  0.09 &  0.16 & +0.09 & -0.05 & -0.01 & -0.03 & 13.26\\
%Elqui\_1    & 4518.33 &  22.1 &  1.08 & -2.56 &  42.5 &  6.3 &  0.22 &   &  2.33 &  0.14 &  0.10 &  0.09 & +0.01 & +0.08 & -0.02 & +0.03 &  9.25\\
%Elqui\_1    & 4520.22 &  26.1 &  2.81 & -2.65 &  39.6 &  4.9 &  0.21 &   &  4.51 &  0.15 &  0.09 &  0.12 & -0.01 & +0.08 & -0.03 & +0.03 & 12.17\\
%Elqui\_1    & 4522.63 &  26.1 &  2.84 & -2.29 &  77.0 &  4.7 &  0.21 &   &  4.85 &  0.15 &  0.09 &  0.12 & -0.02 & +0.07 & -0.07 & +0.03 &  1.76\\
%Elqui\_1    & 4527.30 &  22.0 &  0.81 & -0.45 &  21.6 &  4.0 &  0.15 &   &  2.10 &  0.19 &  0.09 &  0.16 & +0.09 & -0.05 & -0.01 & -0.03 & 12.90\\
%Elqui\_1    & 4528.61 &  26.0 &  2.17 & -0.89 & 135.5 &  4.5 &  0.22 &   &  4.84 &  0.28 &  0.07 &  0.27 & +0.12 & -0.06 & -0.14 & -0.05 &  0.86\\
%Elqui\_1    & 4529.48 &  22.1 &  1.57 & -1.75 &  54.6 &  5.1 &  0.23 &   &  2.36 &  0.12 &  0.08 &  0.09 & +0.01 & +0.07 & -0.03 & +0.03 & 15.20\\
%Elqui\_1    & 4531.15 &  26.0 &  1.48 & -2.10 & 104.1 &  4.4 &  0.19 &   &  4.59 &  0.28 &  0.08 &  0.27 & +0.12 & -0.06 & -0.12 & -0.06 &  0.95\\
%Elqui\_1    & 4533.24 &  22.0 &  0.85 &  0.54 &  50.5 &  3.7 &  0.12 &   &  1.69 &  0.17 &  0.06 &  0.16 & +0.10 & -0.05 & -0.03 & -0.03 & 13.10\\
%Elqui\_1    & 4534.78 &  22.0 &  0.83 &  0.35 &  46.1 &  4.1 &  0.16 &   &  1.79 &  0.17 &  0.07 &  0.16 & +0.10 & -0.05 & -0.02 & -0.03 & 12.95\\
%Elqui\_1    & 4535.57 &  22.0 &  0.82 &  0.14 &  48.6 &  3.8 &  0.16 &   &  2.03 &  0.17 &  0.06 &  0.16 & +0.10 & -0.06 & -0.02 & -0.03 & 12.45\\
%Elqui\_1    & 4545.13 &  22.1 &  1.13 & -2.45 &  33.0 &  4.7 &  0.16 &   &  2.12 &  0.12 &  0.09 &  0.09 & +0.01 & +0.08 & -0.01 & +0.03 & 15.14\\
%Elqui\_1    & 4571.10 &  12.0 &  0.00 & -5.62 & 163.1 &  3.9 &  0.23 &   &  5.84 &  0.18 &  0.06 &  0.17 & +0.19 & +0.05 & -0.15 & -0.10 & -7.70\\
%Elqui\_1    & 4571.97 &  22.1 &  1.57 & -0.31 & 129.2 &  3.6 &  0.21 &   &  2.31 &  0.11 &  0.07 &  0.09 & +0.01 & +0.04 & -0.17 & +0.01 & -18.33\\
%Elqui\_1    & 4576.33 &  26.1 &  2.84 & -2.95 &  21.4 &  3.2 &  0.13 &   &  4.47 &  0.15 &  0.08 &  0.12 & -0.01 & +0.08 & -0.01 & +0.02 & 17.57\\
%Elqui\_1    & 4582.84 &  26.1 &  2.84 & -3.18 &  13.8 &  2.7 &  0.10 &   &  4.47 &  0.15 &  0.09 &  0.12 & -0.01 & +0.08 & -0.01 & +0.02 & 16.81\\
%Elqui\_1    & 4583.83 &  26.1 &  2.81 & -1.94 &  81.0 &  4.3 &  0.19 &   &  4.51 &  0.15 &  0.08 &  0.12 & -0.02 & +0.06 & -0.08 & +0.03 &  2.74\\
%Elqui\_1    & 4592.65 &  26.0 &  1.56 & -2.46 &  97.8 &  4.2 &  0.20 &   &  4.91 &  0.29 &  0.08 &  0.27 & +0.12 & -0.07 & -0.10 & -0.05 &  1.78\\
%Elqui\_1    & 4600.75 &  24.0 &  1.00 & -1.25 &  35.6 &  4.3 &  0.19 &   &  2.63 &  0.16 &  0.07 &  0.14 & +0.09 & -0.05 & -0.02 & -0.03 & 16.50\\
%Elqui\_1    & 4602.00 &  26.0 &  1.61 & -3.13 &  39.8 &  3.3 &  0.13 &   &  4.69 &  0.28 &  0.06 &  0.27 & +0.10 & -0.05 & -0.02 & -0.03 &  6.46\\
%Elqui\_1    & 4602.94 &  26.0 &  1.48 & -2.21 & 110.1 &  3.5 &  0.17 &   &  4.80 &  0.28 &  0.07 &  0.27 & +0.13 & -0.06 & -0.13 & -0.06 & -0.02\\
%Elqui\_1    & 4616.12 &  24.0 &  0.98 & -1.19 &  33.9 &  4.1 &  0.19 &   &  2.51 &  0.16 &  0.07 &  0.14 & +0.09 & -0.05 & -0.01 & -0.03 & 16.55\\
%Elqui\_1    & 4626.17 &  24.0 &  0.97 & -1.33 &  15.9 &  2.1 &  0.09 &   &  2.21 &  0.15 &  0.06 &  0.14 & +0.09 & -0.05 & -0.01 & -0.03 & 17.67\\
%Elqui\_1    & 4629.33 &  26.1 &  2.81 & -2.26 &  52.1 &  4.0 &  0.21 &   &  4.33 &  0.14 &  0.07 &  0.12 & -0.01 & +0.07 & -0.03 & +0.03 & 13.47\\
%Elqui\_1    & 4630.12 &  26.0 &  2.28 & -2.58 &  29.8 &  3.2 &  0.16 &   &  4.83 &  0.28 &  0.06 &  0.27 & +0.08 & -0.05 & -0.01 & -0.02 &  7.75\\
%Elqui\_1    & 4632.91 &  26.0 &  1.61 & -2.90 &  60.1 &  4.1 &  0.22 &   &  4.78 &  0.28 &  0.07 &  0.27 & +0.10 & -0.06 & -0.04 & -0.03 &  5.76\\
%Elqui\_1    & 4646.16 &  24.0 &  1.03 & -0.74 &  53.3 &  3.8 &  0.20 &   &  2.44 &  0.15 &  0.06 &  0.14 & +0.09 & -0.06 & -0.03 & -0.03 & 15.28\\
%Elqui\_1    & 4651.29 &  24.0 &  0.98 & -1.46 &  16.4 &  3.6 &  0.15 &   &  2.37 &  0.17 &  0.11 &  0.14 & +0.09 & -0.05 & -0.01 & -0.03 & 14.58\\
%Elqui\_1    & 4652.16 &  24.0 &  1.00 & -1.04 &  27.8 &  3.6 &  0.16 &   &  2.27 &  0.16 &  0.07 &  0.14 & +0.09 & -0.05 & -0.01 & -0.03 & 17.43\\
%Elqui\_1    & 4657.20 &  22.1 &  1.24 & -2.29 &  39.0 &  4.0 &  0.18 &   &  2.20 &  0.11 &  0.07 &  0.09 & +0.01 & +0.07 & -0.02 & +0.03 & 18.92\\
%Elqui\_1    & 4678.85 &  26.0 &  3.60 & -0.68 &  21.5 &  3.7 &  0.18 &   &  4.44 &  0.29 &  0.09 &  0.27 & +0.06 & -0.03 & -0.01 & -0.01 &  8.97\\
%Elqui\_1    & 4702.99 &  12.0 &  4.35 & -0.44 & 111.4 &  3.9 &  0.22 &   &  5.61 &  0.18 &  0.06 &  0.17 & +0.05 & -0.08 & -0.08 & -0.02 & 24.93\\
%Elqui\_1    & 4707.27 &  26.0 &  3.24 & -0.96 &  40.0 &  4.3 &  0.18 &   &  4.64 &  0.28 &  0.07 &  0.27 & +0.06 & -0.04 & -0.02 & -0.02 &  8.43\\
%Elqui\_1    & 4708.66 &  22.1 &  1.24 & -2.35 &  44.8 &  4.6 &  0.22 &   &  2.35 &  0.12 &  0.08 &  0.09 & +0.01 & +0.08 & -0.02 & +0.03 & 16.43\\
%Elqui\_1    & 4714.42 &  28.0 &  3.38 &  0.25 &  29.8 &  3.0 &  0.13 &   &  3.14 &  0.13 &  0.06 &  0.12 & +0.05 & -0.03 & -0.01 & -0.01 & 39.55\\
%Elqui\_1    & 4733.59 &  26.0 &  1.48 & -2.99 &  72.0 &  4.2 &  0.18 &   &  4.88 &  0.28 &  0.07 &  0.27 & +0.10 & -0.07 & -0.06 & -0.05 &  4.10\\
%Elqui\_1    & 4736.77 &  26.0 &  3.21 & -0.67 &  53.2 &  3.5 &  0.17 &   &  4.53 &  0.28 &  0.06 &  0.27 & +0.07 & -0.05 & -0.03 & -0.02 &  8.34\\
%Elqui\_1    & 4763.88 &  22.1 &  1.22 & -2.40 &  24.5 &  2.7 &  0.12 &   &  2.00 &  0.11 &  0.06 &  0.09 & +0.01 & +0.08 & -0.01 & +0.02 & 22.26\\
%Elqui\_1    & 4764.52 &  22.1 &  1.24 & -2.69 &  14.6 &  2.8 &  0.11 &   &  2.04 &  0.12 &  0.09 &  0.09 & +0.01 & +0.08 & -0.01 & +0.02 & 17.98\\
%Elqui\_1    & 4772.80 &  26.0 &  1.56 & -2.90 &  44.3 &  3.9 &  0.18 &   &  4.45 &  0.28 &  0.07 &  0.27 & +0.10 & -0.05 & -0.02 & -0.03 &  6.06\\
%Elqui\_1    & 4798.53 &  22.1 &  1.08 & -2.66 &  42.1 &  4.2 &  0.22 &   &  2.40 &  0.11 &  0.07 &  0.09 & +0.01 & +0.07 & -0.02 & +0.02 & 19.24\\
%Elqui\_1    & 4810.53 &  30.0 &  4.08 & -0.15 &  27.1 &  3.7 &  0.20 &   &  1.95 &  0.08 &  0.08 &  0.00 & +0.00 & +0.04 & -0.01 & +0.01 & 107.34\\
%Elqui\_1    & 4865.61 &  22.1 &  1.11 & -2.70 &  30.1 &  3.6 &  0.14 &   &  2.27 &  0.11 &  0.07 &  0.09 & +0.01 & +0.08 & -0.01 & +0.03 & 16.95\\
%Elqui\_1    & 4871.32 &  26.0 &  2.87 & -0.34 &  89.8 &  3.9 &  0.20 &   &  4.34 &  0.28 &  0.07 &  0.27 & +0.08 & -0.07 & -0.09 & -0.04 &  5.09\\
%Elqui\_1    & 4890.76 &  26.0 &  2.88 & -0.38 &  81.3 &  3.4 &  0.19 &   &  4.24 &  0.28 &  0.06 &  0.27 & +0.08 & -0.07 & -0.07 & -0.03 &  6.42\\
%Elqui\_1    & 4903.31 &  26.0 &  2.88 & -0.89 &  71.9 &  4.2 &  0.21 &   &  4.60 &  0.28 &  0.07 &  0.27 & +0.08 & -0.06 & -0.05 & -0.03 &  6.85\\
%Elqui\_1    & 4923.92 &  26.1 &  2.89 & -1.26 & 109.3 &  5.3 &  0.26 &   &  4.40 &  0.16 &  0.10 &  0.12 & -0.01 & +0.06 & -0.12 & +0.03 & -9.59\\
%Elqui\_1    & 4939.69 &  26.0 &  0.86 & -3.25 & 110.2 &  3.6 &  0.20 &   &  4.84 &  0.28 &  0.06 &  0.27 & +0.15 & -0.04 & -0.10 & -0.07 & -1.37\\
%Elqui\_1    & 4991.07 &  22.0 &  0.83 &  0.45 &  75.3 &  5.1 &  0.23 &   &  2.08 &  0.18 &  0.08 &  0.16 & +0.10 & -0.07 & -0.05 & -0.05 &  6.54\\
%Elqui\_1    & 4994.13 &  26.0 &  0.91 & -2.97 & 116.8 &  4.6 &  0.20 &   &  4.73 &  0.28 &  0.08 &  0.27 & +0.15 & -0.03 & -0.11 & -0.07 & -1.89\\
%Elqui\_1    & 5007.21 &  22.0 &  0.82 &  0.17 &  71.7 &  4.1 &  0.18 &   &  2.29 &  0.17 &  0.06 &  0.16 & +0.10 & -0.06 & -0.05 & -0.05 &  6.28\\
%Elqui\_1    & 5012.07 &  26.0 &  0.86 & -2.60 & 143.4 &  4.6 &  0.23 &   &  4.70 &  0.28 &  0.07 &  0.27 & +0.16 & -0.00 & -0.14 & -0.08 & -4.93\\
%Elqui\_1    & 5013.69 &  22.1 &  1.58 & -2.14 &  23.0 &  4.8 &  0.18 &   &  2.15 &  0.14 &  0.10 &  0.09 & +0.00 & +0.08 & -0.01 & +0.02 & 15.79\\
%Elqui\_1    & 5014.94 &  26.0 &  3.94 & -0.18 &  19.1 &  4.2 &  0.14 &   &  4.30 &  0.29 &  0.11 &  0.27 & +0.05 & -0.04 & -0.01 & -0.02 &  8.74\\
%Elqui\_1    & 5018.44 &  26.1 &  2.89 & -1.10 & 133.0 &  6.2 &  0.29 &   &  4.65 &  0.16 &  0.11 &  0.12 & -0.01 & +0.05 & -0.15 & +0.01 & -14.94\\
%Elqui\_1    & 5039.96 &  22.0 &  0.02 & -1.08 &  44.3 &  4.1 &  0.15 &   &  2.06 &  0.17 &  0.06 &  0.16 & +0.12 & -0.05 & -0.02 & -0.05 &  6.62\\
%Elqui\_1    & 5041.07 &  26.0 &  0.96 & -3.09 & 122.6 &  6.5 &  0.26 &   &  5.00 &  0.29 &  0.10 &  0.27 & +0.15 & -0.03 & -0.13 & -0.08 & -3.06\\
%Elqui\_1    & 5041.76 &  26.0 &  1.48 & -2.20 & 103.3 &  6.2 &  0.19 &   &  4.54 &  0.29 &  0.10 &  0.27 & +0.12 & -0.06 & -0.10 & -0.06 &  1.29\\
%Elqui\_1    & 5051.64 &  26.0 &  0.91 & -2.76 & 122.2 &  5.5 &  0.21 &   &  4.59 &  0.29 &  0.09 &  0.27 & +0.15 & -0.03 & -0.12 & -0.08 & -3.34\\
%Elqui\_1    & 5064.65 &  22.0 &  0.05 & -0.94 &  54.6 &  7.4 &  0.20 &   &  2.11 &  0.19 &  0.10 &  0.16 & +0.12 & -0.06 & -0.03 & -0.05 &  3.89\\
%Elqui\_1    & 5079.22 &  26.0 &  2.20 & -2.10 &  57.8 &  7.4 &  0.20 &   &  4.67 &  0.30 &  0.11 &  0.27 & +0.09 & -0.06 & -0.03 & -0.03 &  5.94\\
%Elqui\_1    & 5079.74 &  26.0 &  0.99 & -3.25 & 115.5 & 10.6 &  0.24 &   &  5.07 &  0.33 &  0.17 &  0.27 & +0.15 & -0.04 & -0.11 & -0.07 & -1.04\\
%Elqui\_1    & 5083.34 &  26.0 &  0.96 & -2.84 & 116.7 &  7.2 &  0.19 &   &  4.63 &  0.30 &  0.12 &  0.27 & +0.15 & -0.04 & -0.11 & -0.07 & -1.49\\
%Elqui\_1    & 5098.70 &  26.0 &  2.17 & -2.03 &  94.8 &  8.0 &  0.24 &   &  5.15 &  0.30 &  0.14 &  0.27 & +0.10 & -0.07 & -0.09 & -0.04 &  3.17\\
%Elqui\_1    & 5123.72 &  26.0 &  1.01 & -3.06 & 101.5 &  5.8 &  0.21 &   &  4.68 &  0.29 &  0.09 &  0.27 & +0.14 & -0.05 & -0.09 & -0.06 &  0.30\\
%Elqui\_1    & 5127.36 &  26.0 &  0.91 & -3.25 & 112.0 &  6.9 &  0.25 &   &  4.90 &  0.29 &  0.11 &  0.27 & +0.14 & -0.04 & -0.10 & -0.07 & -1.08\\
%Elqui\_1    & 5129.16 &  22.1 &  1.89 & -1.34 &  58.1 &  6.9 &  0.25 &   &  2.36 &  0.14 &  0.10 &  0.09 & -0.00 & +0.07 & -0.03 & +0.02 & 15.30\\
%Elqui\_1    & 5137.07 &  28.0 &  1.68 & -1.94 &  64.5 &  7.0 &  0.25 &   &  3.65 &  0.16 &  0.11 &  0.12 & +0.09 & -0.05 & -0.04 & -0.03 & 12.68\\
%Elqui\_1    & 5142.93 &  26.0 &  0.96 & -3.07 & 123.7 &  8.0 &  0.22 &   &  4.97 &  0.30 &  0.12 &  0.27 & +0.15 & -0.03 & -0.12 & -0.08 & -3.02\\
%Elqui\_1    & 5150.84 &  26.0 &  0.99 & -3.04 & 115.4 &  8.8 &  0.25 &   &  4.84 &  0.31 &  0.14 &  0.27 & +0.14 & -0.04 & -0.11 & -0.07 & -1.14\\
%Elqui\_1    & 5151.91 &  26.0 &  1.01 & -3.32 &  84.7 &  6.3 &  0.20 &   &  4.68 &  0.29 &  0.09 &  0.27 & +0.12 & -0.06 & -0.06 & -0.05 &  2.24\\
%Elqui\_1    & 5166.28 &  26.0 &  0.00 & -4.12 & 148.3 &  6.3 &  0.24 &   &  4.95 &  0.29 &  0.09 &  0.27 & +0.19 & +0.04 & -0.14 & -0.08 & -7.77\\
%Elqui\_1    & 5171.60 &  26.0 &  1.48 & -1.72 & 163.1 &  7.0 &  0.25 &   &  5.00 &  0.30 &  0.11 &  0.27 & +0.15 & -0.01 & -0.18 & -0.07 & -4.47\\
%Elqui\_1    & 5172.68 &  12.0 &  2.71 & -0.39 & 313.8 & 37.6 &  0.30 &   &  5.49 &  0.23 &  0.16 &  0.17 & +0.10 & -0.07 & -0.05 & -0.02 & 13.08\\
%Elqui\_1    & 5173.74 &  22.0 &  0.00 & -1.06 &  58.7 &  6.9 &  0.22 &   &  2.21 &  0.19 &  0.10 &  0.16 & +0.12 & -0.05 & -0.03 & -0.05 &  1.98\\
%Elqui\_1    & 5183.60 &  12.0 &  2.72 & -0.17 & 315.2 & 22.5 &  0.40 &   &  5.28 &  0.19 &  0.10 &  0.17 & +0.10 & -0.07 & -0.05 & -0.02 & 18.69\\
%Elqui\_1    & 5185.90 &  22.1 &  1.89 & -1.41 &  43.9 &  5.4 &  0.18 &   &  2.20 &  0.12 &  0.08 &  0.09 & -0.00 & +0.07 & -0.02 & +0.02 & 20.86\\
%Elqui\_1    & 5192.97 &  22.0 &  0.02 & -0.95 &  56.9 &  4.5 &  0.17 &   &  2.10 &  0.17 &  0.06 &  0.16 & +0.12 & -0.05 & -0.03 & -0.05 &  3.63\\
%Elqui\_1    & 5194.94 &  26.0 &  1.56 & -2.02 & 102.2 &  4.4 &  0.18 &   &  4.40 &  0.28 &  0.07 &  0.27 & +0.12 & -0.06 & -0.10 & -0.05 &  1.65\\
%Elqui\_1    & 5202.34 &  26.0 &  2.17 & -1.87 &  76.7 &  4.7 &  0.18 &   &  4.67 &  0.28 &  0.07 &  0.27 & +0.09 & -0.06 & -0.05 & -0.04 &  5.38\\
%Elqui\_1    & 5206.02 &  24.0 &  0.94 &  0.02 & 103.8 &  4.9 &  0.20 &   &  2.28 &  0.16 &  0.08 &  0.14 & +0.12 & -0.07 & -0.10 & -0.06 & -11.11\\
%Elqui\_1    & 5210.38 &  22.0 &  0.05 & -0.82 &  49.7 &  4.6 &  0.19 &   &  1.90 &  0.17 &  0.06 &  0.16 & +0.12 & -0.06 & -0.02 & -0.05 &  5.56\\
%Elqui\_1    & 5216.27 &  26.0 &  1.61 & -2.08 & 110.2 &  5.2 &  0.21 &   &  4.65 &  0.29 &  0.09 &  0.27 & +0.12 & -0.06 & -0.11 & -0.06 &  0.81\\
%Elqui\_1    & 5225.52 &  26.0 &  0.11 & -4.75 &  72.7 &  5.0 &  0.18 &   &  4.68 &  0.28 &  0.06 &  0.27 & +0.15 & -0.04 & -0.04 & -0.06 &  0.72\\
%Elqui\_1    & 5234.62 &  26.1 &  3.22 & -2.18 &  54.5 &  5.4 &  0.22 &   &  4.77 &  0.15 &  0.09 &  0.12 & -0.02 & +0.08 & -0.03 & +0.03 & 11.04\\
%Elqui\_1    & 5250.65 &  26.0 &  2.20 & -2.18 &  54.1 &  4.9 &  0.19 &   &  4.68 &  0.28 &  0.07 &  0.27 & +0.09 & -0.06 & -0.03 & -0.03 &  6.53\\
%Elqui\_1    & 5254.96 &  26.0 &  0.11 & -4.76 &  98.8 &  6.5 &  0.19 &   &  5.03 &  0.29 &  0.09 &  0.27 & +0.17 & -0.01 & -0.07 & -0.07 & -2.24\\
%Elqui\_1    & 5263.31 &  26.0 &  3.26 & -0.87 &  41.1 &  5.0 &  0.20 &   &  4.56 &  0.28 &  0.08 &  0.27 & +0.07 & -0.05 & -0.02 & -0.03 &  7.94\\
%Elqui\_1    & 5276.00 &  26.1 &  3.20 & -2.01 &  59.2 &  4.9 &  0.23 &   &  4.63 &  0.14 &  0.08 &  0.12 & -0.02 & +0.08 & -0.04 & +0.03 & 12.73\\
%Elqui\_1    & 5283.62 &  26.0 &  3.24 & -0.45 &  74.9 &  5.4 &  0.28 &   &  4.62 &  0.29 &  0.08 &  0.27 & +0.07 & -0.06 & -0.05 & -0.03 &  6.84\\
%Elqui\_1    & 5284.08 &  26.1 &  2.89 & -3.11 &  25.9 &  5.1 &  0.21 &   &  4.77 &  0.16 &  0.10 &  0.12 & -0.01 & +0.08 & -0.01 & +0.02 & 14.29\\
%Elqui\_1    & 5296.69 &  24.0 &  0.98 & -1.36 &  27.2 &  5.3 &  0.21 &   &  2.50 &  0.17 &  0.10 &  0.14 & +0.09 & -0.05 & -0.01 & -0.03 & 13.56\\
%Elqui\_1    & 5298.27 &  24.0 &  0.98 & -1.14 &  52.9 &  4.5 &  0.20 &   &  2.71 &  0.15 &  0.06 &  0.14 & +0.09 & -0.06 & -0.03 & -0.04 & 13.36\\
%Elqui\_1    & 5302.30 &  26.0 &  3.28 & -0.73 &  53.9 &  6.1 &  0.27 &   &  4.64 &  0.29 &  0.10 &  0.27 & +0.07 & -0.05 & -0.03 & -0.02 &  7.68\\
%Elqui\_1    & 5307.36 &  26.0 &  1.61 & -2.91 &  64.3 &  6.7 &  0.25 &   &  4.76 &  0.29 &  0.09 &  0.27 & +0.10 & -0.06 & -0.04 & -0.04 &  4.96\\
%Elqui\_1    & 5324.18 &  26.0 &  3.21 & -0.11 &  90.6 &  4.8 &  0.21 &   &  4.49 &  0.29 &  0.08 &  0.27 & +0.08 & -0.07 & -0.08 & -0.03 &  5.88\\
%Elqui\_1    & 5328.53 &  26.0 &  1.56 & -1.85 & 150.0 &  5.6 &  0.26 &   &  4.96 &  0.29 &  0.10 &  0.27 & +0.16 & -0.01 & -0.15 & -0.07 & -3.73\\
%Elqui\_1    & 5332.90 &  26.0 &  1.56 & -2.78 &  58.9 &  4.4 &  0.20 &   &  4.49 &  0.28 &  0.06 &  0.27 & +0.10 & -0.06 & -0.03 & -0.04 &  5.22\\
%Elqui\_1    & 5336.79 &  22.1 &  1.58 & -1.60 &  50.1 &  4.7 &  0.18 &   &  2.07 &  0.11 &  0.07 &  0.09 & +0.01 & +0.07 & -0.02 & +0.03 & 19.79\\
%Elqui\_1    & 5339.93 &  26.0 &  3.26 & -0.63 &  44.9 &  4.2 &  0.17 &   &  4.37 &  0.28 &  0.07 &  0.27 & +0.07 & -0.05 & -0.02 & -0.02 &  8.26\\
%Elqui\_1    & 5341.02 &  26.0 &  1.61 & -1.95 & 147.1 &  4.8 &  0.24 &   &  5.08 &  0.29 &  0.08 &  0.27 & +0.15 & -0.02 & -0.15 & -0.07 & -3.21\\
%Elqui\_1    & 5345.80 &  24.0 &  1.00 & -0.95 &  51.9 &  5.1 &  0.23 &   &  2.53 &  0.16 &  0.07 &  0.14 & +0.09 & -0.06 & -0.03 & -0.04 & 12.59\\
%Elqui\_1    & 5381.02 &  22.1 &  1.56 & -1.97 &  40.3 &  5.9 &  0.22 &   &  2.27 &  0.13 &  0.09 &  0.09 & +0.00 & +0.07 & -0.02 & +0.02 & 17.21\\
%Elqui\_1    & 5393.17 &  26.0 &  3.24 & -0.72 &  47.7 &  5.3 &  0.20 &   &  4.47 &  0.28 &  0.08 &  0.27 & +0.07 & -0.05 & -0.02 & -0.03 &  7.98\\
%Elqui\_1    & 5409.78 &  24.0 &  1.03 & -0.67 &  73.8 &  5.2 &  0.22 &   &  2.59 &  0.16 &  0.07 &  0.14 & +0.10 & -0.07 & -0.05 & -0.05 &  5.68\\
%Elqui\_1    & 5418.77 &  22.1 &  1.58 & -2.13 &  24.3 &  4.5 &  0.14 &   &  2.15 &  0.13 &  0.09 &  0.09 & +0.00 & +0.08 & -0.01 & +0.02 & 18.71\\
%Elqui\_1    & 5476.90 &  28.0 &  1.82 & -0.78 & 115.2 &  4.1 &  0.24 &   &  3.43 &  0.13 &  0.07 &  0.12 & +0.11 & -0.05 & -0.12 & -0.05 & -15.30\\
%Elqui\_1    & 5497.52 &  26.0 &  1.01 & -2.83 & 123.1 &  4.2 &  0.22 &   &  4.69 &  0.28 &  0.06 &  0.27 & +0.15 & -0.03 & -0.11 & -0.07 & -2.14\\
%Elqui\_1    & 5501.47 &  26.0 &  0.96 & -3.05 & 143.5 &  4.3 &  0.23 &   &  5.13 &  0.28 &  0.06 &  0.27 & +0.16 & -0.00 & -0.13 & -0.07 & -4.59\\
%Elqui\_1    & 5506.78 &  26.0 &  0.99 & -2.79 & 139.8 &  4.3 &  0.24 &   &  4.86 &  0.28 &  0.06 &  0.27 & +0.16 & -0.01 & -0.13 & -0.07 & -4.29\\
%Elqui\_1    & 5528.40 &  12.0 &  4.35 & -0.50 & 117.0 &  4.3 &  0.26 &   &  5.63 &  0.18 &  0.06 &  0.17 & +0.06 & -0.07 & -0.08 & -0.03 & 23.45\\
%Elqui\_1    & 5569.62 &  26.0 &  3.41 & -0.52 &  45.3 &  4.0 &  0.21 &   &  4.44 &  0.28 &  0.06 &  0.27 & +0.06 & -0.05 & -0.02 & -0.02 &  8.44\\
%Elqui\_1    & 5572.84 &  26.0 &  3.39 & -0.28 &  63.4 &  3.7 &  0.22 &   &  4.45 &  0.28 &  0.05 &  0.27 & +0.07 & -0.05 & -0.04 & -0.03 &  7.89\\
%Elqui\_1    & 5586.76 &  26.0 &  3.37 & -0.11 &  83.4 &  4.3 &  0.25 &   &  4.54 &  0.28 &  0.07 &  0.27 & +0.07 & -0.06 & -0.07 & -0.03 &  6.28\\
%Elqui\_1    & 5588.75 &  20.0 &  2.52 &  0.21 &  41.6 &  4.2 &  0.23 &   &  3.52 &  0.13 &  0.07 &  0.10 & +0.05 & -0.04 & -0.02 & -0.02 & 33.87\\
%Elqui\_1    & 5594.46 &  20.0 &  2.52 &  0.10 &  32.9 &  4.3 &  0.23 &   &  3.48 &  0.13 &  0.08 &  0.10 & +0.05 & -0.04 & -0.01 & -0.02 & 36.75\\
%Elqui\_1    & 5615.64 &  26.0 &  3.33 &  0.04 &  84.8 &  3.6 &  0.21 &   &  4.36 &  0.28 &  0.06 &  0.27 & +0.07 & -0.06 & -0.07 & -0.03 &  6.69\\
%Elqui\_1    & 5624.54 &  26.0 &  3.41 & -0.76 &  31.4 &  4.5 &  0.25 &   &  4.44 &  0.28 &  0.08 &  0.27 & +0.06 & -0.04 & -0.01 & -0.02 &  8.46\\
%Elqui\_1    & 5711.09 &  12.0 &  4.34 & -1.72 &  33.9 &  4.1 &  0.24 &   &  5.64 &  0.18 &  0.07 &  0.17 & +0.04 & -0.04 & -0.01 & -0.01 & 27.88\\
%Elqui\_1    & 5889.95 &  11.0 &  0.00 &  0.11 & 249.8 &  4.8 &  0.33 &   &  3.93 &  0.06 &  0.04 &  0.04 & +0.14 & -0.02 & -0.12 & -0.06 & 16.11\\
%Elqui\_1    & 5895.92 &  11.0 &  0.00 & -0.19 & 228.8 &  4.2 &  0.33 &   &  4.03 &  0.06 &  0.04 &  0.04 & +0.14 & -0.02 & -0.12 & -0.07 &  0.24\\
%Elqui\_1    & 6102.72 &  20.0 &  1.88 & -0.79 &  47.4 &  3.7 &  0.29 &   &  3.75 &  0.12 &  0.05 &  0.10 & +0.06 & -0.05 & -0.02 & -0.02 & 29.41\\
%Elqui\_1    & 6122.22 &  20.0 &  1.89 & -0.32 &  68.9 &  3.3 &  0.26 &   &  3.58 &  0.11 &  0.04 &  0.10 & +0.07 & -0.06 & -0.04 & -0.03 & 20.27\\
%Elqui\_1    & 6162.17 &  20.0 &  1.90 & -0.09 &  89.4 &  3.0 &  0.26 &   &  3.66 &  0.11 &  0.04 &  0.10 & +0.07 & -0.06 & -0.06 & -0.04 & -1.07\\
%Elqui\_1    & 6191.17 &  28.0 &  1.68 & -2.47 &  24.1 &  3.2 &  0.21 &   &  3.43 &  0.13 &  0.07 &  0.12 & +0.09 & -0.04 & -0.01 & -0.03 & 24.07\\
%Elqui\_1    & 6219.28 &  26.0 &  2.20 & -2.45 &  50.3 &  3.1 &  0.23 &   &  4.80 &  0.28 &  0.04 &  0.27 & +0.09 & -0.05 & -0.02 & -0.04 &  6.36\\
%Elqui\_1    & 6246.32 &  26.0 &  3.60 & -0.77 &  23.6 &  3.2 &  0.27 &   &  4.49 &  0.28 &  0.07 &  0.27 & +0.06 & -0.04 & -0.01 & -0.02 &  8.85\\
%Elqui\_1    & 6265.13 &  26.0 &  2.17 & -2.54 &  56.2 &  4.0 &  0.32 &   &  4.94 &  0.28 &  0.05 &  0.27 & +0.09 & -0.05 & -0.03 & -0.03 &  6.22\\
%Elqui\_1    & 6301.50 &  26.0 &  3.65 & -0.71 &  27.3 &  3.4 &  0.28 &   &  4.58 &  0.28 &  0.07 &  0.27 & +0.06 & -0.04 & -0.01 & -0.02 &  8.86\\
%Elqui\_1    & 6335.33 &  26.0 &  2.20 & -2.18 &  60.1 &  3.2 &  0.26 &   &  4.65 &  0.28 &  0.04 &  0.27 & +0.09 & -0.05 & -0.03 & -0.04 &  6.20\\
%Elqui\_1    & 6400.00 &  26.0 &  3.60 & -0.27 &  58.8 &  3.0 &  0.26 &   &  4.57 &  0.28 &  0.05 &  0.27 & +0.07 & -0.05 & -0.03 & -0.02 &  8.20\\
%Elqui\_1    & 6411.65 &  26.0 &  3.65 & -0.59 &  27.2 &  2.3 &  0.19 &   &  4.44 &  0.28 &  0.05 &  0.27 & +0.06 & -0.04 & -0.01 & -0.02 &  9.05\\
%Elqui\_1    & 6430.85 &  26.0 &  2.17 & -1.95 &  79.0 &  2.6 &  0.25 &   &  4.63 &  0.28 &  0.03 &  0.27 & +0.10 & -0.05 & -0.04 & -0.04 &  5.24\\
%Elqui\_1    & 6439.07 &  20.0 &  2.52 &  0.47 &  62.2 &  3.2 &  0.29 &   &  3.51 &  0.11 &  0.04 &  0.10 & +0.06 & -0.05 & -0.03 & -0.02 & 31.81\\
%Elqui\_1    & 6449.81 &  20.0 &  2.52 & -0.50 &  19.3 &  3.0 &  0.23 &   &  3.73 &  0.13 &  0.08 &  0.10 & +0.05 & -0.04 & -0.01 & -0.02 & 36.22\\
%Elqui\_1    & 6516.08 &  26.1 &  2.89 & -3.37 &  15.9 &  2.5 &  0.21 &   &  4.70 &  0.14 &  0.07 &  0.12 & -0.01 & +0.09 & -0.01 & +0.02 & 18.69\\
%Elqui\_1    & 6643.63 &  28.0 &  1.68 & -2.22 &  40.2 &  2.8 &  0.27 &   &  3.43 &  0.12 &  0.04 &  0.12 & +0.09 & -0.04 & -0.01 & -0.03 & 24.39\\
%Elqui\_1    & 6717.68 &  20.0 &  2.71 & -0.52 &  13.5 &  3.3 &  0.25 &   &  3.80 &  0.15 &  0.11 &  0.10 & +0.05 & -0.04 & -0.00 & -0.02 & 29.26\\
%Elqui\_1    & 6767.77 &  28.0 &  1.82 & -2.14 &  31.6 &  2.5 &  0.22 &   &  3.40 &  0.12 &  0.04 &  0.12 & +0.09 & -0.04 & -0.01 & -0.03 & 26.82\\
%Elqui\_1    & 7698.97 &  19.0 &  0.00 & -0.18 &  33.6 &  2.9 &  0.32 &   &  2.34 &  0.05 &  0.05 &  0.00 & +0.07 & -0.04 & -0.01 & -0.03 & 215.67\\
%Elqui\_1    & 7714.31 &  28.0 &  1.93 & -2.00 &  39.3 &  2.8 &  0.31 &   &  3.46 &  0.12 &  0.04 &  0.12 & +0.09 & -0.04 & -0.01 & -0.03 & 25.22\\
%Elqui\_1    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  0.19 &  0.13 &  0.09 &  0.10 & -0.01 & +0.09 & -0.00 & +0.03 & 22.38\\
%Elqui\_1    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.21 &   &  0.24 &  0.20 &  0.18 &  0.10 & -0.01 & +0.09 & -0.03 & +0.03 &  6.66\\
%Elqui\_1    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.20 &   &  0.02 &  0.15 &  0.11 &  0.10 & -0.02 & +0.10 & -0.01 & +0.04 & 16.20\\
%Elqui\_1    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.19 &   &  0.03 &  0.15 &  0.11 &  0.10 & -0.01 & +0.04 & -0.03 & +0.01 & 24.66\\
%Elqui\_1    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.18 &   &  0.16 &  0.14 &  0.10 &  0.10 & -0.03 & +0.04 & -0.04 & +0.00 & 25.96\\
%Elqui\_1    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.21 &   &  2.25 &  0.14 &  0.10 &  0.10 & +0.07 & -0.05 & -0.02 & -0.02 & 33.69\\
%Elqui\_1    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.20 &   &  2.24 &  0.14 &  0.10 &  0.10 & +0.07 & -0.07 & -0.01 & -0.03 & 36.10\\
%Elqui\_1    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.16 &   &  2.01 &  0.14 &  0.10 &  0.10 & +0.06 & -0.04 & -0.01 & -0.03 & 35.82\\
%Elqui\_1    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.19 &   &  5.70 &  0.10 &  0.10 &  0.00 & +0.11 & -0.01 & -0.01 & +0.08 & 31.39\\
%Elqui\_1    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  5.71 &  0.11 &  0.11 &  0.00 & +0.09 & -0.01 & +0.02 & +0.07 & 48.24\\
%Elqui\_1    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.20 &   &  0.26 &  0.19 &  0.16 &  0.10 & -0.19 & +0.10 & -0.10 & -0.09 & 20.47\\
%Elqui\_1    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.18 &   &  0.32 &  0.22 &  0.20 &  0.10 & -0.04 & +0.11 & -0.09 & -0.05 & -4.81\\
%Elqui\_1    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.17 &   &  0.16 &  0.14 &  0.10 &  0.10 & -0.03 & +0.04 & -0.09 & -0.02 & 10.09\\
%Elqui\_1    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.21 &   &  2.23 &  0.24 &  0.21 &  0.10 & +0.01 & -0.04 & +0.01 & -0.03 & 16.29\\
%Elqui\_1    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.21 &   &  3.34 &  0.42 &  0.29 &  0.30 & +0.13 & +0.13 & +0.05 & +0.05 &  4.44\\
%Elqui\_1    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.22 &   &  3.21 &  0.76 &  0.70 &  0.30 & +0.20 & -0.07 & -0.07 & -0.07 &  1.33\\
%Elqui\_1    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.20 &   &  4.76 &  0.52 &  0.52 &  0.00 & +0.00 & +0.00 & +0.00 & +0.00 &  3.64\\
%Elqui\_1    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.24 &   &  2.99 &  0.49 &  0.20 &  0.44 & +0.14 & +0.01 & -0.02 & -0.07 &  2.99\\
%Elqui\_1    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.23 &   &  2.26 &  0.47 &  0.16 &  0.44 & +0.05 & -0.03 & -0.00 & -0.05 &  4.20\\
%Elqui\_1    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  1.50 &  0.55 &  0.32 &  0.44 & +0.17 & -0.04 & -0.05 & -0.06 &  2.37\\
%Elqui\_1    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.24 &   & -0.13 &  0.25 &  0.25 &  0.00 & -0.03 & +0.04 & -0.18 & -0.03 &  7.97\\
%Elqui\_1    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.21 &   & -0.14 &  0.24 &  0.24 &  0.00 & +0.04 & +0.08 & -0.18 & +0.00 &  3.91\\
%Elqui\_1    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.20 &   & -0.91 &  0.17 &  0.10 &  0.14 & -0.00 & +0.09 & -0.00 & +0.03 & 21.34\\
%Elqui\_1    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.23 &   & -1.33 &  0.19 &  0.13 &  0.14 & -0.02 & +0.09 & -0.01 & +0.02 & 18.23\\
%Elqui\_1    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.18 &   & -1.00 &  0.22 &  0.17 &  0.14 & -0.00 & +0.06 & -0.00 & +0.00 & 15.15\\
%Elqui\_1    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.20 &   & -0.58 &  0.13 &  0.13 &  0.00 & -0.10 & +0.03 & -0.04 & -0.06 & 52.72\\
%Elqui\_1    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.22 &   & -1.93 &  0.24 &  0.21 &  0.13 & +0.02 & +0.04 & -0.03 & +0.01 &  8.87\\
%Elqui\_1    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.17 &   & -2.13 &  0.24 &  0.20 &  0.13 & +0.02 & +0.08 & -0.02 & +0.03 &  6.79\\
%Elqui\_1    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -2.00 &  0.15 &  0.07 &  0.13 & +0.00 & +0.09 & -0.01 & +0.03 & 21.42\\
%Elqui\_1    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   & -1.98 &  0.15 &  0.08 &  0.13 & -0.00 & +0.09 & +0.01 & +0.04 & 22.80\\
%Elqui\_1    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.16 &   &  5.84 &  0.41 &  0.41 &  0.00 & +0.14 & +0.01 & +0.01 & +0.08 &  5.24\\
%Elqui\_1    & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.21 &   &  2.19 &  0.51 &  0.26 &  0.44 & -0.00 & -0.02 & -0.04 & -0.06 &  3.54\\
%Elqui\_1    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  1.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -1.47 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &\nodata&$<$& -1.19 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -2.22 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -2.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.51 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_1    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  1.78 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_3    & 4102.94 &  14.0 &  1.91 & -3.34 & 107.0 & 10.6 &  0.19 &   &  5.33 &  0.20 &  0.20 &  0.00 & +0.08 & -0.00 & -0.11 & -0.01 & 13.63\\
%Elqui\_3    & 4316.79 &  22.1 &  2.05 & -1.62 &  54.4 &  9.0 &  0.15 &   &  3.14 &  0.20 &  0.15 &  0.13 & -0.03 & +0.04 & -0.04 & +0.04 & 13.98\\
%Elqui\_3    & 4318.65 &  20.0 &  1.90 & -0.21 & 118.4 &  8.6 &  0.19 &   &  4.51 &  0.19 &  0.17 &  0.07 & +0.10 & -0.03 & -0.17 & -0.05 & -9.06\\
%Elqui\_3    & 4416.82 &  26.1 &  2.78 & -2.57 & 115.9 &  6.3 &  0.17 &   &  6.04 &  0.22 &  0.12 &  0.18 & -0.05 & +0.06 & -0.16 & +0.03 & -0.66\\
%Elqui\_3    & 4425.44 &  20.0 &  1.88 & -0.36 & 103.6 &  8.1 &  0.18 &   &  4.29 &  0.17 &  0.15 &  0.07 & +0.09 & -0.03 & -0.12 & -0.04 & -3.24\\
%Elqui\_3    & 4484.22 &  26.0 &  3.60 & -0.64 &  63.4 &  6.6 &  0.16 &   &  5.13 &  0.25 &  0.10 &  0.23 & +0.08 & -0.02 & -0.05 & -0.02 &  8.46\\
%Elqui\_3    & 4488.32 &  22.1 &  3.12 & -0.50 &  41.2 &  6.6 &  0.15 &   &  3.12 &  0.17 &  0.11 &  0.13 & -0.04 & +0.04 & -0.03 & +0.03 & 22.74\\
%Elqui\_3    & 4491.40 &  26.1 &  2.86 & -2.71 &  80.6 &  6.0 &  0.18 &   &  5.60 &  0.21 &  0.11 &  0.18 & -0.05 & +0.05 & -0.09 & +0.04 &  6.13\\
%Elqui\_3    & 4501.27 &  22.1 &  1.11 & -0.77 & 153.6 &  5.9 &  0.21 &   &  2.91 &  0.19 &  0.13 &  0.13 & +0.01 & +0.05 & -0.25 & +0.03 & -16.95\\
%Elqui\_3    & 4508.28 &  26.1 &  2.86 & -2.42 & 111.9 &  6.2 &  0.24 &   &  5.89 &  0.21 &  0.12 &  0.18 & -0.05 & +0.06 & -0.15 & +0.03 & -0.07\\
%Elqui\_3    & 4512.73 &  22.0 &  0.83 & -0.40 &  53.8 &  5.6 &  0.15 &   &  2.60 &  0.38 &  0.08 &  0.37 & +0.13 & -0.04 & -0.03 & -0.04 &  2.73\\
%Elqui\_3    & 4518.02 &  22.0 &  0.82 & -0.25 &  79.5 &  6.1 &  0.19 &   &  2.80 &  0.38 &  0.09 &  0.37 & +0.14 & -0.04 & -0.07 & -0.05 &  1.67\\
%Elqui\_3    & 4518.33 &  22.1 &  1.08 & -2.56 &  85.0 &  7.7 &  0.21 &   &  3.31 &  0.19 &  0.13 &  0.13 & -0.01 & +0.04 & -0.09 & +0.04 &  6.67\\
%Elqui\_3    & 4520.22 &  26.1 &  2.81 & -2.65 & 100.9 &  7.9 &  0.26 &   &  5.85 &  0.24 &  0.15 &  0.18 & -0.05 & +0.06 & -0.13 & +0.04 &  1.49\\
%Elqui\_3    & 4527.30 &  22.0 &  0.81 & -0.45 &  93.2 &  5.5 &  0.16 &   &  3.19 &  0.38 &  0.09 &  0.37 & +0.14 & -0.04 & -0.09 & -0.05 &  0.88\\
%Elqui\_3    & 4533.24 &  22.0 &  0.85 &  0.54 & 104.3 &  6.4 &  0.19 &   &  2.43 &  0.38 &  0.11 &  0.37 & +0.15 & -0.04 & -0.12 & -0.06 &  0.26\\
%Elqui\_3    & 4534.78 &  22.0 &  0.83 &  0.35 &  82.6 &  5.5 &  0.15 &   &  2.26 &  0.38 &  0.09 &  0.37 & +0.14 & -0.04 & -0.08 & -0.05 &  1.39\\
%Elqui\_3    & 4535.57 &  22.0 &  0.82 &  0.14 & 112.4 &  6.3 &  0.20 &   &  2.95 &  0.39 &  0.12 &  0.37 & +0.16 & -0.03 & -0.14 & -0.06 & -0.59\\
%Elqui\_3    & 4544.69 &  22.0 &  0.82 & -0.45 &  77.6 &  6.5 &  0.19 &   &  2.96 &  0.38 &  0.10 &  0.37 & +0.14 & -0.04 & -0.06 & -0.05 &  1.84\\
%Elqui\_3    & 4547.85 &  26.0 &  3.54 & -0.82 &  79.1 &  5.2 &  0.15 &   &  5.49 &  0.24 &  0.09 &  0.23 & +0.08 & -0.02 & -0.07 & -0.03 &  6.81\\
%Elqui\_3    & 4548.76 &  22.0 &  0.82 & -0.28 &  80.9 &  6.5 &  0.19 &   &  2.85 &  0.38 &  0.10 &  0.37 & +0.14 & -0.04 & -0.07 & -0.05 &  1.62\\
%Elqui\_3    & 4555.89 &  26.1 &  2.83 & -2.40 &  86.9 &  5.4 &  0.17 &   &  5.37 &  0.21 &  0.10 &  0.18 & -0.05 & +0.06 & -0.10 & +0.04 &  4.46\\
%Elqui\_3    & 4571.10 &  12.0 &  0.00 & -5.62 & 132.1 &  4.4 &  0.18 &   &  5.24 &  0.20 &  0.07 &  0.19 & +0.19 & -0.03 & -0.12 & -0.05 & -3.06\\
%Elqui\_3    & 4591.39 &  24.0 &  0.97 & -1.74 &  73.1 &  5.6 &  0.18 &   &  3.59 &  0.25 &  0.09 &  0.23 & +0.13 & -0.04 & -0.06 & -0.04 &  6.35\\
%Elqui\_3    & 4592.65 &  26.0 &  1.56 & -2.46 & 144.1 &  6.1 &  0.20 &   &  5.64 &  0.25 &  0.11 &  0.23 & +0.14 & -0.02 & -0.20 & -0.04 & -4.83\\
%Elqui\_3    & 4600.75 &  24.0 &  1.00 & -1.25 &  64.8 &  5.7 &  0.12 &   &  3.02 &  0.24 &  0.08 &  0.23 & +0.13 & -0.04 & -0.04 & -0.04 &  7.33\\
%Elqui\_3    & 4602.00 &  26.0 &  1.61 & -3.13 &  73.6 &  4.7 &  0.13 &   &  5.16 &  0.24 &  0.07 &  0.23 & +0.13 & -0.03 & -0.06 & -0.03 &  4.65\\
%Elqui\_3    & 4602.94 &  26.0 &  1.48 & -2.21 & 128.3 &  5.6 &  0.19 &   &  5.02 &  0.25 &  0.11 &  0.23 & +0.15 & -0.02 & -0.19 & -0.04 & -4.92\\
%Elqui\_3    & 4607.33 &  38.0 &  0.00 &  0.28 &  77.7 & 11.2 &  0.22 &   &  1.31 &  0.19 &  0.19 &  0.00 & +0.13 & -0.04 & -0.08 & -0.04 & 14.63\\
%Elqui\_3    & 4616.12 &  24.0 &  0.98 & -1.19 &  88.0 &  5.0 &  0.18 &   &  3.28 &  0.24 &  0.08 &  0.23 & +0.13 & -0.04 & -0.09 & -0.05 &  4.31\\
%Elqui\_3    & 4617.27 &  22.0 &  1.75 &  0.44 &  31.1 &  4.4 &  0.13 &   &  2.58 &  0.38 &  0.08 &  0.37 & +0.11 & -0.03 & -0.01 & -0.03 &  4.07\\
%Elqui\_3    & 4619.29 &  26.0 &  3.60 & -1.06 &  67.1 &  6.1 &  0.21 &   &  5.59 &  0.24 &  0.09 &  0.23 & +0.08 & -0.02 & -0.05 & -0.02 &  8.46\\
%Elqui\_3    & 4620.51 &  26.1 &  2.83 & -3.21 &  53.0 &  5.7 &  0.18 &   &  5.59 &  0.20 &  0.09 &  0.18 & -0.05 & +0.05 & -0.04 & +0.04 & 12.42\\
%Elqui\_3    & 4623.10 &  22.0 &  1.74 &  0.16 &  35.5 &  4.9 &  0.17 &   &  2.93 &  0.38 &  0.08 &  0.37 & +0.11 & -0.04 & -0.02 & -0.03 &  4.00\\
%Elqui\_3    & 4626.17 &  24.0 &  0.97 & -1.33 &  99.7 &  4.8 &  0.19 &   &  3.59 &  0.24 &  0.08 &  0.23 & +0.14 & -0.03 & -0.11 & -0.05 &  2.47\\
%Elqui\_3    & 4629.33 &  26.1 &  2.81 & -2.26 & 100.8 &  6.9 &  0.23 &   &  5.44 &  0.22 &  0.13 &  0.18 & -0.06 & +0.06 & -0.13 & +0.04 &  1.92\\
%Elqui\_3    & 4630.12 &  26.0 &  2.28 & -2.58 &  94.0 &  5.0 &  0.20 &   &  5.80 &  0.24 &  0.08 &  0.23 & +0.11 & -0.03 & -0.10 & -0.04 &  2.94\\
%Elqui\_3    & 4632.91 &  26.0 &  1.61 & -2.90 & 108.6 &  5.8 &  0.18 &   &  5.49 &  0.25 &  0.10 &  0.23 & +0.14 & -0.02 & -0.14 & -0.05 & -1.46\\
%Elqui\_3    & 4634.07 &  24.1 &  4.07 & -1.05 &  56.9 &  5.9 &  0.20 &   &  4.21 &  0.11 &  0.10 &  0.03 & -0.06 & +0.05 & -0.05 & +0.03 & 61.11\\
%Elqui\_3    & 4637.50 &  26.0 &  3.28 & -1.29 &  72.4 &  4.9 &  0.17 &   &  5.49 &  0.24 &  0.08 &  0.23 & +0.09 & -0.02 & -0.06 & -0.02 &  7.86\\
%Elqui\_3    & 4645.19 &  22.0 &  1.73 & -0.51 &  37.8 &  5.8 &  0.17 &   &  3.62 &  0.38 &  0.09 &  0.37 & +0.11 & -0.04 & -0.02 & -0.03 &  3.91\\
%Elqui\_3    & 4646.16 &  24.0 &  1.03 & -0.74 & 109.5 &  5.7 &  0.19 &   &  3.24 &  0.25 &  0.11 &  0.23 & +0.14 & -0.03 & -0.13 & -0.06 &  0.90\\
%Elqui\_3    & 4648.65 &  28.0 &  3.42 & -0.09 &  41.7 &  4.5 &  0.14 &   &  3.75 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.02 & -0.01 & 12.26\\
%Elqui\_3    & 4651.29 &  24.0 &  0.98 & -1.46 &  86.2 &  4.6 &  0.15 &   &  3.51 &  0.24 &  0.07 &  0.23 & +0.13 & -0.04 & -0.08 & -0.05 &  5.48\\
%Elqui\_3    & 4652.16 &  24.0 &  1.00 & -1.04 & 107.2 &  5.5 &  0.18 &   &  3.47 &  0.25 &  0.10 &  0.23 & +0.14 & -0.03 & -0.13 & -0.06 &  1.25\\
%Elqui\_3    & 4678.85 &  26.0 &  3.60 & -0.68 &  79.5 &  4.6 &  0.17 &   &  5.39 &  0.24 &  0.08 &  0.23 & +0.08 & -0.02 & -0.07 & -0.03 &  7.39\\
%Elqui\_3    & 4702.99 &  12.0 &  4.35 & -0.44 & 114.8 &  5.2 &  0.19 &   &  5.51 &  0.20 &  0.07 &  0.19 & +0.06 & -0.03 & -0.09 & -0.03 & 12.60\\
%Elqui\_3    & 4708.66 &  22.1 &  1.24 & -2.35 &  63.4 &  4.7 &  0.16 &   &  2.93 &  0.15 &  0.07 &  0.13 & -0.01 & +0.04 & -0.04 & +0.04 & 20.53\\
%Elqui\_3    & 4714.42 &  28.0 &  3.38 &  0.25 &  69.5 &  4.8 &  0.15 &   &  3.78 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.06 & -0.01 &  7.61\\
%Elqui\_3    & 4727.40 &  26.0 &  3.68 & -1.06 &  83.1 &  7.7 &  0.26 &   &  5.95 &  0.26 &  0.13 &  0.23 & +0.08 & -0.02 & -0.08 & -0.03 &  5.49\\
%Elqui\_3    & 4733.59 &  26.0 &  1.48 & -2.99 & 140.3 &  5.6 &  0.22 &   &  5.98 &  0.25 &  0.11 &  0.23 & +0.14 & -0.02 & -0.20 & -0.04 & -4.64\\
%Elqui\_3    & 4736.77 &  26.0 &  3.21 & -0.67 & 112.5 &  5.0 &  0.19 &   &  5.44 &  0.24 &  0.09 &  0.23 & +0.10 & -0.02 & -0.15 & -0.04 &  1.48\\
%Elqui\_3    & 4756.52 &  28.0 &  3.48 & -0.27 &  33.5 &  3.5 &  0.11 &   &  3.85 &  0.20 &  0.06 &  0.19 & +0.06 & -0.02 & -0.02 & -0.01 & 14.80\\
%Elqui\_3    & 4763.88 &  22.1 &  1.22 & -2.40 &  97.0 &  5.2 &  0.18 &   &  3.48 &  0.16 &  0.09 &  0.13 & -0.01 & +0.05 & -0.11 & +0.04 &  3.89\\
%Elqui\_3    & 4764.52 &  22.1 &  1.24 & -2.69 &  61.7 &  5.2 &  0.18 &   &  3.24 &  0.15 &  0.07 &  0.13 & -0.01 & +0.04 & -0.04 & +0.04 & 20.07\\
%Elqui\_3    & 4772.80 &  26.0 &  1.56 & -2.90 & 121.6 &  5.7 &  0.20 &   &  5.62 &  0.25 &  0.10 &  0.23 & +0.14 & -0.02 & -0.17 & -0.04 & -3.33\\
%Elqui\_3    & 4786.53 &  28.0 &  3.42 & -0.18 &  78.0 &  7.6 &  0.22 &   &  4.38 &  0.22 &  0.12 &  0.19 & +0.07 & -0.01 & -0.07 & -0.01 &  4.46\\
%Elqui\_3    & 4810.53 &  30.0 &  4.08 & -0.15 &  27.9 &  6.2 &  0.19 &   &  2.16 &  0.12 &  0.12 &  0.00 & -0.02 & +0.03 & -0.01 & +0.03 & 60.77\\
%Elqui\_3    & 4820.41 &  22.0 &  1.50 & -0.38 &  67.7 &  5.5 &  0.19 &   &  3.61 &  0.38 &  0.08 &  0.37 & +0.12 & -0.03 & -0.04 & -0.04 &  2.88\\
%Elqui\_3    & 4824.13 &  24.1 &  3.87 & -0.92 &  93.3 &  7.0 &  0.24 &   &  4.46 &  0.13 &  0.13 &  0.03 & -0.06 & +0.06 & -0.11 & +0.03 & 20.19\\
%Elqui\_3    & 4840.87 &  22.0 &  0.90 & -0.43 &  51.7 &  5.6 &  0.15 &   &  2.64 &  0.38 &  0.08 &  0.37 & +0.13 & -0.04 & -0.03 & -0.04 &  2.97\\
%Elqui\_3    & 4865.61 &  22.1 &  1.11 & -2.70 &  56.9 &  6.9 &  0.17 &   &  3.02 &  0.17 &  0.10 &  0.13 & -0.01 & +0.04 & -0.04 & +0.04 & 17.55\\
%Elqui\_3    & 4885.08 &  22.0 &  1.89 &  0.41 &  29.5 &  4.4 &  0.14 &   &  2.73 &  0.38 &  0.08 &  0.37 & +0.10 & -0.03 & -0.01 & -0.03 &  4.14\\
%Elqui\_3    & 4889.00 &  26.0 &  2.20 & -2.55 & 118.0 &  5.7 &  0.21 &   &  6.05 &  0.25 &  0.10 &  0.23 & +0.13 & -0.02 & -0.16 & -0.05 & -2.58\\
%Elqui\_3    & 4903.31 &  26.0 &  2.88 & -0.89 & 128.3 &  5.7 &  0.19 &   &  5.46 &  0.25 &  0.10 &  0.23 & +0.11 & -0.02 & -0.17 & -0.04 & -0.47\\
%Elqui\_3    & 4910.02 &  26.0 &  3.39 & -1.28 &  73.9 &  6.5 &  0.20 &   &  5.62 &  0.25 &  0.10 &  0.23 & +0.08 & -0.02 & -0.07 & -0.03 &  6.62\\
%Elqui\_3    & 4923.92 &  26.1 &  2.89 & -1.26 & 147.0 &  6.7 &  0.22 &   &  5.30 &  0.21 &  0.11 &  0.18 & -0.05 & +0.06 & -0.18 & +0.04 & -3.71\\
%Elqui\_3    & 4939.69 &  26.0 &  0.86 & -3.25 & 126.3 &  4.9 &  0.19 &   &  5.02 &  0.24 &  0.08 &  0.23 & +0.16 & -0.02 & -0.16 & -0.04 & -4.51\\
%Elqui\_3    & 4946.39 &  26.0 &  3.37 & -1.11 &  87.8 &  5.4 &  0.19 &   &  5.62 &  0.24 &  0.09 &  0.23 & +0.09 & -0.02 & -0.09 & -0.03 &  5.59\\
%Elqui\_3    & 4966.09 &  26.0 &  3.33 & -0.79 &  87.2 &  4.8 &  0.15 &   &  5.24 &  0.24 &  0.08 &  0.23 & +0.09 & -0.02 & -0.08 & -0.03 &  5.91\\
%Elqui\_3    & 4973.10 &  26.0 &  3.96 & -0.69 &  63.8 &  5.3 &  0.14 &   &  5.60 &  0.24 &  0.08 &  0.23 & +0.07 & -0.02 & -0.05 & -0.02 &  9.58\\
%Elqui\_3    & 4980.17 &  28.0 &  3.60 &  0.07 &  32.0 &  7.4 &  0.18 &   &  3.63 &  0.23 &  0.13 &  0.19 & +0.06 & -0.01 & -0.01 & -0.01 & 11.40\\
%Elqui\_3    & 4985.25 &  26.0 &  3.93 & -0.44 &  92.1 &  9.1 &  0.22 &   &  5.75 &  0.27 &  0.15 &  0.23 & +0.07 & -0.02 & -0.10 & -0.03 &  4.52\\
%Elqui\_3    & 4991.07 &  22.0 &  0.83 &  0.45 & 174.6 & 12.9 &  0.27 &   &  3.52 &  0.42 &  0.20 &  0.37 & +0.18 & -0.04 & -0.21 & -0.07 & -2.00\\
%Elqui\_3    & 4994.13 &  26.0 &  0.91 & -2.97 & 154.2 &  6.9 &  0.20 &   &  5.28 &  0.26 &  0.12 &  0.23 & +0.16 & -0.02 & -0.21 & -0.04 & -6.40\\
%Elqui\_3    & 4999.50 &  22.0 &  0.82 &  0.32 & 144.6 &  6.9 &  0.20 &   &  3.15 &  0.38 &  0.11 &  0.37 & +0.17 & -0.03 & -0.17 & -0.07 & -1.95\\
%Elqui\_3    & 5001.86 &  26.0 &  3.88 & -0.01 &  91.7 &  5.5 &  0.17 &   &  5.25 &  0.24 &  0.09 &  0.23 & +0.07 & -0.02 & -0.10 & -0.03 &  5.67\\
%Elqui\_3    & 5005.71 &  26.0 &  3.88 & -0.12 &  65.2 &  5.6 &  0.13 &   &  4.95 &  0.24 &  0.09 &  0.23 & +0.07 & -0.01 & -0.04 & -0.02 &  8.81\\
%Elqui\_3    & 5007.21 &  22.0 &  0.82 &  0.17 & 135.5 &  6.6 &  0.20 &   &  3.14 &  0.38 &  0.11 &  0.37 & +0.17 & -0.03 & -0.16 & -0.07 & -1.50\\
%Elqui\_3    & 5013.69 &  22.1 &  1.58 & -2.14 &  67.4 &  8.0 &  0.23 &   &  3.19 &  0.18 &  0.12 &  0.13 & -0.02 & +0.04 & -0.05 & +0.04 & 14.18\\
%Elqui\_3    & 5014.94 &  26.0 &  3.94 & -0.18 &  87.4 &  7.3 &  0.22 &   &  5.42 &  0.26 &  0.12 &  0.23 & +0.07 & -0.02 & -0.09 & -0.03 &  5.94\\
%Elqui\_3    & 5016.16 &  22.0 &  0.85 & -0.48 &  74.5 &  5.8 &  0.15 &   &  2.91 &  0.38 &  0.08 &  0.37 & +0.14 & -0.04 & -0.05 & -0.04 &  2.16\\
%Elqui\_3    & 5020.03 &  22.0 &  0.83 & -0.33 &  56.7 &  6.1 &  0.16 &   &  2.50 &  0.38 &  0.08 &  0.37 & +0.14 & -0.04 & -0.03 & -0.04 &  2.62\\
%Elqui\_3    & 5022.24 &  26.0 &  3.98 & -0.33 &  53.1 &  5.2 &  0.15 &   &  5.10 &  0.24 &  0.07 &  0.23 & +0.07 & -0.02 & -0.03 & -0.02 & 10.69\\
%Elqui\_3    & 5022.87 &  22.0 &  0.82 & -0.33 &  83.2 &  7.6 &  0.21 &   &  2.85 &  0.38 &  0.11 &  0.37 & +0.14 & -0.04 & -0.07 & -0.05 &  1.55\\
%Elqui\_3    & 5024.84 &  22.0 &  0.82 & -0.53 &  51.3 &  7.6 &  0.20 &   &  2.60 &  0.38 &  0.11 &  0.37 & +0.14 & -0.04 & -0.02 & -0.04 &  2.81\\
%Elqui\_3    & 5028.13 &  26.0 &  3.57 & -1.02 &  78.3 &  7.4 &  0.21 &   &  5.64 &  0.26 &  0.12 &  0.23 & +0.08 & -0.02 & -0.07 & -0.03 &  6.36\\
%Elqui\_3    & 5038.40 &  22.0 &  1.43 &  0.02 &  67.1 &  6.6 &  0.14 &   &  3.08 &  0.38 &  0.10 &  0.37 & +0.12 & -0.04 & -0.04 & -0.04 &  2.86\\
%Elqui\_3    & 5039.96 &  22.0 &  0.02 & -1.08 &  66.7 &  6.0 &  0.14 &   &  2.27 &  0.37 &  0.07 &  0.37 & +0.17 & -0.04 & -0.04 & -0.05 &  1.54\\
%Elqui\_3    & 5080.53 &  28.0 &  3.65 &  0.32 &  66.0 &  8.4 &  0.14 &   &  3.97 &  0.22 &  0.12 &  0.19 & +0.06 & -0.01 & -0.05 & -0.01 &  7.52\\
%Elqui\_3    & 5083.34 &  26.0 &  0.96 & -2.84 & 149.6 & 13.4 &  0.24 &   &  5.09 &  0.32 &  0.23 &  0.23 & +0.16 & -0.02 & -0.19 & -0.04 & -3.49\\
%Elqui\_3    & 5127.36 &  26.0 &  0.91 & -3.25 & 150.1 & 10.4 &  0.24 &   &  5.43 &  0.29 &  0.18 &  0.23 & +0.16 & -0.02 & -0.19 & -0.04 & -4.42\\
%Elqui\_3    & 5133.69 &  26.0 &  4.17 &  0.36 &  86.6 &  9.5 &  0.20 &   &  5.15 &  0.27 &  0.15 &  0.23 & +0.07 & -0.02 & -0.08 & -0.03 &  5.65\\
%Elqui\_3    & 5150.84 &  26.0 &  0.99 & -3.04 & 122.3 &  7.9 &  0.19 &   &  4.87 &  0.26 &  0.13 &  0.23 & +0.16 & -0.02 & -0.14 & -0.04 & -2.61\\
%Elqui\_3    & 5151.91 &  26.0 &  1.01 & -3.32 & 146.9 &  9.2 &  0.21 &   &  5.58 &  0.27 &  0.15 &  0.23 & +0.16 & -0.02 & -0.18 & -0.04 & -4.67\\
%Elqui\_3    & 5172.68 &  12.0 &  2.71 & -0.39 & 257.9 & 11.1 &  0.32 &   &  5.08 &  0.20 &  0.08 &  0.19 & +0.11 & -0.07 & -0.11 & -0.01 &  9.71\\
%Elqui\_3    & 5173.74 &  22.0 &  0.00 & -1.06 & 150.7 & 10.8 &  0.27 &   &  3.36 &  0.40 &  0.17 &  0.37 & +0.21 & -0.04 & -0.17 & -0.08 & -2.66\\
%Elqui\_3    & 5183.60 &  12.0 &  2.72 & -0.17 & 428.6 & 74.1 &  0.28 &   &  5.61 &  0.26 &  0.18 &  0.19 & +0.11 & -0.09 & -0.03 & +0.01 & 11.77\\
%Elqui\_3    & 5185.90 &  22.1 &  1.89 & -1.41 &  98.7 & 10.3 &  0.28 &   &  3.33 &  0.22 &  0.17 &  0.13 & -0.02 & +0.05 & -0.10 & +0.04 &  3.28\\
%Elqui\_3    & 5197.57 &  26.1 &  3.23 & -2.22 & 107.2 &  9.9 &  0.27 &   &  5.89 &  0.23 &  0.15 &  0.18 & -0.06 & +0.06 & -0.10 & +0.04 &  3.10\\
%Elqui\_3    & 5202.34 &  26.0 &  2.17 & -1.87 & 153.7 &  8.5 &  0.24 &   &  5.83 &  0.26 &  0.13 &  0.23 & +0.14 & -0.02 & -0.18 & -0.04 & -3.22\\
%Elqui\_3    & 5206.02 &  24.0 &  0.94 &  0.02 & 190.1 & 10.5 &  0.31 &   &  3.48 &  0.28 &  0.15 &  0.23 & +0.17 & -0.04 & -0.22 & -0.06 & -3.42\\
%Elqui\_3    & 5210.38 &  22.0 &  0.05 & -0.82 &  98.1 &  8.4 &  0.23 &   &  2.43 &  0.38 &  0.11 &  0.37 & +0.18 & -0.04 & -0.08 & -0.06 & -0.08\\
%Elqui\_3    & 5215.18 &  26.0 &  3.26 & -0.86 & 101.1 &  9.9 &  0.26 &   &  5.40 &  0.28 &  0.16 &  0.23 & +0.09 & -0.02 & -0.11 & -0.03 &  2.84\\
%Elqui\_3    & 5216.27 &  26.0 &  1.61 & -2.08 & 145.9 &  7.1 &  0.21 &   &  5.15 &  0.26 &  0.13 &  0.23 & +0.15 & -0.02 & -0.18 & -0.04 & -4.38\\
%Elqui\_3    & 5217.39 &  26.0 &  3.21 & -1.07 & 108.8 &  8.1 &  0.23 &   &  5.67 &  0.27 &  0.14 &  0.23 & +0.10 & -0.02 & -0.12 & -0.03 &  2.08\\
%Elqui\_3    & 5219.70 &  22.0 &  0.02 & -2.22 &  44.5 &  8.2 &  0.18 &   &  3.10 &  0.38 &  0.11 &  0.37 & +0.16 & -0.04 & -0.02 & -0.05 &  2.02\\
%Elqui\_3    & 5234.62 &  26.1 &  3.22 & -2.18 &  75.3 &  7.0 &  0.19 &   &  5.37 &  0.21 &  0.11 &  0.18 & -0.06 & +0.06 & -0.07 & +0.04 &  7.27\\
%Elqui\_3    & 5242.49 &  26.0 &  3.63 & -0.83 &  82.0 &  8.2 &  0.21 &   &  5.56 &  0.26 &  0.13 &  0.23 & +0.08 & -0.02 & -0.07 & -0.03 &  5.99\\
%Elqui\_3    & 5247.56 &  24.0 &  0.96 & -1.59 &  87.9 &  9.3 &  0.25 &   &  3.53 &  0.27 &  0.14 &  0.23 & +0.14 & -0.03 & -0.07 & -0.05 &  4.03\\
%Elqui\_3    & 5250.65 &  26.0 &  2.20 & -2.18 & 139.2 &  9.2 &  0.27 &   &  5.92 &  0.27 &  0.15 &  0.23 & +0.13 & -0.02 & -0.17 & -0.04 & -2.44\\
%Elqui\_3    & 5263.31 &  26.0 &  3.26 & -0.87 & 124.3 &  8.7 &  0.26 &   &  5.79 &  0.27 &  0.14 &  0.23 & +0.10 & -0.02 & -0.15 & -0.03 &  0.70\\
%Elqui\_3    & 5276.00 &  26.1 &  3.20 & -2.01 & 127.9 &  8.0 &  0.23 &   &  5.97 &  0.21 &  0.12 &  0.18 & -0.06 & +0.06 & -0.13 & +0.04 &  1.13\\
%Elqui\_3    & 5283.62 &  26.0 &  3.24 & -0.45 & 119.1 &  6.2 &  0.21 &   &  5.25 &  0.25 &  0.10 &  0.23 & +0.10 & -0.02 & -0.14 & -0.03 &  1.29\\
%Elqui\_3    & 5284.08 &  26.1 &  2.89 & -3.11 &  67.5 &  8.3 &  0.24 &   &  5.77 &  0.22 &  0.13 &  0.18 & -0.06 & +0.06 & -0.06 & +0.04 &  7.51\\
%Elqui\_3    & 5296.69 &  24.0 &  0.98 & -1.36 & 102.9 &  6.6 &  0.21 &   &  3.54 &  0.25 &  0.10 &  0.23 & +0.14 & -0.03 & -0.10 & -0.05 &  2.52\\
%Elqui\_3    & 5298.27 &  24.0 &  0.98 & -1.14 & 132.3 &  7.7 &  0.23 &   &  3.78 &  0.26 &  0.12 &  0.23 & +0.16 & -0.03 & -0.15 & -0.07 & -1.52\\
%Elqui\_3    & 5302.30 &  26.0 &  3.28 & -0.73 & 100.0 &  7.2 &  0.22 &   &  5.26 &  0.25 &  0.12 &  0.23 & +0.09 & -0.02 & -0.11 & -0.03 &  3.48\\
%Elqui\_3    & 5307.36 &  26.0 &  1.61 & -2.91 & 120.8 &  7.0 &  0.21 &   &  5.53 &  0.26 &  0.12 &  0.23 & +0.14 & -0.02 & -0.14 & -0.04 & -1.85\\
%Elqui\_3    & 5324.18 &  26.0 &  3.21 & -0.11 & 143.4 &  7.0 &  0.22 &   &  5.26 &  0.25 &  0.11 &  0.23 & +0.11 & -0.02 & -0.17 & -0.03 & -0.35\\
%Elqui\_3    & 5325.54 &  26.1 &  3.22 & -3.16 &  41.6 &  8.3 &  0.23 &   &  5.80 &  0.23 &  0.14 &  0.18 & -0.05 & +0.05 & -0.03 & +0.04 & 11.23\\
%Elqui\_3    & 5332.90 &  26.0 &  1.56 & -2.78 & 133.2 &  8.1 &  0.22 &   &  5.54 &  0.26 &  0.13 &  0.23 & +0.15 & -0.02 & -0.17 & -0.04 & -3.58\\
%Elqui\_3    & 5336.79 &  22.1 &  1.58 & -1.60 &  97.2 &  7.7 &  0.23 &   &  3.07 &  0.18 &  0.12 &  0.13 & -0.02 & +0.05 & -0.10 & +0.04 &  4.82\\
%Elqui\_3    & 5339.93 &  26.0 &  3.26 & -0.63 & 129.5 &  7.3 &  0.23 &   &  5.62 &  0.26 &  0.12 &  0.23 & +0.10 & -0.02 & -0.16 & -0.03 &  0.45\\
%Elqui\_3    & 5345.80 &  24.0 &  1.00 & -0.95 & 148.5 &  7.8 &  0.26 &   &  3.86 &  0.26 &  0.12 &  0.23 & +0.17 & -0.03 & -0.17 & -0.07 & -2.83\\
%Elqui\_3    & 5348.31 &  24.0 &  1.00 & -1.21 & 104.8 &  6.6 &  0.22 &   &  3.44 &  0.25 &  0.10 &  0.23 & +0.14 & -0.03 & -0.10 & -0.05 &  2.44\\
%Elqui\_3    & 5349.47 &  20.0 &  2.71 & -0.31 &  60.3 &  9.1 &  0.27 &   &  4.50 &  0.15 &  0.13 &  0.07 & +0.07 & -0.02 & -0.03 & -0.03 & 18.07\\
%Elqui\_3    & 5381.02 &  22.1 &  1.56 & -1.97 &  85.5 &  7.0 &  0.22 &   &  3.23 &  0.17 &  0.11 &  0.13 & -0.02 & +0.05 & -0.08 & +0.04 &  8.54\\
%Elqui\_3    & 5393.17 &  26.0 &  3.24 & -0.72 &  91.7 &  7.2 &  0.21 &   &  5.06 &  0.25 &  0.11 &  0.23 & +0.09 & -0.02 & -0.08 & -0.03 &  4.64\\
%Elqui\_3    & 5409.78 &  24.0 &  1.03 & -0.67 & 134.6 &  7.2 &  0.23 &   &  3.38 &  0.26 &  0.11 &  0.23 & +0.16 & -0.03 & -0.15 & -0.06 & -1.56\\
%Elqui\_3    & 5418.77 &  22.1 &  1.58 & -2.13 &  80.2 &  9.2 &  0.26 &   &  3.33 &  0.19 &  0.14 &  0.13 & -0.02 & +0.05 & -0.07 & +0.04 &  8.27\\
%Elqui\_3    & 5476.90 &  28.0 &  1.82 & -0.78 & 116.4 &  6.9 &  0.21 &   &  3.39 &  0.22 &  0.12 &  0.19 & +0.12 & -0.01 & -0.13 & -0.03 & -10.00\\
%Elqui\_3    & 5501.47 &  26.0 &  0.96 & -3.05 & 163.6 &  6.0 &  0.23 &   &  5.37 &  0.25 &  0.10 &  0.23 & +0.17 & -0.01 & -0.19 & -0.04 & -7.45\\
%Elqui\_3    & 5506.78 &  26.0 &  0.99 & -2.79 & 162.5 &  6.2 &  0.22 &   &  5.14 &  0.25 &  0.10 &  0.23 & +0.17 & -0.01 & -0.19 & -0.04 & -6.66\\
%Elqui\_3    & 5528.40 &  12.0 &  4.35 & -0.50 & 113.3 &  5.8 &  0.22 &   &  5.46 &  0.20 &  0.08 &  0.19 & +0.07 & -0.02 & -0.08 & -0.03 & 11.60\\
%Elqui\_3    & 5534.83 &  26.1 &  3.25 & -2.75 &  57.5 &  8.5 &  0.28 &   &  5.67 &  0.22 &  0.13 &  0.18 & -0.06 & +0.05 & -0.04 & +0.04 &  9.54\\
%Elqui\_3    & 5569.62 &  26.0 &  3.41 & -0.52 & 107.4 &  5.8 &  0.22 &   &  5.31 &  0.24 &  0.09 &  0.23 & +0.09 & -0.02 & -0.12 & -0.03 &  3.28\\
%Elqui\_3    & 5572.84 &  26.0 &  3.39 & -0.28 & 129.0 &  5.9 &  0.25 &   &  5.39 &  0.25 &  0.10 &  0.23 & +0.10 & -0.02 & -0.15 & -0.03 &  0.94\\
%Elqui\_3    & 5581.97 &  20.0 &  2.52 & -0.56 &  61.4 &  7.7 &  0.31 &   &  4.51 &  0.13 &  0.11 &  0.07 & +0.07 & -0.02 & -0.03 & -0.03 & 22.07\\
%Elqui\_3    & 5586.76 &  26.0 &  3.37 & -0.11 & 152.3 &  6.4 &  0.27 &   &  5.54 &  0.24 &  0.09 &  0.23 & +0.11 & -0.02 & -0.17 & -0.03 & -0.18\\
%Elqui\_3    & 5587.86 &  28.0 &  1.93 & -2.39 &  43.1 &  6.5 &  0.22 &   &  4.07 &  0.21 &  0.09 &  0.19 & +0.10 & -0.02 & -0.02 & -0.01 &  7.48\\
%Elqui\_3    & 5588.75 &  20.0 &  2.52 &  0.21 &  92.9 &  5.3 &  0.23 &   &  4.20 &  0.10 &  0.08 &  0.07 & +0.08 & -0.02 & -0.08 & -0.04 &  9.90\\
%Elqui\_3    & 5590.11 &  20.0 &  2.52 & -0.57 &  48.8 &  4.9 &  0.17 &   &  4.35 &  0.10 &  0.07 &  0.07 & +0.07 & -0.03 & -0.03 & -0.03 & 39.84\\
%Elqui\_3    & 5594.46 &  20.0 &  2.52 &  0.10 &  97.8 &  6.1 &  0.22 &   &  4.38 &  0.12 &  0.09 &  0.07 & +0.08 & -0.02 & -0.09 & -0.04 &  5.23\\
%Elqui\_3    & 5598.48 &  20.0 &  2.52 & -0.09 &  96.6 &  7.3 &  0.25 &   &  4.55 &  0.13 &  0.11 &  0.07 & +0.08 & -0.02 & -0.09 & -0.04 &  4.37\\
%Elqui\_3    & 5601.28 &  20.0 &  2.53 & -0.52 &  47.4 &  5.2 &  0.19 &   &  4.29 &  0.10 &  0.07 &  0.07 & +0.07 & -0.02 & -0.03 & -0.03 & 36.89\\
%Elqui\_3    & 5615.64 &  26.0 &  3.33 &  0.04 & 169.6 &  8.7 &  0.28 &   &  5.59 &  0.25 &  0.11 &  0.23 & +0.11 & -0.03 & -0.17 & -0.03 &  0.22\\
%Elqui\_3    & 5624.54 &  26.0 &  3.41 & -0.76 &  93.9 &  4.7 &  0.20 &   &  5.33 &  0.24 &  0.07 &  0.23 & +0.09 & -0.01 & -0.09 & -0.03 &  5.30\\
%Elqui\_3    & 5658.82 &  26.0 &  3.39 & -0.76 & 121.5 &  5.6 &  0.25 &   &  5.73 &  0.24 &  0.09 &  0.23 & +0.10 & -0.02 & -0.14 & -0.03 &  1.64\\
%Elqui\_3    & 5662.52 &  26.0 &  4.17 & -0.41 &  54.4 &  4.3 &  0.16 &   &  5.40 &  0.23 &  0.06 &  0.23 & +0.07 & -0.02 & -0.04 & -0.02 & 10.76\\
%Elqui\_3    & 5688.20 &  11.0 &  2.10 & -0.41 &  35.5 &  5.9 &  0.22 &   &  4.33 &  0.16 &  0.09 &  0.13 & +0.06 & -0.02 & -0.01 & -0.02 & 30.27\\
%Elqui\_3    & 5754.66 &  28.0 &  1.93 & -2.22 &  59.3 &  4.9 &  0.20 &   &  4.11 &  0.20 &  0.06 &  0.19 & +0.10 & -0.02 & -0.03 & -0.01 &  5.98\\
%Elqui\_3    & 5762.99 &  26.0 &  4.21 & -0.36 &  65.6 &  4.8 &  0.22 &   &  5.54 &  0.24 &  0.07 &  0.23 & +0.07 & -0.02 & -0.05 & -0.02 & 10.01\\
%Elqui\_3    & 5857.45 &  20.0 &  2.93 &  0.23 &  76.1 &  5.1 &  0.24 &   &  4.44 &  0.10 &  0.07 &  0.07 & +0.07 & -0.02 & -0.05 & -0.03 & 32.16\\
%Elqui\_3    & 5866.45 &  22.0 &  1.07 & -0.79 &  60.3 &  7.5 &  0.32 &   &  3.23 &  0.38 &  0.10 &  0.37 & +0.13 & -0.04 & -0.03 & -0.04 &  2.72\\
%Elqui\_3    & 5889.95 &  11.0 &  0.00 &  0.11 & 335.4 &  9.1 &  0.41 &   &  4.43 &  0.14 &  0.05 &  0.13 & +0.13 & -0.08 & -0.10 & -0.01 & 22.08\\
%Elqui\_3    & 5892.87 &  28.0 &  1.98 & -2.22 &  57.1 &  5.3 &  0.23 &   &  4.14 &  0.20 &  0.07 &  0.19 & +0.10 & -0.02 & -0.03 & -0.01 &  5.78\\
%Elqui\_3    & 5895.92 &  11.0 &  0.00 & -0.19 & 252.6 &  8.2 &  0.32 &   &  4.12 &  0.15 &  0.08 &  0.13 & +0.15 & -0.05 & -0.15 & -0.04 & -2.27\\
%Elqui\_3    & 6102.72 &  20.0 &  1.88 & -0.79 &  99.5 &  4.4 &  0.24 &   &  4.38 &  0.09 &  0.07 &  0.07 & +0.10 & -0.02 & -0.08 & -0.04 & -4.25\\
%Elqui\_3    & 6108.12 &  28.0 &  1.68 & -2.60 &  59.4 &  4.6 &  0.23 &   &  4.12 &  0.20 &  0.06 &  0.19 & +0.11 & -0.02 & -0.03 & -0.01 &  5.02\\
%Elqui\_3    & 6122.22 &  20.0 &  1.89 & -0.32 & 129.8 &  4.9 &  0.27 &   &  4.36 &  0.10 &  0.07 &  0.07 & +0.11 & -0.02 & -0.13 & -0.05 & -27.75\\
%Elqui\_3    & 6162.17 &  20.0 &  1.90 & -0.09 & 150.0 &  4.8 &  0.28 &   &  4.43 &  0.10 &  0.07 &  0.07 & +0.12 & -0.03 & -0.14 & -0.05 & -38.99\\
%Elqui\_3    & 6169.04 &  20.0 &  2.52 & -0.80 &  45.3 &  4.4 &  0.21 &   &  4.49 &  0.09 &  0.06 &  0.07 & +0.07 & -0.02 & -0.02 & -0.02 & 47.35\\
%Elqui\_3    & 6169.56 &  20.0 &  2.53 & -0.48 &  62.9 &  4.8 &  0.25 &   &  4.42 &  0.10 &  0.07 &  0.07 & +0.07 & -0.02 & -0.03 & -0.03 & 35.46\\
%Elqui\_3    & 6191.17 &  28.0 &  1.68 & -2.47 &  70.0 &  4.7 &  0.23 &   &  4.12 &  0.20 &  0.06 &  0.19 & +0.11 & -0.01 & -0.04 & -0.02 &  2.58\\
%Elqui\_3    & 6219.28 &  26.0 &  2.20 & -2.45 & 107.5 &  4.6 &  0.24 &   &  5.51 &  0.23 &  0.06 &  0.23 & +0.12 & -0.01 & -0.10 & -0.03 &  1.76\\
%Elqui\_3    & 6246.32 &  26.0 &  3.60 & -0.77 &  89.9 &  4.6 &  0.25 &   &  5.46 &  0.24 &  0.07 &  0.23 & +0.09 & -0.01 & -0.07 & -0.03 &  6.39\\
%Elqui\_3    & 6247.56 &  26.1 &  3.89 & -2.30 &  36.8 &  4.7 &  0.25 &   &  5.66 &  0.20 &  0.08 &  0.18 & -0.07 & +0.05 & -0.02 & +0.04 & 14.62\\
%Elqui\_3    & 6265.13 &  26.0 &  2.17 & -2.54 & 123.3 &  5.1 &  0.29 &   &  5.79 &  0.24 &  0.07 &  0.23 & +0.13 & -0.01 & -0.12 & -0.04 & -0.62\\
%Elqui\_3    & 6301.50 &  26.0 &  3.65 & -0.71 &  95.8 &  4.2 &  0.23 &   &  5.56 &  0.23 &  0.06 &  0.23 & +0.09 & -0.01 & -0.09 & -0.03 &  5.57\\
%Elqui\_3    & 6335.33 &  26.0 &  2.20 & -2.18 & 119.3 &  4.9 &  0.28 &   &  5.40 &  0.24 &  0.07 &  0.23 & +0.13 & -0.01 & -0.12 & -0.04 &  0.19\\
%Elqui\_3    & 6336.82 &  26.0 &  3.68 & -0.85 &  87.9 &  4.7 &  0.27 &   &  5.62 &  0.24 &  0.07 &  0.23 & +0.08 & -0.01 & -0.07 & -0.02 &  6.98\\
%Elqui\_3    & 6400.00 &  26.0 &  3.60 & -0.27 & 128.6 &  5.3 &  0.28 &   &  5.52 &  0.24 &  0.08 &  0.23 & +0.10 & -0.01 & -0.14 & -0.03 &  1.90\\
%Elqui\_3    & 6408.02 &  26.0 &  3.68 & -0.99 &  77.1 &  4.7 &  0.27 &   &  5.61 &  0.24 &  0.07 &  0.23 & +0.08 & -0.01 & -0.05 & -0.02 &  7.81\\
%Elqui\_3    & 6411.65 &  26.0 &  3.65 & -0.59 &  91.9 &  4.3 &  0.25 &   &  5.36 &  0.23 &  0.06 &  0.23 & +0.09 & -0.01 & -0.08 & -0.03 &  6.30\\
%Elqui\_3    & 6430.85 &  26.0 &  2.17 & -1.95 & 151.7 &  4.5 &  0.29 &   &  5.57 &  0.23 &  0.06 &  0.23 & +0.14 & -0.01 & -0.15 & -0.04 & -3.27\\
%Elqui\_3    & 6432.68 &  26.1 &  2.89 & -3.57 &  37.5 &  4.1 &  0.21 &   &  5.69 &  0.20 &  0.07 &  0.18 & -0.05 & +0.06 & -0.02 & +0.05 & 13.59\\
%Elqui\_3    & 6439.07 &  20.0 &  2.52 &  0.47 & 122.0 &  4.2 &  0.27 &   &  4.29 &  0.09 &  0.06 &  0.07 & +0.09 & -0.01 & -0.12 & -0.04 & -17.47\\
%Elqui\_3    & 6449.81 &  20.0 &  2.52 & -0.50 &  77.9 &  9.3 &  0.39 &   &  4.62 &  0.14 &  0.12 &  0.07 & +0.08 & -0.02 & -0.06 & -0.04 &  9.50\\
%Elqui\_3    & 6456.38 &  26.1 &  3.90 & -2.05 &  51.9 &  4.0 &  0.21 &   &  5.68 &  0.19 &  0.06 &  0.18 & -0.07 & +0.06 & -0.04 & +0.05 & 12.80\\
%Elqui\_3    & 6499.65 &  20.0 &  2.52 & -0.82 &  43.6 &  3.8 &  0.21 &   &  4.46 &  0.09 &  0.06 &  0.07 & +0.07 & -0.02 & -0.02 & -0.02 & 52.82\\
%Elqui\_3    & 6516.08 &  26.1 &  2.89 & -3.37 &  66.8 &  5.0 &  0.30 &   &  5.94 &  0.20 &  0.07 &  0.18 & -0.06 & +0.06 & -0.05 & +0.06 &  9.38\\
%Elqui\_3    & 6643.63 &  28.0 &  1.68 & -2.22 &  81.0 &  3.5 &  0.23 &   &  3.97 &  0.19 &  0.04 &  0.19 & +0.11 & -0.01 & -0.06 & -0.02 & -0.36\\
%Elqui\_3    & 6767.77 &  28.0 &  1.82 & -2.14 &  80.5 &  3.9 &  0.26 &   &  4.07 &  0.19 &  0.05 &  0.19 & +0.11 & -0.01 & -0.05 & -0.02 &  0.94\\
%Elqui\_3    & 7698.97 &  19.0 &  0.00 & -0.18 & 106.0 &  4.4 &  0.30 &   &  3.24 &  0.06 &  0.06 &  0.00 & +0.10 & -0.02 & -0.07 & -0.04 & 31.04\\
%Elqui\_3    & 7714.31 &  28.0 &  1.93 & -2.00 &  80.2 &  3.9 &  0.26 &   &  3.99 &  0.19 &  0.05 &  0.19 & +0.10 & -0.00 & -0.05 & -0.01 &  1.59\\
%Elqui\_3    & 7788.93 &  28.0 &  1.95 & -2.18 &  66.0 &  3.2 &  0.24 &   &  4.02 &  0.19 &  0.04 &  0.19 & +0.10 & -0.01 & -0.03 & -0.01 &  5.04\\
%Elqui\_3    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.17 &   &  1.08 &  0.23 &  0.13 &  0.18 & -0.04 & +0.04 & -0.06 & +0.05 & 13.46\\
%Elqui\_3    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  0.97 &  0.24 &  0.15 &  0.18 & -0.03 & +0.07 & -0.04 & +0.06 & 11.59\\
%Elqui\_3    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.16 &   &  1.17 &  0.26 &  0.18 &  0.18 & -0.04 & +0.07 & -0.06 & -0.02 &  9.99\\
%Elqui\_3    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  2.93 &  0.16 &  0.12 &  0.10 & +0.11 & -0.04 & -0.08 & -0.05 &  0.83\\
%Elqui\_3    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.17 &   &  3.00 &  0.18 &  0.14 &  0.10 & +0.05 & -0.03 & -0.05 & -0.08 &  9.34\\
%Elqui\_3    & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.11 &   &  2.88 &  0.19 &  0.16 &  0.10 & +0.07 & -0.04 & -0.01 & -0.03 & 16.06\\
%Elqui\_3    & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.12 &   &  2.93 &  0.14 &  0.09 &  0.10 & +0.03 & -0.03 & -0.06 & -0.08 & 21.51\\
%Elqui\_3    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.11 &   &  2.70 &  0.15 &  0.10 &  0.10 & +0.07 & -0.02 & -0.03 & -0.03 & 21.94\\
%Elqui\_3    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.16 &   &  6.46 &  0.11 &  0.11 &  0.00 & +0.04 & -0.03 & -0.01 & +0.14 & 23.03\\
%Elqui\_3    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  6.43 &  0.11 &  0.11 &  0.00 & +0.01 & -0.03 & +0.02 & +0.14 & 16.98\\
%Elqui\_3    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  1.54 &  0.30 &  0.24 &  0.18 & -0.07 & +0.11 & -0.23 & -0.22 &  1.44\\
%Elqui\_3    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  0.88 &  0.38 &  0.34 &  0.18 & -0.02 & +0.06 & -0.17 & -0.02 &  1.49\\
%Elqui\_3    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.16 &   &  0.60 &  0.27 &  0.20 &  0.18 & +0.01 & +0.06 & -0.15 & -0.02 &  2.53\\
%Elqui\_3    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.49 &  0.15 &  0.15 &  0.00 & +0.14 & +0.02 & +0.01 & -0.12 &  7.55\\
%Elqui\_3    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.38 &  0.12 &  0.12 &  0.00 & +0.11 & +0.00 & -0.01 & -0.16 &  9.04\\
%Elqui\_3    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   &  0.36 &  0.13 &  0.13 &  0.00 & -0.01 & +0.06 & -0.14 & +0.05 & -0.88\\
%Elqui\_3    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.16 &   &  0.61 &  0.13 &  0.13 &  0.00 & -0.06 & +0.07 & -0.15 & +0.06 &  2.52\\
%Elqui\_3    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.16 &   &  0.58 &  0.20 &  0.20 &  0.00 & +0.01 & +0.05 & -0.07 & -0.02 & 12.04\\
%Elqui\_3    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.19 &   &  1.13 &  0.23 &  0.23 &  0.00 & -0.09 & +0.10 & -0.09 & -0.10 & 13.78\\
%Elqui\_3    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   &  0.99 &  0.25 &  0.23 &  0.10 & +0.03 & -0.01 & -0.09 & +0.06 &  8.95\\
%Elqui\_3    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.20 &   &  1.04 &  0.30 &  0.28 &  0.10 & +0.04 & -0.01 & -0.17 & +0.06 &  2.04\\
%Elqui\_3    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.21 &   &  1.03 &  0.15 &  0.11 &  0.10 & +0.01 & +0.06 & -0.20 & +0.05 & -1.56\\
%Elqui\_3    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   &  0.92 &  0.13 &  0.09 &  0.10 & +0.01 & +0.04 & -0.18 & +0.06 &  5.66\\
%Elqui\_3    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   &  0.84 &  0.13 &  0.07 &  0.10 & -0.01 & +0.06 & -0.17 & +0.06 &  8.05\\
%Elqui\_3    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.16 &   & -0.45 &  0.18 &  0.14 &  0.11 & -0.00 & -0.00 & -0.01 & +0.06 & 24.90\\
%Elqui\_3    & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.11 &  0.20 &  0.17 &  0.11 & -0.01 & +0.02 & -0.07 & +0.02 & 16.79\\
%Elqui\_3    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.18 &   & -1.23 &  0.34 &  0.34 &  0.00 & +0.09 & +0.06 & +0.01 & +0.03 &  5.67\\
%Elqui\_3    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.17 &   & -1.08 &  0.11 &  0.11 &  0.00 & +0.00 & +0.04 & +0.00 & +0.06 & 58.73\\
%Elqui\_3    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.18 &   &  6.22 &  0.33 &  0.33 &  0.00 & +0.09 & -0.01 & +0.01 & +0.15 &  7.95\\
%Elqui\_3    & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.19 &   &  0.41 &  0.18 &  0.18 &  0.00 & -0.04 & +0.04 & -0.07 & +0.03 & 17.30\\
%Elqui\_3    & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.21 &   &  0.74 &  0.27 &  0.27 &  0.00 & -0.04 & +0.05 & -0.11 & +0.03 &  3.86\\
%Elqui\_3    & 5200.41 &  39.1 &  0.99 & -0.57 &  syn  &  syn &  0.20 &   &  0.58 &  0.15 &  0.15 &  0.00 & -0.04 & +0.04 & -0.02 & +0.05 & 32.04\\
%Elqui\_3    & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.22 &   &  0.46 &  0.16 &  0.16 &  0.00 & -0.01 & +0.04 & -0.13 & +0.04 &  6.45\\
%Elqui\_3    & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.15 &   & -0.01 &  0.16 &  0.11 &  0.11 & +0.00 & +0.03 & -0.02 & +0.03 & 30.34\\
%Elqui\_3    & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.19 &  0.20 &  0.17 &  0.11 & -0.01 & +0.02 & -0.05 & +0.04 & 16.14\\
%Elqui\_3    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &\nodata&$<$&  3.75 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_3    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &\nodata&$<$&  1.65 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_3    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_3    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.43 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 3949.95 &  26.0 &  2.17 & -1.25 & 102.2 & 10.0 &  0.18 &   &  5.30 &  0.36 &  0.26 &  0.24 & +0.07 & -0.04 & -0.11 & -0.05 &  0.74\\
%Elqui\_4    & 3958.20 &  22.0 &  0.05 & -0.11 &  72.9 &  7.1 &  0.14 &   &  2.25 &  0.23 &  0.14 &  0.19 & +0.09 & -0.03 & -0.05 & -0.03 &  1.63\\
%Elqui\_4    & 3977.74 &  26.0 &  2.20 & -1.12 &  97.6 &  8.9 &  0.14 &   &  5.07 &  0.33 &  0.23 &  0.24 & +0.07 & -0.04 & -0.10 & -0.04 &  1.26\\
%Elqui\_4    & 3998.64 &  22.0 &  0.05 &  0.02 &  70.2 &  6.4 &  0.14 &   &  2.06 &  0.22 &  0.12 &  0.19 & +0.09 & -0.03 & -0.04 & -0.03 &  2.25\\
%Elqui\_4    & 4001.66 &  26.0 &  2.17 & -1.90 &  69.5 &  6.7 &  0.16 &   &  5.19 &  0.28 &  0.13 &  0.24 & +0.07 & -0.03 & -0.05 & -0.03 &  5.04\\
%Elqui\_4    & 4012.38 &  22.1 &  0.57 & -1.78 & 110.9 &  7.8 &  0.17 &   &  2.75 &  0.26 &  0.20 &  0.16 & +0.02 & +0.04 & -0.10 & +0.02 & -2.14\\
%Elqui\_4    & 4025.13 &  22.1 &  0.61 & -2.11 & 115.9 &  8.0 &  0.18 &   &  3.25 &  0.25 &  0.19 &  0.16 & +0.02 & +0.04 & -0.12 & +0.01 & -4.44\\
%Elqui\_4    & 4032.63 &  26.0 &  1.48 & -2.38 &  93.2 &  6.2 &  0.13 &   &  5.31 &  0.28 &  0.15 &  0.24 & +0.08 & -0.04 & -0.08 & -0.04 &  1.87\\
%Elqui\_4    & 4053.82 &  22.1 &  1.89 & -1.07 &  51.2 &  5.2 &  0.12 &   &  2.42 &  0.18 &  0.09 &  0.16 & +0.01 & +0.06 & -0.02 & +0.02 &  9.83\\
%Elqui\_4    & 4056.19 &  22.1 &  0.61 & -3.28 &  36.9 &  5.5 &  0.12 &   &  2.83 &  0.18 &  0.10 &  0.16 & +0.03 & +0.06 & -0.01 & +0.03 &  6.65\\
%Elqui\_4    & 4067.98 &  26.0 &  3.21 & -0.53 &  71.6 &  7.0 &  0.16 &   &  5.09 &  0.28 &  0.14 &  0.24 & +0.05 & -0.03 & -0.05 & -0.02 &  6.43\\
%Elqui\_4    & 4070.77 &  26.0 &  3.24 & -0.87 &  62.3 &  7.0 &  0.15 &   &  5.29 &  0.28 &  0.13 &  0.24 & +0.05 & -0.02 & -0.03 & -0.02 &  7.37\\
%Elqui\_4    & 4073.76 &  26.0 &  3.26 & -0.97 &  52.2 &  5.8 &  0.11 &   &  5.24 &  0.26 &  0.10 &  0.24 & +0.05 & -0.02 & -0.03 & -0.01 &  8.24\\
%Elqui\_4    & 4080.21 &  26.0 &  3.28 & -1.18 &  55.1 &  6.1 &  0.14 &   &  5.52 &  0.27 &  0.11 &  0.24 & +0.05 & -0.02 & -0.03 & -0.01 &  8.39\\
%Elqui\_4    & 4084.49 &  26.0 &  3.33 & -0.54 &  89.3 &  7.4 &  0.19 &   &  5.62 &  0.29 &  0.17 &  0.24 & +0.05 & -0.04 & -0.08 & -0.03 &  4.39\\
%Elqui\_4    & 4098.18 &  26.0 &  3.24 & -0.97 &  56.0 &  5.6 &  0.14 &   &  5.28 &  0.26 &  0.10 &  0.24 & +0.05 & -0.02 & -0.03 & -0.01 &  8.54\\
%Elqui\_4    & 4102.94 &  14.0 &  1.91 & -3.34 &  87.4 &  7.8 &  0.15 &   &  5.40 &  0.14 &  0.14 &  0.00 & +0.07 & -0.02 & -0.05 & -0.03 & 26.90\\
%Elqui\_4    & 4104.11 &  26.0 &  3.26 & -1.27 &  34.4 &  6.0 &  0.10 &   &  5.22 &  0.27 &  0.11 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 &  8.85\\
%Elqui\_4    & 4120.21 &  26.0 &  2.99 & -1.23 &  68.7 &  6.4 &  0.15 &   &  5.47 &  0.28 &  0.13 &  0.24 & +0.06 & -0.03 & -0.04 & -0.02 &  6.50\\
%Elqui\_4    & 4121.80 &  26.0 &  2.83 & -1.28 &  57.8 &  6.7 &  0.14 &   &  5.12 &  0.27 &  0.12 &  0.24 & +0.06 & -0.02 & -0.03 & -0.02 &  7.14\\
%Elqui\_4    & 4133.86 &  26.0 &  3.37 & -1.13 &  52.2 &  6.8 &  0.20 &   &  5.52 &  0.27 &  0.12 &  0.24 & +0.05 & -0.02 & -0.03 & -0.01 &  8.08\\
%Elqui\_4    & 4139.93 &  26.0 &  0.99 & -3.51 &  81.8 &  4.6 &  0.16 &   &  5.55 &  0.26 &  0.10 &  0.24 & +0.09 & -0.03 & -0.06 & -0.04 &  2.37\\
%Elqui\_4    & 4143.41 &  26.0 &  3.05 & -0.21 & 116.2 &  5.5 &  0.19 &   &  5.59 &  0.28 &  0.13 &  0.24 & +0.06 & -0.05 & -0.12 & -0.04 &  1.96\\
%Elqui\_4    & 4147.67 &  26.0 &  1.48 & -2.07 & 116.1 &  5.4 &  0.17 &   &  5.50 &  0.27 &  0.12 &  0.24 & +0.09 & -0.04 & -0.12 & -0.06 & -1.63\\
%Elqui\_4    & 4150.25 &  26.0 &  3.43 & -1.19 &  25.4 &  5.1 &  0.11 &   &  5.15 &  0.27 &  0.11 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 &  9.41\\
%Elqui\_4    & 4152.17 &  26.0 &  0.96 & -3.16 &  87.3 &  8.1 &  0.15 &   &  5.27 &  0.30 &  0.18 &  0.24 & +0.09 & -0.03 & -0.07 & -0.04 &  1.07\\
%Elqui\_4    & 4158.79 &  26.0 &  3.43 & -0.70 &  48.2 &  5.3 &  0.14 &   &  5.09 &  0.26 &  0.09 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 &  9.47\\
%Elqui\_4    & 4161.53 &  22.1 &  1.08 & -2.09 &  53.7 &  6.6 &  0.14 &   &  2.50 &  0.19 &  0.11 &  0.16 & +0.02 & +0.05 & -0.02 & +0.03 &  7.08\\
%Elqui\_4    & 4167.27 &  12.0 &  4.35 & -0.74 &  56.2 &  7.6 &  0.20 &   &  5.28 &  0.15 &  0.12 &  0.09 & +0.03 & -0.02 & -0.02 & -0.01 & 31.34\\
%Elqui\_4    & 4173.92 &  26.0 &  0.99 & -3.29 &  83.1 &  6.7 &  0.19 &   &  5.35 &  0.28 &  0.14 &  0.24 & +0.09 & -0.03 & -0.06 & -0.04 &  1.79\\
%Elqui\_4    & 4178.85 &  26.1 &  2.58 & -2.51 &  99.5 &  5.8 &  0.18 &   &  5.55 &  0.18 &  0.13 &  0.12 & -0.01 & +0.04 & -0.09 & +0.01 & -2.91\\
%Elqui\_4    & 4184.31 &  22.1 &  1.08 & -2.49 &  46.8 &  4.4 &  0.12 &   &  2.77 &  0.17 &  0.07 &  0.16 & +0.02 & +0.06 & -0.02 & +0.03 &  9.22\\
%Elqui\_4    & 4187.04 &  26.0 &  2.45 & -0.56 & 121.1 &  4.5 &  0.15 &   &  5.23 &  0.26 &  0.09 &  0.24 & +0.07 & -0.05 & -0.11 & -0.04 &  2.46\\
%Elqui\_4    & 4199.10 &  26.0 &  3.04 &  0.17 & 113.3 &  5.0 &  0.17 &   &  5.12 &  0.27 &  0.12 &  0.24 & +0.06 & -0.05 & -0.12 & -0.05 &  2.03\\
%Elqui\_4    & 4233.16 &  26.1 &  2.58 & -2.02 & 121.7 &  4.8 &  0.18 &   &  5.51 &  0.16 &  0.10 &  0.12 & -0.00 & +0.04 & -0.10 & +0.01 & -8.67\\
%Elqui\_4    & 4233.60 &  26.0 &  2.48 & -0.60 & 107.5 &  4.4 &  0.16 &   &  5.00 &  0.26 &  0.10 &  0.24 & +0.07 & -0.04 & -0.10 & -0.04 &  2.89\\
%Elqui\_4    & 4283.01 &  20.0 &  1.89 & -0.22 &  73.6 &  5.5 &  0.14 &   &  4.04 &  0.14 &  0.10 &  0.09 & +0.05 & -0.03 & -0.04 & -0.02 &  7.93\\
%Elqui\_4    & 4318.65 &  20.0 &  1.90 & -0.21 &  75.0 &  6.0 &  0.18 &   &  4.06 &  0.14 &  0.11 &  0.09 & +0.05 & -0.03 & -0.04 & -0.02 &  5.96\\
%Elqui\_4    & 4330.70 &  22.1 &  1.18 & -2.09 &  65.1 &  4.5 &  0.15 &   &  2.78 &  0.17 &  0.08 &  0.16 & +0.01 & +0.05 & -0.04 & +0.02 &  8.31\\
%Elqui\_4    & 4337.05 &  26.0 &  1.56 & -1.70 & 134.6 &  4.3 &  0.17 &   &  5.53 &  0.26 &  0.09 &  0.24 & +0.10 & -0.04 & -0.12 & -0.05 & -3.14\\
%Elqui\_4    & 4344.50 &  24.0 &  1.00 & -0.65 &  95.3 &  5.3 &  0.18 &   &  3.55 &  0.19 &  0.12 &  0.14 & +0.07 & -0.04 & -0.09 & -0.05 & -2.59\\
%Elqui\_4    & 4358.50 &  26.0 &  2.95 & -1.57 &  43.4 &  5.4 &  0.17 &   &  5.29 &  0.26 &  0.09 &  0.24 & +0.06 & -0.02 & -0.02 & -0.01 &  8.64\\
%Elqui\_4    & 4367.90 &  26.0 &  1.61 & -2.88 &  70.5 &  4.5 &  0.15 &   &  5.42 &  0.26 &  0.08 &  0.24 & +0.08 & -0.03 & -0.04 & -0.03 &  5.22\\
%Elqui\_4    & 4394.06 &  22.1 &  1.22 & -1.77 &  77.2 &  4.1 &  0.17 &   &  2.71 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.04 & +0.03 &  6.84\\
%Elqui\_4    & 4395.84 &  22.1 &  1.24 & -1.93 &  55.7 &  4.2 &  0.16 &   &  2.53 &  0.17 &  0.07 &  0.16 & +0.02 & +0.05 & -0.02 & +0.02 &  9.64\\
%Elqui\_4    & 4399.77 &  22.1 &  1.24 & -1.20 & 111.0 &  3.9 &  0.18 &   &  2.85 &  0.18 &  0.09 &  0.16 & +0.01 & +0.04 & -0.10 & +0.01 & -1.90\\
%Elqui\_4    & 4408.41 &  26.0 &  2.20 & -1.74 & 113.8 &  4.9 &  0.21 &   &  5.84 &  0.26 &  0.10 &  0.24 & +0.07 & -0.04 & -0.09 & -0.04 &  1.92\\
%Elqui\_4    & 4409.52 &  22.1 &  1.23 & -2.53 &  23.7 &  3.4 &  0.10 &   &  2.54 &  0.18 &  0.08 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 & 10.48\\
%Elqui\_4    & 4411.07 &  22.1 &  3.09 & -0.65 &  22.1 &  3.9 &  0.12 &   &  2.83 &  0.18 &  0.09 &  0.16 & +0.00 & +0.06 & -0.01 & +0.02 & 14.70\\
%Elqui\_4    & 4415.12 &  26.0 &  1.61 & -0.62 & 188.4 &  5.4 &  0.24 &   &  5.34 &  0.25 &  0.06 &  0.24 & +0.10 & -0.05 & -0.08 & -0.03 &  1.73\\
%Elqui\_4    & 4416.82 &  26.1 &  2.78 & -2.57 &  76.3 &  4.2 &  0.17 &   &  5.31 &  0.15 &  0.08 &  0.12 & -0.00 & +0.05 & -0.05 & +0.02 &  7.69\\
%Elqui\_4    & 4418.33 &  22.1 &  1.24 & -1.99 &  65.0 &  4.9 &  0.18 &   &  2.73 &  0.18 &  0.09 &  0.16 & +0.02 & +0.05 & -0.03 & +0.02 &  7.88\\
%Elqui\_4    & 4425.44 &  20.0 &  1.88 & -0.36 &  58.4 &  4.5 &  0.14 &   &  3.88 &  0.11 &  0.07 &  0.09 & +0.05 & -0.02 & -0.02 & -0.02 & 23.03\\
%Elqui\_4    & 4435.68 &  20.0 &  1.89 & -0.52 &  54.2 &  4.3 &  0.16 &   &  3.98 &  0.11 &  0.07 &  0.09 & +0.05 & -0.02 & -0.03 & -0.02 & 23.30\\
%Elqui\_4    & 4442.34 &  26.0 &  2.20 & -1.23 & 119.4 &  4.2 &  0.19 &   &  5.42 &  0.26 &  0.08 &  0.24 & +0.07 & -0.04 & -0.10 & -0.04 &  1.66\\
%Elqui\_4    & 4443.80 &  22.1 &  1.08 & -0.71 & 149.5 &  4.6 &  0.20 &   &  3.04 &  0.19 &  0.10 &  0.16 & +0.02 & +0.03 & -0.15 & +0.01 & -10.27\\
%Elqui\_4    & 4444.55 &  22.1 &  1.11 & -2.20 &  60.3 &  3.7 &  0.15 &   &  2.71 &  0.17 &  0.06 &  0.16 & +0.02 & +0.05 & -0.03 & +0.03 &  8.45\\
%Elqui\_4    & 4447.72 &  26.0 &  2.22 & -1.36 & 116.6 &  4.3 &  0.20 &   &  5.53 &  0.26 &  0.08 &  0.24 & +0.07 & -0.04 & -0.09 & -0.04 &  2.08\\
%Elqui\_4    & 4450.48 &  22.1 &  1.08 & -1.52 & 119.0 &  5.4 &  0.23 &   &  3.13 &  0.21 &  0.14 &  0.16 & +0.03 & +0.05 & -0.10 & +0.02 & -5.77\\
%Elqui\_4    & 4454.78 &  20.0 &  1.90 &  0.26 & 106.6 &  4.3 &  0.19 &   &  4.18 &  0.12 &  0.09 &  0.09 & +0.05 & -0.05 & -0.08 & -0.04 & -10.32\\
%Elqui\_4    & 4455.89 &  20.0 &  1.90 & -0.52 &  52.4 &  4.3 &  0.18 &   &  3.96 &  0.11 &  0.07 &  0.09 & +0.04 & -0.02 & -0.02 & -0.01 & 27.27\\
%Elqui\_4    & 4459.12 &  26.0 &  2.17 & -1.29 & 141.4 &  4.3 &  0.21 &   &  5.84 &  0.25 &  0.07 &  0.24 & +0.08 & -0.04 & -0.09 & -0.04 &  1.88\\
%Elqui\_4    & 4468.49 &  22.1 &  1.13 & -0.63 & 135.4 &  4.4 &  0.19 &   &  2.68 &  0.18 &  0.10 &  0.16 & +0.02 & +0.03 & -0.15 & +0.01 & -9.99\\
%Elqui\_4    & 4484.22 &  26.0 &  3.60 & -0.64 &  44.0 &  4.3 &  0.12 &   &  5.13 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 & 10.11\\
%Elqui\_4    & 4491.40 &  26.1 &  2.86 & -2.71 &  63.2 &  4.6 &  0.17 &   &  5.30 &  0.14 &  0.08 &  0.12 & -0.00 & +0.05 & -0.03 & +0.02 & 11.60\\
%Elqui\_4    & 4493.52 &  22.1 &  1.08 & -2.78 &  26.0 &  3.4 &  0.10 &   &  2.65 &  0.17 &  0.07 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 & 10.54\\
%Elqui\_4    & 4494.56 &  26.0 &  2.20 & -1.14 & 119.3 &  4.3 &  0.18 &   &  5.32 &  0.26 &  0.08 &  0.24 & +0.07 & -0.04 & -0.09 & -0.04 &  1.79\\
%Elqui\_4    & 4501.27 &  22.1 &  1.11 & -0.77 & 138.7 &  4.0 &  0.18 &   &  2.86 &  0.19 &  0.10 &  0.16 & +0.02 & +0.04 & -0.14 & +0.01 & -12.88\\
%Elqui\_4    & 4508.28 &  26.1 &  2.86 & -2.42 &  81.3 &  4.0 &  0.18 &   &  5.33 &  0.14 &  0.08 &  0.12 & -0.01 & +0.04 & -0.06 & +0.01 &  4.44\\
%Elqui\_4    & 4512.73 &  22.0 &  0.83 & -0.40 &  23.4 &  3.1 &  0.12 &   &  2.54 &  0.20 &  0.07 &  0.19 & +0.07 & -0.02 & -0.01 & -0.02 & 10.12\\
%Elqui\_4    & 4515.33 &  26.1 &  2.84 & -2.60 &  76.1 &  4.2 &  0.18 &   &  5.40 &  0.14 &  0.08 &  0.12 & -0.01 & +0.05 & -0.05 & +0.02 &  6.80\\
%Elqui\_4    & 4518.33 &  22.1 &  1.08 & -2.56 &  53.5 &  5.7 &  0.20 &   &  2.92 &  0.18 &  0.09 &  0.16 & +0.02 & +0.05 & -0.02 & +0.03 &  7.68\\
%Elqui\_4    & 4520.22 &  26.1 &  2.81 & -2.65 &  75.9 &  3.5 &  0.16 &   &  5.40 &  0.14 &  0.07 &  0.12 & -0.01 & +0.05 & -0.05 & +0.02 &  7.47\\
%Elqui\_4    & 4522.63 &  26.1 &  2.84 & -2.29 & 106.5 &  5.9 &  0.20 &   &  5.69 &  0.17 &  0.12 &  0.12 & -0.01 & +0.04 & -0.09 & +0.01 & -2.35\\
%Elqui\_4    & 4527.30 &  22.0 &  0.81 & -0.45 &  36.4 &  4.5 &  0.17 &   &  2.82 &  0.20 &  0.08 &  0.19 & +0.07 & -0.02 & -0.01 & -0.02 &  9.76\\
%Elqui\_4    & 4529.48 &  22.1 &  1.57 & -1.75 &  69.3 &  4.8 &  0.19 &   &  2.96 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.04 & +0.01 &  7.38\\
%Elqui\_4    & 4531.15 &  26.0 &  1.48 & -2.10 & 133.4 &  4.6 &  0.20 &   &  5.73 &  0.26 &  0.09 &  0.24 & +0.10 & -0.04 & -0.12 & -0.06 & -2.64\\
%Elqui\_4    & 4533.24 &  22.0 &  0.85 &  0.54 &  81.0 &  4.7 &  0.18 &   &  2.62 &  0.21 &  0.09 &  0.19 & +0.08 & -0.03 & -0.05 & -0.03 &  3.70\\
%Elqui\_4    & 4534.78 &  22.0 &  0.83 &  0.35 &  46.9 &  4.1 &  0.15 &   &  2.23 &  0.20 &  0.06 &  0.19 & +0.07 & -0.02 & -0.02 & -0.02 &  9.36\\
%Elqui\_4    & 4535.57 &  22.0 &  0.82 &  0.14 &  61.0 &  5.4 &  0.20 &   &  2.65 &  0.20 &  0.09 &  0.19 & +0.07 & -0.03 & -0.03 & -0.03 &  7.12\\
%Elqui\_4    & 4545.13 &  22.1 &  1.13 & -2.45 &  40.3 &  3.9 &  0.12 &   &  2.65 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 & 10.62\\
%Elqui\_4    & 4547.85 &  26.0 &  3.54 & -0.82 &  44.6 &  4.6 &  0.16 &   &  5.26 &  0.26 &  0.08 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 &  9.77\\
%Elqui\_4    & 4548.76 &  22.0 &  0.82 & -0.28 &  39.0 &  6.3 &  0.22 &   &  2.71 &  0.21 &  0.10 &  0.19 & +0.07 & -0.02 & -0.01 & -0.02 &  8.47\\
%Elqui\_4    & 4555.48 &  22.0 &  0.85 & -0.40 &  31.1 &  5.2 &  0.19 &   &  2.72 &  0.21 &  0.10 &  0.19 & +0.07 & -0.02 & -0.01 & -0.02 &  9.23\\
%Elqui\_4    & 4555.89 &  26.1 &  2.83 & -2.40 & 100.7 &  4.8 &  0.21 &   &  5.67 &  0.16 &  0.10 &  0.12 & -0.01 & +0.04 & -0.08 & +0.01 & -1.85\\
%Elqui\_4    & 4558.64 &  24.1 &  4.07 & -0.43 &  57.9 &  4.4 &  0.19 &   &  3.56 &  0.08 &  0.08 &  0.00 & -0.01 & +0.05 & -0.03 & +0.01 & 48.50\\
%Elqui\_4    & 4571.10 &  12.0 &  0.00 & -5.62 &  96.6 &  3.9 &  0.18 &   &  5.47 &  0.11 &  0.07 &  0.09 & +0.10 & -0.03 & -0.06 & -0.05 & -12.29\\
%Elqui\_4    & 4571.97 &  22.1 &  1.57 & -0.31 & 127.7 &  6.2 &  0.19 &   &  2.69 &  0.21 &  0.14 &  0.16 & +0.01 & +0.03 & -0.12 & +0.01 & -3.04\\
%Elqui\_4    & 4576.33 &  26.1 &  2.84 & -2.95 &  57.5 &  4.0 &  0.16 &   &  5.41 &  0.14 &  0.07 &  0.12 & -0.00 & +0.05 & -0.03 & +0.02 & 13.10\\
%Elqui\_4    & 4580.05 &  24.0 &  0.94 & -1.66 &  50.3 &  3.9 &  0.17 &   &  3.61 &  0.16 &  0.06 &  0.14 & +0.07 & -0.02 & -0.02 & -0.02 & 14.39\\
%Elqui\_4    & 4582.84 &  26.1 &  2.84 & -3.18 &  58.1 &  4.2 &  0.18 &   &  5.66 &  0.14 &  0.07 &  0.12 & -0.00 & +0.05 & -0.03 & +0.02 & 13.54\\
%Elqui\_4    & 4583.41 &  22.1 &  1.16 & -2.84 &  22.4 &  3.9 &  0.16 &   &  2.73 &  0.18 &  0.09 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 &  9.23\\
%Elqui\_4    & 4583.83 &  26.1 &  2.81 & -1.94 & 120.1 &  4.3 &  0.20 &   &  5.56 &  0.15 &  0.08 &  0.12 & -0.01 & +0.04 & -0.10 & +0.01 & -6.59\\
%Elqui\_4    & 4588.20 &  24.1 &  4.07 & -0.65 &  41.2 &  3.9 &  0.16 &   &  3.48 &  0.07 &  0.07 &  0.00 & -0.01 & +0.05 & -0.02 & +0.01 & 70.18\\
%Elqui\_4    & 4592.65 &  26.0 &  1.56 & -2.46 &  97.7 &  4.0 &  0.17 &   &  5.41 &  0.26 &  0.08 &  0.24 & +0.08 & -0.03 & -0.08 & -0.05 &  1.14\\
%Elqui\_4    & 4600.75 &  24.0 &  1.00 & -1.25 &  64.4 &  4.9 &  0.20 &   &  3.50 &  0.17 &  0.09 &  0.14 & +0.07 & -0.03 & -0.03 & -0.03 & 10.09\\
%Elqui\_4    & 4602.00 &  26.0 &  1.61 & -3.13 &  48.6 &  3.8 &  0.14 &   &  5.28 &  0.25 &  0.06 &  0.24 & +0.08 & -0.02 & -0.02 & -0.02 &  6.98\\
%Elqui\_4    & 4602.94 &  26.0 &  1.48 & -2.21 & 116.8 &  3.9 &  0.18 &   &  5.50 &  0.26 &  0.09 &  0.24 & +0.09 & -0.04 & -0.11 & -0.06 & -1.80\\
%Elqui\_4    & 4604.99 &  28.0 &  3.48 & -0.24 &  31.2 &  5.4 &  0.21 &   &  4.05 &  0.13 &  0.10 &  0.08 & +0.05 & -0.01 & -0.01 & -0.01 & 27.63\\
%Elqui\_4    & 4607.65 &  26.0 &  3.26 & -1.33 &  40.1 &  5.3 &  0.19 &   &  5.34 &  0.26 &  0.09 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 &  9.30\\
%Elqui\_4    & 4616.12 &  24.0 &  0.98 & -1.19 &  57.3 &  5.2 &  0.24 &   &  3.30 &  0.17 &  0.08 &  0.14 & +0.07 & -0.02 & -0.02 & -0.02 & 12.24\\
%Elqui\_4    & 4619.29 &  26.0 &  3.60 & -1.06 &  43.1 &  4.2 &  0.18 &   &  5.53 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.02 & -0.01 & 10.16\\
%Elqui\_4    & 4620.51 &  26.1 &  2.83 & -3.21 &  44.0 &  6.0 &  0.18 &   &  5.43 &  0.16 &  0.10 &  0.12 & -0.00 & +0.06 & -0.02 & +0.02 & 12.66\\
%Elqui\_4    & 4625.05 &  26.0 &  3.24 & -1.27 &  52.5 &  3.9 &  0.19 &   &  5.46 &  0.25 &  0.06 &  0.24 & +0.05 & -0.02 & -0.03 & -0.02 &  8.93\\
%Elqui\_4    & 4626.17 &  24.0 &  0.97 & -1.33 &  48.7 &  3.1 &  0.14 &   &  3.29 &  0.15 &  0.05 &  0.14 & +0.07 & -0.02 & -0.02 & -0.02 & 14.27\\
%Elqui\_4    & 4629.33 &  26.1 &  2.81 & -2.26 & 103.8 &  4.1 &  0.21 &   &  5.55 &  0.15 &  0.08 &  0.12 & -0.01 & +0.04 & -0.09 & +0.01 & -3.77\\
%Elqui\_4    & 4630.12 &  26.0 &  2.28 & -2.58 &  36.5 &  6.2 &  0.12 &   &  5.34 &  0.27 &  0.11 &  0.24 & +0.07 & -0.02 & -0.01 & -0.01 &  7.67\\
%Elqui\_4    & 4632.91 &  26.0 &  1.61 & -2.90 &  87.9 &  4.3 &  0.21 &   &  5.71 &  0.26 &  0.09 &  0.24 & +0.08 & -0.03 & -0.06 & -0.04 &  3.09\\
%Elqui\_4    & 4637.50 &  26.0 &  3.28 & -1.29 &  49.9 &  4.7 &  0.16 &   &  5.49 &  0.26 &  0.08 &  0.24 & +0.05 & -0.02 & -0.02 & -0.02 &  8.93\\
%Elqui\_4    & 4646.16 &  24.0 &  1.03 & -0.74 &  70.1 &  5.3 &  0.17 &   &  3.12 &  0.17 &  0.09 &  0.14 & +0.07 & -0.03 & -0.04 & -0.03 &  8.48\\
%Elqui\_4    & 4648.65 &  28.0 &  3.42 & -0.09 &  36.4 &  4.9 &  0.20 &   &  3.93 &  0.12 &  0.09 &  0.08 & +0.05 & -0.01 & -0.01 & -0.01 & 32.74\\
%Elqui\_4    & 4651.29 &  24.0 &  0.98 & -1.46 &  30.7 &  3.9 &  0.15 &   &  3.12 &  0.16 &  0.07 &  0.14 & +0.07 & -0.02 & -0.01 & -0.02 & 16.47\\
%Elqui\_4    & 4652.16 &  24.0 &  1.00 & -1.04 &  66.3 &  4.5 &  0.19 &   &  3.31 &  0.16 &  0.08 &  0.14 & +0.08 & -0.03 & -0.03 & -0.03 &  8.52\\
%Elqui\_4    & 4678.85 &  26.0 &  3.60 & -0.68 &  50.1 &  3.7 &  0.15 &   &  5.26 &  0.25 &  0.06 &  0.24 & +0.05 & -0.02 & -0.02 & -0.02 & 10.05\\
%Elqui\_4    & 4702.99 &  12.0 &  4.35 & -0.44 &  91.1 &  4.2 &  0.20 &   &  5.44 &  0.11 &  0.06 &  0.09 & +0.04 & -0.04 & -0.04 & -0.02 & 54.63\\
%Elqui\_4    & 4707.27 &  26.0 &  3.24 & -0.96 &  81.8 &  3.9 &  0.18 &   &  5.65 &  0.26 &  0.07 &  0.24 & +0.05 & -0.03 & -0.06 & -0.03 &  6.87\\
%Elqui\_4    & 4708.66 &  22.1 &  1.24 & -2.35 &  45.7 &  3.8 &  0.16 &   &  2.76 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 & 10.90\\
%Elqui\_4    & 4714.42 &  28.0 &  3.38 &  0.25 &  54.6 &  5.0 &  0.21 &   &  3.85 &  0.11 &  0.08 &  0.08 & +0.05 & -0.02 & -0.03 & -0.01 & 29.63\\
%Elqui\_4    & 4722.15 &  30.0 &  4.03 & -0.37 &  22.9 &  5.0 &  0.18 &   &  2.25 &  0.11 &  0.11 &  0.00 & +0.02 & +0.03 & -0.01 & +0.01 & 47.61\\
%Elqui\_4    & 4733.59 &  26.0 &  1.48 & -2.99 &  74.4 &  3.6 &  0.15 &   &  5.39 &  0.25 &  0.06 &  0.24 & +0.08 & -0.03 & -0.04 & -0.03 &  4.66\\
%Elqui\_4    & 4736.77 &  26.0 &  3.21 & -0.67 &  85.8 &  3.7 &  0.17 &   &  5.40 &  0.25 &  0.07 &  0.24 & +0.06 & -0.03 & -0.06 & -0.03 &  6.11\\
%Elqui\_4    & 4763.88 &  22.1 &  1.22 & -2.40 &  48.8 &  4.0 &  0.17 &   &  2.83 &  0.17 &  0.06 &  0.16 & +0.02 & +0.06 & -0.02 & +0.03 & 10.25\\
%Elqui\_4    & 4764.52 &  22.1 &  1.24 & -2.69 &  23.6 &  3.9 &  0.15 &   &  2.68 &  0.18 &  0.09 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 & 10.45\\
%Elqui\_4    & 4772.80 &  26.0 &  1.56 & -2.90 &  70.1 &  5.2 &  0.20 &   &  5.32 &  0.26 &  0.09 &  0.24 & +0.08 & -0.03 & -0.04 & -0.03 &  5.52\\
%Elqui\_4    & 4786.53 &  28.0 &  3.42 & -0.18 &  21.1 &  4.1 &  0.12 &   &  3.69 &  0.13 &  0.10 &  0.08 & +0.05 & -0.01 & -0.00 & -0.01 & 32.95\\
%Elqui\_4    & 4810.53 &  30.0 &  4.08 & -0.15 &  27.8 &  3.6 &  0.14 &   &  2.19 &  0.07 &  0.07 &  0.00 & +0.02 & +0.03 & -0.01 & +0.01 & 108.14\\
%Elqui\_4    & 4824.13 &  24.1 &  3.87 & -0.92 &  44.5 &  4.3 &  0.18 &   &  3.56 &  0.07 &  0.07 &  0.00 & -0.01 & +0.05 & -0.02 & +0.01 & 54.84\\
%Elqui\_4    & 4864.33 &  24.1 &  3.85 & -1.34 &  24.0 &  4.7 &  0.15 &   &  3.56 &  0.10 &  0.10 &  0.00 & -0.01 & +0.06 & -0.01 & +0.01 & 33.48\\
%Elqui\_4    & 4865.61 &  22.1 &  1.11 & -2.70 &  33.6 &  4.5 &  0.16 &   &  2.74 &  0.18 &  0.08 &  0.16 & +0.02 & +0.06 & -0.01 & +0.03 &  9.93\\
%Elqui\_4    & 4871.32 &  26.0 &  2.87 & -0.34 & 129.0 &  6.3 &  0.20 &   &  5.45 &  0.27 &  0.11 &  0.24 & +0.07 & -0.05 & -0.10 & -0.04 &  2.72\\
%Elqui\_4    & 4889.00 &  26.0 &  2.20 & -2.55 &  49.7 &  7.6 &  0.25 &   &  5.41 &  0.27 &  0.12 &  0.24 & +0.07 & -0.02 & -0.02 & -0.02 &  6.99\\
%Elqui\_4    & 4890.76 &  26.0 &  2.88 & -0.38 & 103.7 &  4.1 &  0.18 &   &  5.01 &  0.26 &  0.08 &  0.24 & +0.07 & -0.04 & -0.08 & -0.04 &  4.03\\
%Elqui\_4    & 4903.31 &  26.0 &  2.88 & -0.89 &  88.1 &  4.9 &  0.20 &   &  5.23 &  0.26 &  0.09 &  0.24 & +0.06 & -0.03 & -0.06 & -0.03 &  5.33\\
%Elqui\_4    & 4923.92 &  26.1 &  2.89 & -1.26 & 133.7 &  4.8 &  0.20 &   &  5.16 &  0.15 &  0.09 &  0.12 & -0.01 & +0.04 & -0.10 & +0.01 & -8.32\\
%Elqui\_4    & 4939.69 &  26.0 &  0.86 & -3.25 &  98.6 &  3.8 &  0.16 &   &  5.27 &  0.25 &  0.07 &  0.24 & +0.10 & -0.03 & -0.07 & -0.05 & -0.23\\
%Elqui\_4    & 4946.39 &  26.0 &  3.37 & -1.11 &  56.0 &  5.4 &  0.23 &   &  5.49 &  0.26 &  0.09 &  0.24 & +0.05 & -0.02 & -0.03 & -0.02 &  8.60\\
%Elqui\_4    & 4966.09 &  26.0 &  3.33 & -0.79 &  63.8 &  4.4 &  0.17 &   &  5.25 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.03 & -0.02 &  8.72\\
%Elqui\_4    & 4991.07 &  22.0 &  0.83 &  0.45 &  84.0 &  7.2 &  0.25 &   &  2.67 &  0.23 &  0.13 &  0.19 & +0.08 & -0.03 & -0.05 & -0.04 &  1.91\\
%Elqui\_4    & 4994.13 &  26.0 &  0.91 & -2.97 & 130.8 &  6.1 &  0.22 &   &  5.69 &  0.27 &  0.12 &  0.24 & +0.11 & -0.03 & -0.12 & -0.08 & -5.61\\
%Elqui\_4    & 4999.50 &  22.0 &  0.82 &  0.32 &  62.3 &  6.3 &  0.22 &   &  2.43 &  0.21 &  0.10 &  0.19 & +0.08 & -0.03 & -0.03 & -0.03 &  6.36\\
%Elqui\_4    & 5001.86 &  26.0 &  3.88 & -0.01 &  76.7 &  5.8 &  0.20 &   &  5.35 &  0.27 &  0.10 &  0.24 & +0.05 & -0.03 & -0.05 & -0.03 &  7.72\\
%Elqui\_4    & 5005.71 &  26.0 &  3.88 & -0.12 &  66.1 &  6.0 &  0.21 &   &  5.29 &  0.26 &  0.10 &  0.24 & +0.05 & -0.02 & -0.03 & -0.02 &  8.45\\
%Elqui\_4    & 5007.21 &  22.0 &  0.82 &  0.17 &  78.4 &  5.0 &  0.18 &   &  2.83 &  0.20 &  0.09 &  0.19 & +0.08 & -0.03 & -0.04 & -0.03 &  3.82\\
%Elqui\_4    & 5012.07 &  26.0 &  0.86 & -2.60 & 125.1 &  5.4 &  0.21 &   &  5.12 &  0.27 &  0.11 &  0.24 & +0.11 & -0.03 & -0.11 & -0.07 & -4.53\\
%Elqui\_4    & 5018.44 &  26.1 &  2.89 & -1.10 & 142.6 &  5.7 &  0.22 &   &  5.13 &  0.15 &  0.09 &  0.12 & -0.01 & +0.04 & -0.10 & +0.01 & -7.87\\
%Elqui\_4    & 5020.03 &  22.0 &  0.83 & -0.33 &  31.6 &  4.4 &  0.13 &   &  2.60 &  0.20 &  0.08 &  0.19 & +0.08 & -0.02 & -0.01 & -0.02 &  9.73\\
%Elqui\_4    & 5022.24 &  26.0 &  3.98 & -0.33 &  35.8 &  4.9 &  0.17 &   &  5.10 &  0.26 &  0.09 &  0.24 & +0.04 & -0.01 & -0.01 & -0.01 & 10.37\\
%Elqui\_4    & 5028.13 &  26.0 &  3.57 & -1.02 &  28.6 &  4.5 &  0.13 &   &  5.16 &  0.26 &  0.09 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 & 10.05\\
%Elqui\_4    & 5041.07 &  26.0 &  0.96 & -3.09 & 137.1 &  9.9 &  0.23 &   &  5.99 &  0.31 &  0.20 &  0.24 & +0.12 & -0.03 & -0.12 & -0.08 & -4.71\\
%Elqui\_4    & 5041.76 &  26.0 &  1.48 & -2.20 & 136.5 &  6.8 &  0.23 &   &  5.77 &  0.28 &  0.14 &  0.24 & +0.11 & -0.04 & -0.12 & -0.07 & -4.33\\
%Elqui\_4    & 5051.64 &  26.0 &  0.91 & -2.76 & 116.4 &  6.1 &  0.18 &   &  5.17 &  0.27 &  0.12 &  0.24 & +0.11 & -0.03 & -0.10 & -0.07 & -2.90\\
%Elqui\_4    & 5079.22 &  26.0 &  2.20 & -2.10 &  74.9 &  9.8 &  0.22 &   &  5.34 &  0.30 &  0.17 &  0.24 & +0.07 & -0.03 & -0.04 & -0.03 &  4.32\\
%Elqui\_4    & 5079.74 &  26.0 &  0.99 & -3.25 &  94.8 &  8.0 &  0.18 &   &  5.34 &  0.28 &  0.15 &  0.24 & +0.10 & -0.03 & -0.07 & -0.05 &  0.49\\
%Elqui\_4    & 5083.34 &  26.0 &  0.96 & -2.84 & 148.2 & 12.2 &  0.26 &   &  5.93 &  0.33 &  0.23 &  0.24 & +0.13 & -0.03 & -0.12 & -0.08 & -4.93\\
%Elqui\_4    & 5098.70 &  26.0 &  2.17 & -2.03 & 106.8 & 11.5 &  0.23 &   &  5.85 &  0.34 &  0.23 &  0.24 & +0.08 & -0.04 & -0.10 & -0.05 &  0.43\\
%Elqui\_4    & 5123.72 &  26.0 &  1.01 & -3.06 & 121.7 &  6.7 &  0.20 &   &  5.68 &  0.28 &  0.14 &  0.24 & +0.11 & -0.03 & -0.10 & -0.07 & -3.19\\
%Elqui\_4    & 5127.36 &  26.0 &  0.91 & -3.25 & 123.0 &  7.4 &  0.22 &   &  5.77 &  0.29 &  0.15 &  0.24 & +0.11 & -0.03 & -0.10 & -0.07 & -3.37\\
%Elqui\_4    & 5142.93 &  26.0 &  0.96 & -3.07 & 134.1 &  7.9 &  0.23 &   &  5.88 &  0.29 &  0.15 &  0.24 & +0.12 & -0.03 & -0.12 & -0.08 & -5.72\\
%Elqui\_4    & 5150.84 &  26.0 &  0.99 & -3.04 & 134.8 &  7.8 &  0.23 &   &  5.88 &  0.29 &  0.15 &  0.24 & +0.12 & -0.03 & -0.12 & -0.08 & -5.56\\
%Elqui\_4    & 5151.91 &  26.0 &  1.01 & -3.32 &  99.8 &  7.4 &  0.20 &   &  5.51 &  0.28 &  0.14 &  0.24 & +0.10 & -0.03 & -0.07 & -0.05 & -0.24\\
%Elqui\_4    & 5171.60 &  26.0 &  1.48 & -1.72 & 138.5 &  7.0 &  0.20 &   &  5.28 &  0.28 &  0.14 &  0.24 & +0.10 & -0.04 & -0.12 & -0.08 & -4.41\\
%Elqui\_4    & 5172.68 &  12.0 &  2.71 & -0.39 & 217.4 &  8.7 &  0.28 &   &  5.21 &  0.12 &  0.07 &  0.09 & +0.08 & -0.07 & -0.05 & -0.02 & 29.32\\
%Elqui\_4    & 5173.74 &  22.0 &  0.00 & -1.06 &  49.4 &  6.2 &  0.15 &   &  2.58 &  0.21 &  0.09 &  0.19 & +0.09 & -0.02 & -0.02 & -0.03 &  4.80\\
%Elqui\_4    & 5183.60 &  12.0 &  2.72 & -0.17 & 252.8 &  9.4 &  0.32 &   &  5.25 &  0.11 &  0.06 &  0.09 & +0.08 & -0.07 & -0.04 & -0.01 & 47.84\\
%Elqui\_4    & 5185.90 &  22.1 &  1.89 & -1.41 &  70.0 &  8.8 &  0.26 &   &  2.95 &  0.22 &  0.15 &  0.16 & +0.01 & +0.05 & -0.03 & +0.02 &  5.98\\
%Elqui\_4    & 5192.97 &  22.0 &  0.02 & -0.95 &  40.6 &  5.9 &  0.16 &   &  2.36 &  0.21 &  0.09 &  0.19 & +0.09 & -0.02 & -0.01 & -0.02 &  5.56\\
%Elqui\_4    & 5194.94 &  26.0 &  1.56 & -2.02 & 131.5 &  6.2 &  0.21 &   &  5.53 &  0.27 &  0.12 &  0.24 & +0.10 & -0.03 & -0.12 & -0.07 & -3.93\\
%Elqui\_4    & 5197.57 &  26.1 &  3.23 & -2.22 &  88.9 &  7.0 &  0.23 &   &  5.60 &  0.17 &  0.12 &  0.12 & -0.01 & +0.05 & -0.05 & +0.02 &  5.84\\
%Elqui\_4    & 5202.34 &  26.0 &  2.17 & -1.87 & 104.3 &  6.1 &  0.20 &   &  5.60 &  0.27 &  0.12 &  0.24 & +0.08 & -0.03 & -0.08 & -0.05 &  1.76\\
%Elqui\_4    & 5206.02 &  24.0 &  0.94 &  0.02 & 130.5 &  6.9 &  0.24 &   &  3.29 &  0.19 &  0.13 &  0.14 & +0.09 & -0.04 & -0.11 & -0.07 & -10.73\\
%Elqui\_4    & 5210.38 &  22.0 &  0.05 & -0.82 &  54.4 &  5.4 &  0.15 &   &  2.48 &  0.20 &  0.08 &  0.19 & +0.09 & -0.02 & -0.02 & -0.03 &  4.91\\
%Elqui\_4    & 5215.18 &  26.0 &  3.26 & -0.86 &  54.4 &  6.8 &  0.20 &   &  5.07 &  0.27 &  0.11 &  0.24 & +0.06 & -0.02 & -0.02 & -0.02 &  8.08\\
%Elqui\_4    & 5216.27 &  26.0 &  1.61 & -2.08 & 112.6 &  6.4 &  0.21 &   &  5.27 &  0.27 &  0.13 &  0.24 & +0.09 & -0.03 & -0.09 & -0.06 & -0.73\\
%Elqui\_4    & 5217.39 &  26.0 &  3.21 & -1.07 &  52.5 &  6.2 &  0.18 &   &  5.18 &  0.26 &  0.10 &  0.24 & +0.06 & -0.02 & -0.02 & -0.02 &  8.40\\
%Elqui\_4    & 5227.19 &  26.0 &  1.56 & -1.23 & 171.5 &  7.3 &  0.25 &   &  5.47 &  0.27 &  0.12 &  0.24 & +0.12 & -0.05 & -0.13 & -0.07 & -5.40\\
%Elqui\_4    & 5234.62 &  26.1 &  3.22 & -2.18 &  81.6 &  8.6 &  0.28 &   &  5.46 &  0.20 &  0.16 &  0.12 & -0.01 & +0.05 & -0.05 & +0.02 &  4.09\\
%Elqui\_4    & 5247.56 &  24.0 &  0.96 & -1.59 &  64.2 &  7.8 &  0.25 &   &  3.72 &  0.19 &  0.13 &  0.14 & +0.07 & -0.02 & -0.03 & -0.03 &  7.64\\
%Elqui\_4    & 5250.65 &  26.0 &  2.20 & -2.18 &  77.0 &  5.8 &  0.18 &   &  5.43 &  0.26 &  0.10 &  0.24 & +0.07 & -0.03 & -0.04 & -0.03 &  5.21\\
%Elqui\_4    & 5263.31 &  26.0 &  3.26 & -0.87 &  66.9 &  6.9 &  0.23 &   &  5.27 &  0.27 &  0.11 &  0.24 & +0.06 & -0.02 & -0.03 & -0.02 &  7.38\\
%Elqui\_4    & 5269.54 &  26.0 &  0.86 & -1.33 & 208.0 &  6.5 &  0.26 &   &  5.18 &  0.26 &  0.08 &  0.24 & +0.14 & -0.05 & -0.12 & -0.06 & -5.87\\
%Elqui\_4    & 5276.00 &  26.1 &  3.20 & -2.01 &  77.4 &  6.2 &  0.23 &   &  5.17 &  0.16 &  0.10 &  0.12 & -0.01 & +0.05 & -0.04 & +0.02 &  8.07\\
%Elqui\_4    & 5283.62 &  26.0 &  3.24 & -0.45 & 100.7 &  6.0 &  0.24 &   &  5.41 &  0.27 &  0.11 &  0.24 & +0.06 & -0.04 & -0.07 & -0.04 &  4.56\\
%Elqui\_4    & 5284.08 &  26.1 &  2.89 & -3.11 &  41.8 &  5.3 &  0.18 &   &  5.33 &  0.15 &  0.09 &  0.12 & -0.00 & +0.06 & -0.01 & +0.02 & 14.73\\
%Elqui\_4    & 5296.69 &  24.0 &  0.98 & -1.36 &  48.7 &  5.3 &  0.18 &   &  3.27 &  0.17 &  0.08 &  0.14 & +0.07 & -0.02 & -0.02 & -0.02 & 12.76\\
%Elqui\_4    & 5298.27 &  24.0 &  0.98 & -1.14 &  65.8 &  5.5 &  0.20 &   &  3.31 &  0.17 &  0.09 &  0.14 & +0.07 & -0.03 & -0.03 & -0.03 &  9.31\\
%Elqui\_4    & 5302.30 &  26.0 &  3.28 & -0.73 &  65.6 &  6.9 &  0.25 &   &  5.13 &  0.27 &  0.11 &  0.24 & +0.06 & -0.02 & -0.03 & -0.02 &  7.56\\
%Elqui\_4    & 5307.36 &  26.0 &  1.61 & -2.91 &  80.0 &  5.8 &  0.20 &   &  5.48 &  0.26 &  0.10 &  0.24 & +0.08 & -0.03 & -0.04 & -0.04 &  3.73\\
%Elqui\_4    & 5324.18 &  26.0 &  3.21 & -0.11 &  91.2 &  4.9 &  0.18 &   &  4.85 &  0.26 &  0.09 &  0.24 & +0.06 & -0.03 & -0.06 & -0.03 &  5.72\\
%Elqui\_4    & 5325.54 &  26.1 &  3.22 & -3.16 &  28.3 &  4.8 &  0.13 &   &  5.51 &  0.15 &  0.10 &  0.12 & -0.01 & +0.06 & -0.01 & +0.02 & 16.59\\
%Elqui\_4    & 5328.04 &  26.0 &  0.91 & -1.47 & 225.2 &  9.8 &  0.33 &   &  5.57 &  0.26 &  0.10 &  0.24 & +0.14 & -0.06 & -0.10 & -0.04 & -2.48\\
%Elqui\_4    & 5332.90 &  26.0 &  1.56 & -2.78 & 107.2 &  6.5 &  0.22 &   &  5.78 &  0.28 &  0.13 &  0.24 & +0.10 & -0.03 & -0.08 & -0.05 & -0.55\\
%Elqui\_4    & 5336.79 &  22.1 &  1.58 & -1.60 &  62.5 &  7.9 &  0.25 &   &  2.63 &  0.20 &  0.12 &  0.16 & +0.01 & +0.05 & -0.02 & +0.03 &  7.37\\
%Elqui\_4    & 5339.93 &  26.0 &  3.26 & -0.63 &  90.5 &  6.0 &  0.22 &   &  5.42 &  0.27 &  0.11 &  0.24 & +0.06 & -0.03 & -0.06 & -0.03 &  5.59\\
%Elqui\_4    & 5341.02 &  26.0 &  1.61 & -1.95 & 141.2 &  6.8 &  0.23 &   &  5.67 &  0.28 &  0.13 &  0.24 & +0.10 & -0.04 & -0.12 & -0.07 & -4.14\\
%Elqui\_4    & 5345.80 &  24.0 &  1.00 & -0.95 &  85.3 &  6.9 &  0.25 &   &  3.46 &  0.19 &  0.12 &  0.14 & +0.08 & -0.03 & -0.05 & -0.04 &  2.48\\
%Elqui\_4    & 5348.31 &  24.0 &  1.00 & -1.21 &  50.0 &  5.2 &  0.17 &   &  3.16 &  0.16 &  0.08 &  0.14 & +0.07 & -0.02 & -0.02 & -0.03 & 12.20\\
%Elqui\_4    & 5349.47 &  20.0 &  2.71 & -0.31 &  24.4 &  4.3 &  0.12 &   &  4.15 &  0.13 &  0.09 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 33.59\\
%Elqui\_4    & 5371.49 &  26.0 &  0.96 & -1.64 & 178.8 &  6.2 &  0.26 &   &  5.16 &  0.26 &  0.10 &  0.24 & +0.14 & -0.04 & -0.13 & -0.09 & -9.51\\
%Elqui\_4    & 5393.17 &  26.0 &  3.24 & -0.72 &  61.2 &  6.1 &  0.20 &   &  4.99 &  0.26 &  0.10 &  0.24 & +0.06 & -0.02 & -0.03 & -0.02 &  8.04\\
%Elqui\_4    & 5397.13 &  26.0 &  0.91 & -1.98 & 193.4 &  6.8 &  0.27 &   &  5.65 &  0.26 &  0.10 &  0.24 & +0.15 & -0.04 & -0.13 & -0.07 & -8.72\\
%Elqui\_4    & 5405.77 &  26.0 &  0.99 & -1.85 & 177.0 &  7.1 &  0.26 &   &  5.37 &  0.27 &  0.11 &  0.24 & +0.14 & -0.04 & -0.13 & -0.09 & -8.98\\
%Elqui\_4    & 5409.78 &  24.0 &  1.03 & -0.67 &  95.7 &  7.0 &  0.25 &   &  3.38 &  0.19 &  0.13 &  0.14 & +0.08 & -0.03 & -0.07 & -0.04 & -0.25\\
%Elqui\_4    & 5429.70 &  26.0 &  0.96 & -1.88 & 178.3 &  6.7 &  0.27 &   &  5.37 &  0.27 &  0.10 &  0.24 & +0.14 & -0.04 & -0.13 & -0.09 & -9.45\\
%Elqui\_4    & 5434.52 &  26.0 &  1.01 & -2.13 & 152.2 &  5.0 &  0.21 &   &  5.25 &  0.26 &  0.09 &  0.24 & +0.13 & -0.03 & -0.12 & -0.09 & -8.56\\
%Elqui\_4    & 5476.90 &  28.0 &  1.82 & -0.78 & 108.9 &  9.1 &  0.22 &   &  3.86 &  0.19 &  0.18 &  0.08 & +0.08 & -0.03 & -0.09 & -0.06 & -16.01\\
%Elqui\_4    & 5497.52 &  26.0 &  1.01 & -2.83 & 133.7 &  5.7 &  0.25 &   &  5.59 &  0.27 &  0.10 &  0.24 & +0.12 & -0.03 & -0.11 & -0.09 & -6.12\\
%Elqui\_4    & 5501.47 &  26.0 &  0.96 & -3.05 & 139.6 &  6.0 &  0.25 &   &  5.85 &  0.27 &  0.11 &  0.24 & +0.12 & -0.03 & -0.12 & -0.09 & -7.13\\
%Elqui\_4    & 5506.78 &  26.0 &  0.99 & -2.79 & 131.1 &  5.0 &  0.21 &   &  5.47 &  0.26 &  0.10 &  0.24 & +0.12 & -0.02 & -0.10 & -0.08 & -5.62\\
%Elqui\_4    & 5528.40 &  12.0 &  4.35 & -0.50 &  94.5 &  5.9 &  0.25 &   &  5.50 &  0.13 &  0.09 &  0.09 & +0.04 & -0.03 & -0.04 & -0.02 & 36.21\\
%Elqui\_4    & 5534.83 &  26.1 &  3.25 & -2.75 &  54.5 &  6.9 &  0.28 &   &  5.58 &  0.16 &  0.11 &  0.12 & -0.01 & +0.06 & -0.02 & +0.02 & 12.00\\
%Elqui\_4    & 5569.62 &  26.0 &  3.41 & -0.52 &  99.0 &  5.5 &  0.24 &   &  5.62 &  0.26 &  0.10 &  0.24 & +0.06 & -0.04 & -0.07 & -0.04 &  5.15\\
%Elqui\_4    & 5572.84 &  26.0 &  3.39 & -0.28 &  95.2 &  5.0 &  0.23 &   &  5.29 &  0.26 &  0.09 &  0.24 & +0.06 & -0.03 & -0.06 & -0.04 &  5.40\\
%Elqui\_4    & 5586.76 &  26.0 &  3.37 & -0.11 & 115.8 &  5.2 &  0.25 &   &  5.46 &  0.26 &  0.09 &  0.24 & +0.06 & -0.04 & -0.08 & -0.04 &  4.04\\
%Elqui\_4    & 5588.75 &  20.0 &  2.52 &  0.21 &  69.8 &  6.6 &  0.28 &   &  4.18 &  0.14 &  0.11 &  0.09 & +0.04 & -0.03 & -0.03 & -0.02 & 14.28\\
%Elqui\_4    & 5594.46 &  20.0 &  2.52 &  0.10 &  57.0 &  6.2 &  0.28 &   &  4.09 &  0.13 &  0.10 &  0.09 & +0.04 & -0.02 & -0.02 & -0.02 & 20.59\\
%Elqui\_4    & 5598.48 &  20.0 &  2.52 & -0.09 &  51.7 &  8.3 &  0.29 &   &  4.19 &  0.15 &  0.13 &  0.09 & +0.04 & -0.02 & -0.02 & -0.02 & 16.98\\
%Elqui\_4    & 5615.64 &  26.0 &  3.33 &  0.04 & 116.7 &  4.1 &  0.21 &   &  5.28 &  0.25 &  0.07 &  0.24 & +0.07 & -0.04 & -0.08 & -0.04 &  3.95\\
%Elqui\_4    & 5624.54 &  26.0 &  3.41 & -0.76 &  67.1 &  4.9 &  0.22 &   &  5.32 &  0.26 &  0.08 &  0.24 & +0.06 & -0.02 & -0.03 & -0.02 &  8.25\\
%Elqui\_4    & 5658.82 &  26.0 &  3.39 & -0.76 &  73.6 &  5.9 &  0.26 &   &  5.39 &  0.26 &  0.10 &  0.24 & +0.06 & -0.03 & -0.04 & -0.03 &  6.94\\
%Elqui\_4    & 5662.52 &  26.0 &  4.17 & -0.41 &  23.5 &  3.0 &  0.13 &   &  5.12 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.01 & -0.01 & 11.44\\
%Elqui\_4    & 5762.99 &  26.0 &  4.21 & -0.36 &  38.2 &  4.1 &  0.18 &   &  5.41 &  0.25 &  0.07 &  0.24 & +0.04 & -0.02 & -0.01 & -0.01 & 11.09\\
%Elqui\_4    & 5857.45 &  20.0 &  2.93 &  0.23 &  42.4 &  5.1 &  0.25 &   &  4.20 &  0.12 &  0.08 &  0.09 & +0.04 & -0.02 & -0.01 & -0.01 & 35.58\\
%Elqui\_4    & 5889.95 &  11.0 &  0.00 &  0.11 & 203.1 &  8.8 &  0.29 &   &  3.96 &  0.14 &  0.10 &  0.09 & +0.09 & -0.05 & -0.08 & -0.06 & 17.61\\
%Elqui\_4    & 5892.87 &  28.0 &  1.98 & -2.22 &  27.4 &  5.0 &  0.23 &   &  4.07 &  0.13 &  0.10 &  0.08 & +0.07 & -0.01 & -0.01 & -0.01 & 17.43\\
%Elqui\_4    & 5895.92 &  11.0 &  0.00 & -0.19 & 162.3 &  4.8 &  0.26 &   &  3.71 &  0.12 &  0.07 &  0.09 & +0.08 & -0.04 & -0.08 & -0.06 & 20.84\\
%Elqui\_4    & 6102.72 &  20.0 &  1.88 & -0.79 &  51.8 &  3.7 &  0.21 &   &  4.09 &  0.10 &  0.06 &  0.09 & +0.05 & -0.02 & -0.02 & -0.02 & 24.75\\
%Elqui\_4    & 6108.12 &  28.0 &  1.68 & -2.60 &  22.3 &  5.0 &  0.24 &   &  3.95 &  0.14 &  0.11 &  0.08 & +0.07 & -0.01 & -0.01 & -0.02 & 10.91\\
%Elqui\_4    & 6122.22 &  20.0 &  1.89 & -0.32 &  89.5 &  4.5 &  0.26 &   &  4.20 &  0.11 &  0.07 &  0.09 & +0.06 & -0.03 & -0.05 & -0.03 & -4.73\\
%Elqui\_4    & 6162.17 &  20.0 &  1.90 & -0.09 & 100.0 &  4.5 &  0.27 &   &  4.15 &  0.11 &  0.07 &  0.09 & +0.06 & -0.04 & -0.06 & -0.04 & -14.42\\
%Elqui\_4    & 6169.56 &  20.0 &  2.53 & -0.48 &  22.0 &  3.6 &  0.16 &   &  4.01 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 35.85\\
%Elqui\_4    & 6191.17 &  28.0 &  1.68 & -2.47 &  27.8 &  3.7 &  0.20 &   &  3.93 &  0.11 &  0.07 &  0.08 & +0.07 & -0.01 & -0.01 & -0.02 & 18.24\\
%Elqui\_4    & 6219.28 &  26.0 &  2.20 & -2.45 &  66.6 &  4.0 &  0.26 &   &  5.46 &  0.25 &  0.06 &  0.24 & +0.07 & -0.02 & -0.03 & -0.03 &  6.11\\
%Elqui\_4    & 6246.32 &  26.0 &  3.60 & -0.77 &  52.6 &  3.5 &  0.23 &   &  5.29 &  0.25 &  0.06 &  0.24 & +0.06 & -0.02 & -0.02 & -0.02 &  9.33\\
%Elqui\_4    & 6247.56 &  26.1 &  3.89 & -2.30 &  34.1 &  3.8 &  0.22 &   &  5.53 &  0.14 &  0.07 &  0.12 & -0.01 & +0.06 & -0.01 & +0.02 & 21.30\\
%Elqui\_4    & 6265.13 &  26.0 &  2.17 & -2.54 &  67.8 &  4.2 &  0.26 &   &  5.53 &  0.25 &  0.06 &  0.24 & +0.08 & -0.02 & -0.03 & -0.03 &  6.15\\
%Elqui\_4    & 6301.50 &  26.0 &  3.65 & -0.71 &  55.7 &  4.0 &  0.23 &   &  5.34 &  0.25 &  0.06 &  0.24 & +0.05 & -0.02 & -0.02 & -0.02 &  9.29\\
%Elqui\_4    & 6335.33 &  26.0 &  2.20 & -2.18 &  88.0 &  4.4 &  0.25 &   &  5.50 &  0.25 &  0.07 &  0.24 & +0.08 & -0.03 & -0.05 & -0.04 &  3.96\\
%Elqui\_4    & 6336.82 &  26.0 &  3.68 & -0.85 &  42.3 &  3.8 &  0.21 &   &  5.30 &  0.25 &  0.06 &  0.24 & +0.05 & -0.02 & -0.01 & -0.02 & 10.22\\
%Elqui\_4    & 6400.00 &  26.0 &  3.60 & -0.27 &  85.3 &  4.8 &  0.26 &   &  5.29 &  0.26 &  0.08 &  0.24 & +0.06 & -0.03 & -0.05 & -0.03 &  6.84\\
%Elqui\_4    & 6408.02 &  26.0 &  3.68 & -0.99 &  30.4 &  4.0 &  0.22 &   &  5.23 &  0.26 &  0.07 &  0.24 & +0.05 & -0.01 & -0.01 & -0.01 & 10.20\\
%Elqui\_4    & 6411.65 &  26.0 &  3.65 & -0.59 &  57.1 &  4.3 &  0.28 &   &  5.23 &  0.25 &  0.07 &  0.24 & +0.05 & -0.02 & -0.02 & -0.02 &  9.23\\
%Elqui\_4    & 6430.85 &  26.0 &  2.17 & -1.95 & 100.2 &  3.6 &  0.25 &   &  5.43 &  0.25 &  0.06 &  0.24 & +0.08 & -0.03 & -0.07 & -0.05 &  2.21\\
%Elqui\_4    & 6432.68 &  26.1 &  2.89 & -3.57 &  20.1 &  3.8 &  0.21 &   &  5.29 &  0.15 &  0.09 &  0.12 & -0.00 & +0.06 & -0.01 & +0.03 & 15.49\\
%Elqui\_4    & 6439.07 &  20.0 &  2.52 &  0.47 &  75.6 &  3.4 &  0.23 &   &  3.96 &  0.10 &  0.05 &  0.09 & +0.04 & -0.03 & -0.04 & -0.03 & 16.32\\
%Elqui\_4    & 6449.81 &  20.0 &  2.52 & -0.50 &  19.1 &  4.5 &  0.26 &   &  3.94 &  0.14 &  0.11 &  0.09 & +0.04 & -0.01 & -0.00 & -0.01 & 24.20\\
%Elqui\_4    & 6456.38 &  26.1 &  3.90 & -2.05 &  45.4 &  4.4 &  0.24 &   &  5.48 &  0.14 &  0.07 &  0.12 & -0.01 & +0.06 & -0.02 & +0.02 & 19.79\\
%Elqui\_4    & 6499.65 &  20.0 &  2.52 & -0.82 &  22.3 &  3.7 &  0.21 &   &  4.34 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 34.17\\
%Elqui\_4    & 6516.08 &  26.1 &  2.89 & -3.37 &  41.5 &  4.2 &  0.28 &   &  5.52 &  0.14 &  0.07 &  0.12 & -0.00 & +0.06 & -0.01 & +0.03 & 16.29\\
%Elqui\_4    & 6643.63 &  28.0 &  1.68 & -2.22 &  47.2 &  3.4 &  0.21 &   &  3.99 &  0.09 &  0.05 &  0.08 & +0.08 & -0.01 & -0.02 & -0.03 &  8.10\\
%Elqui\_4    & 6767.77 &  28.0 &  1.82 & -2.14 &  47.4 &  3.6 &  0.23 &   &  4.09 &  0.10 &  0.05 &  0.08 & +0.07 & -0.01 & -0.01 & -0.02 & 15.00\\
%Elqui\_4    & 7698.97 &  19.0 &  0.00 & -0.18 &  55.5 &  4.0 &  0.30 &   &  2.98 &  0.06 &  0.06 &  0.00 & +0.06 & -0.02 & -0.02 & -0.02 & 144.67\\
%Elqui\_4    & 7714.31 &  28.0 &  1.93 & -2.00 &  48.5 &  3.9 &  0.31 &   &  4.04 &  0.10 &  0.06 &  0.08 & +0.07 & -0.01 & -0.01 & -0.02 & 11.64\\
%Elqui\_4    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  0.73 &  0.17 &  0.12 &  0.13 & -0.00 & +0.06 & -0.02 & +0.03 & 18.41\\
%Elqui\_4    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  0.82 &  0.19 &  0.14 &  0.13 & -0.00 & +0.06 & -0.02 & +0.02 & 15.20\\
%Elqui\_4    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.21 &   &  0.81 &  0.17 &  0.12 &  0.13 & -0.03 & +0.07 & -0.01 & +0.04 & 22.93\\
%Elqui\_4    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.15 &   &  0.50 &  0.17 &  0.11 &  0.13 & +0.09 & +0.11 & -0.02 & +0.10 & -8.64\\
%Elqui\_4    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.16 &   &  0.67 &  0.16 &  0.10 &  0.13 & -0.00 & +0.02 & -0.04 & -0.00 & 25.69\\
%Elqui\_4    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.18 &   &  2.88 &  0.16 &  0.13 &  0.10 & +0.06 & -0.01 & -0.00 & -0.00 & 24.12\\
%Elqui\_4    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  3.02 &  0.15 &  0.12 &  0.10 & +0.05 & -0.03 & -0.02 & -0.02 & 27.10\\
%Elqui\_4    & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.13 &   &  2.85 &  0.13 &  0.08 &  0.10 & +0.04 & -0.03 & -0.00 & -0.02 & 47.61\\
%Elqui\_4    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.16 &   &  3.02 &  0.14 &  0.10 &  0.10 & +0.05 & -0.02 & -0.01 & -0.01 & 32.47\\
%Elqui\_4    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.62 &  0.10 &  0.10 &  0.00 & +0.10 & -0.04 & +0.00 & +0.09 & 42.56\\
%Elqui\_4    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.16 &   &  5.63 &  0.11 &  0.11 &  0.00 & +0.07 & -0.03 & +0.01 & +0.09 & 44.23\\
%Elqui\_4    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  0.96 &  0.21 &  0.17 &  0.13 & -0.08 & +0.09 & -0.10 & -0.02 &  7.49\\
%Elqui\_4    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  0.75 &  0.21 &  0.17 &  0.13 & -0.03 & +0.08 & -0.09 & -0.02 &  4.86\\
%Elqui\_4    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.17 &   &  0.73 &  0.17 &  0.11 &  0.13 & -0.02 & +0.06 & -0.07 & -0.02 & 13.46\\
%Elqui\_4    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.17 &   &  2.80 &  0.17 &  0.14 &  0.10 & +0.03 & -0.01 & -0.01 & -0.02 & 23.44\\
%Elqui\_4    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.23 &  0.37 &  0.22 &  0.30 & +0.01 & -0.04 & -0.10 & -0.08 &  6.47\\
%Elqui\_4    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.18 &   &  2.45 &  0.59 &  0.51 &  0.30 & +0.25 & -0.12 & -0.06 & +0.09 &  2.48\\
%Elqui\_4    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.18 &   &  5.15 &  0.17 &  0.17 &  0.00 & +0.08 & -0.18 & -0.18 & -0.11 & 13.91\\
%Elqui\_4    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.35 &  0.09 &  0.09 &  0.00 & +0.07 & +0.01 & +0.01 & -0.02 & 49.77\\
%Elqui\_4    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.16 &   &  1.29 &  0.10 &  0.10 &  0.00 & +0.04 & -0.00 & +0.01 & -0.04 & 59.84\\
%Elqui\_4    & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  1.59 &  0.19 &  0.19 &  0.00 & -0.01 & +0.06 & +0.01 & +0.01 & 26.43\\
%Elqui\_4    & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.15 &   &  1.85 &  0.22 &  0.22 &  0.00 & -0.03 & +0.07 & -0.01 & +0.03 & 17.63\\
%Elqui\_4    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  3.16 &  0.23 &  0.17 &  0.16 & +0.06 & +0.09 & -0.01 & -0.03 &  6.35\\
%Elqui\_4    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  2.68 &  0.24 &  0.18 &  0.16 & +0.06 & -0.01 & -0.01 & -0.01 & 12.90\\
%Elqui\_4    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.70 &  0.29 &  0.24 &  0.16 & +0.04 & -0.03 & -0.07 & -0.06 &  7.67\\
%Elqui\_4    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.23 &  0.13 &  0.13 &  0.00 & -0.00 & +0.05 & -0.16 & -0.03 & 18.31\\
%Elqui\_4    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.17 &   &  0.13 &  0.24 &  0.24 &  0.00 & +0.09 & +0.14 & -0.12 & -0.02 & -1.32\\
%Elqui\_4    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -1.37 &  0.32 &  0.23 &  0.22 & +0.01 & +0.02 & -0.04 & +0.00 &  7.76\\
%Elqui\_4    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   & -1.64 &  0.32 &  0.22 &  0.22 & +0.03 & +0.04 & -0.01 & +0.02 &  7.76\\
%Elqui\_4    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.24 &   & -1.07 &  0.28 &  0.18 &  0.22 & +0.01 & +0.06 & -0.03 & +0.03 &  8.61\\
%Elqui\_4    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   & -1.12 &  0.23 &  0.07 &  0.22 & +0.01 & +0.06 & -0.01 & +0.04 & 13.78\\
%Elqui\_4    & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.14 &   &  2.61 &  0.24 &  0.19 &  0.16 & +0.12 & -0.03 & -0.02 & +0.01 & 10.64\\
%Elqui\_4    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &\nodata&$<$& -0.33 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &\nodata&$<$& -0.60 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &\nodata&$<$&  0.84 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &\nodata&$<$& -0.52 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -1.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.64 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.81 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Elqui\_4    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.21 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_0    & 3786.68 &  26.0 &  1.01 & -2.19 &  78.8 &  6.1 &  0.12 &   &  5.05 &  0.29 &  0.18 &  0.23 & +0.06 & -0.01 & -0.15 & -0.01 & -2.59\\
%Indus\_0    & 3789.18 &  26.0 &  2.73 & -1.33 &  42.1 &  5.6 &  0.10 &   &  5.25 &  0.25 &  0.11 &  0.23 & +0.05 & -0.00 & -0.03 & +0.01 &  7.57\\
%Indus\_0    & 3807.14 &  28.0 &  0.42 & -1.23 &  98.7 &  9.6 &  0.16 &   &  3.73 &  0.31 &  0.28 &  0.13 & +0.07 & -0.02 & -0.22 & -0.01 & -6.82\\
%Indus\_0    & 3808.73 &  26.0 &  2.56 & -1.17 &  51.6 &  8.0 &  0.11 &   &  5.09 &  0.28 &  0.17 &  0.23 & +0.05 & -0.00 & -0.05 & +0.00 &  4.61\\
%Indus\_0    & 3917.18 &  26.0 &  0.99 & -2.15 &  95.0 &  4.9 &  0.14 &   &  5.38 &  0.27 &  0.14 &  0.23 & +0.07 & -0.02 & -0.18 & -0.01 & -5.22\\
%Indus\_0    & 3924.53 &  22.0 &  0.02 & -0.87 &  41.4 &  5.4 &  0.11 &   &  3.01 &  0.16 &  0.10 &  0.12 & +0.06 & -0.00 & -0.03 & +0.01 &  9.52\\
%Indus\_0    & 3949.95 &  26.0 &  2.17 & -1.25 &  61.2 &  4.8 &  0.13 &   &  4.93 &  0.25 &  0.11 &  0.23 & +0.05 & -0.01 & -0.08 & -0.00 &  3.79\\
%Indus\_0    & 3958.20 &  22.0 &  0.05 & -0.11 &  58.4 &  4.8 &  0.12 &   &  2.61 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.06 & +0.00 &  0.93\\
%Indus\_0    & 3977.74 &  26.0 &  2.20 & -1.12 &  64.1 &  5.3 &  0.12 &   &  4.89 &  0.26 &  0.13 &  0.23 & +0.05 & -0.01 & -0.08 & +0.00 &  2.92\\
%Indus\_0    & 3987.61 &  22.1 &  0.61 & -2.73 &  38.6 &  5.7 &  0.16 &   &  2.81 &  0.18 &  0.11 &  0.14 & +0.03 & +0.05 & -0.02 & +0.02 &  9.86\\
%Indus\_0    & 3989.76 &  22.0 &  0.02 & -0.13 &  81.0 &  5.1 &  0.17 &   &  3.11 &  0.19 &  0.14 &  0.12 & +0.06 & -0.01 & -0.13 & -0.01 & -14.80\\
%Indus\_0    & 3998.64 &  22.0 &  0.05 &  0.02 &  79.0 &  4.5 &  0.16 &   &  2.94 &  0.17 &  0.12 &  0.12 & +0.06 & -0.01 & -0.13 & -0.01 & -15.22\\
%Indus\_0    & 4001.66 &  26.0 &  2.17 & -1.90 &  41.1 &  4.6 &  0.14 &   &  5.16 &  0.24 &  0.09 &  0.23 & +0.05 & -0.01 & -0.03 & +0.00 &  7.81\\
%Indus\_0    & 4005.24 &  26.0 &  1.56 & -0.58 & 108.5 &  4.5 &  0.16 &   &  4.79 &  0.25 &  0.11 &  0.23 & +0.06 & -0.03 & -0.20 & -0.01 & -5.03\\
%Indus\_0    & 4008.93 &  22.0 &  0.02 & -1.00 &  16.9 &  4.0 &  0.10 &   &  2.58 &  0.17 &  0.12 &  0.12 & +0.07 & -0.01 & -0.01 & +0.01 & 14.54\\
%Indus\_0    & 4025.13 &  22.1 &  0.61 & -2.11 &  72.0 &  4.9 &  0.13 &   &  2.85 &  0.18 &  0.12 &  0.14 & +0.02 & +0.05 & -0.10 & +0.01 & -0.76\\
%Indus\_0    & 4028.34 &  22.1 &  1.89 & -0.92 &  67.5 &  6.2 &  0.19 &   &  3.01 &  0.20 &  0.14 &  0.14 & +0.01 & +0.05 & -0.08 & +0.01 &  3.80\\
%Indus\_0    & 4032.63 &  26.0 &  1.48 & -2.38 &  55.3 &  4.5 &  0.14 &   &  5.14 &  0.24 &  0.09 &  0.23 & +0.06 & -0.01 & -0.05 & +0.00 &  4.91\\
%Indus\_0    & 4053.82 &  22.1 &  1.89 & -1.07 &  34.1 &  3.6 &  0.11 &   &  2.50 &  0.16 &  0.07 &  0.14 & +0.01 & +0.06 & -0.02 & +0.01 & 16.50\\
%Indus\_0    & 4057.51 &  12.0 &  4.35 & -0.90 &  51.6 &  5.3 &  0.18 &   &  5.59 &  0.12 &  0.09 &  0.09 & +0.03 & -0.01 & -0.02 & +0.00 & 41.16\\
%Indus\_0    & 4063.28 &  26.0 &  3.37 & -0.81 &  39.3 &  6.8 &  0.17 &   &  5.35 &  0.26 &  0.14 &  0.23 & +0.04 & -0.00 & -0.03 & +0.00 &  8.23\\
%Indus\_0    & 4067.98 &  26.0 &  3.21 & -0.53 &  45.3 &  5.5 &  0.18 &   &  5.01 &  0.25 &  0.10 &  0.23 & +0.04 & -0.01 & -0.04 & +0.00 &  8.60\\
%Indus\_0    & 4070.77 &  26.0 &  3.24 & -0.87 &  28.2 &  5.1 &  0.13 &   &  5.03 &  0.25 &  0.11 &  0.23 & +0.04 & -0.00 & -0.02 & +0.01 &  9.63\\
%Indus\_0    & 4084.49 &  26.0 &  3.33 & -0.54 &  49.5 &  5.2 &  0.17 &   &  5.23 &  0.25 &  0.10 &  0.23 & +0.04 & -0.00 & -0.04 & +0.00 &  7.64\\
%Indus\_0    & 4102.94 &  14.0 &  1.91 & -3.34 &  77.1 &  5.1 &  0.14 &   &  5.76 &  0.10 &  0.10 &  0.00 & +0.05 & -0.00 & -0.07 & -0.00 & 28.10\\
%Indus\_0    & 4118.55 &  26.0 &  3.57 &  0.27 &  63.3 &  4.6 &  0.15 &   &  4.98 &  0.25 &  0.10 &  0.23 & +0.04 & -0.01 & -0.08 & -0.00 &  5.50\\
%Indus\_0    & 4120.21 &  26.0 &  2.99 & -1.23 &  22.5 &  3.8 &  0.11 &   &  4.98 &  0.24 &  0.09 &  0.23 & +0.04 & -0.00 & -0.01 & +0.01 & 10.27\\
%Indus\_0    & 4121.80 &  26.0 &  2.83 & -1.28 &  23.6 &  5.1 &  0.15 &   &  4.88 &  0.26 &  0.12 &  0.23 & +0.04 & -0.00 & -0.01 & +0.01 &  9.02\\
%Indus\_0    & 4139.93 &  26.0 &  0.99 & -3.51 &  25.5 &  3.6 &  0.13 &   &  5.10 &  0.24 &  0.08 &  0.23 & +0.07 & -0.01 & -0.01 & +0.01 &  7.54\\
%Indus\_0    & 4143.41 &  26.0 &  3.05 & -0.21 &  79.5 &  3.2 &  0.15 &   &  5.27 &  0.24 &  0.08 &  0.23 & +0.04 & -0.01 & -0.13 & -0.01 &  1.38\\
%Indus\_0    & 4143.87 &  26.0 &  1.56 & -0.51 & 129.3 &  3.5 &  0.17 &   &  5.12 &  0.24 &  0.06 &  0.23 & +0.07 & -0.04 & -0.17 & -0.01 & -1.95\\
%Indus\_0    & 4147.67 &  26.0 &  1.48 & -2.07 &  60.6 &  3.8 &  0.12 &   &  4.92 &  0.24 &  0.08 &  0.23 & +0.06 & -0.01 & -0.07 & +0.00 &  4.03\\
%Indus\_0    & 4152.17 &  26.0 &  0.96 & -3.16 &  54.8 &  4.0 &  0.14 &   &  5.29 &  0.24 &  0.09 &  0.23 & +0.07 & -0.00 & -0.05 & +0.00 &  3.52\\
%Indus\_0    & 4153.90 &  26.0 &  3.40 & -0.28 &  39.4 &  3.8 &  0.12 &   &  4.84 &  0.24 &  0.07 &  0.23 & +0.04 & -0.00 & -0.03 & +0.00 & 10.23\\
%Indus\_0    & 4161.53 &  22.1 &  1.08 & -2.09 &  52.7 &  4.3 &  0.15 &   &  2.95 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.04 & +0.02 & 10.26\\
%Indus\_0    & 4167.27 &  12.0 &  4.35 & -0.74 &  52.5 &  4.4 &  0.15 &   &  5.45 &  0.11 &  0.07 &  0.09 & +0.03 & -0.01 & -0.03 & +0.00 & 45.00\\
%Indus\_0    & 4171.90 &  22.1 &  2.60 & -0.30 &  46.1 &  4.5 &  0.16 &   &  2.73 &  0.16 &  0.08 &  0.14 & +0.01 & +0.05 & -0.03 & +0.01 & 15.17\\
%Indus\_0    & 4173.92 &  26.0 &  0.99 & -3.29 &  36.3 &  3.2 &  0.11 &   &  5.10 &  0.24 &  0.07 &  0.23 & +0.06 & -0.00 & -0.02 & +0.01 &  6.79\\
%Indus\_0    & 4178.85 &  26.1 &  2.58 & -2.51 &  48.2 &  3.7 &  0.13 &   &  4.89 &  0.18 &  0.07 &  0.16 & +0.01 & +0.06 & -0.04 & +0.01 &  9.03\\
%Indus\_0    & 4187.04 &  26.0 &  2.45 & -0.56 &  91.5 &  3.5 &  0.16 &   &  5.20 &  0.24 &  0.09 &  0.23 & +0.05 & -0.03 & -0.14 & -0.01 &  0.34\\
%Indus\_0    & 4199.10 &  26.0 &  3.04 &  0.17 &  74.8 &  4.0 &  0.16 &   &  4.76 &  0.25 &  0.10 &  0.23 & +0.04 & -0.01 & -0.12 & -0.01 &  1.93\\
%Indus\_0    & 4216.18 &  26.0 &  0.00 & -3.36 &  96.4 &  3.7 &  0.16 &   &  5.43 &  0.25 &  0.11 &  0.23 & +0.08 & -0.02 & -0.20 & -0.02 & -8.65\\
%Indus\_0    & 4233.16 &  26.1 &  2.58 & -2.02 &  89.3 &  3.4 &  0.15 &   &  5.29 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.14 & +0.00 & -10.11\\
%Indus\_0    & 4233.60 &  26.0 &  2.48 & -0.60 &  84.6 &  3.3 &  0.14 &   &  5.10 &  0.24 &  0.08 &  0.23 & +0.05 & -0.02 & -0.13 & -0.01 &  1.04\\
%Indus\_0    & 4250.79 &  26.0 &  1.56 & -0.71 & 109.6 &  3.3 &  0.16 &   &  4.87 &  0.24 &  0.08 &  0.23 & +0.06 & -0.03 & -0.20 & -0.01 & -6.07\\
%Indus\_0    & 4318.65 &  20.0 &  1.90 & -0.21 &  61.7 &  3.6 &  0.15 &   &  4.19 &  0.13 &  0.07 &  0.10 & +0.04 & -0.01 & -0.06 & -0.00 &  8.73\\
%Indus\_0    & 4320.95 &  22.1 &  1.16 & -1.88 &  68.9 &  3.5 &  0.14 &   &  3.13 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.08 & +0.01 &  4.43\\
%Indus\_0    & 4330.70 &  22.1 &  1.18 & -2.09 &  45.1 &  3.9 &  0.16 &   &  2.89 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.03 & +0.02 & 12.99\\
%Indus\_0    & 4337.05 &  26.0 &  1.56 & -1.70 &  87.0 &  3.8 &  0.17 &   &  5.23 &  0.25 &  0.10 &  0.23 & +0.06 & -0.01 & -0.15 & -0.01 & -2.75\\
%Indus\_0    & 4375.93 &  26.0 &  0.00 & -3.00 &  98.8 &  3.4 &  0.16 &   &  5.08 &  0.25 &  0.10 &  0.23 & +0.08 & -0.01 & -0.20 & -0.02 & -9.58\\
%Indus\_0    & 4394.06 &  22.1 &  1.22 & -1.77 &  51.2 &  2.8 &  0.14 &   &  2.73 &  0.15 &  0.05 &  0.14 & +0.02 & +0.05 & -0.04 & +0.01 & 13.27\\
%Indus\_0    & 4395.03 &  22.1 &  1.08 & -0.54 & 116.7 &  3.1 &  0.18 &   &  2.88 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.22 & -0.00 & -18.09\\
%Indus\_0    & 4395.84 &  22.1 &  1.24 & -1.93 &  41.3 &  3.0 &  0.15 &   &  2.73 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.02 & +0.02 & 15.26\\
%Indus\_0    & 4399.77 &  22.1 &  1.24 & -1.20 &  75.8 &  2.7 &  0.14 &   &  2.66 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.10 & +0.01 &  0.36\\
%Indus\_0    & 4408.41 &  26.0 &  2.20 & -1.74 &  59.7 &  3.7 &  0.18 &   &  5.33 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.06 & +0.00 &  5.66\\
%Indus\_0    & 4415.12 &  26.0 &  1.61 & -0.62 & 124.5 &  3.3 &  0.19 &   &  5.10 &  0.24 &  0.07 &  0.23 & +0.07 & -0.04 & -0.18 & -0.01 & -4.28\\
%Indus\_0    & 4416.82 &  26.1 &  2.78 & -2.57 &  43.1 &  3.2 &  0.14 &   &  5.04 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.03 & +0.01 & 12.01\\
%Indus\_0    & 4418.33 &  22.1 &  1.24 & -1.99 &  38.6 &  2.9 &  0.12 &   &  2.73 &  0.15 &  0.05 &  0.14 & +0.02 & +0.05 & -0.02 & +0.02 & 16.14\\
%Indus\_0    & 4425.44 &  20.0 &  1.88 & -0.36 &  53.4 &  3.5 &  0.16 &   &  4.14 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.04 & +0.00 & 21.59\\
%Indus\_0    & 4427.31 &  26.0 &  0.05 & -2.92 & 105.9 &  3.2 &  0.16 &   &  5.25 &  0.24 &  0.09 &  0.23 & +0.08 & -0.02 & -0.21 & -0.02 & -11.49\\
%Indus\_0    & 4435.68 &  20.0 &  1.89 & -0.52 &  52.3 &  3.5 &  0.17 &   &  4.29 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.04 & +0.00 & 22.29\\
%Indus\_0    & 4442.34 &  26.0 &  2.20 & -1.23 &  82.3 &  3.5 &  0.17 &   &  5.30 &  0.24 &  0.08 &  0.23 & +0.05 & -0.01 & -0.12 & -0.01 &  0.92\\
%Indus\_0    & 4443.80 &  22.1 &  1.08 & -0.71 & 110.7 &  3.3 &  0.17 &   &  2.87 &  0.16 &  0.09 &  0.14 & +0.02 & +0.04 & -0.20 & -0.00 & -15.00\\
%Indus\_0    & 4444.55 &  22.1 &  1.11 & -2.20 &  36.2 &  2.9 &  0.14 &   &  2.76 &  0.15 &  0.05 &  0.14 & +0.02 & +0.05 & -0.02 & +0.02 & 15.93\\
%Indus\_0    & 4447.72 &  26.0 &  2.22 & -1.36 &  77.8 &  3.0 &  0.16 &   &  5.36 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.11 & -0.01 &  1.84\\
%Indus\_0    & 4450.48 &  22.1 &  1.08 & -1.52 &  77.6 &  2.8 &  0.16 &   &  2.84 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.10 & +0.01 &  0.59\\
%Indus\_0    & 4454.78 &  20.0 &  1.90 &  0.26 &  92.5 &  3.1 &  0.18 &   &  4.34 &  0.12 &  0.07 &  0.10 & +0.04 & -0.03 & -0.12 & -0.01 & -18.84\\
%Indus\_0    & 4455.89 &  20.0 &  1.90 & -0.52 &  54.1 &  3.1 &  0.16 &   &  4.33 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.04 & -0.00 & 21.28\\
%Indus\_0    & 4459.12 &  26.0 &  2.17 & -1.29 &  84.8 &  3.4 &  0.17 &   &  5.39 &  0.24 &  0.08 &  0.23 & +0.05 & -0.01 & -0.12 & -0.01 &  0.33\\
%Indus\_0    & 4461.65 &  26.0 &  0.09 & -3.19 &  96.0 &  2.7 &  0.15 &   &  5.26 &  0.24 &  0.08 &  0.23 & +0.08 & -0.01 & -0.18 & -0.02 & -8.99\\
%Indus\_0    & 4468.49 &  22.1 &  1.13 & -0.63 & 121.9 &  3.1 &  0.17 &   &  3.14 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.23 & -0.01 & -17.87\\
%Indus\_0    & 4469.15 &  22.1 &  1.08 & -2.55 &  33.3 &  3.5 &  0.16 &   &  3.01 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.02 & +0.02 & 15.39\\
%Indus\_0    & 4488.32 &  22.1 &  3.12 & -0.50 &  17.6 &  4.1 &  0.15 &   &  2.86 &  0.18 &  0.12 &  0.14 & +0.00 & +0.06 & -0.01 & +0.01 & 16.17\\
%Indus\_0    & 4489.74 &  26.0 &  0.12 & -3.90 &  69.0 &  3.1 &  0.15 &   &  5.33 &  0.24 &  0.07 &  0.23 & +0.07 & -0.01 & -0.09 & -0.01 & -0.01\\
%Indus\_0    & 4491.40 &  26.1 &  2.86 & -2.71 &  20.5 &  3.2 &  0.13 &   &  4.78 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.01 & +0.01 & 14.87\\
%Indus\_0    & 4494.56 &  26.0 &  2.20 & -1.14 &  97.6 &  3.5 &  0.19 &   &  5.55 &  0.24 &  0.08 &  0.23 & +0.05 & -0.02 & -0.14 & -0.01 & -1.08\\
%Indus\_0    & 4501.27 &  22.1 &  1.11 & -0.77 & 108.8 &  2.9 &  0.18 &   &  2.90 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.20 & -0.00 & -15.10\\
%Indus\_0    & 4508.28 &  26.1 &  2.86 & -2.42 &  49.0 &  2.6 &  0.14 &   &  5.08 &  0.17 &  0.05 &  0.16 & +0.00 & +0.06 & -0.04 & +0.01 & 10.52\\
%Indus\_0    & 4515.33 &  26.1 &  2.84 & -2.60 &  48.9 &  2.9 &  0.16 &   &  5.25 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.04 & +0.01 & 10.32\\
%Indus\_0    & 4518.02 &  22.0 &  0.82 & -0.25 &  24.3 &  2.6 &  0.14 &   &  2.88 &  0.14 &  0.06 &  0.12 & +0.06 & -0.01 & -0.01 & +0.01 & 24.39\\
%Indus\_0    & 4518.33 &  22.1 &  1.08 & -2.56 &  27.2 &  3.1 &  0.15 &   &  2.89 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 16.45\\
%Indus\_0    & 4520.22 &  26.1 &  2.81 & -2.65 &  43.2 &  3.0 &  0.15 &   &  5.15 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.03 & +0.01 & 13.02\\
%Indus\_0    & 4522.63 &  26.1 &  2.84 & -2.29 &  67.8 &  3.8 &  0.19 &   &  5.31 &  0.18 &  0.08 &  0.16 & +0.00 & +0.05 & -0.08 & +0.01 &  2.65\\
%Indus\_0    & 4528.61 &  26.0 &  2.17 & -0.89 &  94.5 &  3.3 &  0.19 &   &  5.20 &  0.24 &  0.07 &  0.23 & +0.05 & -0.02 & -0.14 & -0.01 & -0.87\\
%Indus\_0    & 4529.48 &  22.1 &  1.57 & -1.75 &  47.5 &  3.3 &  0.19 &   &  3.02 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.04 & +0.01 & 13.91\\
%Indus\_0    & 4531.15 &  26.0 &  1.48 & -2.10 &  80.0 &  3.3 &  0.16 &   &  5.33 &  0.24 &  0.08 &  0.23 & +0.06 & -0.01 & -0.12 & -0.01 & -0.86\\
%Indus\_0    & 4533.24 &  22.0 &  0.85 &  0.54 &  60.4 &  3.6 &  0.18 &   &  2.81 &  0.14 &  0.07 &  0.12 & +0.06 & -0.01 & -0.06 & -0.00 &  7.54\\
%Indus\_0    & 4534.78 &  22.0 &  0.83 &  0.35 &  54.7 &  3.9 &  0.19 &   &  2.88 &  0.15 &  0.08 &  0.12 & +0.06 & -0.00 & -0.04 & +0.00 &  9.29\\
%Indus\_0    & 4535.57 &  22.0 &  0.82 &  0.14 &  45.1 &  4.4 &  0.21 &   &  2.91 &  0.15 &  0.08 &  0.12 & +0.06 & -0.01 & -0.03 & +0.00 & 14.05\\
%Indus\_0    & 4547.85 &  26.0 &  3.54 & -0.82 &  25.3 &  3.1 &  0.15 &   &  5.22 &  0.24 &  0.07 &  0.23 & +0.04 & -0.00 & -0.01 & +0.00 & 11.48\\
%Indus\_0    & 4555.48 &  22.0 &  0.85 & -0.40 &  12.1 &  2.5 &  0.10 &   &  2.69 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.01 & +0.01 & 21.14\\
%Indus\_0    & 4555.89 &  26.1 &  2.83 & -2.40 &  51.8 &  3.3 &  0.16 &   &  5.08 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.05 & +0.01 &  9.18\\
%Indus\_0    & 4558.64 &  24.1 &  4.07 & -0.43 &  35.5 &  4.1 &  0.23 &   &  3.36 &  0.08 &  0.08 &  0.00 & -0.01 & +0.06 & -0.02 & +0.01 & 31.43\\
%Indus\_0    & 4571.10 &  12.0 &  0.00 & -5.62 &  68.7 &  2.7 &  0.16 &   &  5.72 &  0.10 &  0.04 &  0.09 & +0.07 & -0.01 & -0.04 & +0.00 &  2.81\\
%Indus\_0    & 4571.97 &  22.1 &  1.57 & -0.31 & 111.7 &  2.7 &  0.17 &   &  3.02 &  0.16 &  0.07 &  0.14 & +0.02 & +0.04 & -0.20 & -0.01 & -15.89\\
%Indus\_0    & 4576.33 &  26.1 &  2.84 & -2.95 &  23.9 &  3.4 &  0.18 &   &  5.09 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.01 & +0.01 & 14.96\\
%Indus\_0    & 4580.05 &  24.0 &  0.94 & -1.66 &  15.3 &  2.1 &  0.09 &   &  3.35 &  0.16 &  0.07 &  0.14 & +0.06 & -0.01 & -0.01 & +0.00 & 22.59\\
%Indus\_0    & 4583.83 &  26.1 &  2.81 & -1.94 &  71.7 &  2.9 &  0.15 &   &  4.99 &  0.17 &  0.06 &  0.16 & +0.00 & +0.05 & -0.09 & +0.01 &  1.18\\
%Indus\_0    & 4588.20 &  24.1 &  4.07 & -0.65 &  19.5 &  2.7 &  0.12 &   &  3.21 &  0.07 &  0.07 &  0.00 & -0.01 & +0.06 & -0.01 & +0.01 & 61.44\\
%Indus\_0    & 4592.65 &  26.0 &  1.56 & -2.46 &  48.3 &  2.8 &  0.14 &   &  5.09 &  0.23 &  0.06 &  0.23 & +0.06 & -0.00 & -0.04 & +0.00 &  6.51\\
%Indus\_0    & 4600.75 &  24.0 &  1.00 & -1.25 &  20.7 &  2.9 &  0.13 &   &  3.17 &  0.16 &  0.07 &  0.14 & +0.05 & -0.01 & -0.01 & +0.01 & 22.29\\
%Indus\_0    & 4602.94 &  26.0 &  1.48 & -2.21 &  71.7 &  2.7 &  0.14 &   &  5.24 &  0.23 &  0.06 &  0.23 & +0.06 & -0.01 & -0.10 & -0.01 &  1.26\\
%Indus\_0    & 4616.12 &  24.0 &  0.98 & -1.19 &  24.6 &  2.8 &  0.14 &   &  3.18 &  0.15 &  0.06 &  0.14 & +0.05 & -0.01 & -0.01 & +0.01 & 23.12\\
%Indus\_0    & 4629.33 &  26.1 &  2.81 & -2.26 &  41.9 &  2.5 &  0.14 &   &  4.73 &  0.17 &  0.04 &  0.16 & +0.00 & +0.06 & -0.03 & +0.01 & 13.73\\
%Indus\_0    & 4630.12 &  26.0 &  2.28 & -2.58 &  14.7 &  2.3 &  0.10 &   &  5.27 &  0.24 &  0.07 &  0.23 & +0.05 & -0.00 & -0.01 & +0.01 & 10.15\\
%Indus\_0    & 4632.91 &  26.0 &  1.61 & -2.90 &  27.1 &  2.7 &  0.13 &   &  5.18 &  0.23 &  0.06 &  0.23 & +0.06 & -0.01 & -0.01 & +0.00 &  8.96\\
%Indus\_0    & 4646.16 &  24.0 &  1.03 & -0.74 &  38.7 &  2.6 &  0.14 &   &  3.08 &  0.15 &  0.05 &  0.14 & +0.05 & -0.01 & -0.02 & +0.00 & 21.50\\
%Indus\_0    & 4648.65 &  28.0 &  3.42 & -0.09 &  22.7 &  4.1 &  0.21 &   &  3.97 &  0.16 &  0.10 &  0.13 & +0.04 & -0.00 & -0.01 & +0.00 & 27.40\\
%Indus\_0    & 4657.20 &  22.1 &  1.24 & -2.29 &  22.5 &  2.9 &  0.15 &   &  2.68 &  0.16 &  0.07 &  0.14 & +0.02 & +0.06 & -0.01 & +0.02 & 16.41\\
%Indus\_0    & 4702.99 &  12.0 &  4.35 & -0.44 &  82.8 &  3.0 &  0.19 &   &  5.56 &  0.10 &  0.05 &  0.09 & +0.03 & -0.02 & -0.04 & +0.00 & 51.47\\
%Indus\_0    & 4707.27 &  26.0 &  3.24 & -0.96 &  30.3 &  3.0 &  0.17 &   &  5.12 &  0.24 &  0.06 &  0.23 & +0.04 & -0.00 & -0.02 & +0.00 & 11.10\\
%Indus\_0    & 4708.66 &  22.1 &  1.24 & -2.35 &  26.9 &  3.0 &  0.17 &   &  2.83 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 17.00\\
%Indus\_0    & 4714.42 &  28.0 &  3.38 &  0.25 &  26.3 &  2.7 &  0.14 &   &  3.67 &  0.14 &  0.06 &  0.13 & +0.04 & -0.00 & -0.01 & +0.00 & 34.31\\
%Indus\_0    & 4722.15 &  30.0 &  4.03 & -0.37 &   9.1 &  2.5 &  0.10 &   &  2.05 &  0.15 &  0.12 &  0.10 & +0.02 & +0.02 & -0.01 & +0.01 & 34.10\\
%Indus\_0    & 4733.59 &  26.0 &  1.48 & -2.99 &  22.0 &  3.1 &  0.13 &   &  5.00 &  0.24 &  0.07 &  0.23 & +0.06 & -0.01 & -0.01 & +0.01 &  8.65\\
%Indus\_0    & 4736.77 &  26.0 &  3.21 & -0.67 &  41.4 &  2.7 &  0.14 &   &  5.02 &  0.23 &  0.05 &  0.23 & +0.04 & -0.00 & -0.03 & +0.00 & 10.16\\
%Indus\_0    & 4763.88 &  22.1 &  1.22 & -2.40 &  29.9 &  3.2 &  0.19 &   &  2.92 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 16.74\\
%Indus\_0    & 4772.80 &  26.0 &  1.56 & -2.90 &  28.4 &  3.7 &  0.21 &   &  5.14 &  0.24 &  0.08 &  0.23 & +0.06 & -0.01 & -0.01 & +0.01 &  8.37\\
%Indus\_0    & 4798.53 &  22.1 &  1.08 & -2.66 &  27.3 &  3.4 &  0.16 &   &  2.96 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 15.91\\
%Indus\_0    & 4810.53 &  30.0 &  4.08 & -0.15 &  21.8 &  2.8 &  0.14 &   &  2.33 &  0.12 &  0.07 &  0.10 & +0.02 & +0.02 & -0.01 & +0.01 & 53.15\\
%Indus\_0    & 4824.13 &  24.1 &  3.87 & -0.92 &  20.6 &  2.3 &  0.12 &   &  3.29 &  0.06 &  0.06 &  0.00 & -0.01 & +0.06 & -0.01 & +0.01 & 93.95\\
%Indus\_0    & 4865.61 &  22.1 &  1.11 & -2.70 &  24.1 &  3.4 &  0.16 &   &  2.97 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 15.68\\
%Indus\_0    & 4871.32 &  26.0 &  2.87 & -0.34 &  78.4 &  2.9 &  0.16 &   &  5.02 &  0.24 &  0.06 &  0.23 & +0.05 & -0.02 & -0.10 & -0.01 &  3.77\\
%Indus\_0    & 4890.76 &  26.0 &  2.88 & -0.38 &  71.9 &  3.1 &  0.18 &   &  4.93 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.09 & -0.00 &  5.01\\
%Indus\_0    & 4903.31 &  26.0 &  2.88 & -0.89 &  53.8 &  3.2 &  0.16 &   &  5.09 &  0.23 &  0.06 &  0.23 & +0.05 & -0.01 & -0.04 & +0.00 &  7.89\\
%Indus\_0    & 4923.92 &  26.1 &  2.89 & -1.26 &  99.1 &  3.9 &  0.20 &   &  4.98 &  0.18 &  0.09 &  0.16 & +0.00 & +0.05 & -0.15 & +0.00 & -9.59\\
%Indus\_0    & 4939.69 &  26.0 &  0.86 & -3.25 &  47.6 &  2.8 &  0.14 &   &  5.05 &  0.23 &  0.05 &  0.23 & +0.07 & -0.01 & -0.03 & +0.00 &  6.10\\
%Indus\_0    & 4966.09 &  26.0 &  3.33 & -0.79 &  26.9 &  2.9 &  0.13 &   &  4.96 &  0.23 &  0.06 &  0.23 & +0.04 & -0.01 & -0.01 & +0.00 & 11.41\\
%Indus\_0    & 4991.07 &  22.0 &  0.83 &  0.45 &  62.1 &  5.1 &  0.22 &   &  2.88 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.06 & -0.00 &  5.35\\
%Indus\_0    & 4994.13 &  26.0 &  0.91 & -2.97 &  70.2 &  3.7 &  0.18 &   &  5.26 &  0.24 &  0.08 &  0.23 & +0.07 & -0.01 & -0.08 & -0.01 &  1.30\\
%Indus\_0    & 4999.50 &  22.0 &  0.82 &  0.32 &  55.6 &  3.7 &  0.17 &   &  2.88 &  0.14 &  0.07 &  0.12 & +0.06 & -0.01 & -0.05 & -0.00 &  9.96\\
%Indus\_0    & 5001.86 &  26.0 &  3.88 & -0.01 &  33.2 &  3.9 &  0.14 &   &  4.92 &  0.24 &  0.08 &  0.23 & +0.04 & -0.00 & -0.02 & +0.00 & 11.25\\
%Indus\_0    & 5005.71 &  26.0 &  3.88 & -0.12 &  34.9 &  4.3 &  0.19 &   &  5.08 &  0.24 &  0.08 &  0.23 & +0.03 & -0.00 & -0.02 & +0.00 & 10.87\\
%Indus\_0    & 5007.21 &  22.0 &  0.82 &  0.17 &  47.6 &  3.1 &  0.14 &   &  2.87 &  0.14 &  0.06 &  0.12 & +0.06 & -0.01 & -0.03 & +0.00 & 17.18\\
%Indus\_0    & 5012.07 &  26.0 &  0.86 & -2.60 &  92.3 &  3.8 &  0.19 &   &  5.34 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.16 & -0.02 & -5.53\\
%Indus\_0    & 5013.69 &  22.1 &  1.58 & -2.14 &  16.7 &  3.0 &  0.12 &   &  2.73 &  0.16 &  0.09 &  0.14 & +0.02 & +0.05 & -0.01 & +0.02 & 16.67\\
%Indus\_0    & 5018.44 &  26.1 &  2.89 & -1.10 & 114.0 &  4.6 &  0.22 &   &  5.12 &  0.19 &  0.09 &  0.16 & +0.00 & +0.04 & -0.16 & -0.00 & -11.40\\
%Indus\_0    & 5020.03 &  22.0 &  0.83 & -0.33 &  13.6 &  3.2 &  0.11 &   &  2.63 &  0.16 &  0.11 &  0.12 & +0.06 & -0.01 & -0.01 & +0.01 & 18.96\\
%Indus\_0    & 5022.24 &  26.0 &  3.98 & -0.33 &  32.7 &  5.5 &  0.24 &   &  5.35 &  0.25 &  0.11 &  0.23 & +0.03 & -0.00 & -0.02 & +0.00 & 10.09\\
%Indus\_0    & 5041.76 &  26.0 &  1.48 & -2.20 &  78.8 &  4.5 &  0.20 &   &  5.34 &  0.25 &  0.11 &  0.23 & +0.06 & -0.01 & -0.11 & -0.01 & -0.36\\
%Indus\_0    & 5051.64 &  26.0 &  0.91 & -2.76 &  78.2 &  4.4 &  0.17 &   &  5.22 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.11 & -0.01 & -0.72\\
%Indus\_0    & 5079.22 &  26.0 &  2.20 & -2.10 &  34.2 &  6.3 &  0.16 &   &  5.16 &  0.26 &  0.12 &  0.23 & +0.05 & -0.01 & -0.02 & +0.00 &  7.59\\
%Indus\_0    & 5083.34 &  26.0 &  0.96 & -2.84 &  58.2 &  5.6 &  0.18 &   &  4.94 &  0.25 &  0.11 &  0.23 & +0.07 & -0.01 & -0.06 & -0.01 &  3.42\\
%Indus\_0    & 5098.70 &  26.0 &  2.17 & -2.03 &  48.1 &  5.9 &  0.19 &   &  5.32 &  0.25 &  0.11 &  0.23 & +0.05 & -0.01 & -0.03 & +0.00 &  6.99\\
%Indus\_0    & 5110.41 &  26.0 &  0.00 & -3.76 &  85.6 &  5.5 &  0.17 &   &  5.33 &  0.27 &  0.14 &  0.23 & +0.08 & -0.01 & -0.13 & -0.01 & -3.69\\
%Indus\_0    & 5123.72 &  26.0 &  1.01 & -3.06 &  59.9 &  4.3 &  0.17 &   &  5.25 &  0.24 &  0.08 &  0.23 & +0.07 & -0.01 & -0.06 & -0.01 &  3.25\\
%Indus\_0    & 5127.36 &  26.0 &  0.91 & -3.25 &  62.0 &  5.3 &  0.19 &   &  5.37 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.07 & -0.00 &  2.65\\
%Indus\_0    & 5133.69 &  26.0 &  4.17 &  0.36 &  35.6 &  5.5 &  0.19 &   &  4.92 &  0.25 &  0.11 &  0.23 & +0.03 & -0.01 & -0.02 & +0.00 & 10.46\\
%Indus\_0    & 5137.07 &  28.0 &  1.68 & -1.94 &  18.1 &  4.1 &  0.12 &   &  3.73 &  0.17 &  0.11 &  0.13 & +0.06 & -0.00 & -0.01 & +0.00 & 20.69\\
%Indus\_0    & 5142.93 &  26.0 &  0.96 & -3.07 &  68.8 &  5.6 &  0.20 &   &  5.37 &  0.26 &  0.12 &  0.23 & +0.07 & -0.00 & -0.08 & -0.01 & -0.22\\
%Indus\_0    & 5150.84 &  26.0 &  0.99 & -3.04 &  65.5 &  4.9 &  0.19 &   &  5.31 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.07 & -0.00 &  2.23\\
%Indus\_0    & 5151.91 &  26.0 &  1.01 & -3.32 &  42.5 &  5.2 &  0.18 &   &  5.18 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.03 & +0.00 &  6.23\\
%Indus\_0    & 5166.28 &  26.0 &  0.00 & -4.12 &  60.9 &  5.2 &  0.20 &   &  5.15 &  0.25 &  0.10 &  0.23 & +0.08 & -0.00 & -0.06 & -0.00 &  1.57\\
%Indus\_0    & 5171.60 &  26.0 &  1.48 & -1.72 &  80.5 &  4.5 &  0.18 &   &  4.87 &  0.25 &  0.11 &  0.23 & +0.06 & -0.01 & -0.11 & -0.01 & -0.89\\
%Indus\_0    & 5172.68 &  12.0 &  2.71 & -0.39 & 217.6 & 28.3 &  0.24 &   &  5.59 &  0.19 &  0.17 &  0.09 & +0.06 & -0.08 & -0.05 & +0.00 & 17.02\\
%Indus\_0    & 5173.74 &  22.0 &  0.00 & -1.06 &  24.3 &  5.0 &  0.16 &   &  2.71 &  0.17 &  0.11 &  0.12 & +0.07 & -0.01 & -0.01 & +0.00 & 14.46\\
%Indus\_0    & 5183.60 &  12.0 &  2.72 & -0.17 & 237.3 &  6.7 &  0.32 &   &  5.49 &  0.10 &  0.04 &  0.09 & +0.06 & -0.08 & -0.04 & +0.00 & 83.58\\
%Indus\_0    & 5192.97 &  22.0 &  0.02 & -0.95 &  30.8 &  4.4 &  0.15 &   &  2.77 &  0.15 &  0.09 &  0.12 & +0.07 & -0.01 & -0.02 & +0.00 & 16.07\\
%Indus\_0    & 5194.94 &  26.0 &  1.56 & -2.02 &  74.2 &  4.3 &  0.18 &   &  5.11 &  0.25 &  0.09 &  0.23 & +0.06 & -0.01 & -0.09 & -0.01 &  1.15\\
%Indus\_0    & 5197.57 &  26.1 &  3.23 & -2.22 &  48.6 &  6.0 &  0.26 &   &  5.24 &  0.19 &  0.11 &  0.16 & -0.00 & +0.06 & -0.03 & +0.01 &  9.92\\
%Indus\_0    & 5202.34 &  26.0 &  2.17 & -1.87 &  62.6 &  4.7 &  0.20 &   &  5.42 &  0.25 &  0.09 &  0.23 & +0.05 & -0.01 & -0.06 & -0.00 &  4.62\\
%Indus\_0    & 5206.02 &  24.0 &  0.94 &  0.02 &  71.3 &  4.1 &  0.16 &   &  2.79 &  0.17 &  0.09 &  0.14 & +0.06 & -0.01 & -0.08 & -0.01 &  2.42\\
%Indus\_0    & 5210.38 &  22.0 &  0.05 & -0.82 &  29.1 &  3.4 &  0.13 &   &  2.63 &  0.14 &  0.07 &  0.12 & +0.07 & -0.01 & -0.01 & +0.00 & 18.61\\
%Indus\_0    & 5215.18 &  26.0 &  3.26 & -0.86 &  37.4 &  4.3 &  0.18 &   &  5.16 &  0.24 &  0.08 &  0.23 & +0.04 & -0.00 & -0.02 & +0.00 &  9.82\\
%Indus\_0    & 5216.27 &  26.0 &  1.61 & -2.08 &  77.0 &  4.8 &  0.21 &   &  5.29 &  0.25 &  0.11 &  0.23 & +0.06 & -0.01 & -0.10 & -0.01 &  0.89\\
%Indus\_0    & 5225.52 &  26.0 &  0.11 & -4.75 &  32.1 &  3.8 &  0.14 &   &  5.38 &  0.24 &  0.07 &  0.23 & +0.07 & -0.01 & -0.02 & +0.00 &  6.09\\
%Indus\_0    & 5227.19 &  26.0 &  1.56 & -1.23 & 109.7 &  4.5 &  0.20 &   &  5.17 &  0.25 &  0.11 &  0.23 & +0.07 & -0.03 & -0.19 & -0.02 & -5.96\\
%Indus\_0    & 5234.62 &  26.1 &  3.22 & -2.18 &  37.6 &  4.0 &  0.16 &   &  4.99 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.02 & +0.01 & 13.71\\
%Indus\_0    & 5250.65 &  26.0 &  2.20 & -2.18 &  45.3 &  4.9 &  0.20 &   &  5.43 &  0.24 &  0.09 &  0.23 & +0.05 & -0.01 & -0.03 & -0.00 &  7.51\\
%Indus\_0    & 5263.31 &  26.0 &  3.26 & -0.87 &  38.2 &  4.6 &  0.18 &   &  5.18 &  0.24 &  0.09 &  0.23 & +0.04 & -0.01 & -0.02 & +0.00 &  9.71\\
%Indus\_0    & 5269.54 &  26.0 &  0.86 & -1.33 & 152.6 &  4.3 &  0.23 &   &  5.36 &  0.24 &  0.07 &  0.23 & +0.09 & -0.06 & -0.18 & -0.02 & -4.27\\
%Indus\_0    & 5283.62 &  26.0 &  3.24 & -0.45 &  54.7 &  5.2 &  0.24 &   &  5.04 &  0.25 &  0.10 &  0.23 & +0.04 & -0.01 & -0.05 & -0.00 &  7.84\\
%Indus\_0    & 5302.30 &  26.0 &  3.28 & -0.73 &  32.2 &  3.3 &  0.16 &   &  4.95 &  0.24 &  0.07 &  0.23 & +0.04 & -0.01 & -0.02 & +0.00 & 10.90\\
%Indus\_0    & 5307.36 &  26.0 &  1.61 & -2.91 &  28.1 &  4.4 &  0.18 &   &  5.16 &  0.24 &  0.09 &  0.23 & +0.06 & -0.01 & -0.01 & +0.00 &  8.20\\
%Indus\_0    & 5324.18 &  26.0 &  3.21 & -0.11 &  81.0 &  4.6 &  0.22 &   &  5.19 &  0.25 &  0.10 &  0.23 & +0.04 & -0.02 & -0.10 & -0.01 &  3.86\\
%Indus\_0    & 5328.04 &  26.0 &  0.91 & -1.47 & 150.2 &  5.2 &  0.26 &   &  5.50 &  0.24 &  0.08 &  0.23 & +0.09 & -0.05 & -0.18 & -0.02 & -4.70\\
%Indus\_0    & 5328.53 &  26.0 &  1.56 & -1.85 &  92.2 &  4.7 &  0.20 &   &  5.34 &  0.26 &  0.12 &  0.23 & +0.06 & -0.01 & -0.14 & -0.02 & -3.08\\
%Indus\_0    & 5332.90 &  26.0 &  1.56 & -2.78 &  46.0 &  5.1 &  0.22 &   &  5.32 &  0.24 &  0.09 &  0.23 & +0.06 & -0.01 & -0.03 & +0.00 &  6.60\\
%Indus\_0    & 5336.79 &  22.1 &  1.58 & -1.60 &  48.7 &  4.8 &  0.19 &   &  2.83 &  0.16 &  0.09 &  0.14 & +0.02 & +0.05 & -0.03 & +0.01 & 12.53\\
%Indus\_0    & 5339.93 &  26.0 &  3.26 & -0.63 &  42.6 &  4.2 &  0.16 &   &  5.02 &  0.24 &  0.08 &  0.23 & +0.04 & -0.01 & -0.03 & +0.00 &  9.48\\
%Indus\_0    & 5341.02 &  26.0 &  1.61 & -1.95 &  97.9 &  4.9 &  0.23 &   &  5.64 &  0.26 &  0.12 &  0.23 & +0.06 & -0.02 & -0.16 & -0.02 & -4.25\\
%Indus\_0    & 5348.31 &  24.0 &  1.00 & -1.21 &  23.7 &  3.9 &  0.14 &   &  3.16 &  0.17 &  0.09 &  0.14 & +0.06 & -0.01 & -0.01 & +0.00 & 19.99\\
%Indus\_0    & 5371.49 &  26.0 &  0.96 & -1.64 & 137.7 &  4.8 &  0.24 &   &  5.49 &  0.24 &  0.09 &  0.23 & +0.08 & -0.04 & -0.20 & -0.03 & -7.01\\
%Indus\_0    & 5381.02 &  22.1 &  1.56 & -1.97 &  43.4 &  6.7 &  0.30 &   &  3.09 &  0.18 &  0.12 &  0.14 & +0.02 & +0.05 & -0.03 & +0.02 & 10.94\\
%Indus\_0    & 5393.17 &  26.0 &  3.24 & -0.72 &  29.2 &  4.4 &  0.17 &   &  4.82 &  0.24 &  0.09 &  0.23 & +0.04 & -0.01 & -0.01 & +0.00 & 10.37\\
%Indus\_0    & 5397.13 &  26.0 &  0.91 & -1.98 & 128.8 &  5.2 &  0.24 &   &  5.59 &  0.25 &  0.11 &  0.23 & +0.08 & -0.04 & -0.20 & -0.03 & -7.98\\
%Indus\_0    & 5405.77 &  26.0 &  0.99 & -1.85 & 134.6 &  4.5 &  0.23 &   &  5.67 &  0.24 &  0.09 &  0.23 & +0.08 & -0.04 & -0.20 & -0.03 & -7.62\\
%Indus\_0    & 5409.78 &  24.0 &  1.03 & -0.67 &  49.0 &  3.9 &  0.18 &   &  3.14 &  0.16 &  0.07 &  0.14 & +0.05 & -0.01 & -0.03 & +0.00 & 16.20\\
%Indus\_0    & 5429.70 &  26.0 &  0.96 & -1.88 & 134.6 &  4.9 &  0.24 &   &  5.66 &  0.25 &  0.10 &  0.23 & +0.08 & -0.04 & -0.20 & -0.03 & -7.52\\
%Indus\_0    & 5434.52 &  26.0 &  1.01 & -2.13 & 110.6 &  5.4 &  0.23 &   &  5.43 &  0.26 &  0.13 &  0.23 & +0.07 & -0.02 & -0.19 & -0.03 & -6.88\\
%Indus\_0    & 5476.90 &  28.0 &  1.82 & -0.78 &  87.1 &  5.3 &  0.25 &   &  4.16 &  0.18 &  0.13 &  0.13 & +0.06 & -0.01 & -0.14 & -0.02 & -5.14\\
%Indus\_0    & 5497.52 &  26.0 &  1.01 & -2.83 &  85.4 &  4.0 &  0.21 &   &  5.52 &  0.24 &  0.09 &  0.23 & +0.06 & -0.01 & -0.13 & -0.02 & -2.12\\
%Indus\_0    & 5501.47 &  26.0 &  0.96 & -3.05 &  76.4 &  4.1 &  0.21 &   &  5.47 &  0.24 &  0.09 &  0.23 & +0.07 & -0.01 & -0.10 & -0.01 &  0.03\\
%Indus\_0    & 5506.78 &  26.0 &  0.99 & -2.79 &  81.0 &  4.3 &  0.21 &   &  5.35 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.11 & -0.01 & -1.06\\
%Indus\_0    & 5528.40 &  12.0 &  4.35 & -0.50 &  84.9 &  5.3 &  0.26 &   &  5.64 &  0.12 &  0.08 &  0.09 & +0.03 & -0.02 & -0.05 & -0.01 & 26.61\\
%Indus\_0    & 5569.62 &  26.0 &  3.41 & -0.52 &  42.1 &  4.1 &  0.22 &   &  5.06 &  0.24 &  0.07 &  0.23 & +0.04 & -0.01 & -0.03 & +0.00 & 10.01\\
%Indus\_0    & 5572.84 &  26.0 &  3.39 & -0.28 &  50.8 &  4.2 &  0.24 &   &  4.96 &  0.24 &  0.07 &  0.23 & +0.04 & -0.01 & -0.04 & -0.00 &  9.16\\
%Indus\_0    & 5586.76 &  26.0 &  3.37 & -0.11 &  63.8 &  3.9 &  0.23 &   &  5.00 &  0.24 &  0.08 &  0.23 & +0.04 & -0.01 & -0.06 & -0.00 &  7.12\\
%Indus\_0    & 5588.75 &  20.0 &  2.52 &  0.21 &  71.3 &  4.3 &  0.25 &   &  4.57 &  0.13 &  0.09 &  0.10 & +0.03 & -0.01 & -0.07 & -0.01 &  4.56\\
%Indus\_0    & 5590.11 &  20.0 &  2.52 & -0.57 &  20.9 &  4.5 &  0.22 &   &  4.36 &  0.15 &  0.11 &  0.10 & +0.03 & -0.00 & -0.01 & +0.00 & 28.02\\
%Indus\_0    & 5594.46 &  20.0 &  2.52 &  0.10 &  44.9 &  3.6 &  0.18 &   &  4.19 &  0.12 &  0.07 &  0.10 & +0.03 & -0.01 & -0.03 & +0.00 & 31.88\\
%Indus\_0    & 5598.48 &  20.0 &  2.52 & -0.09 &  37.7 &  4.5 &  0.25 &   &  4.24 &  0.13 &  0.08 &  0.10 & +0.03 & -0.01 & -0.02 & +0.00 & 30.26\\
%Indus\_0    & 5615.64 &  26.0 &  3.33 &  0.04 &  56.9 &  3.0 &  0.17 &   &  4.68 &  0.23 &  0.06 &  0.23 & +0.04 & -0.01 & -0.05 & -0.00 &  8.46\\
%Indus\_0    & 5624.54 &  26.0 &  3.41 & -0.76 &  31.2 &  3.9 &  0.20 &   &  5.09 &  0.24 &  0.08 &  0.23 & +0.04 & -0.01 & -0.02 & +0.00 & 10.80\\
%Indus\_0    & 5658.82 &  26.0 &  3.39 & -0.76 &  38.7 &  4.7 &  0.26 &   &  5.21 &  0.24 &  0.09 &  0.23 & +0.04 & -0.01 & -0.03 & +0.00 & 10.03\\
%Indus\_0    & 5762.99 &  26.0 &  4.21 & -0.36 &  17.4 &  3.3 &  0.16 &   &  5.22 &  0.25 &  0.10 &  0.23 & +0.03 & -0.00 & -0.01 & +0.00 & 11.77\\
%Indus\_0    & 5857.45 &  20.0 &  2.93 &  0.23 &  29.9 &  3.5 &  0.20 &   &  4.21 &  0.12 &  0.07 &  0.10 & +0.03 & -0.01 & -0.01 & +0.00 & 40.90\\
%Indus\_0    & 5889.95 &  11.0 &  0.00 &  0.11 & 224.0 &  3.7 &  0.29 &   &  4.68 &  0.06 &  0.03 &  0.06 & +0.07 & -0.07 & -0.06 & -0.01 & 110.86\\
%Indus\_0    & 5895.92 &  11.0 &  0.00 & -0.19 & 201.8 &  3.6 &  0.28 &   &  4.80 &  0.07 &  0.03 &  0.06 & +0.07 & -0.07 & -0.08 & -0.01 & 52.61\\
%Indus\_0    & 6102.72 &  20.0 &  1.88 & -0.79 &  50.1 &  3.4 &  0.23 &   &  4.43 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & -0.00 & 26.44\\
%Indus\_0    & 6122.22 &  20.0 &  1.89 & -0.32 &  79.1 &  3.1 &  0.23 &   &  4.48 &  0.12 &  0.06 &  0.10 & +0.04 & -0.02 & -0.07 & -0.01 & -0.33\\
%Indus\_0    & 6162.17 &  20.0 &  1.90 & -0.09 &  87.7 &  3.6 &  0.25 &   &  4.43 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.09 & -0.01 & -7.27\\
%Indus\_0    & 6219.28 &  26.0 &  2.20 & -2.45 &  33.9 &  3.7 &  0.24 &   &  5.44 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.02 & +0.00 &  8.67\\
%Indus\_0    & 6246.32 &  26.0 &  3.60 & -0.77 &  15.8 &  3.1 &  0.17 &   &  4.89 &  0.25 &  0.09 &  0.23 & +0.04 & -0.00 & -0.01 & +0.00 & 11.28\\
%Indus\_0    & 6247.56 &  26.1 &  3.89 & -2.30 &  20.6 &  3.7 &  0.24 &   &  5.44 &  0.19 &  0.09 &  0.16 & -0.01 & +0.06 & -0.01 & +0.01 & 16.07\\
%Indus\_0    & 6265.13 &  26.0 &  2.17 & -2.54 &  19.4 &  3.1 &  0.17 &   &  5.17 &  0.24 &  0.08 &  0.23 & +0.05 & -0.01 & -0.01 & +0.00 &  9.59\\
%Indus\_0    & 6301.50 &  26.0 &  3.65 & -0.71 &  21.1 &  3.0 &  0.19 &   &  5.04 &  0.24 &  0.08 &  0.23 & +0.04 & -0.00 & -0.01 & +0.00 & 11.60\\
%Indus\_0    & 6335.33 &  26.0 &  2.20 & -2.18 &  31.6 &  3.1 &  0.21 &   &  5.11 &  0.24 &  0.06 &  0.23 & +0.05 & -0.00 & -0.02 & +0.00 &  8.95\\
%Indus\_0    & 6336.82 &  26.0 &  3.68 & -0.85 &  19.4 &  3.7 &  0.22 &   &  5.17 &  0.25 &  0.10 &  0.23 & +0.04 & -0.00 & -0.01 & +0.00 & 10.96\\
%Indus\_0    & 6400.00 &  26.0 &  3.60 & -0.27 &  47.7 &  3.5 &  0.25 &   &  5.09 &  0.24 &  0.06 &  0.23 & +0.04 & -0.01 & -0.04 & -0.00 &  9.92\\
%Indus\_0    & 6408.02 &  26.0 &  3.68 & -0.99 &  15.7 &  3.1 &  0.20 &   &  5.20 &  0.25 &  0.10 &  0.23 & +0.04 & -0.00 & -0.01 & +0.00 & 11.07\\
%Indus\_0    & 6411.65 &  26.0 &  3.65 & -0.59 &  33.0 &  3.1 &  0.24 &   &  5.19 &  0.24 &  0.06 &  0.23 & +0.04 & -0.01 & -0.02 & +0.00 & 11.25\\
%Indus\_0    & 6430.85 &  26.0 &  2.17 & -1.95 &  57.8 &  3.1 &  0.25 &   &  5.34 &  0.23 &  0.06 &  0.23 & +0.06 & -0.01 & -0.05 & -0.00 &  6.23\\
%Indus\_0    & 6439.07 &  20.0 &  2.52 &  0.47 &  72.4 &  2.9 &  0.23 &   &  4.30 &  0.12 &  0.06 &  0.10 & +0.03 & -0.01 & -0.07 & -0.01 &  4.68\\
%Indus\_0    & 6449.81 &  20.0 &  2.52 & -0.50 &  25.4 &  3.4 &  0.23 &   &  4.37 &  0.13 &  0.07 &  0.10 & +0.03 & -0.01 & -0.01 & +0.00 & 37.98\\
%Indus\_0    & 6456.38 &  26.1 &  3.90 & -2.05 &  17.5 &  3.7 &  0.22 &   &  5.11 &  0.19 &  0.11 &  0.16 & -0.01 & +0.06 & -0.01 & +0.01 & 15.03\\
%Indus\_0    & 6643.63 &  28.0 &  1.68 & -2.22 &  19.6 &  2.7 &  0.19 &   &  3.97 &  0.15 &  0.07 &  0.13 & +0.06 & -0.00 & -0.01 & +0.00 & 27.17\\
%Indus\_0    & 6767.77 &  28.0 &  1.82 & -2.14 &  14.4 &  3.6 &  0.24 &   &  3.89 &  0.17 &  0.11 &  0.13 & +0.05 & -0.00 & -0.01 & +0.00 & 20.20\\
%Indus\_0    & 7664.91 &  19.0 &  0.00 &  0.12 &  81.2 &  3.3 &  0.30 &   &  3.53 &  0.09 &  0.06 &  0.07 & +0.04 & -0.01 & -0.08 & -0.01 & 29.35\\
%Indus\_0    & 7698.97 &  19.0 &  0.00 & -0.18 &  54.7 &  3.1 &  0.30 &   &  3.37 &  0.09 &  0.05 &  0.07 & +0.04 & -0.01 & -0.04 & -0.00 & 71.06\\
%Indus\_0    & 7714.31 &  28.0 &  1.93 & -2.00 &  20.0 &  2.8 &  0.25 &   &  4.00 &  0.15 &  0.07 &  0.13 & +0.05 & -0.00 & -0.01 & +0.00 & 27.54\\
%Indus\_0    & 7788.93 &  28.0 &  1.95 & -2.18 &  16.7 &  3.7 &  0.31 &   &  4.09 &  0.17 &  0.11 &  0.13 & +0.05 & -0.00 & -0.01 & +0.00 & 21.93\\
%Indus\_0    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  1.00 &  0.24 &  0.14 &  0.19 & +0.00 & +0.05 & -0.03 & +0.01 & 10.39\\
%Indus\_0    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.18 &   &  0.65 &  0.22 &  0.11 &  0.19 & -0.00 & +0.06 & -0.01 & +0.01 & 13.97\\
%Indus\_0    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.19 &   &  1.09 &  0.24 &  0.15 &  0.19 & +0.00 & +0.05 & -0.02 & +0.01 & 10.95\\
%Indus\_0    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.69 &  0.21 &  0.09 &  0.19 & +0.00 & +0.03 & -0.02 & +0.00 & 16.26\\
%Indus\_0    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.92 &  0.22 &  0.11 &  0.19 & -0.01 & +0.04 & -0.06 & +0.01 & 11.92\\
%Indus\_0    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.11 &   &  2.34 &  0.17 &  0.12 &  0.12 & +0.04 & -0.02 & -0.00 & +0.00 & 29.94\\
%Indus\_0    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.56 &  0.17 &  0.11 &  0.12 & +0.04 & -0.01 & -0.00 & +0.00 & 32.44\\
%Indus\_0    & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.16 &   &  2.77 &  0.20 &  0.15 &  0.12 & +0.03 & -0.02 & -0.00 & +0.00 & 24.85\\
%Indus\_0    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.19 &   &  2.71 &  0.16 &  0.10 &  0.12 & +0.03 & -0.01 & -0.00 & +0.00 & 34.32\\
%Indus\_0    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.13 &  0.11 &  0.10 &  0.03 & +0.10 & -0.06 & +0.01 & +0.04 & 71.95\\
%Indus\_0    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.20 &  0.11 &  0.10 &  0.03 & +0.08 & -0.05 & +0.02 & +0.04 & 71.87\\
%Indus\_0    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  1.21 &  0.23 &  0.13 &  0.19 & -0.07 & +0.10 & -0.19 & -0.04 & -2.23\\
%Indus\_0    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  0.97 &  0.24 &  0.15 &  0.19 & -0.04 & +0.07 & -0.13 & -0.04 &  3.10\\
%Indus\_0    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.69 &  0.20 &  0.07 &  0.19 & -0.01 & +0.08 & -0.07 & +0.00 &  7.14\\
%Indus\_0    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.62 &  0.16 &  0.10 &  0.12 & +0.01 & +0.01 & -0.01 & -0.02 & 33.49\\
%Indus\_0    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  4.43 &  0.31 &  0.09 &  0.30 & +0.05 & -0.06 & -0.05 & +0.00 &  9.78\\
%Indus\_0    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  4.13 &  0.36 &  0.19 &  0.30 & +0.01 & -0.14 & -0.14 & -0.14 &  6.76\\
%Indus\_0    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.84 &  0.08 &  0.08 &  0.00 & +0.07 & -0.06 & -0.02 & +0.01 & 116.61\\
%Indus\_0    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.62 &  0.14 &  0.08 &  0.11 & +0.03 & +0.02 & +0.01 & -0.00 & 47.09\\
%Indus\_0    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.31 &  0.17 &  0.12 &  0.11 & +0.01 & +0.02 & +0.02 & -0.02 & 34.13\\
%Indus\_0    & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  1.71 &  0.10 &  0.10 &  0.00 & -0.00 & +0.06 & +0.01 & +0.01 & 72.48\\
%Indus\_0    & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  1.77 &  0.17 &  0.17 &  0.00 & -0.02 & +0.06 & +0.01 & +0.01 & 30.60\\
%Indus\_0    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.13 &   &  3.13 &  0.12 &  0.12 &  0.04 & +0.05 & +0.00 & -0.00 & +0.01 & 44.23\\
%Indus\_0    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  2.93 &  0.12 &  0.11 &  0.04 & +0.05 & +0.01 & +0.01 & +0.01 & 55.80\\
%Indus\_0    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.74 &  0.16 &  0.15 &  0.04 & +0.04 & +0.00 & -0.06 & -0.03 & 14.16\\
%Indus\_0    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.16 &   &  0.63 &  0.10 &  0.10 &  0.00 & +0.04 & +0.04 & -0.14 & +0.01 & 24.00\\
%Indus\_0    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.32 &  0.16 &  0.16 &  0.00 & +0.01 & +0.07 & -0.23 & -0.02 & -3.54\\
%Indus\_0    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.17 &   & -0.26 &  0.12 &  0.10 &  0.06 & +0.02 & +0.06 & -0.01 & +0.02 & 32.62\\
%Indus\_0    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.25 &   & -0.05 &  0.15 &  0.13 &  0.06 & +0.01 & +0.05 & -0.03 & +0.02 & 20.19\\
%Indus\_0    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.42 &  0.12 &  0.11 &  0.06 & +0.02 & +0.05 & +0.01 & +0.01 & 44.08\\
%Indus\_0    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.36 &  0.13 &  0.13 &  0.00 & -0.08 & +0.07 & -0.05 & -0.05 & 50.38\\
%Indus\_0    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   & -0.14 &  0.26 &  0.21 &  0.15 & +0.03 & +0.02 & -0.14 & -0.02 &  2.11\\
%Indus\_0    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.34 &  0.26 &  0.21 &  0.15 & +0.02 & +0.04 & -0.10 & -0.02 &  3.05\\
%Indus\_0    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.30 &   &  0.01 &  0.17 &  0.08 &  0.15 & +0.02 & +0.05 & -0.03 & +0.02 & 18.23\\
%Indus\_0    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -0.14 &  0.18 &  0.10 &  0.15 & +0.02 & +0.05 & -0.12 & +0.00 &  3.67\\
%Indus\_0    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.22 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.07 & +0.01 & 11.56\\
%Indus\_0    & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.15 &   & -0.76 &  0.14 &  0.14 &  0.00 & +0.01 & +0.06 & -0.02 & +0.02 & 39.04\\
%Indus\_0    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.13 &   & -1.55 &  0.12 &  0.12 &  0.00 & +0.02 & +0.06 & +0.01 & +0.02 & 40.40\\
%Indus\_0    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.48 &  0.07 &  0.07 &  0.00 & +0.02 & +0.07 & +0.01 & +0.03 & 68.77\\
%Indus\_0    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.53 &  0.47 &  0.47 &  0.00 & +0.13 & -0.05 & +0.01 & +0.05 &  4.48\\
%Indus\_0    & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.14 &   &  2.94 &  0.18 &  0.17 &  0.04 & +0.07 & +0.01 & -0.07 & +0.01 &  2.61\\
%Indus\_0    & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.15 &   & -0.36 &  0.21 &  0.20 &  0.06 & -0.00 & -0.00 & -0.01 & -0.01 & 22.00\\
%Indus\_0    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_0    & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &\nodata&$<$& -0.53 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_0    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.91 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_0    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.71 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_0    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.49 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_12   & 3955.34 &  26.0 &  3.28 & -1.05 &  37.8 &  6.4 &  0.12 &   &  5.19 &  0.28 &  0.12 &  0.25 & +0.05 & -0.00 & -0.02 & -0.00 &  7.89\\
%Indus\_12   & 3987.61 &  22.1 &  0.61 & -2.73 &  53.3 &  5.5 &  0.12 &   &  2.76 &  0.23 &  0.10 &  0.21 & +0.03 & +0.06 & -0.03 & +0.04 &  4.99\\
%Indus\_12   & 3998.64 &  22.0 &  0.05 &  0.02 & 100.6 &  5.6 &  0.17 &   &  2.95 &  0.20 &  0.14 &  0.13 & +0.08 & -0.02 & -0.15 & -0.04 & -14.70\\
%Indus\_12   & 4001.66 &  26.0 &  2.17 & -1.90 &  71.2 &  4.7 &  0.14 &   &  5.39 &  0.27 &  0.10 &  0.25 & +0.06 & -0.01 & -0.08 & -0.01 &  3.39\\
%Indus\_12   & 4008.93 &  22.0 &  0.02 & -1.00 &  69.8 &  5.6 &  0.15 &   &  3.21 &  0.18 &  0.12 &  0.13 & +0.07 & -0.01 & -0.07 & -0.02 & -0.43\\
%Indus\_12   & 4028.34 &  22.1 &  1.89 & -0.92 &  94.7 &  6.2 &  0.17 &   &  3.38 &  0.27 &  0.16 &  0.21 & +0.01 & +0.05 & -0.13 & +0.02 & -0.88\\
%Indus\_12   & 4053.82 &  22.1 &  1.89 & -1.07 &  62.6 &  4.2 &  0.14 &   &  2.79 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.06 & +0.03 &  5.14\\
%Indus\_12   & 4056.19 &  22.1 &  0.61 & -3.28 &  47.6 &  5.9 &  0.18 &   &  3.20 &  0.23 &  0.10 &  0.21 & +0.03 & +0.06 & -0.03 & +0.04 &  5.45\\
%Indus\_12   & 4057.51 &  12.0 &  4.35 & -0.90 &  70.5 &  7.2 &  0.14 &   &  5.72 &  0.13 &  0.12 &  0.05 & +0.03 & -0.01 & -0.04 & -0.00 & 28.65\\
%Indus\_12   & 4084.49 &  26.0 &  3.33 & -0.54 &  93.8 &  4.5 &  0.17 &   &  5.89 &  0.27 &  0.11 &  0.25 & +0.05 & -0.02 & -0.13 & -0.01 &  2.17\\
%Indus\_12   & 4098.18 &  26.0 &  3.24 & -0.97 &  49.7 &  4.2 &  0.13 &   &  5.27 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  8.28\\
%Indus\_12   & 4102.94 &  14.0 &  1.91 & -3.34 &  91.5 &  5.3 &  0.14 &   &  5.64 &  0.11 &  0.11 &  0.00 & +0.06 & -0.01 & -0.08 & -0.01 & 25.71\\
%Indus\_12   & 4118.55 &  26.0 &  3.57 &  0.27 &  97.3 &  6.1 &  0.15 &   &  5.48 &  0.30 &  0.16 &  0.25 & +0.04 & -0.01 & -0.14 & -0.02 &  0.57\\
%Indus\_12   & 4120.21 &  26.0 &  2.99 & -1.23 &  57.2 &  4.3 &  0.13 &   &  5.38 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  6.98\\
%Indus\_12   & 4121.80 &  26.0 &  2.83 & -1.28 &  54.2 &  4.8 &  0.14 &   &  5.18 &  0.27 &  0.10 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  6.93\\
%Indus\_12   & 4139.93 &  26.0 &  0.99 & -3.51 &  50.2 &  3.8 &  0.14 &   &  5.14 &  0.26 &  0.07 &  0.25 & +0.07 & -0.01 & -0.03 & -0.01 &  5.60\\
%Indus\_12   & 4147.67 &  26.0 &  1.48 & -2.07 & 103.7 &  4.0 &  0.16 &   &  5.47 &  0.27 &  0.10 &  0.25 & +0.07 & -0.02 & -0.16 & -0.03 & -2.78\\
%Indus\_12   & 4152.17 &  26.0 &  0.96 & -3.16 & 104.3 &  5.1 &  0.15 &   &  5.94 &  0.29 &  0.14 &  0.25 & +0.08 & -0.02 & -0.17 & -0.04 & -3.50\\
%Indus\_12   & 4153.90 &  26.0 &  3.40 & -0.28 &  78.6 &  4.1 &  0.15 &   &  5.33 &  0.27 &  0.09 &  0.25 & +0.04 & -0.01 & -0.09 & -0.01 &  4.62\\
%Indus\_12   & 4158.79 &  26.0 &  3.43 & -0.70 &  49.6 &  3.6 &  0.10 &   &  5.21 &  0.26 &  0.06 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.77\\
%Indus\_12   & 4161.53 &  22.1 &  1.08 & -2.09 &  82.8 &  4.3 &  0.15 &   &  3.24 &  0.23 &  0.10 &  0.21 & +0.02 & +0.05 & -0.10 & +0.03 &  0.99\\
%Indus\_12   & 4167.27 &  12.0 &  4.35 & -0.74 &  96.2 &  5.3 &  0.19 &   &  6.02 &  0.11 &  0.10 &  0.05 & +0.03 & -0.02 & -0.07 & -0.01 & 24.97\\
%Indus\_12   & 4173.92 &  26.0 &  0.99 & -3.29 &  81.0 &  4.6 &  0.17 &   &  5.52 &  0.27 &  0.11 &  0.25 & +0.07 & -0.01 & -0.10 & -0.02 &  0.96\\
%Indus\_12   & 4174.91 &  26.0 &  0.91 & -2.94 &  97.5 &  4.6 &  0.15 &   &  5.48 &  0.28 &  0.12 &  0.25 & +0.08 & -0.02 & -0.14 & -0.03 & -2.25\\
%Indus\_12   & 4178.85 &  26.1 &  2.58 & -2.51 &  69.1 &  3.6 &  0.13 &   &  5.08 &  0.18 &  0.07 &  0.16 & +0.01 & +0.06 & -0.07 & +0.03 &  3.66\\
%Indus\_12   & 4184.31 &  22.1 &  1.08 & -2.49 &  70.5 &  4.7 &  0.18 &   &  3.37 &  0.23 &  0.10 &  0.21 & +0.02 & +0.06 & -0.06 & +0.03 &  3.80\\
%Indus\_12   & 4199.10 &  26.0 &  3.04 &  0.17 & 100.5 &  3.8 &  0.16 &   &  5.02 &  0.27 &  0.10 &  0.25 & +0.05 & -0.02 & -0.16 & -0.02 & -0.67\\
%Indus\_12   & 4216.18 &  26.0 &  0.00 & -3.36 & 116.4 &  3.8 &  0.15 &   &  5.25 &  0.27 &  0.10 &  0.25 & +0.10 & -0.02 & -0.19 & -0.07 & -7.10\\
%Indus\_12   & 4233.60 &  26.0 &  2.48 & -0.60 & 109.8 &  3.4 &  0.14 &   &  5.26 &  0.26 &  0.07 &  0.25 & +0.06 & -0.03 & -0.14 & -0.02 &  0.49\\
%Indus\_12   & 4318.65 &  20.0 &  1.90 & -0.21 &  90.1 &  4.1 &  0.17 &   &  4.49 &  0.15 &  0.09 &  0.11 & +0.04 & -0.01 & -0.10 & -0.01 & -7.32\\
%Indus\_12   & 4330.24 &  22.1 &  2.05 & -1.64 &  37.3 &  4.0 &  0.16 &   &  3.05 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.02 & +0.03 &  8.83\\
%Indus\_12   & 4330.70 &  22.1 &  1.18 & -2.09 &  88.0 &  3.3 &  0.16 &   &  3.43 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.10 & +0.03 &  0.26\\
%Indus\_12   & 4331.64 &  28.0 &  1.68 & -2.27 &  39.5 &  4.5 &  0.18 &   &  4.22 &  0.16 &  0.08 &  0.14 & +0.06 & -0.00 & -0.02 & -0.00 &  9.38\\
%Indus\_12   & 4337.05 &  26.0 &  1.56 & -1.70 & 121.9 &  3.6 &  0.17 &   &  5.54 &  0.26 &  0.08 &  0.25 & +0.07 & -0.02 & -0.17 & -0.03 & -3.56\\
%Indus\_12   & 4344.50 &  24.0 &  1.00 & -0.65 &  79.8 &  4.0 &  0.17 &   &  3.39 &  0.13 &  0.09 &  0.10 & +0.06 & -0.01 & -0.09 & -0.02 & -3.95\\
%Indus\_12   & 4389.24 &  26.0 &  0.05 & -4.55 &  80.6 &  3.3 &  0.16 &   &  5.57 &  0.26 &  0.07 &  0.25 & +0.09 & -0.01 & -0.09 & -0.03 &  0.15\\
%Indus\_12   & 4394.06 &  22.1 &  1.22 & -1.77 &  91.0 &  3.4 &  0.17 &   &  3.21 &  0.22 &  0.07 &  0.21 & +0.02 & +0.05 & -0.11 & +0.03 & -0.08\\
%Indus\_12   & 4395.84 &  22.1 &  1.24 & -1.93 &  62.8 &  2.9 &  0.14 &   &  2.83 &  0.22 &  0.06 &  0.21 & +0.02 & +0.06 & -0.04 & +0.03 &  4.97\\
%Indus\_12   & 4399.77 &  22.1 &  1.24 & -1.20 & 121.3 &  3.5 &  0.19 &   &  3.40 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.18 & +0.01 & -5.70\\
%Indus\_12   & 4411.93 &  22.1 &  1.22 & -2.62 &  43.1 &  3.2 &  0.14 &   &  3.16 &  0.22 &  0.05 &  0.21 & +0.02 & +0.06 & -0.02 & +0.03 &  7.97\\
%Indus\_12   & 4416.82 &  26.1 &  2.78 & -2.57 &  65.0 &  3.5 &  0.17 &   &  5.26 &  0.17 &  0.07 &  0.16 & +0.00 & +0.06 & -0.06 & +0.03 &  5.80\\
%Indus\_12   & 4418.33 &  22.1 &  1.24 & -1.99 &  79.1 &  3.6 &  0.16 &   &  3.19 &  0.22 &  0.07 &  0.21 & +0.02 & +0.06 & -0.09 & +0.03 &  1.73\\
%Indus\_12   & 4421.94 &  22.1 &  2.06 & -1.64 &  31.3 &  3.0 &  0.12 &   &  2.95 &  0.22 &  0.06 &  0.21 & +0.01 & +0.06 & -0.01 & +0.03 &  9.62\\
%Indus\_12   & 4425.44 &  20.0 &  1.88 & -0.36 &  78.8 &  3.5 &  0.16 &   &  4.34 &  0.13 &  0.07 &  0.11 & +0.04 & -0.01 & -0.07 & -0.01 &  4.86\\
%Indus\_12   & 4442.34 &  26.0 &  2.20 & -1.23 & 120.6 &  3.7 &  0.20 &   &  5.66 &  0.26 &  0.07 &  0.25 & +0.06 & -0.02 & -0.13 & -0.03 &  0.25\\
%Indus\_12   & 4443.80 &  22.1 &  1.08 & -0.71 & 146.2 &  3.6 &  0.20 &   &  3.32 &  0.23 &  0.09 &  0.21 & +0.03 & +0.03 & -0.22 & +0.03 & -8.65\\
%Indus\_12   & 4444.55 &  22.1 &  1.11 & -2.20 &  83.4 &  5.2 &  0.22 &   &  3.34 &  0.24 &  0.11 &  0.21 & +0.02 & +0.06 & -0.09 & +0.03 &  1.26\\
%Indus\_12   & 4447.72 &  26.0 &  2.22 & -1.36 &  99.6 &  3.0 &  0.17 &   &  5.39 &  0.26 &  0.06 &  0.25 & +0.06 & -0.02 & -0.12 & -0.02 &  0.92\\
%Indus\_12   & 4450.48 &  22.1 &  1.08 & -1.52 & 118.2 &  3.4 &  0.20 &   &  3.43 &  0.23 &  0.09 &  0.21 & +0.02 & +0.06 & -0.17 & +0.03 & -6.71\\
%Indus\_12   & 4461.65 &  26.0 &  0.09 & -3.19 & 128.3 &  3.1 &  0.18 &   &  5.37 &  0.26 &  0.08 &  0.25 & +0.10 & -0.02 & -0.20 & -0.07 & -8.35\\
%Indus\_12   & 4468.49 &  22.1 &  1.13 & -0.63 & 143.9 &  3.3 &  0.19 &   &  3.24 &  0.23 &  0.08 &  0.21 & +0.03 & +0.03 & -0.21 & +0.02 & -8.67\\
%Indus\_12   & 4484.22 &  26.0 &  3.60 & -0.64 &  49.9 &  3.6 &  0.16 &   &  5.33 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.82\\
%Indus\_12   & 4489.74 &  26.0 &  0.12 & -3.90 & 111.2 &  5.0 &  0.17 &   &  5.69 &  0.28 &  0.12 &  0.25 & +0.09 & -0.02 & -0.17 & -0.06 & -5.17\\
%Indus\_12   & 4491.40 &  26.1 &  2.86 & -2.71 &  59.2 &  3.9 &  0.18 &   &  5.38 &  0.17 &  0.07 &  0.16 & +0.00 & +0.06 & -0.04 & +0.03 &  8.55\\
%Indus\_12   & 4493.52 &  22.1 &  1.08 & -2.78 &  32.8 &  2.5 &  0.10 &   &  2.95 &  0.22 &  0.05 &  0.21 & +0.03 & +0.06 & -0.01 & +0.04 &  8.49\\
%Indus\_12   & 4494.56 &  26.0 &  2.20 & -1.14 & 113.3 &  3.1 &  0.17 &   &  5.41 &  0.26 &  0.06 &  0.25 & +0.06 & -0.02 & -0.13 & -0.03 &  0.13\\
%Indus\_12   & 4501.27 &  22.1 &  1.11 & -0.77 & 143.3 &  3.3 &  0.19 &   &  3.33 &  0.23 &  0.08 &  0.21 & +0.03 & +0.04 & -0.21 & +0.02 & -8.55\\
%Indus\_12   & 4508.28 &  26.1 &  2.86 & -2.42 &  81.2 &  3.1 &  0.16 &   &  5.51 &  0.17 &  0.07 &  0.16 & +0.00 & +0.06 & -0.09 & +0.03 &  0.79\\
%Indus\_12   & 4512.73 &  22.0 &  0.83 & -0.40 &  37.1 &  2.7 &  0.14 &   &  2.93 &  0.14 &  0.05 &  0.13 & +0.06 & -0.01 & -0.02 & -0.01 & 19.64\\
%Indus\_12   & 4515.33 &  26.1 &  2.84 & -2.60 &  72.0 &  4.1 &  0.17 &   &  5.49 &  0.18 &  0.09 &  0.16 & +0.00 & +0.06 & -0.07 & +0.03 &  3.49\\
%Indus\_12   & 4518.02 &  22.0 &  0.82 & -0.25 &  46.3 &  2.7 &  0.14 &   &  2.93 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.02 & -0.01 & 16.76\\
%Indus\_12   & 4518.33 &  22.1 &  1.08 & -2.56 &  59.2 &  3.4 &  0.18 &   &  3.19 &  0.22 &  0.06 &  0.21 & +0.02 & +0.06 & -0.04 & +0.04 &  6.15\\
%Indus\_12   & 4520.22 &  26.1 &  2.81 & -2.65 &  63.7 &  3.1 &  0.16 &   &  5.34 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.05 & +0.03 &  7.31\\
%Indus\_12   & 4527.30 &  22.0 &  0.81 & -0.45 &  57.7 &  3.7 &  0.19 &   &  3.31 &  0.15 &  0.06 &  0.13 & +0.07 & -0.01 & -0.04 & -0.02 &  9.56\\
%Indus\_12   & 4529.48 &  22.1 &  1.57 & -1.75 &  71.1 &  3.4 &  0.17 &   &  3.18 &  0.22 &  0.07 &  0.21 & +0.02 & +0.06 & -0.06 & +0.03 &  4.65\\
%Indus\_12   & 4531.15 &  26.0 &  1.48 & -2.10 & 112.6 &  3.4 &  0.18 &   &  5.56 &  0.26 &  0.08 &  0.25 & +0.07 & -0.02 & -0.15 & -0.04 & -2.69\\
%Indus\_12   & 4533.24 &  22.0 &  0.85 &  0.54 &  87.4 &  3.1 &  0.16 &   &  2.93 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.10 & -0.03 & -7.93\\
%Indus\_12   & 4534.78 &  22.0 &  0.83 &  0.35 &  75.2 &  3.2 &  0.15 &   &  2.85 &  0.15 &  0.06 &  0.13 & +0.07 & -0.01 & -0.07 & -0.03 & -0.09\\
%Indus\_12   & 4535.57 &  22.0 &  0.82 &  0.14 &  69.8 &  4.3 &  0.17 &   &  2.95 &  0.16 &  0.08 &  0.13 & +0.07 & -0.01 & -0.06 & -0.01 &  2.70\\
%Indus\_12   & 4545.13 &  22.1 &  1.13 & -2.45 &  68.7 &  4.1 &  0.20 &   &  3.30 &  0.23 &  0.08 &  0.21 & +0.02 & +0.06 & -0.05 & +0.03 &  3.76\\
%Indus\_12   & 4547.85 &  26.0 &  3.54 & -0.82 &  35.4 &  2.8 &  0.12 &   &  5.17 &  0.26 &  0.05 &  0.25 & +0.04 & -0.01 & -0.02 & -0.00 &  9.99\\
%Indus\_12   & 4548.76 &  22.0 &  0.82 & -0.28 &  50.6 &  2.8 &  0.14 &   &  3.03 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.03 & -0.01 & 15.70\\
%Indus\_12   & 4555.48 &  22.0 &  0.85 & -0.40 &  35.9 &  2.5 &  0.12 &   &  2.92 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.01 & -0.01 & 19.61\\
%Indus\_12   & 4555.89 &  26.1 &  2.83 & -2.40 &  86.6 &  3.7 &  0.19 &   &  5.57 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.10 & +0.03 & -1.84\\
%Indus\_12   & 4558.64 &  24.1 &  4.07 & -0.43 &  47.2 &  3.2 &  0.17 &   &  3.47 &  0.07 &  0.06 &  0.04 & -0.01 & +0.06 & -0.03 & +0.02 & 35.75\\
%Indus\_12   & 4571.10 &  12.0 &  0.00 & -5.62 & 109.3 &  2.8 &  0.17 &   &  5.92 &  0.07 &  0.06 &  0.05 & +0.08 & -0.01 & -0.09 & -0.03 & -60.35\\
%Indus\_12   & 4571.97 &  22.1 &  1.57 & -0.31 & 133.7 &  4.2 &  0.20 &   &  3.16 &  0.23 &  0.10 &  0.21 & +0.02 & +0.04 & -0.20 & +0.02 & -6.73\\
%Indus\_12   & 4576.33 &  26.1 &  2.84 & -2.95 &  42.0 &  2.5 &  0.12 &   &  5.28 &  0.17 &  0.04 &  0.16 & +0.01 & +0.06 & -0.02 & +0.03 & 14.18\\
%Indus\_12   & 4580.05 &  24.0 &  0.94 & -1.66 &  38.3 &  2.6 &  0.13 &   &  3.53 &  0.11 &  0.05 &  0.10 & +0.06 & -0.01 & -0.02 & -0.01 & 32.14\\
%Indus\_12   & 4582.84 &  26.1 &  2.84 & -3.18 &  22.9 &  2.5 &  0.10 &   &  5.12 &  0.17 &  0.06 &  0.16 & +0.01 & +0.06 & -0.01 & +0.03 & 16.45\\
%Indus\_12   & 4583.41 &  22.1 &  1.16 & -2.84 &  23.4 &  3.0 &  0.14 &   &  2.91 &  0.22 &  0.07 &  0.21 & +0.03 & +0.06 & -0.01 & +0.04 &  8.52\\
%Indus\_12   & 4583.83 &  26.1 &  2.81 & -1.94 & 116.0 &  3.6 &  0.21 &   &  5.70 &  0.17 &  0.07 &  0.16 & +0.00 & +0.05 & -0.14 & +0.02 & -9.00\\
%Indus\_12   & 4588.20 &  24.1 &  4.07 & -0.65 &  42.4 &  3.5 &  0.18 &   &  3.60 &  0.08 &  0.07 &  0.04 & -0.01 & +0.06 & -0.03 & +0.02 & 43.53\\
%Indus\_12   & 4591.39 &  24.0 &  0.97 & -1.74 &  28.3 &  3.3 &  0.15 &   &  3.44 &  0.12 &  0.07 &  0.10 & +0.06 & -0.01 & -0.01 & -0.01 & 28.95\\
%Indus\_12   & 4600.75 &  24.0 &  1.00 & -1.25 &  63.5 &  3.9 &  0.20 &   &  3.63 &  0.12 &  0.08 &  0.10 & +0.06 & -0.01 & -0.05 & -0.01 & 12.29\\
%Indus\_12   & 4602.00 &  26.0 &  1.61 & -3.13 &  62.0 &  4.1 &  0.20 &   &  5.65 &  0.26 &  0.07 &  0.25 & +0.07 & -0.01 & -0.04 & -0.01 &  5.43\\
%Indus\_12   & 4602.94 &  26.0 &  1.48 & -2.21 & 110.4 &  3.3 &  0.17 &   &  5.63 &  0.26 &  0.08 &  0.25 & +0.07 & -0.02 & -0.17 & -0.04 & -3.75\\
%Indus\_12   & 4604.99 &  28.0 &  3.48 & -0.24 &  25.6 &  3.6 &  0.15 &   &  4.01 &  0.16 &  0.08 &  0.14 & +0.04 & -0.00 & -0.01 & -0.00 & 20.99\\
%Indus\_12   & 4607.65 &  26.0 &  3.26 & -1.33 &  48.3 &  3.5 &  0.18 &   &  5.58 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  8.83\\
%Indus\_12   & 4616.12 &  24.0 &  0.98 & -1.19 &  59.3 &  2.7 &  0.14 &   &  3.47 &  0.11 &  0.05 &  0.10 & +0.06 & -0.01 & -0.04 & -0.01 & 19.53\\
%Indus\_12   & 4617.27 &  22.0 &  1.75 &  0.44 &  30.8 &  3.5 &  0.19 &   &  3.05 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.01 & -0.01 & 22.91\\
%Indus\_12   & 4619.29 &  26.0 &  3.60 & -1.06 &  20.8 &  3.2 &  0.14 &   &  5.15 &  0.26 &  0.08 &  0.25 & +0.04 & -0.00 & -0.01 & -0.00 & 10.18\\
%Indus\_12   & 4620.51 &  26.1 &  2.83 & -3.21 &  31.2 &  3.7 &  0.19 &   &  5.31 &  0.18 &  0.08 &  0.16 & +0.01 & +0.06 & -0.01 & +0.03 & 13.36\\
%Indus\_12   & 4626.17 &  24.0 &  0.97 & -1.33 &  50.3 &  2.6 &  0.15 &   &  3.43 &  0.11 &  0.04 &  0.10 & +0.06 & -0.01 & -0.03 & -0.01 & 25.14\\
%Indus\_12   & 4629.33 &  26.1 &  2.81 & -2.26 &  83.3 &  2.9 &  0.18 &   &  5.33 &  0.17 &  0.06 &  0.16 & +0.00 & +0.06 & -0.09 & +0.03 & -1.22\\
%Indus\_12   & 4630.12 &  26.0 &  2.28 & -2.58 &  48.6 &  3.3 &  0.17 &   &  5.66 &  0.26 &  0.06 &  0.25 & +0.06 & -0.01 & -0.03 & -0.01 &  7.72\\
%Indus\_12   & 4632.91 &  26.0 &  1.61 & -2.90 &  75.0 &  3.3 &  0.18 &   &  5.65 &  0.26 &  0.07 &  0.25 & +0.07 & -0.01 & -0.07 & -0.02 &  3.37\\
%Indus\_12   & 4637.50 &  26.0 &  3.28 & -1.29 &  35.9 &  2.7 &  0.14 &   &  5.34 &  0.26 &  0.05 &  0.25 & +0.05 & -0.01 & -0.02 & -0.00 &  9.65\\
%Indus\_12   & 4646.16 &  24.0 &  1.03 & -0.74 &  82.6 &  3.1 &  0.19 &   &  3.52 &  0.12 &  0.07 &  0.10 & +0.06 & -0.01 & -0.09 & -0.02 & -6.12\\
%Indus\_12   & 4648.65 &  28.0 &  3.42 & -0.09 &  35.8 &  3.1 &  0.15 &   &  4.00 &  0.15 &  0.06 &  0.14 & +0.04 & -0.00 & -0.02 & -0.00 & 20.52\\
%Indus\_12   & 4651.29 &  24.0 &  0.98 & -1.46 &  39.3 &  4.3 &  0.15 &   &  3.38 &  0.13 &  0.08 &  0.10 & +0.06 & -0.01 & -0.02 & -0.01 & 24.65\\
%Indus\_12   & 4652.16 &  24.0 &  1.00 & -1.04 &  68.6 &  3.1 &  0.17 &   &  3.50 &  0.12 &  0.06 &  0.10 & +0.06 & -0.01 & -0.06 & -0.02 &  6.49\\
%Indus\_12   & 4657.20 &  22.1 &  1.24 & -2.29 &  64.6 &  3.7 &  0.21 &   &  3.19 &  0.22 &  0.07 &  0.21 & +0.02 & +0.06 & -0.04 & +0.04 &  5.42\\
%Indus\_12   & 4678.85 &  26.0 &  3.60 & -0.68 &  50.1 &  2.8 &  0.15 &   &  5.35 &  0.26 &  0.05 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  9.18\\
%Indus\_12   & 4702.99 &  12.0 &  4.35 & -0.44 & 109.9 &  3.1 &  0.19 &   &  5.79 &  0.07 &  0.05 &  0.05 & +0.04 & -0.03 & -0.06 & -0.00 & 89.99\\
%Indus\_12   & 4707.27 &  26.0 &  3.24 & -0.96 &  64.6 &  4.4 &  0.18 &   &  5.46 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.05 & -0.01 &  6.66\\
%Indus\_12   & 4708.66 &  22.1 &  1.24 & -2.35 &  58.1 &  3.0 &  0.17 &   &  3.12 &  0.22 &  0.05 &  0.21 & +0.02 & +0.06 & -0.04 & +0.04 &  6.56\\
%Indus\_12   & 4714.42 &  28.0 &  3.38 &  0.25 &  61.4 &  2.9 &  0.17 &   &  4.07 &  0.15 &  0.06 &  0.14 & +0.04 & -0.00 & -0.05 & -0.01 & 10.95\\
%Indus\_12   & 4722.15 &  30.0 &  4.03 & -0.37 &  25.5 &  2.6 &  0.12 &   &  2.40 &  0.06 &  0.06 &  0.00 & +0.02 & +0.03 & -0.01 & +0.02 & 97.27\\
%Indus\_12   & 4727.40 &  26.0 &  3.68 & -1.06 &  36.4 &  4.7 &  0.22 &   &  5.58 &  0.27 &  0.09 &  0.25 & +0.04 & -0.00 & -0.02 & -0.00 &  9.03\\
%Indus\_12   & 4733.59 &  26.0 &  1.48 & -2.99 &  76.2 &  2.9 &  0.17 &   &  5.61 &  0.26 &  0.06 &  0.25 & +0.07 & -0.01 & -0.07 & -0.02 &  2.85\\
%Indus\_12   & 4736.77 &  26.0 &  3.21 & -0.67 &  75.0 &  2.8 &  0.17 &   &  5.33 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.07 & -0.01 &  5.61\\
%Indus\_12   & 4756.52 &  28.0 &  3.48 & -0.27 &  26.6 &  3.1 &  0.17 &   &  4.06 &  0.15 &  0.07 &  0.14 & +0.04 & +0.00 & -0.01 & -0.00 & 21.59\\
%Indus\_12   & 4763.88 &  22.1 &  1.22 & -2.40 &  60.2 &  2.7 &  0.15 &   &  3.18 &  0.21 &  0.04 &  0.21 & +0.02 & +0.06 & -0.04 & +0.04 &  6.24\\
%Indus\_12   & 4764.52 &  22.1 &  1.24 & -2.69 &  31.8 &  2.5 &  0.12 &   &  3.00 &  0.22 &  0.05 &  0.21 & +0.02 & +0.06 & -0.01 & +0.04 &  8.57\\
%Indus\_12   & 4772.80 &  26.0 &  1.56 & -2.90 &  65.4 &  3.3 &  0.18 &   &  5.39 &  0.26 &  0.06 &  0.25 & +0.06 & -0.01 & -0.06 & -0.01 &  5.18\\
%Indus\_12   & 4798.53 &  22.1 &  1.08 & -2.66 &  57.4 &  4.6 &  0.20 &   &  3.22 &  0.22 &  0.07 &  0.21 & +0.03 & +0.06 & -0.03 & +0.04 &  5.87\\
%Indus\_12   & 4810.53 &  30.0 &  4.08 & -0.15 &  37.8 &  2.5 &  0.15 &   &  2.48 &  0.05 &  0.05 &  0.00 & +0.02 & +0.03 & -0.02 & +0.02 & 85.06\\
%Indus\_12   & 4824.13 &  24.1 &  3.87 & -0.92 &  42.8 &  3.3 &  0.17 &   &  3.64 &  0.07 &  0.06 &  0.04 & -0.00 & +0.06 & -0.03 & +0.03 & 44.25\\
%Indus\_12   & 4831.18 &  28.0 &  3.60 & -0.32 &  20.5 &  3.8 &  0.18 &   &  4.10 &  0.17 &  0.09 &  0.14 & +0.04 & +0.00 & -0.01 & +0.00 & 19.90\\
%Indus\_12   & 4865.61 &  22.1 &  1.11 & -2.70 &  46.9 &  3.7 &  0.18 &   &  3.13 &  0.22 &  0.06 &  0.21 & +0.03 & +0.06 & -0.02 & +0.04 &  7.07\\
%Indus\_12   & 4866.27 &  28.0 &  3.54 & -0.22 &  21.5 &  2.9 &  0.14 &   &  3.95 &  0.16 &  0.07 &  0.14 & +0.04 & -0.00 & -0.01 & -0.00 & 22.38\\
%Indus\_12   & 4871.32 &  26.0 &  2.87 & -0.34 & 118.6 &  3.1 &  0.19 &   &  5.45 &  0.26 &  0.06 &  0.25 & +0.06 & -0.03 & -0.13 & -0.02 &  1.47\\
%Indus\_12   & 4874.01 &  22.1 &  3.09 & -0.86 &  23.8 &  3.4 &  0.15 &   &  3.18 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.01 & +0.03 & 10.21\\
%Indus\_12   & 4885.08 &  22.0 &  1.89 &  0.41 &  18.9 &  2.9 &  0.14 &   &  2.95 &  0.15 &  0.08 &  0.13 & +0.05 & -0.01 & -0.00 & -0.01 & 23.58\\
%Indus\_12   & 4889.00 &  26.0 &  2.20 & -2.55 &  63.7 &  3.6 &  0.20 &   &  5.78 &  0.26 &  0.06 &  0.25 & +0.06 & -0.01 & -0.05 & -0.01 &  6.07\\
%Indus\_12   & 4890.76 &  26.0 &  2.88 & -0.38 & 116.7 &  3.0 &  0.18 &   &  5.46 &  0.26 &  0.06 &  0.25 & +0.06 & -0.03 & -0.13 & -0.02 &  1.26\\
%Indus\_12   & 4903.31 &  26.0 &  2.88 & -0.89 &  97.3 &  3.3 &  0.20 &   &  5.58 &  0.26 &  0.07 &  0.25 & +0.06 & -0.02 & -0.11 & -0.02 &  2.30\\
%Indus\_12   & 4910.02 &  26.0 &  3.39 & -1.28 &  34.3 &  3.5 &  0.19 &   &  5.41 &  0.26 &  0.07 &  0.25 & +0.05 & -0.00 & -0.02 & -0.00 &  9.53\\
%Indus\_12   & 4913.61 &  22.0 &  1.87 &  0.22 &  22.7 &  3.3 &  0.13 &   &  3.22 &  0.15 &  0.08 &  0.13 & +0.05 & -0.01 & -0.01 & -0.01 & 22.98\\
%Indus\_12   & 4923.92 &  26.1 &  2.89 & -1.26 & 126.3 &  3.6 &  0.20 &   &  5.25 &  0.17 &  0.07 &  0.16 & +0.01 & +0.05 & -0.14 & +0.03 & -9.75\\
%Indus\_12   & 4939.69 &  26.0 &  0.86 & -3.25 &  96.1 &  3.4 &  0.18 &   &  5.47 &  0.26 &  0.07 &  0.25 & +0.08 & -0.01 & -0.12 & -0.04 & -1.42\\
%Indus\_12   & 4946.39 &  26.0 &  3.37 & -1.11 &  53.5 &  3.5 &  0.18 &   &  5.55 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  8.45\\
%Indus\_12   & 4966.09 &  26.0 &  3.33 & -0.79 &  62.2 &  3.3 &  0.16 &   &  5.33 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  7.46\\
%Indus\_12   & 4973.10 &  26.0 &  3.96 & -0.69 &  31.6 &  4.0 &  0.19 &   &  5.43 &  0.26 &  0.08 &  0.25 & +0.04 & -0.00 & -0.01 & -0.01 & 10.27\\
%Indus\_12   & 4991.07 &  22.0 &  0.83 &  0.45 & 107.6 &  6.1 &  0.25 &   &  3.34 &  0.19 &  0.13 &  0.13 & +0.07 & -0.02 & -0.13 & -0.03 & -11.94\\
%Indus\_12   & 4994.13 &  26.0 &  0.91 & -2.97 & 109.1 &  3.6 &  0.18 &   &  5.53 &  0.26 &  0.08 &  0.25 & +0.08 & -0.01 & -0.14 & -0.04 & -3.01\\
%Indus\_12   & 4999.50 &  22.0 &  0.82 &  0.32 &  88.7 &  3.4 &  0.16 &   &  3.06 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.09 & -0.03 & -6.32\\
%Indus\_12   & 5001.86 &  26.0 &  3.88 & -0.01 &  59.6 &  3.3 &  0.15 &   &  5.15 &  0.26 &  0.06 &  0.25 & +0.04 & -0.00 & -0.04 & -0.01 &  8.20\\
%Indus\_12   & 5005.71 &  26.0 &  3.88 & -0.12 &  35.8 &  2.8 &  0.10 &   &  4.85 &  0.26 &  0.05 &  0.25 & +0.04 & -0.00 & -0.02 & -0.00 & 10.28\\
%Indus\_12   & 5012.07 &  26.0 &  0.86 & -2.60 & 130.9 &  3.8 &  0.19 &   &  5.58 &  0.26 &  0.08 &  0.25 & +0.09 & -0.02 & -0.18 & -0.06 & -6.21\\
%Indus\_12   & 5013.69 &  22.1 &  1.58 & -2.14 &  45.9 &  5.6 &  0.17 &   &  3.10 &  0.23 &  0.10 &  0.21 & +0.02 & +0.06 & -0.02 & +0.04 &  7.10\\
%Indus\_12   & 5014.94 &  26.0 &  3.94 & -0.18 &  40.2 &  3.4 &  0.14 &   &  5.05 &  0.26 &  0.06 &  0.25 & +0.04 & -0.00 & -0.02 & -0.00 &  9.88\\
%Indus\_12   & 5016.16 &  22.0 &  0.85 & -0.48 &  24.6 &  2.9 &  0.12 &   &  2.73 &  0.15 &  0.06 &  0.13 & +0.07 & -0.01 & -0.01 & -0.01 & 19.35\\
%Indus\_12   & 5017.58 &  28.0 &  3.54 & -0.03 &  35.1 &  3.7 &  0.15 &   &  4.04 &  0.15 &  0.07 &  0.14 & +0.04 & -0.00 & -0.02 & -0.01 & 20.14\\
%Indus\_12   & 5018.44 &  26.1 &  2.89 & -1.10 & 125.7 &  4.1 &  0.21 &   &  5.06 &  0.18 &  0.08 &  0.16 & +0.01 & +0.05 & -0.14 & +0.03 & -9.33\\
%Indus\_12   & 5020.03 &  22.0 &  0.83 & -0.33 &  53.7 &  4.4 &  0.21 &   &  3.09 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.03 & -0.01 & 11.90\\
%Indus\_12   & 5022.24 &  26.0 &  3.98 & -0.33 &  47.6 &  6.6 &  0.22 &   &  5.39 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.17\\
%Indus\_12   & 5022.87 &  22.0 &  0.82 & -0.33 &  38.3 &  3.1 &  0.13 &   &  2.83 &  0.14 &  0.05 &  0.13 & +0.07 & -0.01 & -0.02 & -0.01 & 18.43\\
%Indus\_12   & 5024.84 &  22.0 &  0.82 & -0.53 &  40.1 &  4.3 &  0.18 &   &  3.05 &  0.15 &  0.07 &  0.13 & +0.07 & -0.01 & -0.02 & -0.01 & 15.57\\
%Indus\_12   & 5028.13 &  26.0 &  3.57 & -1.02 &  41.3 &  4.6 &  0.21 &   &  5.48 &  0.27 &  0.08 &  0.25 & +0.04 & -0.00 & -0.02 & -0.01 &  8.67\\
%Indus\_12   & 5035.36 &  28.0 &  3.63 &  0.29 &  41.3 &  4.0 &  0.19 &   &  3.95 &  0.16 &  0.07 &  0.14 & +0.04 & -0.00 & -0.02 & -0.00 & 19.36\\
%Indus\_12   & 5038.40 &  22.0 &  1.43 &  0.02 &  34.0 &  3.8 &  0.14 &   &  3.12 &  0.15 &  0.07 &  0.13 & +0.06 & -0.01 & -0.01 & -0.01 & 19.32\\
%Indus\_12   & 5041.07 &  26.0 &  0.96 & -3.09 & 104.0 &  5.3 &  0.18 &   &  5.59 &  0.28 &  0.12 &  0.25 & +0.08 & -0.01 & -0.13 & -0.04 & -2.47\\
%Indus\_12   & 5079.74 &  26.0 &  0.99 & -3.25 &  78.8 &  5.3 &  0.16 &   &  5.26 &  0.27 &  0.10 &  0.25 & +0.08 & -0.01 & -0.07 & -0.03 &  2.16\\
%Indus\_12   & 5083.34 &  26.0 &  0.96 & -2.84 & 107.4 &  6.3 &  0.21 &   &  5.40 &  0.28 &  0.14 &  0.25 & +0.08 & -0.01 & -0.14 & -0.04 & -2.24\\
%Indus\_12   & 5110.41 &  26.0 &  0.00 & -3.76 & 138.7 &  5.8 &  0.23 &   &  5.80 &  0.28 &  0.12 &  0.25 & +0.11 & -0.02 & -0.19 & -0.09 & -7.68\\
%Indus\_12   & 5123.72 &  26.0 &  1.01 & -3.06 & 116.4 &  6.1 &  0.23 &   &  5.87 &  0.28 &  0.13 &  0.25 & +0.08 & -0.02 & -0.16 & -0.06 & -3.71\\
%Indus\_12   & 5127.36 &  26.0 &  0.91 & -3.25 & 100.6 &  5.3 &  0.20 &   &  5.60 &  0.28 &  0.11 &  0.25 & +0.08 & -0.01 & -0.13 & -0.05 & -1.97\\
%Indus\_12   & 5129.16 &  22.1 &  1.89 & -1.34 &  82.4 &  5.3 &  0.19 &   &  3.29 &  0.23 &  0.10 &  0.21 & +0.02 & +0.06 & -0.07 & +0.03 &  2.54\\
%Indus\_12   & 5133.69 &  26.0 &  4.17 &  0.36 &  64.4 &  6.4 &  0.25 &   &  5.20 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.05 & -0.01 &  7.00\\
%Indus\_12   & 5137.07 &  28.0 &  1.68 & -1.94 &  78.4 &  6.5 &  0.20 &   &  4.48 &  0.19 &  0.12 &  0.14 & +0.07 & -0.01 & -0.07 & -0.02 & -5.34\\
%Indus\_12   & 5142.93 &  26.0 &  0.96 & -3.07 & 113.5 &  5.0 &  0.20 &   &  5.75 &  0.28 &  0.12 &  0.25 & +0.08 & -0.01 & -0.15 & -0.05 & -3.48\\
%Indus\_12   & 5150.84 &  26.0 &  0.99 & -3.04 & 102.3 &  5.2 &  0.21 &   &  5.51 &  0.28 &  0.11 &  0.25 & +0.08 & -0.01 & -0.13 & -0.04 & -2.19\\
%Indus\_12   & 5151.91 &  26.0 &  1.01 & -3.32 &  98.4 &  5.4 &  0.20 &   &  5.74 &  0.28 &  0.12 &  0.25 & +0.08 & -0.02 & -0.12 & -0.04 & -0.91\\
%Indus\_12   & 5166.28 &  26.0 &  0.00 & -4.12 & 116.3 &  5.5 &  0.22 &   &  5.65 &  0.28 &  0.12 &  0.25 & +0.10 & -0.01 & -0.15 & -0.07 & -4.77\\
%Indus\_12   & 5171.60 &  26.0 &  1.48 & -1.72 & 139.3 &  5.9 &  0.24 &   &  5.61 &  0.28 &  0.12 &  0.25 & +0.08 & -0.03 & -0.18 & -0.05 & -4.51\\
%Indus\_12   & 5172.68 &  12.0 &  2.71 & -0.39 & 309.6 & 25.0 &  0.26 &   &  5.83 &  0.11 &  0.09 &  0.05 & +0.07 & -0.08 & -0.03 & +0.01 & 67.71\\
%Indus\_12   & 5173.74 &  22.0 &  0.00 & -1.06 &  60.3 &  4.7 &  0.18 &   &  2.90 &  0.15 &  0.07 &  0.13 & +0.08 & -0.01 & -0.04 & -0.02 &  5.30\\
%Indus\_12   & 5183.60 &  12.0 &  2.72 & -0.17 & 353.6 & 29.3 &  0.24 &   &  5.77 &  0.10 &  0.09 &  0.05 & +0.07 & -0.08 & -0.02 & +0.01 & 81.66\\
%Indus\_12   & 5185.90 &  22.1 &  1.89 & -1.41 &  66.8 &  5.0 &  0.20 &   &  3.07 &  0.23 &  0.09 &  0.21 & +0.02 & +0.06 & -0.05 & +0.03 &  5.39\\
%Indus\_12   & 5192.97 &  22.0 &  0.02 & -0.95 &  85.1 &  5.0 &  0.22 &   &  3.25 &  0.16 &  0.10 &  0.13 & +0.08 & -0.01 & -0.08 & -0.03 & -7.21\\
%Indus\_12   & 5194.94 &  26.0 &  1.56 & -2.02 & 114.9 &  5.1 &  0.23 &   &  5.46 &  0.28 &  0.11 &  0.25 & +0.08 & -0.02 & -0.15 & -0.05 & -2.92\\
%Indus\_12   & 5197.57 &  26.1 &  3.23 & -2.22 &  69.0 &  6.1 &  0.25 &   &  5.42 &  0.19 &  0.10 &  0.16 & +0.00 & +0.06 & -0.05 & +0.03 &  6.25\\
%Indus\_12   & 5202.34 &  26.0 &  2.17 & -1.87 & 107.1 &  5.0 &  0.22 &   &  5.87 &  0.27 &  0.10 &  0.25 & +0.07 & -0.01 & -0.13 & -0.03 & -0.28\\
%Indus\_12   & 5206.02 &  24.0 &  0.94 &  0.02 & 132.7 &  5.0 &  0.23 &   &  3.60 &  0.14 &  0.10 &  0.10 & +0.07 & -0.03 & -0.16 & -0.04 & -30.75\\
%Indus\_12   & 5210.38 &  22.0 &  0.05 & -0.82 &  78.5 &  4.5 &  0.20 &   &  3.03 &  0.16 &  0.08 &  0.13 & +0.08 & -0.01 & -0.07 & -0.03 & -3.99\\
%Indus\_12   & 5215.18 &  26.0 &  3.26 & -0.86 &  69.8 &  5.5 &  0.21 &   &  5.43 &  0.27 &  0.10 &  0.25 & +0.05 & -0.01 & -0.06 & -0.01 &  5.85\\
%Indus\_12   & 5216.27 &  26.0 &  1.61 & -2.08 & 122.2 &  5.4 &  0.24 &   &  5.74 &  0.28 &  0.12 &  0.25 & +0.08 & -0.02 & -0.17 & -0.05 & -3.91\\
%Indus\_12   & 5217.39 &  26.0 &  3.21 & -1.07 &  48.2 &  4.1 &  0.18 &   &  5.21 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  8.37\\
%Indus\_12   & 5225.52 &  26.0 &  0.11 & -4.75 &  73.2 &  4.4 &  0.19 &   &  5.55 &  0.26 &  0.08 &  0.25 & +0.08 & -0.01 & -0.06 & -0.03 &  2.34\\
%Indus\_12   & 5227.19 &  26.0 &  1.56 & -1.23 & 164.0 &  6.4 &  0.25 &   &  5.65 &  0.27 &  0.10 &  0.25 & +0.09 & -0.05 & -0.17 & -0.05 & -2.70\\
%Indus\_12   & 5234.62 &  26.1 &  3.22 & -2.18 &  69.0 &  5.0 &  0.20 &   &  5.39 &  0.18 &  0.09 &  0.16 & -0.00 & +0.06 & -0.06 & +0.03 &  5.77\\
%Indus\_12   & 5242.49 &  26.0 &  3.63 & -0.83 &  46.1 &  4.8 &  0.21 &   &  5.43 &  0.26 &  0.08 &  0.25 & +0.04 & -0.00 & -0.03 & -0.01 &  8.45\\
%Indus\_12   & 5247.56 &  24.0 &  0.96 & -1.59 &  41.5 &  5.2 &  0.20 &   &  3.48 &  0.13 &  0.09 &  0.10 & +0.06 & -0.01 & -0.02 & -0.01 & 20.97\\
%Indus\_12   & 5250.65 &  26.0 &  2.20 & -2.18 &  80.3 &  4.8 &  0.20 &   &  5.66 &  0.27 &  0.10 &  0.25 & +0.06 & -0.01 & -0.07 & -0.02 &  3.27\\
%Indus\_12   & 5254.96 &  26.0 &  0.11 & -4.76 &  91.0 &  4.6 &  0.20 &   &  5.88 &  0.27 &  0.09 &  0.25 & +0.09 & -0.01 & -0.09 & -0.04 & -0.70\\
%Indus\_12   & 5263.31 &  26.0 &  3.26 & -0.87 &  77.2 &  5.7 &  0.26 &   &  5.57 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.07 & -0.01 &  4.93\\
%Indus\_12   & 5276.00 &  26.1 &  3.20 & -2.01 &  77.3 &  5.3 &  0.22 &   &  5.32 &  0.18 &  0.09 &  0.16 & +0.00 & +0.06 & -0.06 & +0.03 &  4.20\\
%Indus\_12   & 5283.62 &  26.0 &  3.24 & -0.45 &  87.0 &  4.2 &  0.20 &   &  5.31 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.09 & -0.02 &  4.01\\
%Indus\_12   & 5284.08 &  26.1 &  2.89 & -3.11 &  47.9 &  4.7 &  0.21 &   &  5.56 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.03 & +0.03 & 10.30\\
%Indus\_12   & 5296.69 &  24.0 &  0.98 & -1.36 &  47.8 &  3.9 &  0.18 &   &  3.38 &  0.12 &  0.06 &  0.10 & +0.06 & -0.01 & -0.03 & -0.01 & 20.62\\
%Indus\_12   & 5302.30 &  26.0 &  3.28 & -0.73 &  73.0 &  4.1 &  0.19 &   &  5.37 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.06 & -0.01 &  5.90\\
%Indus\_12   & 5307.36 &  26.0 &  1.61 & -2.91 &  68.7 &  3.8 &  0.18 &   &  5.46 &  0.26 &  0.07 &  0.25 & +0.07 & -0.01 & -0.06 & -0.02 &  4.18\\
%Indus\_12   & 5324.18 &  26.0 &  3.21 & -0.11 & 101.3 &  4.9 &  0.24 &   &  5.21 &  0.27 &  0.10 &  0.25 & +0.05 & -0.02 & -0.11 & -0.02 &  2.43\\
%Indus\_12   & 5328.53 &  26.0 &  1.56 & -1.85 & 148.7 &  5.4 &  0.25 &   &  5.97 &  0.27 &  0.10 &  0.25 & +0.09 & -0.03 & -0.18 & -0.05 & -4.42\\
%Indus\_12   & 5332.90 &  26.0 &  1.56 & -2.78 &  79.0 &  4.4 &  0.19 &   &  5.45 &  0.27 &  0.08 &  0.25 & +0.07 & -0.01 & -0.07 & -0.02 &  2.83\\
%Indus\_12   & 5336.79 &  22.1 &  1.58 & -1.60 &  68.0 &  4.9 &  0.21 &   &  2.89 &  0.23 &  0.09 &  0.21 & +0.02 & +0.06 & -0.05 & +0.04 &  4.98\\
%Indus\_12   & 5339.93 &  26.0 &  3.26 & -0.63 &  73.4 &  4.3 &  0.18 &   &  5.25 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.06 & -0.01 &  5.94\\
%Indus\_12   & 5341.02 &  26.0 &  1.61 & -1.95 & 119.6 &  4.4 &  0.20 &   &  5.53 &  0.27 &  0.10 &  0.25 & +0.07 & -0.02 & -0.16 & -0.04 & -3.28\\
%Indus\_12   & 5345.80 &  24.0 &  1.00 & -0.95 &  88.9 &  4.9 &  0.23 &   &  3.70 &  0.14 &  0.10 &  0.10 & +0.07 & -0.01 & -0.09 & -0.03 & -7.10\\
%Indus\_12   & 5348.31 &  24.0 &  1.00 & -1.21 &  48.5 &  4.4 &  0.19 &   &  3.26 &  0.12 &  0.07 &  0.10 & +0.06 & -0.01 & -0.02 & -0.01 & 20.09\\
%Indus\_12   & 5349.47 &  20.0 &  2.71 & -0.31 &  25.4 &  4.0 &  0.17 &   &  4.23 &  0.14 &  0.09 &  0.11 & +0.03 & -0.01 & -0.01 & -0.00 & 31.13\\
%Indus\_12   & 5381.02 &  22.1 &  1.56 & -1.97 &  58.9 &  4.4 &  0.21 &   &  3.09 &  0.22 &  0.07 &  0.21 & +0.02 & +0.06 & -0.03 & +0.04 &  6.45\\
%Indus\_12   & 5393.17 &  26.0 &  3.24 & -0.72 &  90.5 &  5.5 &  0.27 &   &  5.64 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.09 & -0.02 &  3.40\\
%Indus\_12   & 5405.77 &  26.0 &  0.99 & -1.85 & 154.1 &  4.9 &  0.24 &   &  5.34 &  0.27 &  0.09 &  0.25 & +0.09 & -0.03 & -0.18 & -0.07 & -5.44\\
%Indus\_12   & 5409.78 &  24.0 &  1.03 & -0.67 &  78.9 &  4.4 &  0.20 &   &  3.26 &  0.13 &  0.08 &  0.10 & +0.07 & -0.01 & -0.07 & -0.02 & -0.71\\
%Indus\_12   & 5418.77 &  22.1 &  1.58 & -2.13 &  55.4 &  4.4 &  0.20 &   &  3.21 &  0.22 &  0.07 &  0.21 & +0.02 & +0.06 & -0.03 & +0.04 &  6.88\\
%Indus\_12   & 5434.52 &  26.0 &  1.01 & -2.13 & 152.8 &  4.5 &  0.24 &   &  5.61 &  0.26 &  0.08 &  0.25 & +0.10 & -0.03 & -0.18 & -0.07 & -5.76\\
%Indus\_12   & 5476.90 &  28.0 &  1.82 & -0.78 & 113.2 &  4.7 &  0.22 &   &  4.19 &  0.17 &  0.11 &  0.14 & +0.07 & -0.01 & -0.14 & -0.04 & -27.61\\
%Indus\_12   & 5497.52 &  26.0 &  1.01 & -2.83 & 118.2 &  3.8 &  0.20 &   &  5.59 &  0.26 &  0.08 &  0.25 & +0.09 & -0.01 & -0.14 & -0.05 & -4.18\\
%Indus\_12   & 5501.47 &  26.0 &  0.96 & -3.05 & 119.0 &  3.9 &  0.21 &   &  5.76 &  0.27 &  0.09 &  0.25 & +0.09 & -0.01 & -0.14 & -0.05 & -4.43\\
%Indus\_12   & 5506.78 &  26.0 &  0.99 & -2.79 & 119.6 &  3.9 &  0.22 &   &  5.56 &  0.26 &  0.08 &  0.25 & +0.09 & -0.01 & -0.15 & -0.06 & -4.33\\
%Indus\_12   & 5528.40 &  12.0 &  4.35 & -0.50 & 111.2 &  4.1 &  0.23 &   &  5.82 &  0.08 &  0.06 &  0.05 & +0.04 & -0.02 & -0.06 & -0.01 & 50.15\\
%Indus\_12   & 5534.83 &  26.1 &  3.25 & -2.75 &  36.9 &  4.2 &  0.22 &   &  5.41 &  0.18 &  0.08 &  0.16 & +0.00 & +0.06 & -0.02 & +0.03 & 13.69\\
%Indus\_12   & 5569.62 &  26.0 &  3.41 & -0.52 &  80.0 &  4.6 &  0.28 &   &  5.42 &  0.27 &  0.09 &  0.25 & +0.05 & -0.01 & -0.07 & -0.01 &  5.09\\
%Indus\_12   & 5572.84 &  26.0 &  3.39 & -0.28 &  92.9 &  3.9 &  0.25 &   &  5.41 &  0.26 &  0.08 &  0.25 & +0.05 & -0.01 & -0.09 & -0.02 &  3.69\\
%Indus\_12   & 5581.97 &  20.0 &  2.52 & -0.56 &  42.1 &  5.8 &  0.30 &   &  4.57 &  0.15 &  0.10 &  0.11 & +0.04 & -0.01 & -0.02 & -0.01 & 22.70\\
%Indus\_12   & 5586.76 &  26.0 &  3.37 & -0.11 & 104.5 &  3.5 &  0.21 &   &  5.42 &  0.26 &  0.07 &  0.25 & +0.05 & -0.02 & -0.11 & -0.02 &  2.68\\
%Indus\_12   & 5588.75 &  20.0 &  2.52 &  0.21 &  91.3 &  4.6 &  0.25 &   &  4.66 &  0.14 &  0.09 &  0.11 & +0.04 & -0.01 & -0.09 & -0.02 & -3.18\\
%Indus\_12   & 5590.11 &  20.0 &  2.52 & -0.57 &  31.0 &  3.5 &  0.18 &   &  4.38 &  0.13 &  0.07 &  0.11 & +0.04 & -0.01 & -0.01 & -0.01 & 33.89\\
%Indus\_12   & 5594.46 &  20.0 &  2.52 &  0.10 &  87.7 &  4.8 &  0.28 &   &  4.71 &  0.14 &  0.09 &  0.11 & +0.04 & -0.01 & -0.08 & -0.02 & -0.56\\
%Indus\_12   & 5598.48 &  20.0 &  2.52 & -0.09 &  75.1 &  6.4 &  0.26 &   &  4.66 &  0.16 &  0.12 &  0.11 & +0.04 & -0.00 & -0.06 & -0.01 &  6.55\\
%Indus\_12   & 5601.28 &  20.0 &  2.53 & -0.52 &  38.9 &  4.1 &  0.24 &   &  4.49 &  0.14 &  0.07 &  0.11 & +0.04 & -0.00 & -0.02 & -0.01 & 27.91\\
%Indus\_12   & 5615.64 &  26.0 &  3.33 &  0.04 & 111.4 &  3.5 &  0.23 &   &  5.36 &  0.26 &  0.07 &  0.25 & +0.06 & -0.02 & -0.12 & -0.02 &  2.23\\
%Indus\_12   & 5624.54 &  26.0 &  3.41 & -0.76 &  56.4 &  3.2 &  0.20 &   &  5.25 &  0.26 &  0.05 &  0.25 & +0.05 & -0.01 & -0.03 & -0.01 &  8.26\\
%Indus\_12   & 5658.82 &  26.0 &  3.39 & -0.76 &  71.5 &  4.2 &  0.23 &   &  5.48 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.06 & -0.01 &  6.22\\
%Indus\_12   & 5662.52 &  26.0 &  4.17 & -0.41 &  30.7 &  5.4 &  0.30 &   &  5.34 &  0.27 &  0.10 &  0.25 & +0.04 & -0.00 & -0.01 & -0.00 &  9.49\\
%Indus\_12   & 5711.09 &  12.0 &  4.34 & -1.72 &  39.5 &  4.2 &  0.24 &   &  5.97 &  0.09 &  0.07 &  0.05 & +0.03 & -0.00 & -0.01 & -0.00 & 85.85\\
%Indus\_12   & 5754.66 &  28.0 &  1.93 & -2.22 &  29.3 &  2.9 &  0.17 &   &  4.17 &  0.15 &  0.06 &  0.14 & +0.06 & -0.00 & -0.01 & -0.01 & 14.96\\
%Indus\_12   & 5762.99 &  26.0 &  4.21 & -0.36 &  45.5 &  4.1 &  0.28 &   &  5.60 &  0.26 &  0.07 &  0.25 & +0.04 & -0.00 & -0.02 & -0.01 &  9.44\\
%Indus\_12   & 5857.45 &  20.0 &  2.93 &  0.23 &  54.0 &  3.0 &  0.20 &   &  4.45 &  0.12 &  0.05 &  0.11 & +0.03 & -0.01 & -0.03 & -0.01 & 27.92\\
%Indus\_12   & 5889.95 &  11.0 &  0.00 &  0.11 & 207.5 &  3.2 &  0.27 &   &  4.18 &  0.08 &  0.03 &  0.07 & +0.07 & -0.05 & -0.09 & -0.03 & 39.15\\
%Indus\_12   & 5892.87 &  28.0 &  1.98 & -2.22 &  37.7 &  3.2 &  0.21 &   &  4.38 &  0.15 &  0.06 &  0.14 & +0.06 & +0.00 & -0.02 & -0.01 & 12.34\\
%Indus\_12   & 5895.92 &  11.0 &  0.00 & -0.19 & 193.6 &  3.1 &  0.26 &   &  4.33 &  0.08 &  0.04 &  0.07 & +0.07 & -0.04 & -0.10 & -0.03 & 18.18\\
%Indus\_12   & 6102.72 &  20.0 &  1.88 & -0.79 &  80.9 &  3.8 &  0.24 &   &  4.65 &  0.13 &  0.07 &  0.11 & +0.05 & -0.01 & -0.06 & -0.01 &  5.64\\
%Indus\_12   & 6108.12 &  28.0 &  1.68 & -2.60 &  27.8 &  3.8 &  0.26 &   &  4.19 &  0.16 &  0.08 &  0.14 & +0.06 & -0.00 & -0.01 & -0.01 & 12.49\\
%Indus\_12   & 6122.22 &  20.0 &  1.89 & -0.32 &  99.4 &  3.0 &  0.24 &   &  4.50 &  0.12 &  0.05 &  0.11 & +0.05 & -0.02 & -0.08 & -0.02 & -6.25\\
%Indus\_12   & 6162.17 &  20.0 &  1.90 & -0.09 & 122.0 &  3.3 &  0.26 &   &  4.68 &  0.12 &  0.06 &  0.11 & +0.05 & -0.03 & -0.10 & -0.02 & -14.87\\
%Indus\_12   & 6169.04 &  20.0 &  2.52 & -0.80 &  28.2 &  3.3 &  0.22 &   &  4.53 &  0.13 &  0.07 &  0.11 & +0.04 & -0.01 & -0.01 & -0.01 & 33.12\\
%Indus\_12   & 6169.56 &  20.0 &  2.53 & -0.48 &  47.6 &  4.5 &  0.29 &   &  4.56 &  0.14 &  0.07 &  0.11 & +0.04 & -0.00 & -0.02 & -0.01 & 25.60\\
%Indus\_12   & 6191.17 &  28.0 &  1.68 & -2.47 &  36.3 &  5.3 &  0.26 &   &  4.21 &  0.17 &  0.09 &  0.14 & +0.07 & -0.00 & -0.01 & -0.01 &  9.72\\
%Indus\_12   & 6219.28 &  26.0 &  2.20 & -2.45 &  63.4 &  3.4 &  0.27 &   &  5.55 &  0.26 &  0.05 &  0.25 & +0.06 & -0.01 & -0.04 & -0.01 &  6.22\\
%Indus\_12   & 6246.32 &  26.0 &  3.60 & -0.77 &  50.4 &  3.1 &  0.23 &   &  5.35 &  0.26 &  0.05 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.98\\
%Indus\_12   & 6265.13 &  26.0 &  2.17 & -2.54 &  60.7 &  2.9 &  0.21 &   &  5.57 &  0.26 &  0.05 &  0.25 & +0.06 & -0.01 & -0.04 & -0.01 &  6.29\\
%Indus\_12   & 6301.50 &  26.0 &  3.65 & -0.71 &  46.8 &  3.4 &  0.20 &   &  5.29 &  0.26 &  0.05 &  0.25 & +0.04 & -0.00 & -0.03 & -0.01 &  8.84\\
%Indus\_12   & 6335.33 &  26.0 &  2.20 & -2.18 &  70.7 &  3.5 &  0.27 &   &  5.39 &  0.26 &  0.06 &  0.25 & +0.06 & -0.01 & -0.05 & -0.02 &  5.34\\
%Indus\_12   & 6336.82 &  26.0 &  3.68 & -0.85 &  50.6 &  4.2 &  0.30 &   &  5.53 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.03 & -0.01 &  8.61\\
%Indus\_12   & 6400.00 &  26.0 &  3.60 & -0.27 &  83.9 &  3.8 &  0.27 &   &  5.41 &  0.26 &  0.07 &  0.25 & +0.05 & -0.01 & -0.07 & -0.02 &  5.12\\
%Indus\_12   & 6408.02 &  26.0 &  3.68 & -0.99 &  42.4 &  3.7 &  0.28 &   &  5.53 &  0.26 &  0.07 &  0.25 & +0.04 & +0.00 & -0.02 & -0.01 &  8.90\\
%Indus\_12   & 6411.65 &  26.0 &  3.65 & -0.59 &  64.4 &  3.4 &  0.29 &   &  5.45 &  0.26 &  0.06 &  0.25 & +0.05 & -0.01 & -0.04 & -0.01 &  7.52\\
%Indus\_12   & 6430.85 &  26.0 &  2.17 & -1.95 & 100.5 &  3.3 &  0.27 &   &  5.65 &  0.26 &  0.06 &  0.25 & +0.07 & -0.01 & -0.10 & -0.03 &  0.85\\
%Indus\_12   & 6439.07 &  20.0 &  2.52 &  0.47 & 105.6 &  3.0 &  0.27 &   &  4.61 &  0.13 &  0.06 &  0.11 & +0.04 & -0.01 & -0.10 & -0.02 & -15.85\\
%Indus\_12   & 6449.81 &  20.0 &  2.52 & -0.50 &  41.9 &  2.8 &  0.22 &   &  4.48 &  0.12 &  0.05 &  0.11 & +0.04 & -0.00 & -0.02 & -0.01 & 29.41\\
%Indus\_12   & 6456.38 &  26.1 &  3.90 & -2.05 &  32.6 &  2.9 &  0.20 &   &  5.36 &  0.17 &  0.06 &  0.16 & -0.01 & +0.06 & -0.01 & +0.03 & 16.27\\
%Indus\_12   & 6499.65 &  20.0 &  2.52 & -0.82 &  30.4 &  3.3 &  0.26 &   &  4.58 &  0.13 &  0.06 &  0.11 & +0.04 & -0.00 & -0.01 & -0.01 & 33.43\\
%Indus\_12   & 6516.08 &  26.1 &  2.89 & -3.37 &  44.3 &  2.6 &  0.23 &   &  5.70 &  0.17 &  0.04 &  0.16 & +0.01 & +0.06 & -0.02 & +0.04 & 13.03\\
%Indus\_12   & 6643.63 &  28.0 &  1.68 & -2.22 &  54.1 &  2.9 &  0.25 &   &  4.23 &  0.15 &  0.04 &  0.14 & +0.07 & -0.00 & -0.03 & -0.01 &  7.18\\
%Indus\_12   & 6717.68 &  20.0 &  2.71 & -0.52 &  37.8 &  3.1 &  0.25 &   &  4.63 &  0.12 &  0.05 &  0.11 & +0.04 & -0.01 & -0.01 & -0.01 & 35.75\\
%Indus\_12   & 6767.77 &  28.0 &  1.82 & -2.14 &  55.0 &  3.5 &  0.29 &   &  4.34 &  0.15 &  0.05 &  0.14 & +0.06 & -0.00 & -0.03 & -0.01 &  5.49\\
%Indus\_12   & 7664.91 &  19.0 &  0.00 &  0.12 & 111.3 &  3.1 &  0.29 &   &  3.67 &  0.05 &  0.05 &  0.00 & +0.05 & -0.01 & -0.09 & -0.03 & -4.31\\
%Indus\_12   & 7698.97 &  19.0 &  0.00 & -0.18 &  89.7 &  2.9 &  0.30 &   &  3.61 &  0.05 &  0.05 &  0.00 & +0.05 & -0.01 & -0.06 & -0.02 & 74.58\\
%Indus\_12   & 7714.31 &  28.0 &  1.93 & -2.00 &  54.4 &  3.6 &  0.33 &   &  4.26 &  0.15 &  0.05 &  0.14 & +0.06 & -0.00 & -0.03 & -0.01 &  7.87\\
%Indus\_12   & 7788.93 &  28.0 &  1.95 & -2.18 &  40.8 &  3.1 &  0.29 &   &  4.24 &  0.15 &  0.05 &  0.14 & +0.06 & -0.00 & -0.02 & -0.01 & 11.65\\
%Indus\_12   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  1.05 &  0.23 &  0.10 &  0.20 & +0.01 & +0.06 & -0.01 & +0.04 & 11.37\\
%Indus\_12   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  0.98 &  0.24 &  0.12 &  0.20 & +0.00 & +0.06 & -0.03 & +0.04 &  9.82\\
%Indus\_12   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  1.26 &  0.23 &  0.09 &  0.20 & -0.01 & +0.06 & -0.03 & +0.04 & 12.13\\
%Indus\_12   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.14 &  0.22 &  0.08 &  0.20 & +0.00 & +0.00 & -0.06 & -0.01 & 14.66\\
%Indus\_12   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.16 &  0.23 &  0.11 &  0.20 & -0.00 & +0.06 & -0.09 & +0.01 &  6.56\\
%Indus\_12   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  2.88 &  0.14 &  0.10 &  0.10 & +0.05 & +0.00 & -0.01 & -0.01 & 26.71\\
%Indus\_12   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.19 &   &  3.02 &  0.14 &  0.09 &  0.10 & +0.03 & -0.01 & -0.02 & -0.03 & 34.77\\
%Indus\_12   & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  2.87 &  0.12 &  0.07 &  0.10 & +0.03 & -0.02 & +0.00 & -0.02 & 55.56\\
%Indus\_12   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.15 &   &  2.98 &  0.14 &  0.10 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 33.16\\
%Indus\_12   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  6.10 &  0.10 &  0.10 &  0.00 & +0.10 & -0.05 & +0.01 & +0.09 & 45.83\\
%Indus\_12   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.11 &  0.11 &  0.11 &  0.00 & +0.10 & -0.04 & +0.02 & +0.09 & 42.00\\
%Indus\_12   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.15 &   &  1.61 &  0.23 &  0.10 &  0.20 & -0.12 & +0.09 & -0.20 & -0.08 &  3.33\\
%Indus\_12   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  1.46 &  0.27 &  0.17 &  0.20 & -0.06 & +0.12 & -0.19 & -0.07 & -1.82\\
%Indus\_12   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  1.13 &  0.23 &  0.09 &  0.20 & -0.02 & +0.08 & -0.14 & -0.01 &  1.35\\
%Indus\_12   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.16 &   &  2.96 &  0.15 &  0.12 &  0.10 & +0.03 & +0.01 & -0.01 & -0.01 & 28.31\\
%Indus\_12   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  4.24 &  0.33 &  0.13 &  0.30 & +0.07 & -0.04 & -0.04 & +0.03 &  8.62\\
%Indus\_12   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  2.52 &  0.58 &  0.50 &  0.30 & +0.33 & -0.04 & -0.04 & +0.16 &  1.96\\
%Indus\_12   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.63 &  0.09 &  0.09 &  0.00 & +0.05 & -0.04 & -0.01 & +0.01 & 97.55\\
%Indus\_12   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.15 &   &  1.64 &  0.11 &  0.11 &  0.00 & +0.04 & +0.03 & -0.00 & -0.02 & 37.70\\
%Indus\_12   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.63 &  0.08 &  0.08 &  0.00 & +0.01 & +0.01 & +0.01 & -0.05 & 82.11\\
%Indus\_12   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.16 &   &  2.05 &  0.10 &  0.10 &  0.00 & -0.00 & +0.06 & +0.01 & +0.02 & 70.89\\
%Indus\_12   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  1.85 &  0.20 &  0.20 &  0.00 & -0.02 & +0.01 & +0.01 & -0.02 & 27.40\\
%Indus\_12   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.11 &  0.32 &  0.13 &  0.29 & +0.01 & +0.01 & +0.01 & +0.01 & 10.00\\
%Indus\_12   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  3.21 &  0.30 &  0.10 &  0.29 & +0.03 & -0.00 & -0.01 & -0.01 &  9.87\\
%Indus\_12   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  2.58 &  0.32 &  0.15 &  0.29 & +0.04 & -0.01 & -0.07 & -0.04 &  7.76\\
%Indus\_12   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.61 &  0.08 &  0.08 &  0.00 & +0.05 & +0.05 & -0.11 & +0.06 & 14.83\\
%Indus\_12   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.62 &  0.12 &  0.12 &  0.00 & +0.01 & +0.07 & -0.13 & -0.02 &  7.58\\
%Indus\_12   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   & -0.14 &  0.09 &  0.09 &  0.00 & +0.01 & +0.04 & -0.02 & +0.03 & 54.96\\
%Indus\_12   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.17 &   & -0.09 &  0.10 &  0.10 &  0.00 & +0.00 & +0.06 & -0.03 & +0.04 & 23.00\\
%Indus\_12   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.15 &   & -0.22 &  0.11 &  0.11 &  0.00 & +0.03 & +0.05 & -0.01 & +0.03 & 27.35\\
%Indus\_12   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.53 &  0.11 &  0.11 &  0.00 & -0.01 & +0.07 & -0.02 & +0.02 & 53.96\\
%Indus\_12   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   &  0.05 &  0.28 &  0.23 &  0.15 & +0.02 & +0.02 & -0.13 & +0.01 &  3.34\\
%Indus\_12   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.15 &  0.26 &  0.21 &  0.15 & +0.03 & +0.04 & -0.12 & +0.01 &  3.21\\
%Indus\_12   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.20 &   &  0.10 &  0.18 &  0.09 &  0.15 & +0.03 & +0.06 & -0.07 & +0.04 & 10.93\\
%Indus\_12   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   &  0.17 &  0.17 &  0.08 &  0.15 & +0.02 & +0.06 & -0.13 & +0.03 &  2.57\\
%Indus\_12   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   &  0.20 &  0.16 &  0.06 &  0.15 & +0.02 & +0.06 & -0.11 & +0.04 &  7.58\\
%Indus\_12   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   & -0.77 &  0.15 &  0.15 &  0.00 & -0.01 & +0.07 & -0.03 & +0.03 & 13.67\\
%Indus\_12   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.14 &   & -0.81 &  0.11 &  0.11 &  0.00 & +0.01 & +0.06 & +0.00 & +0.04 & 32.00\\
%Indus\_12   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -0.82 &  0.08 &  0.08 &  0.00 & +0.01 & +0.03 & +0.01 & +0.02 & 118.78\\
%Indus\_12   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.16 &   & -0.94 &  0.13 &  0.13 &  0.00 & +0.03 & +0.05 & +0.02 & +0.04 & 28.34\\
%Indus\_12   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.15 &   & -0.41 &  0.15 &  0.15 &  0.00 & -0.00 & +0.00 & -0.05 & -0.01 & 35.41\\
%Indus\_12   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   & -0.29 &  0.15 &  0.15 &  0.00 & +0.00 & +0.06 & -0.01 & +0.04 & 29.86\\
%Indus\_12   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -0.96 &  0.07 &  0.06 &  0.04 & +0.03 & +0.06 & -0.01 & +0.03 & 14.07\\
%Indus\_12   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.07 &  0.06 &  0.04 &  0.04 & +0.00 & +0.05 & +0.00 & +0.01 & 151.03\\
%Indus\_12   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  6.02 &  0.47 &  0.47 &  0.00 & +0.13 & -0.04 & +0.00 & +0.09 &  4.39\\
%Indus\_12   & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.15 &   &  2.46 &  0.35 &  0.19 &  0.29 & +0.04 & -0.05 & -0.07 & -0.06 &  7.08\\
%Indus\_12   & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.14 &   & -0.94 &  0.07 &  0.05 &  0.04 & +0.04 & +0.05 & -0.01 & +0.04 & 14.25\\
%Indus\_12   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_12   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.02 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_13   & 3977.74 &  26.0 &  2.20 & -1.12 &  89.3 &  6.2 &  0.14 &   &  5.66 &  0.33 &  0.18 &  0.28 & +0.07 & -0.02 & -0.14 & -0.02 & -1.60\\
%Indus\_13   & 4025.13 &  22.1 &  0.61 & -2.11 &  71.1 &  5.7 &  0.15 &   &  3.06 &  0.21 &  0.14 &  0.15 & +0.03 & +0.07 & -0.07 & +0.04 & -1.69\\
%Indus\_13   & 4028.34 &  22.1 &  1.89 & -0.92 &  75.2 &  5.9 &  0.15 &   &  3.42 &  0.22 &  0.16 &  0.15 & +0.02 & +0.06 & -0.08 & +0.04 & -0.30\\
%Indus\_13   & 4032.63 &  26.0 &  1.48 & -2.38 &  61.7 &  5.9 &  0.13 &   &  5.33 &  0.31 &  0.14 &  0.28 & +0.08 & -0.01 & -0.06 & -0.01 &  1.60\\
%Indus\_13   & 4053.82 &  22.1 &  1.89 & -1.07 &  52.7 &  3.5 &  0.12 &   &  3.05 &  0.17 &  0.07 &  0.15 & +0.01 & +0.06 & -0.04 & +0.04 &  8.28\\
%Indus\_13   & 4057.51 &  12.0 &  4.35 & -0.90 &  72.0 &  4.6 &  0.16 &   &  5.93 &  0.14 &  0.08 &  0.11 & +0.03 & -0.02 & -0.03 & -0.01 & 35.69\\
%Indus\_13   & 4067.98 &  26.0 &  3.21 & -0.53 &  59.1 &  4.6 &  0.13 &   &  5.33 &  0.30 &  0.10 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  4.40\\
%Indus\_13   & 4070.77 &  26.0 &  3.24 & -0.87 &  60.6 &  5.4 &  0.17 &   &  5.74 &  0.30 &  0.12 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  4.14\\
%Indus\_13   & 4102.94 &  14.0 &  1.91 & -3.34 &  86.6 &  4.8 &  0.14 &   &  6.02 &  0.18 &  0.10 &  0.15 & +0.07 & -0.00 & -0.06 & -0.01 & 21.82\\
%Indus\_13   & 4120.21 &  26.0 &  2.99 & -1.23 &  49.7 &  4.3 &  0.12 &   &  5.59 &  0.29 &  0.09 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  5.04\\
%Indus\_13   & 4121.80 &  26.0 &  2.83 & -1.28 &  40.6 &  4.6 &  0.14 &   &  5.28 &  0.29 &  0.09 &  0.28 & +0.06 & -0.01 & -0.02 & -0.01 &  5.51\\
%Indus\_13   & 4139.93 &  26.0 &  0.99 & -3.51 &  40.4 &  3.4 &  0.11 &   &  5.45 &  0.29 &  0.07 &  0.28 & +0.08 & -0.00 & -0.02 & -0.01 &  3.74\\
%Indus\_13   & 4147.67 &  26.0 &  1.48 & -2.07 &  72.1 &  3.8 &  0.12 &   &  5.25 &  0.30 &  0.10 &  0.28 & +0.08 & -0.01 & -0.09 & -0.02 &  0.17\\
%Indus\_13   & 4152.17 &  26.0 &  0.96 & -3.16 &  75.3 &  3.9 &  0.10 &   &  5.84 &  0.30 &  0.10 &  0.28 & +0.09 & -0.01 & -0.10 & -0.03 & -1.39\\
%Indus\_13   & 4153.90 &  26.0 &  3.40 & -0.28 &  70.6 &  3.6 &  0.14 &   &  5.52 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  3.81\\
%Indus\_13   & 4158.79 &  26.0 &  3.43 & -0.70 &  46.6 &  3.7 &  0.10 &   &  5.47 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.22\\
%Indus\_13   & 4161.53 &  22.1 &  1.08 & -2.09 &  57.5 &  4.0 &  0.14 &   &  3.25 &  0.18 &  0.09 &  0.15 & +0.03 & +0.07 & -0.04 & +0.04 &  3.07\\
%Indus\_13   & 4167.27 &  12.0 &  4.35 & -0.74 &  78.1 &  5.0 &  0.12 &   &  5.89 &  0.14 &  0.09 &  0.11 & +0.04 & -0.02 & -0.04 & -0.00 & 29.36\\
%Indus\_13   & 4178.85 &  26.1 &  2.58 & -2.51 &  60.5 &  3.5 &  0.13 &   &  5.34 &  0.12 &  0.08 &  0.10 & +0.01 & +0.07 & -0.06 & +0.04 &  2.07\\
%Indus\_13   & 4187.04 &  26.0 &  2.45 & -0.56 &  99.4 &  3.6 &  0.16 &   &  5.43 &  0.29 &  0.08 &  0.28 & +0.07 & -0.04 & -0.10 & -0.00 &  1.90\\
%Indus\_13   & 4199.10 &  26.0 &  3.04 &  0.17 & 106.8 &  4.2 &  0.17 &   &  5.67 &  0.30 &  0.10 &  0.28 & +0.07 & -0.03 & -0.13 & -0.01 &  0.17\\
%Indus\_13   & 4216.18 &  26.0 &  0.00 & -3.36 & 104.1 &  4.4 &  0.15 &   &  5.74 &  0.30 &  0.12 &  0.28 & +0.11 & -0.03 & -0.15 & -0.04 & -5.33\\
%Indus\_13   & 4318.65 &  20.0 &  1.90 & -0.21 &  90.6 &  3.7 &  0.15 &   &  4.87 &  0.12 &  0.09 &  0.09 & +0.05 & -0.02 & -0.09 & -0.01 & -15.03\\
%Indus\_13   & 4389.24 &  26.0 &  0.05 & -4.55 &  66.5 &  3.7 &  0.16 &   &  5.92 &  0.29 &  0.09 &  0.28 & +0.10 & -0.01 & -0.07 & -0.03 & -0.35\\
%Indus\_13   & 4395.84 &  22.1 &  1.24 & -1.93 &  63.4 &  4.1 &  0.15 &   &  3.36 &  0.18 &  0.09 &  0.15 & +0.02 & +0.07 & -0.05 & +0.04 &  2.78\\
%Indus\_13   & 4416.82 &  26.1 &  2.78 & -2.57 &  71.1 &  3.4 &  0.15 &   &  5.82 &  0.12 &  0.08 &  0.10 & +0.00 & +0.07 & -0.07 & +0.04 & -4.09\\
%Indus\_13   & 4421.94 &  22.1 &  2.06 & -1.64 &  26.7 &  3.6 &  0.14 &   &  3.24 &  0.17 &  0.08 &  0.15 & +0.01 & +0.07 & -0.01 & +0.04 & 12.09\\
%Indus\_13   & 4425.44 &  20.0 &  1.88 & -0.36 &  83.3 &  3.8 &  0.18 &   &  4.77 &  0.12 &  0.08 &  0.09 & +0.05 & -0.02 & -0.07 & -0.01 & -2.19\\
%Indus\_13   & 4434.96 &  20.0 &  1.89 & -0.01 & 104.4 &  3.6 &  0.16 &   &  4.86 &  0.11 &  0.07 &  0.09 & +0.06 & -0.04 & -0.08 & +0.00 &  1.55\\
%Indus\_13   & 4442.34 &  26.0 &  2.20 & -1.23 & 105.9 &  4.9 &  0.18 &   &  5.89 &  0.29 &  0.09 &  0.28 & +0.07 & -0.03 & -0.10 & -0.01 &  0.66\\
%Indus\_13   & 4447.72 &  26.0 &  2.22 & -1.36 &  94.5 &  3.1 &  0.16 &   &  5.80 &  0.29 &  0.07 &  0.28 & +0.07 & -0.02 & -0.10 & -0.02 &  0.48\\
%Indus\_13   & 4450.48 &  22.1 &  1.08 & -1.52 &  99.6 &  3.4 &  0.18 &   &  3.64 &  0.18 &  0.09 &  0.15 & +0.03 & +0.06 & -0.13 & +0.04 & -11.00\\
%Indus\_13   & 4453.31 &  22.0 &  1.43 & -0.03 &  23.9 &  2.8 &  0.12 &   &  3.35 &  0.17 &  0.07 &  0.16 & +0.06 & -0.01 & -0.01 & -0.01 & 14.41\\
%Indus\_13   & 4455.89 &  20.0 &  1.90 & -0.52 &  77.1 &  2.9 &  0.15 &   &  4.81 &  0.11 &  0.06 &  0.09 & +0.05 & -0.02 & -0.06 & -0.01 &  1.41\\
%Indus\_13   & 4457.43 &  22.0 &  1.46 &  0.26 &  50.1 &  3.6 &  0.17 &   &  3.63 &  0.17 &  0.07 &  0.16 & +0.06 & -0.01 & -0.03 & -0.01 &  9.35\\
%Indus\_13   & 4461.65 &  26.0 &  0.09 & -3.19 & 110.9 &  3.0 &  0.16 &   &  5.75 &  0.29 &  0.08 &  0.28 & +0.11 & -0.03 & -0.15 & -0.04 & -6.01\\
%Indus\_13   & 4484.22 &  26.0 &  3.60 & -0.64 &  51.6 &  3.1 &  0.13 &   &  5.67 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.96\\
%Indus\_13   & 4489.74 &  26.0 &  0.12 & -3.90 &  88.3 &  3.3 &  0.16 &   &  5.88 &  0.29 &  0.09 &  0.28 & +0.10 & -0.01 & -0.12 & -0.04 & -4.10\\
%Indus\_13   & 4491.40 &  26.1 &  2.86 & -2.71 &  40.8 &  3.1 &  0.12 &   &  5.40 &  0.12 &  0.06 &  0.10 & +0.00 & +0.07 & -0.02 & +0.04 & 19.32\\
%Indus\_13   & 4494.56 &  26.0 &  2.20 & -1.14 & 103.7 &  3.3 &  0.16 &   &  5.74 &  0.29 &  0.07 &  0.28 & +0.07 & -0.02 & -0.10 & -0.02 &  0.60\\
%Indus\_13   & 4501.27 &  22.1 &  1.11 & -0.77 & 115.0 &  3.0 &  0.16 &   &  3.32 &  0.17 &  0.08 &  0.15 & +0.03 & +0.05 & -0.15 & +0.04 & -13.83\\
%Indus\_13   & 4508.28 &  26.1 &  2.86 & -2.42 &  62.8 &  3.5 &  0.14 &   &  5.56 &  0.12 &  0.07 &  0.10 & +0.00 & +0.07 & -0.05 & +0.04 &  2.74\\
%Indus\_13   & 4512.73 &  22.0 &  0.83 & -0.40 &  29.4 &  2.8 &  0.14 &   &  3.18 &  0.17 &  0.06 &  0.16 & +0.07 & -0.01 & -0.01 & -0.01 & 11.92\\
%Indus\_13   & 4515.33 &  26.1 &  2.84 & -2.60 &  68.5 &  3.7 &  0.17 &   &  5.85 &  0.13 &  0.09 &  0.10 & +0.00 & +0.07 & -0.07 & +0.04 & -1.75\\
%Indus\_13   & 4518.02 &  22.0 &  0.82 & -0.25 &  31.4 &  2.9 &  0.13 &   &  3.06 &  0.17 &  0.06 &  0.16 & +0.07 & -0.01 & -0.01 & -0.01 & 11.39\\
%Indus\_13   & 4518.33 &  22.1 &  1.08 & -2.56 &  37.8 &  2.8 &  0.14 &   &  3.29 &  0.16 &  0.05 &  0.15 & +0.03 & +0.07 & -0.02 & +0.05 &  9.69\\
%Indus\_13   & 4520.22 &  26.1 &  2.81 & -2.65 &  53.5 &  2.5 &  0.13 &   &  5.54 &  0.11 &  0.05 &  0.10 & +0.00 & +0.07 & -0.04 & +0.04 & 11.82\\
%Indus\_13   & 4528.61 &  26.0 &  2.17 & -0.89 & 124.2 &  4.8 &  0.19 &   &  5.82 &  0.29 &  0.07 &  0.28 & +0.08 & -0.03 & -0.08 & -0.01 &  2.15\\
%Indus\_13   & 4529.48 &  22.1 &  1.57 & -1.75 &  64.8 &  3.3 &  0.17 &   &  3.56 &  0.17 &  0.07 &  0.15 & +0.02 & +0.07 & -0.05 & +0.04 &  3.20\\
%Indus\_13   & 4531.15 &  26.0 &  1.48 & -2.10 &  94.4 &  3.5 &  0.17 &   &  5.76 &  0.29 &  0.09 &  0.28 & +0.08 & -0.02 & -0.12 & -0.03 & -2.06\\
%Indus\_13   & 4533.24 &  22.0 &  0.85 &  0.54 &  72.0 &  3.4 &  0.16 &   &  3.11 &  0.18 &  0.08 &  0.16 & +0.07 & -0.01 & -0.07 & -0.02 & -2.09\\
%Indus\_13   & 4534.78 &  22.0 &  0.83 &  0.35 &  60.7 &  3.1 &  0.14 &   &  3.04 &  0.17 &  0.06 &  0.16 & +0.07 & -0.01 & -0.04 & -0.02 &  3.05\\
%Indus\_13   & 4535.57 &  22.0 &  0.82 &  0.14 &  62.4 &  3.4 &  0.16 &   &  3.28 &  0.18 &  0.07 &  0.16 & +0.07 & -0.01 & -0.05 & -0.02 &  1.87\\
%Indus\_13   & 4547.85 &  26.0 &  3.54 & -0.82 &  27.1 &  3.5 &  0.14 &   &  5.28 &  0.29 &  0.08 &  0.28 & +0.05 & -0.00 & -0.01 & -0.01 &  7.12\\
%Indus\_13   & 4548.76 &  22.0 &  0.82 & -0.28 &  40.7 &  3.4 &  0.15 &   &  3.27 &  0.17 &  0.06 &  0.16 & +0.07 & -0.01 & -0.02 & -0.01 &  9.64\\
%Indus\_13   & 4555.48 &  22.0 &  0.85 & -0.40 &  23.3 &  2.7 &  0.12 &   &  3.05 &  0.17 &  0.07 &  0.16 & +0.07 & -0.01 & -0.01 & -0.01 & 12.31\\
%Indus\_13   & 4555.89 &  26.1 &  2.83 & -2.40 &  66.4 &  3.2 &  0.16 &   &  5.58 &  0.12 &  0.07 &  0.10 & +0.00 & +0.07 & -0.06 & +0.04 & -0.45\\
%Indus\_13   & 4571.10 &  12.0 &  0.00 & -5.62 &  88.6 &  2.6 &  0.16 &   &  6.13 &  0.12 &  0.05 &  0.11 & +0.09 & -0.01 & -0.07 & -0.03 & -7.30\\
%Indus\_13   & 4571.97 &  22.1 &  1.57 & -0.31 & 117.5 &  3.2 &  0.18 &   &  3.42 &  0.17 &  0.08 &  0.15 & +0.03 & +0.05 & -0.15 & +0.04 & -11.53\\
%Indus\_13   & 4576.33 &  26.1 &  2.84 & -2.95 &  39.2 &  2.6 &  0.12 &   &  5.59 &  0.11 &  0.05 &  0.10 & +0.00 & +0.07 & -0.02 & +0.04 & 22.47\\
%Indus\_13   & 4580.05 &  24.0 &  0.94 & -1.66 &  39.8 &  3.1 &  0.15 &   &  3.96 &  0.15 &  0.06 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 & 11.89\\
%Indus\_13   & 4582.84 &  26.1 &  2.84 & -3.18 &  30.3 &  2.8 &  0.12 &   &  5.64 &  0.11 &  0.06 &  0.10 & +0.01 & +0.07 & -0.01 & +0.04 & 24.10\\
%Indus\_13   & 4583.41 &  22.1 &  1.16 & -2.84 &  19.1 &  3.1 &  0.15 &   &  3.24 &  0.17 &  0.08 &  0.15 & +0.03 & +0.07 & -0.01 & +0.04 & 10.24\\
%Indus\_13   & 4583.83 &  26.1 &  2.81 & -1.94 &  92.4 &  4.8 &  0.16 &   &  5.69 &  0.15 &  0.11 &  0.10 & +0.01 & +0.06 & -0.10 & +0.04 & -11.33\\
%Indus\_13   & 4588.20 &  24.1 &  4.07 & -0.65 &  38.1 &  3.4 &  0.15 &   &  3.80 &  0.07 &  0.07 &  0.00 & -0.01 & +0.07 & -0.02 & +0.03 & 62.48\\
%Indus\_13   & 4591.39 &  24.0 &  0.97 & -1.74 &  20.9 &  3.5 &  0.15 &   &  3.65 &  0.17 &  0.09 &  0.14 & +0.07 & -0.01 & -0.01 & -0.01 & 13.79\\
%Indus\_13   & 4592.65 &  26.0 &  1.56 & -2.46 &  86.4 &  3.6 &  0.19 &   &  5.99 &  0.29 &  0.09 &  0.28 & +0.08 & -0.01 & -0.10 & -0.03 & -1.26\\
%Indus\_13   & 4600.75 &  24.0 &  1.00 & -1.25 &  41.2 &  3.8 &  0.16 &   &  3.64 &  0.16 &  0.07 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 &  9.95\\
%Indus\_13   & 4602.00 &  26.0 &  1.61 & -3.13 &  40.6 &  3.6 &  0.15 &   &  5.72 &  0.29 &  0.07 &  0.28 & +0.07 & -0.01 & -0.02 & -0.01 &  4.57\\
%Indus\_13   & 4602.94 &  26.0 &  1.48 & -2.21 &  91.4 &  3.4 &  0.16 &   &  5.82 &  0.29 &  0.09 &  0.28 & +0.08 & -0.01 & -0.12 & -0.03 & -2.97\\
%Indus\_13   & 4607.33 &  38.0 &  0.00 &  0.28 &  22.8 &  3.2 &  0.14 &   &  1.31 &  0.08 &  0.08 &  0.00 & +0.07 & -0.01 & -0.01 & -0.01 & 85.59\\
%Indus\_13   & 4609.27 &  22.1 &  1.18 & -3.32 &  17.8 &  3.6 &  0.15 &   &  3.70 &  0.18 &  0.10 &  0.15 & +0.03 & +0.07 & -0.01 & +0.04 &  9.46\\
%Indus\_13   & 4616.12 &  24.0 &  0.98 & -1.19 &  44.7 &  5.0 &  0.17 &   &  3.62 &  0.17 &  0.09 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 &  8.59\\
%Indus\_13   & 4617.27 &  22.0 &  1.75 &  0.44 &  33.2 &  3.0 &  0.14 &   &  3.43 &  0.17 &  0.06 &  0.16 & +0.06 & -0.01 & -0.02 & -0.01 & 13.37\\
%Indus\_13   & 4626.17 &  24.0 &  0.97 & -1.33 &  39.0 &  3.3 &  0.16 &   &  3.63 &  0.16 &  0.07 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 & 12.03\\
%Indus\_13   & 4629.33 &  26.1 &  2.81 & -2.26 &  71.5 &  3.1 &  0.17 &   &  5.53 &  0.12 &  0.07 &  0.10 & +0.00 & +0.07 & -0.07 & +0.04 & -4.84\\
%Indus\_13   & 4630.12 &  26.0 &  2.28 & -2.58 &  44.3 &  3.5 &  0.16 &   &  5.98 &  0.29 &  0.07 &  0.28 & +0.07 & -0.01 & -0.02 & -0.01 &  5.25\\
%Indus\_13   & 4632.91 &  26.0 &  1.61 & -2.90 &  64.0 &  3.3 &  0.18 &   &  5.95 &  0.29 &  0.07 &  0.28 & +0.08 & -0.00 & -0.06 & -0.02 &  1.83\\
%Indus\_13   & 4634.07 &  24.1 &  4.07 & -1.05 &  18.3 &  2.7 &  0.12 &   &  3.73 &  0.08 &  0.08 &  0.00 & -0.01 & +0.07 & -0.01 & +0.03 & 63.64\\
%Indus\_13   & 4637.50 &  26.0 &  3.28 & -1.29 &  33.5 &  3.5 &  0.18 &   &  5.59 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.02 & -0.01 &  6.89\\
%Indus\_13   & 4646.16 &  24.0 &  1.03 & -0.74 &  52.4 &  2.8 &  0.14 &   &  3.37 &  0.15 &  0.06 &  0.14 & +0.07 & -0.01 & -0.03 & -0.01 &  7.75\\
%Indus\_13   & 4648.65 &  28.0 &  3.42 & -0.09 &  30.3 &  2.9 &  0.14 &   &  4.18 &  0.12 &  0.06 &  0.11 & +0.05 & +0.00 & -0.01 & -0.00 & 27.13\\
%Indus\_13   & 4651.29 &  24.0 &  0.98 & -1.46 &  30.1 &  3.2 &  0.14 &   &  3.60 &  0.16 &  0.07 &  0.14 & +0.07 & -0.01 & -0.01 & -0.01 & 13.84\\
%Indus\_13   & 4652.16 &  24.0 &  1.00 & -1.04 &  45.8 &  3.3 &  0.15 &   &  3.51 &  0.15 &  0.06 &  0.14 & +0.07 & -0.01 & -0.03 & -0.01 &  9.65\\
%Indus\_13   & 4657.20 &  22.1 &  1.24 & -2.29 &  51.7 &  3.4 &  0.18 &   &  3.45 &  0.17 &  0.06 &  0.15 & +0.02 & +0.07 & -0.03 & +0.05 &  6.78\\
%Indus\_13   & 4678.85 &  26.0 &  3.60 & -0.68 &  49.3 &  3.8 &  0.16 &   &  5.65 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.01\\
%Indus\_13   & 4702.99 &  12.0 &  4.35 & -0.44 & 104.1 &  3.0 &  0.17 &   &  5.86 &  0.12 &  0.04 &  0.11 & +0.05 & -0.04 & -0.03 & +0.01 & 46.67\\
%Indus\_13   & 4707.27 &  26.0 &  3.24 & -0.96 &  53.0 &  2.9 &  0.14 &   &  5.60 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  5.62\\
%Indus\_13   & 4708.66 &  22.1 &  1.24 & -2.35 &  39.2 &  2.6 &  0.13 &   &  3.27 &  0.16 &  0.05 &  0.15 & +0.02 & +0.07 & -0.02 & +0.05 &  9.79\\
%Indus\_13   & 4714.42 &  28.0 &  3.38 &  0.25 &  56.7 &  5.1 &  0.16 &   &  4.32 &  0.15 &  0.10 &  0.11 & +0.05 & -0.00 & -0.04 & -0.01 &  8.54\\
%Indus\_13   & 4727.40 &  26.0 &  3.68 & -1.06 &  23.8 &  3.7 &  0.16 &   &  5.59 &  0.29 &  0.09 &  0.28 & +0.05 & -0.00 & -0.01 & -0.01 &  7.16\\
%Indus\_13   & 4733.59 &  26.0 &  1.48 & -2.99 &  71.9 &  3.9 &  0.21 &   &  6.07 &  0.29 &  0.09 &  0.28 & +0.08 & -0.01 & -0.07 & -0.02 &  0.43\\
%Indus\_13   & 4736.77 &  26.0 &  3.21 & -0.67 &  63.8 &  2.9 &  0.16 &   &  5.49 &  0.29 &  0.06 &  0.28 & +0.06 & -0.01 & -0.05 & -0.01 &  4.45\\
%Indus\_13   & 4756.52 &  28.0 &  3.48 & -0.27 &  29.0 &  2.5 &  0.13 &   &  4.39 &  0.12 &  0.06 &  0.11 & +0.05 & +0.00 & -0.01 & -0.00 & 30.41\\
%Indus\_13   & 4763.88 &  22.1 &  1.22 & -2.40 &  60.0 &  3.7 &  0.17 &   &  3.69 &  0.17 &  0.07 &  0.15 & +0.02 & +0.07 & -0.05 & +0.05 &  3.14\\
%Indus\_13   & 4764.52 &  22.1 &  1.24 & -2.69 &  30.4 &  2.7 &  0.14 &   &  3.43 &  0.16 &  0.06 &  0.15 & +0.03 & +0.07 & -0.01 & +0.05 & 10.57\\
%Indus\_13   & 4772.80 &  26.0 &  1.56 & -2.90 &  49.9 &  3.4 &  0.17 &   &  5.59 &  0.29 &  0.07 &  0.28 & +0.08 & -0.01 & -0.03 & -0.01 &  3.76\\
%Indus\_13   & 4786.53 &  28.0 &  3.42 & -0.18 &  46.5 &  4.0 &  0.17 &   &  4.58 &  0.13 &  0.08 &  0.11 & +0.05 & -0.00 & -0.03 & -0.01 & 17.53\\
%Indus\_13   & 4798.53 &  22.1 &  1.08 & -2.66 &  41.3 &  3.2 &  0.15 &   &  3.43 &  0.16 &  0.06 &  0.15 & +0.03 & +0.07 & -0.02 & +0.05 &  8.40\\
%Indus\_13   & 4810.53 &  30.0 &  4.08 & -0.15 &  21.5 &  2.2 &  0.10 &   &  2.41 &  0.06 &  0.06 &  0.00 & +0.02 & +0.03 & -0.01 & +0.02 & 142.02\\
%Indus\_13   & 4831.18 &  28.0 &  3.60 & -0.32 &  29.6 &  4.0 &  0.21 &   &  4.58 &  0.14 &  0.09 &  0.11 & +0.04 & +0.00 & -0.01 & -0.00 & 23.55\\
%Indus\_13   & 4840.87 &  22.0 &  0.90 & -0.43 &  31.5 &  3.7 &  0.18 &   &  3.30 &  0.18 &  0.07 &  0.16 & +0.07 & -0.01 & -0.01 & -0.01 & 10.32\\
%Indus\_13   & 4865.61 &  22.1 &  1.11 & -2.70 &  30.0 &  3.9 &  0.14 &   &  3.29 &  0.17 &  0.08 &  0.15 & +0.03 & +0.07 & -0.01 & +0.05 &  9.35\\
%Indus\_13   & 4866.27 &  28.0 &  3.54 & -0.22 &  29.4 &  4.1 &  0.17 &   &  4.41 &  0.14 &  0.09 &  0.11 & +0.04 & +0.00 & -0.01 & -0.01 & 23.22\\
%Indus\_13   & 4871.32 &  26.0 &  2.87 & -0.34 &  88.4 &  2.9 &  0.16 &   &  5.29 &  0.29 &  0.06 &  0.28 & +0.07 & -0.02 & -0.09 & -0.01 &  2.16\\
%Indus\_13   & 4890.76 &  26.0 &  2.88 & -0.38 & 112.2 &  3.2 &  0.18 &   &  5.80 &  0.29 &  0.06 &  0.28 & +0.07 & -0.04 & -0.09 & -0.00 &  3.24\\
%Indus\_13   & 4903.31 &  26.0 &  2.88 & -0.89 &  74.3 &  3.6 &  0.17 &   &  5.54 &  0.29 &  0.08 &  0.28 & +0.06 & -0.01 & -0.07 & -0.01 &  3.02\\
%Indus\_13   & 4923.92 &  26.1 &  2.89 & -1.26 & 111.7 &  4.3 &  0.19 &   &  5.47 &  0.13 &  0.08 &  0.10 & +0.01 & +0.06 & -0.11 & +0.04 & -16.09\\
%Indus\_13   & 4939.69 &  26.0 &  0.86 & -3.25 &  76.7 &  3.3 &  0.17 &   &  5.69 &  0.29 &  0.08 &  0.28 & +0.09 & -0.01 & -0.08 & -0.03 & -1.00\\
%Indus\_13   & 4946.39 &  26.0 &  3.37 & -1.11 &  47.7 &  3.4 &  0.16 &   &  5.77 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.04\\
%Indus\_13   & 4966.09 &  26.0 &  3.33 & -0.79 &  50.6 &  3.5 &  0.15 &   &  5.46 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.79\\
%Indus\_13   & 4980.17 &  28.0 &  3.60 &  0.07 &  43.7 &  5.5 &  0.25 &   &  4.47 &  0.15 &  0.10 &  0.11 & +0.04 & -0.00 & -0.02 & -0.01 & 16.72\\
%Indus\_13   & 4985.25 &  26.0 &  3.93 & -0.44 &  52.1 &  6.9 &  0.23 &   &  5.81 &  0.31 &  0.14 &  0.28 & +0.04 & -0.01 & -0.04 & -0.01 &  5.17\\
%Indus\_13   & 4991.07 &  22.0 &  0.83 &  0.45 &  68.4 &  6.6 &  0.18 &   &  3.05 &  0.22 &  0.14 &  0.16 & +0.07 & -0.01 & -0.06 & -0.02 & -0.45\\
%Indus\_13   & 4994.13 &  26.0 &  0.91 & -2.97 &  84.1 &  4.0 &  0.17 &   &  5.65 &  0.30 &  0.10 &  0.28 & +0.09 & -0.01 & -0.10 & -0.03 & -2.24\\
%Indus\_13   & 5001.86 &  26.0 &  3.88 & -0.01 &  75.9 &  4.8 &  0.20 &   &  5.81 &  0.30 &  0.10 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  3.77\\
%Indus\_13   & 5005.71 &  26.0 &  3.88 & -0.12 &  51.3 &  3.8 &  0.17 &   &  5.42 &  0.29 &  0.08 &  0.28 & +0.05 & -0.00 & -0.03 & -0.01 &  5.80\\
%Indus\_13   & 5012.07 &  26.0 &  0.86 & -2.60 & 107.6 &  3.9 &  0.18 &   &  5.79 &  0.29 &  0.09 &  0.28 & +0.10 & -0.02 & -0.13 & -0.04 & -4.22\\
%Indus\_13   & 5013.69 &  22.1 &  1.58 & -2.14 &  31.8 &  4.3 &  0.17 &   &  3.28 &  0.18 &  0.09 &  0.15 & +0.02 & +0.07 & -0.01 & +0.05 &  9.97\\
%Indus\_13   & 5014.94 &  26.0 &  3.94 & -0.18 &  54.2 &  3.9 &  0.17 &   &  5.60 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  5.95\\
%Indus\_13   & 5018.44 &  26.1 &  2.89 & -1.10 & 124.8 &  4.4 &  0.21 &   &  5.54 &  0.12 &  0.07 &  0.10 & +0.01 & +0.05 & -0.10 & +0.04 & -13.78\\
%Indus\_13   & 5020.03 &  22.0 &  0.83 & -0.33 &  38.4 &  4.2 &  0.16 &   &  3.25 &  0.18 &  0.08 &  0.16 & +0.07 & -0.01 & -0.02 & -0.01 &  8.41\\
%Indus\_13   & 5022.87 &  22.0 &  0.82 & -0.33 &  26.4 &  4.2 &  0.15 &   &  3.00 &  0.18 &  0.09 &  0.16 & +0.07 & -0.01 & -0.01 & -0.01 & 10.34\\
%Indus\_13   & 5039.96 &  22.0 &  0.02 & -1.08 &  43.0 &  4.9 &  0.15 &   &  3.17 &  0.18 &  0.09 &  0.16 & +0.08 & -0.01 & -0.02 & -0.02 &  4.37\\
%Indus\_13   & 5041.76 &  26.0 &  1.48 & -2.20 &  99.6 & 14.1 &  0.21 &   &  5.93 &  0.45 &  0.35 &  0.28 & +0.09 & -0.02 & -0.13 & -0.04 & -1.50\\
%Indus\_13   & 5051.64 &  26.0 &  0.91 & -2.76 & 105.2 &  5.1 &  0.19 &   &  5.95 &  0.30 &  0.12 &  0.28 & +0.10 & -0.02 & -0.13 & -0.04 & -3.86\\
%Indus\_13   & 5079.22 &  26.0 &  2.20 & -2.10 &  63.5 &  5.6 &  0.14 &   &  5.75 &  0.30 &  0.12 &  0.28 & +0.07 & -0.01 & -0.05 & -0.02 &  2.75\\
%Indus\_13   & 5079.74 &  26.0 &  0.99 & -3.25 &  89.3 &  5.7 &  0.16 &   &  6.13 &  0.31 &  0.14 &  0.28 & +0.09 & -0.01 & -0.11 & -0.04 & -2.44\\
%Indus\_13   & 5080.53 &  28.0 &  3.65 &  0.32 &  38.9 &  7.3 &  0.19 &   &  4.18 &  0.18 &  0.14 &  0.11 & +0.04 & -0.00 & -0.02 & -0.01 & 13.22\\
%Indus\_13   & 5083.34 &  26.0 &  0.96 & -2.84 &  93.4 &  8.1 &  0.22 &   &  5.78 &  0.34 &  0.20 &  0.28 & +0.09 & -0.01 & -0.12 & -0.04 & -2.44\\
%Indus\_13   & 5110.41 &  26.0 &  0.00 & -3.76 & 115.7 &  6.0 &  0.20 &   &  6.14 &  0.31 &  0.14 &  0.28 & +0.11 & -0.03 & -0.14 & -0.05 & -5.62\\
%Indus\_13   & 5127.36 &  26.0 &  0.91 & -3.25 &  95.0 &  6.0 &  0.20 &   &  6.17 &  0.32 &  0.15 &  0.28 & +0.09 & -0.01 & -0.12 & -0.04 & -3.07\\
%Indus\_13   & 5129.16 &  22.1 &  1.89 & -1.34 &  58.9 &  6.8 &  0.19 &   &  3.33 &  0.20 &  0.13 &  0.15 & +0.01 & +0.07 & -0.04 & +0.05 &  4.05\\
%Indus\_13   & 5133.69 &  26.0 &  4.17 &  0.36 &  73.1 &  5.1 &  0.18 &   &  5.68 &  0.30 &  0.10 &  0.28 & +0.05 & -0.01 & -0.06 & -0.01 &  4.61\\
%Indus\_13   & 5137.07 &  28.0 &  1.68 & -1.94 &  50.0 &  4.3 &  0.14 &   &  4.44 &  0.13 &  0.08 &  0.11 & +0.07 & -0.00 & -0.03 & -0.01 &  3.31\\
%Indus\_13   & 5142.93 &  26.0 &  0.96 & -3.07 &  83.2 &  5.5 &  0.19 &   &  5.76 &  0.31 &  0.14 &  0.28 & +0.09 & -0.00 & -0.09 & -0.03 & -2.00\\
%Indus\_13   & 5150.84 &  26.0 &  0.99 & -3.04 & 101.4 &  6.5 &  0.22 &   &  6.20 &  0.32 &  0.16 &  0.28 & +0.10 & -0.02 & -0.12 & -0.04 & -3.19\\
%Indus\_13   & 5151.91 &  26.0 &  1.01 & -3.32 &  63.9 &  6.0 &  0.19 &   &  5.63 &  0.31 &  0.13 &  0.28 & +0.09 & -0.01 & -0.05 & -0.02 &  1.27\\
%Indus\_13   & 5166.28 &  26.0 &  0.00 & -4.12 &  84.4 &  4.5 &  0.14 &   &  5.72 &  0.30 &  0.11 &  0.28 & +0.10 & -0.01 & -0.10 & -0.04 & -3.36\\
%Indus\_13   & 5171.60 &  26.0 &  1.48 & -1.72 & 125.5 &  6.7 &  0.22 &   &  5.98 &  0.31 &  0.13 &  0.28 & +0.10 & -0.04 & -0.13 & -0.03 & -1.89\\
%Indus\_13   & 5172.68 &  12.0 &  2.71 & -0.39 & 316.2 & 47.2 &  0.19 &   &  5.95 &  0.19 &  0.15 &  0.11 & +0.08 & -0.08 & -0.01 & +0.04 & 24.77\\
%Indus\_13   & 5173.74 &  22.0 &  0.00 & -1.06 &  63.3 &  6.5 &  0.23 &   &  3.49 &  0.21 &  0.13 &  0.16 & +0.09 & -0.01 & -0.04 & -0.02 & -1.06\\
%Indus\_13   & 5183.60 &  12.0 &  2.72 & -0.17 & 381.5 & 34.3 &  0.27 &   &  5.93 &  0.14 &  0.09 &  0.11 & +0.08 & -0.08 & -0.01 & +0.04 & 44.45\\
%Indus\_13   & 5185.90 &  22.1 &  1.89 & -1.41 &  52.4 &  5.7 &  0.20 &   &  3.27 &  0.19 &  0.10 &  0.15 & +0.02 & +0.07 & -0.03 & +0.05 &  6.64\\
%Indus\_13   & 5194.94 &  26.0 &  1.56 & -2.02 &  88.5 &  4.2 &  0.18 &   &  5.51 &  0.30 &  0.10 &  0.28 & +0.08 & -0.01 & -0.10 & -0.03 & -1.63\\
%Indus\_13   & 5197.57 &  26.1 &  3.23 & -2.22 &  61.5 &  5.2 &  0.20 &   &  5.67 &  0.14 &  0.10 &  0.10 & -0.00 & +0.07 & -0.04 & +0.04 &  6.12\\
%Indus\_13   & 5202.34 &  26.0 &  2.17 & -1.87 &  87.3 &  5.7 &  0.23 &   &  6.01 &  0.31 &  0.13 &  0.28 & +0.07 & -0.01 & -0.09 & -0.02 & -0.02\\
%Indus\_13   & 5206.02 &  24.0 &  0.94 &  0.02 & 101.4 &  7.0 &  0.20 &   &  3.52 &  0.21 &  0.15 &  0.14 & +0.08 & -0.02 & -0.11 & -0.03 & -8.77\\
%Indus\_13   & 5210.38 &  22.0 &  0.05 & -0.82 &  74.2 &  5.6 &  0.24 &   &  3.52 &  0.20 &  0.12 &  0.16 & +0.09 & -0.01 & -0.07 & -0.03 & -4.86\\
%Indus\_13   & 5215.18 &  26.0 &  3.26 & -0.86 &  48.3 &  5.3 &  0.18 &   &  5.40 &  0.30 &  0.10 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.56\\
%Indus\_13   & 5216.27 &  26.0 &  1.61 & -2.08 &  91.7 &  4.6 &  0.20 &   &  5.70 &  0.30 &  0.11 &  0.28 & +0.08 & -0.01 & -0.11 & -0.03 & -1.88\\
%Indus\_13   & 5217.39 &  26.0 &  3.21 & -1.07 &  31.4 &  4.1 &  0.14 &   &  5.22 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.01 & -0.01 &  6.74\\
%Indus\_13   & 5225.52 &  26.0 &  0.11 & -4.75 &  48.4 &  6.3 &  0.24 &   &  5.72 &  0.30 &  0.11 &  0.28 & +0.10 & -0.01 & -0.03 & -0.02 &  1.96\\
%Indus\_13   & 5227.19 &  26.0 &  1.56 & -1.23 & 149.7 &  5.7 &  0.24 &   &  5.96 &  0.29 &  0.08 &  0.28 & +0.10 & -0.06 & -0.10 & -0.00 &  1.36\\
%Indus\_13   & 5234.62 &  26.1 &  3.22 & -2.18 &  63.9 &  5.3 &  0.21 &   &  5.69 &  0.15 &  0.11 &  0.10 & -0.00 & +0.07 & -0.05 & +0.04 &  2.03\\
%Indus\_13   & 5242.49 &  26.0 &  3.63 & -0.83 &  21.4 &  4.3 &  0.14 &   &  5.21 &  0.30 &  0.11 &  0.28 & +0.05 & +0.00 & -0.01 & -0.01 &  6.84\\
%Indus\_13   & 5247.56 &  24.0 &  0.96 & -1.59 &  45.7 &  4.9 &  0.18 &   &  3.96 &  0.17 &  0.09 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 &  8.92\\
%Indus\_13   & 5254.96 &  26.0 &  0.11 & -4.76 &  70.5 &  4.8 &  0.19 &   &  6.16 &  0.30 &  0.10 &  0.28 & +0.10 & -0.01 & -0.06 & -0.03 & -0.63\\
%Indus\_13   & 5263.31 &  26.0 &  3.26 & -0.87 &  65.4 &  4.9 &  0.19 &   &  5.73 &  0.30 &  0.10 &  0.28 & +0.06 & -0.01 & -0.05 & -0.01 &  4.17\\
%Indus\_13   & 5265.56 &  20.0 &  2.52 & -0.26 &  67.1 &  5.3 &  0.21 &   &  5.00 &  0.14 &  0.11 &  0.09 & +0.04 & -0.01 & -0.05 & -0.01 &  4.77\\
%Indus\_13   & 5269.54 &  26.0 &  0.86 & -1.33 & 168.2 &  4.8 &  0.22 &   &  5.53 &  0.28 &  0.05 &  0.28 & +0.11 & -0.06 & -0.09 & +0.00 &  2.06\\
%Indus\_13   & 5276.00 &  26.1 &  3.20 & -2.01 &  71.0 &  5.1 &  0.21 &   &  5.61 &  0.14 &  0.10 &  0.10 & -0.00 & +0.07 & -0.06 & +0.04 &  1.18\\
%Indus\_13   & 5283.62 &  26.0 &  3.24 & -0.45 &  85.0 &  4.5 &  0.20 &   &  5.69 &  0.29 &  0.09 &  0.28 & +0.06 & -0.02 & -0.08 & -0.01 &  2.87\\
%Indus\_13   & 5284.08 &  26.1 &  2.89 & -3.11 &  22.8 &  4.4 &  0.15 &   &  5.41 &  0.14 &  0.11 &  0.10 & +0.01 & +0.07 & -0.01 & +0.04 & 15.57\\
%Indus\_13   & 5296.69 &  24.0 &  0.98 & -1.36 &  39.8 &  4.8 &  0.19 &   &  3.65 &  0.17 &  0.09 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 &  9.51\\
%Indus\_13   & 5298.27 &  24.0 &  0.98 & -1.14 &  45.5 &  5.2 &  0.17 &   &  3.53 &  0.17 &  0.10 &  0.14 & +0.07 & -0.01 & -0.02 & -0.01 &  7.21\\
%Indus\_13   & 5302.30 &  26.0 &  3.28 & -0.73 &  59.4 &  6.3 &  0.21 &   &  5.49 &  0.31 &  0.12 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  4.42\\
%Indus\_13   & 5307.36 &  26.0 &  1.61 & -2.91 &  50.7 &  5.2 &  0.21 &   &  5.63 &  0.30 &  0.10 &  0.28 & +0.07 & -0.01 & -0.04 & -0.02 &  3.42\\
%Indus\_13   & 5324.18 &  26.0 &  3.21 & -0.11 &  92.0 &  4.4 &  0.18 &   &  5.46 &  0.29 &  0.09 &  0.28 & +0.06 & -0.03 & -0.08 & -0.01 &  2.73\\
%Indus\_13   & 5328.53 &  26.0 &  1.56 & -1.85 & 115.8 &  6.0 &  0.24 &   &  5.96 &  0.31 &  0.12 &  0.28 & +0.09 & -0.03 & -0.13 & -0.03 & -2.47\\
%Indus\_13   & 5332.90 &  26.0 &  1.56 & -2.78 &  62.0 &  4.5 &  0.18 &   &  5.66 &  0.29 &  0.09 &  0.28 & +0.08 & -0.01 & -0.05 & -0.02 &  2.27\\
%Indus\_13   & 5336.79 &  22.1 &  1.58 & -1.60 &  70.5 &  7.0 &  0.22 &   &  3.45 &  0.21 &  0.14 &  0.15 & +0.02 & +0.07 & -0.06 & +0.05 &  0.69\\
%Indus\_13   & 5339.93 &  26.0 &  3.26 & -0.63 &  61.3 &  6.1 &  0.22 &   &  5.41 &  0.30 &  0.12 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  4.42\\
%Indus\_13   & 5341.02 &  26.0 &  1.61 & -1.95 &  90.8 &  5.3 &  0.22 &   &  5.53 &  0.31 &  0.12 &  0.28 & +0.08 & -0.01 & -0.11 & -0.03 & -1.57\\
%Indus\_13   & 5345.80 &  24.0 &  1.00 & -0.95 &  63.8 &  4.3 &  0.17 &   &  3.71 &  0.17 &  0.09 &  0.14 & +0.07 & -0.01 & -0.05 & -0.02 &  0.77\\
%Indus\_13   & 5348.31 &  24.0 &  1.00 & -1.21 &  34.4 &  5.3 &  0.21 &   &  3.41 &  0.18 &  0.10 &  0.14 & +0.07 & -0.01 & -0.01 & -0.01 &  9.97\\
%Indus\_13   & 5349.47 &  20.0 &  2.71 & -0.31 &  48.5 &  6.5 &  0.26 &   &  4.90 &  0.15 &  0.12 &  0.09 & +0.04 & -0.01 & -0.03 & -0.01 & 16.37\\
%Indus\_13   & 5371.49 &  26.0 &  0.96 & -1.64 & 141.3 &  4.4 &  0.22 &   &  5.55 &  0.29 &  0.07 &  0.28 & +0.11 & -0.05 & -0.12 & -0.03 & -1.78\\
%Indus\_13   & 5381.02 &  22.1 &  1.56 & -1.97 &  60.4 &  4.8 &  0.21 &   &  3.60 &  0.18 &  0.09 &  0.15 & +0.01 & +0.07 & -0.04 & +0.04 &  4.75\\
%Indus\_13   & 5393.17 &  26.0 &  3.24 & -0.72 &  58.8 &  4.3 &  0.17 &   &  5.42 &  0.29 &  0.08 &  0.28 & +0.06 & -0.01 & -0.04 & -0.01 &  4.83\\
%Indus\_13   & 5397.13 &  26.0 &  0.91 & -1.98 & 121.9 &  4.6 &  0.21 &   &  5.47 &  0.29 &  0.09 &  0.28 & +0.10 & -0.03 & -0.13 & -0.04 & -4.08\\
%Indus\_13   & 5405.77 &  26.0 &  0.99 & -1.85 & 118.4 &  4.6 &  0.19 &   &  5.35 &  0.30 &  0.10 &  0.28 & +0.10 & -0.03 & -0.13 & -0.04 & -4.06\\
%Indus\_13   & 5409.78 &  24.0 &  1.03 & -0.67 &  71.5 &  4.7 &  0.19 &   &  3.62 &  0.17 &  0.10 &  0.14 & +0.07 & -0.01 & -0.07 & -0.03 & -3.13\\
%Indus\_13   & 5418.77 &  22.1 &  1.58 & -2.13 &  32.1 &  4.5 &  0.18 &   &  3.25 &  0.18 &  0.09 &  0.15 & +0.02 & +0.07 & -0.01 & +0.05 &  9.39\\
%Indus\_13   & 5429.70 &  26.0 &  0.96 & -1.88 & 147.4 &  5.0 &  0.24 &   &  5.88 &  0.29 &  0.07 &  0.28 & +0.11 & -0.05 & -0.11 & -0.02 & -1.25\\
%Indus\_13   & 5434.52 &  26.0 &  1.01 & -2.13 & 135.8 &  4.3 &  0.22 &   &  5.99 &  0.29 &  0.07 &  0.28 & +0.11 & -0.04 & -0.12 & -0.03 & -2.71\\
%Indus\_13   & 5476.90 &  28.0 &  1.82 & -0.78 & 106.3 &  5.6 &  0.23 &   &  4.70 &  0.17 &  0.13 &  0.11 & +0.08 & -0.02 & -0.13 & -0.03 & -27.94\\
%Indus\_13   & 5497.52 &  26.0 &  1.01 & -2.83 &  96.4 &  4.2 &  0.20 &   &  5.84 &  0.30 &  0.10 &  0.28 & +0.09 & -0.01 & -0.11 & -0.04 & -3.22\\
%Indus\_13   & 5501.47 &  26.0 &  0.96 & -3.05 &  79.6 &  4.3 &  0.19 &   &  5.60 &  0.30 &  0.10 &  0.28 & +0.09 & -0.01 & -0.08 & -0.04 & -1.35\\
%Indus\_13   & 5506.78 &  26.0 &  0.99 & -2.79 &  89.1 &  4.6 &  0.20 &   &  5.60 &  0.30 &  0.11 &  0.28 & +0.09 & -0.01 & -0.10 & -0.04 & -2.29\\
%Indus\_13   & 5528.40 &  12.0 &  4.35 & -0.50 &  90.3 &  3.9 &  0.19 &   &  5.73 &  0.13 &  0.06 &  0.11 & +0.04 & -0.02 & -0.04 & -0.01 & 34.95\\
%Indus\_13   & 5534.83 &  26.1 &  3.25 & -2.75 &  31.4 &  4.1 &  0.18 &   &  5.63 &  0.13 &  0.09 &  0.10 & -0.00 & +0.07 & -0.01 & +0.04 & 18.44\\
%Indus\_13   & 5569.62 &  26.0 &  3.41 & -0.52 &  70.2 &  4.4 &  0.22 &   &  5.63 &  0.29 &  0.09 &  0.28 & +0.06 & -0.01 & -0.06 & -0.01 &  4.24\\
%Indus\_13   & 5572.84 &  26.0 &  3.39 & -0.28 &  74.0 &  3.7 &  0.21 &   &  5.44 &  0.29 &  0.07 &  0.28 & +0.06 & -0.01 & -0.06 & -0.01 &  3.96\\
%Indus\_13   & 5581.97 &  20.0 &  2.52 & -0.56 &  30.1 &  3.8 &  0.18 &   &  4.57 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 32.58\\
%Indus\_13   & 5586.76 &  26.0 &  3.37 & -0.11 &  90.3 &  4.4 &  0.23 &   &  5.57 &  0.29 &  0.09 &  0.28 & +0.06 & -0.02 & -0.08 & -0.01 &  3.09\\
%Indus\_13   & 5588.75 &  20.0 &  2.52 &  0.21 &  81.7 &  3.9 &  0.21 &   &  4.82 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.07 & -0.02 & -5.70\\
%Indus\_13   & 5590.11 &  20.0 &  2.52 & -0.57 &  50.2 &  6.3 &  0.29 &   &  4.98 &  0.15 &  0.12 &  0.09 & +0.04 & -0.01 & -0.03 & -0.01 & 14.12\\
%Indus\_13   & 5594.46 &  20.0 &  2.52 &  0.10 &  80.3 &  4.5 &  0.24 &   &  4.90 &  0.13 &  0.09 &  0.09 & +0.04 & -0.01 & -0.07 & -0.02 & -4.39\\
%Indus\_13   & 5598.48 &  20.0 &  2.52 & -0.09 &  54.2 &  5.2 &  0.23 &   &  4.57 &  0.13 &  0.10 &  0.09 & +0.04 & -0.00 & -0.03 & -0.01 & 13.56\\
%Indus\_13   & 5601.28 &  20.0 &  2.53 & -0.52 &  41.4 &  4.4 &  0.22 &   &  4.77 &  0.12 &  0.08 &  0.09 & +0.04 & -0.00 & -0.02 & -0.01 & 24.30\\
%Indus\_13   & 5615.64 &  26.0 &  3.33 &  0.04 &  98.3 &  3.9 &  0.21 &   &  5.53 &  0.29 &  0.07 &  0.28 & +0.07 & -0.03 & -0.08 & -0.01 &  3.03\\
%Indus\_13   & 5624.54 &  26.0 &  3.41 & -0.76 &  48.8 &  3.1 &  0.16 &   &  5.45 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.09\\
%Indus\_13   & 5658.82 &  26.0 &  3.39 & -0.76 &  57.0 &  4.4 &  0.22 &   &  5.58 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  5.22\\
%Indus\_13   & 5662.52 &  26.0 &  4.17 & -0.41 &  26.2 &  3.2 &  0.16 &   &  5.49 &  0.29 &  0.07 &  0.28 & +0.04 & -0.00 & -0.01 & -0.01 &  7.81\\
%Indus\_13   & 5711.09 &  12.0 &  4.34 & -1.72 &  21.8 &  3.1 &  0.15 &   &  5.81 &  0.14 &  0.08 &  0.11 & +0.03 & -0.00 & -0.01 & -0.01 & 39.67\\
%Indus\_13   & 5762.99 &  26.0 &  4.21 & -0.36 &  42.8 &  4.2 &  0.22 &   &  5.82 &  0.29 &  0.08 &  0.28 & +0.04 & -0.00 & -0.02 & -0.01 &  6.88\\
%Indus\_13   & 5857.45 &  20.0 &  2.93 &  0.23 &  58.2 &  3.6 &  0.21 &   &  4.76 &  0.11 &  0.07 &  0.09 & +0.04 & -0.01 & -0.03 & -0.01 & 22.16\\
%Indus\_13   & 5889.95 &  11.0 &  0.00 &  0.11 & 197.0 &  3.7 &  0.27 &   &  4.38 &  0.05 &  0.03 &  0.04 & +0.08 & -0.06 & -0.05 & +0.00 & 102.87\\
%Indus\_13   & 5892.87 &  28.0 &  1.98 & -2.22 &  21.7 &  3.6 &  0.19 &   &  4.44 &  0.14 &  0.09 &  0.11 & +0.07 & -0.00 & -0.01 & -0.01 & 14.48\\
%Indus\_13   & 5895.92 &  11.0 &  0.00 & -0.19 & 176.8 &  3.6 &  0.25 &   &  4.48 &  0.06 &  0.04 &  0.04 & +0.08 & -0.05 & -0.06 & -0.01 & 35.83\\
%Indus\_13   & 6102.72 &  20.0 &  1.88 & -0.79 &  72.4 &  3.6 &  0.23 &   &  4.85 &  0.11 &  0.07 &  0.09 & +0.05 & -0.01 & -0.05 & -0.01 &  5.30\\
%Indus\_13   & 6108.12 &  28.0 &  1.68 & -2.60 &  20.3 &  4.0 &  0.23 &   &  4.43 &  0.15 &  0.10 &  0.11 & +0.07 & -0.00 & -0.01 & -0.01 & 11.61\\
%Indus\_13   & 6122.22 &  20.0 &  1.89 & -0.32 &  95.6 &  3.4 &  0.24 &   &  4.80 &  0.11 &  0.06 &  0.09 & +0.06 & -0.03 & -0.07 & -0.01 & -3.73\\
%Indus\_13   & 6162.17 &  20.0 &  1.90 & -0.09 & 111.2 &  3.6 &  0.26 &   &  4.86 &  0.11 &  0.06 &  0.09 & +0.06 & -0.04 & -0.07 & -0.01 & -0.36\\
%Indus\_13   & 6169.04 &  20.0 &  2.52 & -0.80 &  19.7 &  3.0 &  0.18 &   &  4.55 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 35.95\\
%Indus\_13   & 6169.56 &  20.0 &  2.53 & -0.48 &  43.2 &  3.4 &  0.22 &   &  4.73 &  0.11 &  0.06 &  0.09 & +0.04 & -0.01 & -0.02 & -0.01 & 32.75\\
%Indus\_13   & 6191.17 &  28.0 &  1.68 & -2.47 &  20.9 &  3.7 &  0.17 &   &  4.31 &  0.14 &  0.09 &  0.11 & +0.07 & -0.00 & -0.01 & -0.01 & 11.76\\
%Indus\_13   & 6219.28 &  26.0 &  2.20 & -2.45 &  35.9 &  2.9 &  0.19 &   &  5.50 &  0.29 &  0.06 &  0.28 & +0.07 & -0.00 & -0.01 & -0.01 &  5.41\\
%Indus\_13   & 6246.32 &  26.0 &  3.60 & -0.77 &  46.4 &  3.5 &  0.25 &   &  5.60 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  6.32\\
%Indus\_13   & 6247.56 &  26.1 &  3.89 & -2.30 &  28.2 &  4.9 &  0.33 &   &  5.80 &  0.14 &  0.11 &  0.10 & -0.01 & +0.07 & -0.01 & +0.04 & 16.57\\
%Indus\_13   & 6265.13 &  26.0 &  2.17 & -2.54 &  41.1 &  3.3 &  0.20 &   &  5.67 &  0.29 &  0.06 &  0.28 & +0.07 & -0.00 & -0.02 & -0.01 &  5.03\\
%Indus\_13   & 6301.50 &  26.0 &  3.65 & -0.71 &  47.6 &  5.7 &  0.28 &   &  5.63 &  0.30 &  0.11 &  0.28 & +0.05 & -0.00 & -0.03 & -0.01 &  5.58\\
%Indus\_13   & 6335.33 &  26.0 &  2.20 & -2.18 &  64.2 &  4.0 &  0.27 &   &  5.76 &  0.29 &  0.08 &  0.28 & +0.07 & -0.00 & -0.05 & -0.02 &  2.60\\
%Indus\_13   & 6336.82 &  26.0 &  3.68 & -0.85 &  42.4 &  4.5 &  0.30 &   &  5.69 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.02 & -0.01 &  6.47\\
%Indus\_13   & 6400.00 &  26.0 &  3.60 & -0.27 &  64.6 &  4.1 &  0.24 &   &  5.43 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  4.87\\
%Indus\_13   & 6408.02 &  26.0 &  3.68 & -0.99 &  27.0 &  3.5 &  0.24 &   &  5.52 &  0.29 &  0.08 &  0.28 & +0.05 & +0.00 & -0.01 & -0.01 &  6.98\\
%Indus\_13   & 6411.65 &  26.0 &  3.65 & -0.59 &  54.3 &  3.0 &  0.23 &   &  5.62 &  0.28 &  0.06 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  5.93\\
%Indus\_13   & 6430.85 &  26.0 &  2.17 & -1.95 &  75.9 &  3.3 &  0.23 &   &  5.73 &  0.29 &  0.07 &  0.28 & +0.07 & -0.01 & -0.07 & -0.02 &  1.22\\
%Indus\_13   & 6439.07 &  20.0 &  2.52 &  0.47 &  90.1 &  3.4 &  0.25 &   &  4.68 &  0.11 &  0.07 &  0.09 & +0.05 & -0.01 & -0.07 & -0.02 & -13.63\\
%Indus\_13   & 6449.81 &  20.0 &  2.52 & -0.50 &  42.3 &  3.7 &  0.24 &   &  4.73 &  0.11 &  0.07 &  0.09 & +0.04 & -0.00 & -0.02 & -0.01 & 27.75\\
%Indus\_13   & 6456.38 &  26.1 &  3.90 & -2.05 &  27.0 &  3.0 &  0.19 &   &  5.53 &  0.12 &  0.07 &  0.10 & -0.01 & +0.07 & -0.01 & +0.04 & 26.20\\
%Indus\_13   & 6499.65 &  20.0 &  2.52 & -0.82 &  30.8 &  3.9 &  0.28 &   &  4.83 &  0.12 &  0.08 &  0.09 & +0.04 & -0.00 & -0.01 & -0.01 & 28.74\\
%Indus\_13   & 6516.08 &  26.1 &  2.89 & -3.37 &  25.1 &  3.6 &  0.14 &   &  5.68 &  0.13 &  0.08 &  0.10 & +0.00 & +0.07 & -0.01 & +0.05 & 16.56\\
%Indus\_13   & 6643.63 &  28.0 &  1.68 & -2.22 &  36.8 &  4.3 &  0.29 &   &  4.38 &  0.13 &  0.08 &  0.11 & +0.07 & -0.00 & -0.02 & -0.01 &  8.76\\
%Indus\_13   & 6717.68 &  20.0 &  2.71 & -0.52 &  34.9 &  4.9 &  0.29 &   &  4.81 &  0.13 &  0.09 &  0.09 & +0.04 & -0.01 & -0.01 & -0.01 & 27.12\\
%Indus\_13   & 6767.77 &  28.0 &  1.82 & -2.14 &  32.2 &  3.2 &  0.21 &   &  4.38 &  0.12 &  0.07 &  0.11 & +0.07 & +0.00 & -0.01 & -0.01 & 11.72\\
%Indus\_13   & 7664.91 &  19.0 &  0.00 &  0.12 &  86.6 &  3.4 &  0.27 &   &  3.66 &  0.09 &  0.06 &  0.06 & +0.06 & -0.01 & -0.06 & -0.02 & 33.45\\
%Indus\_13   & 7698.97 &  19.0 &  0.00 & -0.18 &  80.0 &  3.6 &  0.32 &   &  3.84 &  0.09 &  0.07 &  0.06 & +0.06 & -0.01 & -0.05 & -0.02 & 36.39\\
%Indus\_13   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.17 &   &  1.08 &  0.19 &  0.16 &  0.10 & +0.01 & +0.07 & -0.01 & +0.05 & 11.36\\
%Indus\_13   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.19 &   &  1.16 &  0.20 &  0.17 &  0.10 & -0.00 & +0.07 & -0.01 & +0.05 & 11.45\\
%Indus\_13   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.14 &   &  1.20 &  0.17 &  0.14 &  0.10 & +0.02 & +0.07 & -0.01 & +0.05 & 11.41\\
%Indus\_13   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  1.29 &  0.17 &  0.13 &  0.10 & +0.01 & +0.04 & +0.02 & +0.02 & 28.62\\
%Indus\_13   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.41 &  0.14 &  0.09 &  0.10 & -0.01 & +0.05 & -0.06 & -0.01 & 18.16\\
%Indus\_13   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.13 &   &  2.94 &  0.19 &  0.08 &  0.17 & +0.04 & -0.02 & -0.02 & -0.02 & 22.12\\
%Indus\_13   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  3.04 &  0.22 &  0.13 &  0.17 & +0.04 & -0.01 & -0.00 & -0.00 & 17.89\\
%Indus\_13   & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.16 &   &  3.29 &  0.19 &  0.07 &  0.17 & +0.03 & -0.03 & -0.00 & -0.03 & 25.07\\
%Indus\_13   & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.16 &   &  3.25 &  0.19 &  0.07 &  0.17 & +0.03 & -0.03 & -0.00 & -0.02 & 24.60\\
%Indus\_13   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.13 &   &  2.89 &  0.19 &  0.07 &  0.17 & +0.04 & -0.01 & -0.00 & -0.01 & 23.71\\
%Indus\_13   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.61 &  0.10 &  0.10 &  0.02 & +0.12 & -0.03 & +0.00 & +0.12 & 25.74\\
%Indus\_13   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.55 &  0.11 &  0.11 &  0.02 & +0.09 & -0.03 & +0.01 & +0.12 & 30.77\\
%Indus\_13   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  1.34 &  0.18 &  0.15 &  0.10 & -0.06 & +0.06 & -0.10 & -0.06 & 10.58\\
%Indus\_13   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.24 &  0.15 &  0.12 &  0.10 & -0.03 & +0.08 & -0.08 & -0.03 &  4.33\\
%Indus\_13   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.15 &   &  3.19 &  0.20 &  0.10 &  0.17 & +0.03 & -0.02 & -0.00 & -0.04 & 20.26\\
%Indus\_13   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  4.06 &  0.34 &  0.17 &  0.30 & +0.00 & -0.01 & -0.01 & -0.01 &  8.46\\
%Indus\_13   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  3.39 &  0.46 &  0.34 &  0.30 & +0.00 & -0.05 & -0.05 & -0.05 &  4.72\\
%Indus\_13   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.66 &  0.18 &  0.11 &  0.15 & +0.05 & -0.05 & -0.01 & +0.04 & 28.59\\
%Indus\_13   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  2.12 &  0.13 &  0.10 &  0.07 & +0.01 & -0.02 & -0.03 & -0.06 & 38.65\\
%Indus\_13   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.88 &  0.11 &  0.08 &  0.07 & +0.01 & +0.00 & -0.00 & -0.07 & 45.83\\
%Indus\_13   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.14 &   &  2.36 &  0.17 &  0.17 &  0.00 & -0.00 & +0.07 & +0.00 & +0.03 & 28.35\\
%Indus\_13   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  2.41 &  0.22 &  0.22 &  0.00 & -0.02 & +0.08 & -0.02 & +0.03 & 15.68\\
%Indus\_13   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  3.03 &  0.28 &  0.28 &  0.00 & +0.03 & +0.03 & +0.03 & +0.03 & 11.81\\
%Indus\_13   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  2.91 &  0.15 &  0.15 &  0.00 & +0.08 & +0.04 & -0.01 & +0.03 & 17.74\\
%Indus\_13   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.13 &   &  3.09 &  0.17 &  0.17 &  0.00 & +0.08 & -0.00 & -0.01 & -0.02 & 16.08\\
%Indus\_13   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  3.29 &  0.19 &  0.19 &  0.00 & +0.02 & -0.05 & -0.08 & -0.09 & 14.99\\
%Indus\_13   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  1.54 &  0.08 &  0.06 &  0.05 & +0.06 & +0.03 & -0.04 & +0.08 & 25.03\\
%Indus\_13   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  1.68 &  0.08 &  0.05 &  0.05 & +0.01 & +0.01 & +0.01 & +0.02 & 148.99\\
%Indus\_13   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  1.06 &  0.16 &  0.12 &  0.10 & -0.00 & +0.07 & -0.08 & +0.05 &  4.36\\
%Indus\_13   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.16 &   &  0.95 &  0.14 &  0.10 &  0.10 & -0.00 & +0.06 & -0.10 & +0.05 &  0.83\\
%Indus\_13   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   &  0.68 &  0.14 &  0.10 &  0.10 & +0.01 & +0.04 & -0.04 & +0.02 & 22.17\\
%Indus\_13   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.12 &   &  1.38 &  0.12 &  0.12 &  0.00 & +0.00 & +0.10 & -0.02 & +0.00 & 33.65\\
%Indus\_13   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  1.55 &  0.24 &  0.20 &  0.13 & +0.06 & +0.00 & -0.02 & +0.07 & 10.11\\
%Indus\_13   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.17 &   &  1.35 &  0.25 &  0.22 &  0.13 & +0.07 & +0.01 & -0.08 & +0.06 &  4.04\\
%Indus\_13   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.19 &   &  1.50 &  0.19 &  0.14 &  0.13 & +0.04 & +0.05 & -0.13 & +0.04 &  0.94\\
%Indus\_13   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   &  1.35 &  0.14 &  0.06 &  0.13 & +0.04 & +0.03 & -0.10 & +0.06 &  9.29\\
%Indus\_13   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   &  1.45 &  0.15 &  0.07 &  0.13 & +0.04 & +0.04 & -0.09 & +0.06 &  9.31\\
%Indus\_13   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   &  0.79 &  0.20 &  0.20 &  0.00 & -0.00 & +0.05 & -0.11 & +0.02 &  2.08\\
%Indus\_13   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.13 &   &  0.91 &  0.21 &  0.21 &  0.00 & -0.02 & +0.02 & -0.10 & +0.01 &  9.17\\
%Indus\_13   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   &  0.75 &  0.14 &  0.14 &  0.00 & -0.01 & -0.00 & -0.05 & -0.05 & 37.64\\
%Indus\_13   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.14 &   &  0.64 &  0.14 &  0.14 &  0.00 & +0.02 & +0.06 & -0.06 & +0.05 & 11.87\\
%Indus\_13   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.14 &   &  1.48 &  0.20 &  0.20 &  0.00 & +0.00 & +0.03 & +0.00 & +0.08 & 21.99\\
%Indus\_13   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.14 &   &  1.41 &  0.17 &  0.17 &  0.00 & -0.00 & -0.00 & -0.07 & -0.07 & 24.46\\
%Indus\_13   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   &  0.76 &  0.17 &  0.17 &  0.00 & +0.01 & +0.07 & -0.04 & +0.01 & -2.33\\
%Indus\_13   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   &  0.40 &  0.07 &  0.07 &  0.00 & +0.01 & +0.03 & -0.02 & +0.03 & 78.90\\
%Indus\_13   & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.13 &   &  3.02 &  0.17 &  0.17 &  0.00 & +0.00 & -0.01 & -0.03 & -0.05 & 25.17\\
%Indus\_13   & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.15 &   &  0.70 &  0.17 &  0.14 &  0.10 & +0.01 & +0.06 & -0.02 & +0.04 & 15.66\\
%Indus\_13   & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.20 &   &  0.92 &  0.24 &  0.22 &  0.10 & -0.00 & +0.06 & -0.05 & +0.05 &  5.51\\
%Indus\_13   & 5200.41 &  39.1 &  0.99 & -0.57 &  syn  &  syn &  0.18 &   &  0.99 &  0.19 &  0.17 &  0.10 & +0.00 & +0.05 & +0.04 & +0.05 & 21.70\\
%Indus\_13   & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.18 &   &  0.68 &  0.18 &  0.16 &  0.10 & +0.01 & +0.07 & -0.03 & +0.06 &  9.24\\
%Indus\_13   & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.14 &   &  0.49 &  0.06 &  0.06 &  0.00 & +0.00 & +0.00 & +0.00 & +0.00 & 277.46\\
%Indus\_13   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.14 &   &  0.47 &  0.14 &  0.14 &  0.00 & +0.01 & +0.05 & -0.06 & +0.05 & 16.44\\
%Indus\_13   & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.13 &   &  0.36 &  0.06 &  0.06 &  0.00 & +0.00 & +0.02 & -0.01 & +0.01 & 166.32\\
%Indus\_13   & 4522.58 &  63.1 &  0.21 & -0.67 &  syn  &  syn &  0.14 &   &  0.40 &  0.07 &  0.07 &  0.00 & +0.00 & +0.07 & -0.03 & +0.05 &  6.72\\
%Indus\_13   & 6645.06 &  63.1 &  1.38 &  0.12 &  syn  &  syn &  0.25 &   &  0.41 &  0.08 &  0.08 &  0.00 & +0.01 & +0.07 & -0.01 & +0.06 &  6.68\\
%Indus\_13   & 4449.70 &  66.1 &  0.00 & -1.03 &  syn  &  syn &  0.14 &   &  1.38 &  0.13 &  0.13 &  0.00 & +0.00 & +0.05 & -0.07 & +0.03 & 23.91\\
%Indus\_13   & 4069.26 &  60.1 &  0.06 & -0.57 &  63.4 &  4.0 &  0.12 &   &  1.14 &  0.29 &  0.12 &  0.26 & +0.05 & +0.06 & -0.10 & +0.05 & -0.82\\
%Indus\_13   & 4109.45 &  60.1 &  0.32 &  0.35 & 103.2 &  4.3 &  0.15 &   &  1.73 &  0.29 &  0.12 &  0.26 & +0.06 & +0.04 & -0.20 & +0.05 & -5.83\\
%Indus\_13   & 4133.35 &  60.1 &  0.32 & -0.49 &  42.0 &  3.9 &  0.12 &   &  0.82 &  0.28 &  0.09 &  0.26 & +0.04 & +0.07 & -0.03 & +0.05 &  3.03\\
%Indus\_13   & 4211.29 &  60.1 &  0.20 & -0.86 &  58.3 &  4.9 &  0.17 &   &  1.43 &  0.29 &  0.13 &  0.26 & +0.04 & +0.07 & -0.08 & +0.05 &  0.26\\
%Indus\_13   & 4232.37 &  60.1 &  0.06 & -0.47 &  62.7 &  3.4 &  0.12 &   &  0.98 &  0.28 &  0.09 &  0.26 & +0.05 & +0.07 & -0.09 & +0.05 & -0.58\\
%Indus\_13   & 4358.16 &  60.1 &  0.32 & -0.16 &  69.8 &  3.5 &  0.15 &   &  1.13 &  0.28 &  0.10 &  0.26 & +0.04 & +0.07 & -0.11 & +0.05 & -2.11\\
%Indus\_13   & 4368.63 &  60.1 &  0.06 & -0.81 &  41.4 &  3.9 &  0.13 &   &  0.80 &  0.27 &  0.08 &  0.26 & +0.05 & +0.07 & -0.03 & +0.05 &  3.14\\
%Indus\_13   & 4385.66 &  60.1 &  0.20 & -0.30 &  61.7 &  3.5 &  0.14 &   &  0.92 &  0.28 &  0.09 &  0.26 & +0.04 & +0.07 & -0.08 & +0.05 & -0.14\\
%Indus\_13   & 4400.82 &  60.1 &  0.06 & -0.60 &  58.5 &  3.4 &  0.16 &   &  0.97 &  0.28 &  0.08 &  0.26 & +0.05 & +0.07 & -0.07 & +0.05 &  0.30\\
%Indus\_13   & 4418.78 &  58.1 &  0.86 &  0.27 &  25.2 &  3.2 &  0.12 &   &  0.48 &  0.29 &  0.08 &  0.28 & +0.03 & +0.07 & -0.01 & +0.05 &  5.76\\
%Indus\_13   & 4419.03 &  64.1 &  0.49 & -0.70 &  30.6 &  3.9 &  0.14 &   &  0.83 &  0.09 &  0.09 &  0.00 & +0.04 & +0.07 & -0.02 & +0.05 & 10.45\\
%Indus\_13   & 4446.38 &  60.1 &  0.20 & -0.35 &  70.5 &  3.1 &  0.15 &   &  1.18 &  0.28 &  0.09 &  0.26 & +0.05 & +0.07 & -0.11 & +0.05 & -2.18\\
%Indus\_13   & 4451.98 &  60.1 &  0.00 & -1.10 &  47.9 &  3.3 &  0.16 &   &  1.14 &  0.27 &  0.08 &  0.26 & +0.05 & +0.07 & -0.04 & +0.05 &  2.25\\
%Indus\_13   & 4462.98 &  60.1 &  0.56 &  0.04 &  72.8 &  2.9 &  0.15 &   &  1.27 &  0.28 &  0.08 &  0.26 & +0.04 & +0.06 & -0.12 & +0.05 & -2.34\\
%Indus\_13   & 4465.06 &  60.1 &  0.00 & -1.36 &  34.4 &  3.2 &  0.13 &   &  1.12 &  0.27 &  0.07 &  0.26 & +0.05 & +0.07 & -0.03 & +0.05 &  3.61\\
%Indus\_13   & 4483.33 &  64.1 &  1.06 & -0.42 &  17.3 &  3.5 &  0.13 &   &  0.84 &  0.10 &  0.10 &  0.00 & +0.03 & +0.07 & -0.01 & +0.05 & 21.27\\
%Indus\_13   & 4486.91 &  58.1 &  0.29 & -0.18 &  41.5 &  3.4 &  0.14 &   &  0.64 &  0.29 &  0.07 &  0.28 & +0.04 & +0.07 & -0.03 & +0.05 &  4.56\\
%Indus\_13   & 4498.29 &  64.1 &  0.43 & -1.08 &  20.5 &  3.9 &  0.15 &   &  0.88 &  0.10 &  0.10 &  0.00 & +0.04 & +0.07 & -0.01 & +0.05 & 15.06\\
%Indus\_13   & 4499.48 &  62.1 &  0.25 & -0.87 &  23.2 &  3.4 &  0.14 &   &  0.38 &  0.17 &  0.08 &  0.15 & +0.04 & +0.07 & -0.01 & +0.05 &  9.16\\
%Indus\_13   & 4501.81 &  60.1 &  0.20 & -0.69 &  44.9 &  3.2 &  0.16 &   &  0.90 &  0.27 &  0.07 &  0.26 & +0.04 & +0.07 & -0.04 & +0.05 &  2.79\\
%Indus\_13   & 4506.34 &  64.1 &  0.50 & -1.03 &  18.7 &  3.0 &  0.13 &   &  0.86 &  0.08 &  0.08 &  0.00 & +0.04 & +0.07 & -0.01 & +0.05 & 24.66\\
%Indus\_13   & 4515.10 &  62.1 &  0.19 & -0.87 &  45.1 &  3.1 &  0.15 &   &  0.79 &  0.17 &  0.07 &  0.15 & +0.04 & +0.07 & -0.04 & +0.05 &  2.80\\
%Indus\_13   & 4523.07 &  58.1 &  0.52 & -0.08 &  70.5 &  3.1 &  0.15 &   &  1.47 &  0.29 &  0.09 &  0.28 & +0.04 & +0.07 & -0.11 & +0.05 &  0.43\\
%Indus\_13   & 4523.91 &  62.1 &  0.43 & -0.39 &  51.4 &  3.2 &  0.15 &   &  0.73 &  0.17 &  0.07 &  0.15 & +0.04 & +0.07 & -0.06 & +0.05 &  0.55\\
%Indus\_13   & 4536.51 &  62.1 &  0.10 & -1.28 &  21.3 &  3.2 &  0.13 &   &  0.57 &  0.17 &  0.08 &  0.15 & +0.04 & +0.07 & -0.01 & +0.05 &  8.81\\
%Indus\_13   & 4542.05 &  62.1 &  0.25 & -1.04 &  18.6 &  2.6 &  0.08 &   &  0.42 &  0.17 &  0.07 &  0.15 & +0.04 & +0.07 & -0.01 & +0.05 &  9.77\\
%Indus\_13   & 4542.60 &  60.1 &  0.74 & -0.28 &  42.1 &  4.0 &  0.15 &   &  1.04 &  0.27 &  0.08 &  0.26 & +0.04 & +0.07 & -0.03 & +0.05 &  3.50\\
%Indus\_13   & 4560.96 &  58.1 &  0.68 & -0.26 &  18.2 &  2.7 &  0.12 &   &  0.60 &  0.29 &  0.08 &  0.28 & +0.04 & +0.07 & -0.01 & +0.05 &  5.89\\
%Indus\_13   & 4562.36 &  58.1 &  0.48 &  0.21 &  57.3 &  2.9 &  0.15 &   &  0.79 &  0.29 &  0.07 &  0.28 & +0.04 & +0.07 & -0.07 & +0.05 &  2.84\\
%Indus\_13   & 4563.22 &  60.1 &  0.18 & -0.88 &  48.9 &  3.5 &  0.19 &   &  1.14 &  0.27 &  0.08 &  0.26 & +0.04 & +0.07 & -0.05 & +0.05 &  2.12\\
%Indus\_13   & 4566.20 &  62.1 &  0.33 & -0.59 &  41.1 &  3.0 &  0.16 &   &  0.59 &  0.17 &  0.06 &  0.15 & +0.04 & +0.07 & -0.03 & +0.05 &  5.85\\
%Indus\_13   & 4567.61 &  60.1 &  0.20 & -1.31 &  27.4 &  3.5 &  0.18 &   &  1.14 &  0.27 &  0.08 &  0.26 & +0.04 & +0.07 & -0.01 & +0.05 &  4.25\\
%Indus\_13   & 4572.28 &  58.1 &  0.68 &  0.22 &  49.9 &  4.0 &  0.18 &   &  0.85 &  0.29 &  0.09 &  0.28 & +0.03 & +0.07 & -0.05 & +0.05 &  3.77\\
%Indus\_13   & 4577.69 &  62.1 &  0.25 & -0.65 &  38.6 &  2.6 &  0.14 &   &  0.50 &  0.16 &  0.05 &  0.15 & +0.04 & +0.07 & -0.03 & +0.05 &  5.94\\
%Indus\_13   & 4582.50 &  58.1 &  0.70 & -0.35 &  36.5 &  3.5 &  0.14 &   &  1.15 &  0.29 &  0.07 &  0.28 & +0.04 & +0.07 & -0.02 & +0.05 &  5.21\\
%Indus\_13   & 4584.83 &  62.1 &  0.43 & -0.65 &  35.6 &  3.0 &  0.14 &   &  0.65 &  0.16 &  0.06 &  0.15 & +0.04 & +0.07 & -0.03 & +0.05 &  6.96\\
%Indus\_13   & 4593.93 &  58.1 &  0.70 &  0.07 &  45.3 &  3.9 &  0.19 &   &  0.91 &  0.29 &  0.08 &  0.28 & +0.04 & +0.07 & -0.04 & +0.05 &  4.29\\
%Indus\_13   & 4628.16 &  58.1 &  0.52 &  0.14 &  52.2 &  2.5 &  0.14 &   &  0.78 &  0.29 &  0.06 &  0.28 & +0.04 & +0.07 & -0.06 & +0.05 &  3.40\\
%Indus\_13   & 4642.23 &  62.1 &  0.38 & -0.46 &  50.5 &  3.4 &  0.18 &   &  0.70 &  0.17 &  0.08 &  0.15 & +0.04 & +0.07 & -0.05 & +0.05 &  0.71\\
%Indus\_13   & 4645.76 &  60.1 &  0.56 & -0.76 &  22.1 &  2.7 &  0.12 &   &  0.85 &  0.27 &  0.07 &  0.26 & +0.04 & +0.07 & -0.01 & +0.05 &  5.01\\
%Indus\_13   & 4669.39 &  62.1 &  0.10 & -0.60 &  61.6 &  3.5 &  0.16 &   &  0.78 &  0.17 &  0.09 &  0.15 & +0.04 & +0.07 & -0.08 & +0.05 & -4.42\\
%Indus\_13   & 4706.54 &  60.1 &  0.00 & -0.71 &  59.6 &  2.9 &  0.15 &   &  0.98 &  0.27 &  0.07 &  0.26 & +0.05 & +0.07 & -0.07 & +0.05 &  0.29\\
%Indus\_13   & 4709.72 &  60.1 &  0.18 & -0.97 &  36.1 &  3.3 &  0.17 &   &  0.94 &  0.27 &  0.07 &  0.26 & +0.04 & +0.07 & -0.02 & +0.05 &  3.68\\
%Indus\_13   & 4777.72 &  60.1 &  0.38 & -1.22 &  32.5 &  4.2 &  0.19 &   &  1.34 &  0.28 &  0.09 &  0.26 & +0.04 & +0.07 & -0.02 & +0.05 &  3.88\\
%Indus\_13   & 4797.15 &  60.1 &  0.56 & -0.69 &  26.0 &  3.0 &  0.14 &   &  0.87 &  0.27 &  0.07 &  0.26 & +0.04 & +0.07 & -0.01 & +0.05 &  4.63\\
%Indus\_13   & 4820.34 &  60.1 &  0.20 & -0.92 &  47.7 &  2.8 &  0.15 &   &  1.15 &  0.27 &  0.06 &  0.26 & +0.04 & +0.07 & -0.04 & +0.05 &  2.54\\
%Indus\_13   & 4825.48 &  60.1 &  0.18 & -0.42 &  62.8 &  3.0 &  0.17 &   &  0.96 &  0.27 &  0.07 &  0.26 & +0.05 & +0.07 & -0.08 & +0.05 & -0.12\\
%Indus\_13   & 4844.21 &  62.1 &  0.28 & -0.89 &  28.6 &  3.1 &  0.13 &   &  0.53 &  0.17 &  0.07 &  0.15 & +0.04 & +0.07 & -0.02 & +0.05 &  8.73\\
%Indus\_13   & 4902.04 &  60.1 &  0.06 & -1.34 &  20.9 &  2.7 &  0.10 &   &  0.81 &  0.27 &  0.07 &  0.26 & +0.05 & +0.07 & -0.01 & +0.05 &  4.50\\
%Indus\_13   & 4914.38 &  60.1 &  0.38 & -0.70 &  40.6 &  3.7 &  0.16 &   &  0.98 &  0.27 &  0.07 &  0.26 & +0.04 & +0.07 & -0.03 & +0.05 &  3.34\\
%Indus\_13   & 4959.12 &  60.1 &  0.06 & -0.80 &  56.2 &  3.7 &  0.18 &   &  1.03 &  0.27 &  0.08 &  0.26 & +0.05 & +0.07 & -0.06 & +0.05 &  0.91\\
%Indus\_13   & 5092.79 &  60.1 &  0.38 & -0.61 &  35.7 &  5.5 &  0.13 &   &  0.77 &  0.28 &  0.11 &  0.26 & +0.04 & +0.07 & -0.03 & +0.05 &  3.39\\
%Indus\_13   & 5130.59 &  60.1 &  1.30 &  0.45 &  47.2 &  5.4 &  0.18 &   &  1.00 &  0.29 &  0.12 &  0.26 & +0.03 & +0.07 & -0.04 & +0.05 &  2.87\\
%Indus\_13   & 5212.36 &  60.1 &  0.20 & -0.96 &  31.8 &  7.1 &  0.20 &   &  0.82 &  0.30 &  0.15 &  0.26 & +0.04 & +0.07 & -0.02 & +0.05 &  3.22\\
%Indus\_13   & 5234.19 &  60.1 &  0.55 & -0.51 &  59.4 &  7.3 &  0.26 &   &  1.34 &  0.31 &  0.17 &  0.26 & +0.04 & +0.07 & -0.06 & +0.05 &  0.84\\
%Indus\_13   & 5249.58 &  60.1 &  0.97 &  0.20 &  41.1 &  4.4 &  0.15 &   &  0.74 &  0.28 &  0.09 &  0.26 & +0.04 & +0.07 & -0.03 & +0.05 &  3.80\\
%Indus\_13   & 5255.51 &  60.1 &  0.20 & -0.67 &  70.7 &  5.2 &  0.22 &   &  1.36 &  0.29 &  0.13 &  0.26 & +0.05 & +0.07 & -0.09 & +0.05 & -1.06\\
%Indus\_13   & 5293.16 &  60.1 &  0.82 &  0.10 &  62.3 &  5.2 &  0.22 &   &  1.11 &  0.29 &  0.12 &  0.26 & +0.04 & +0.07 & -0.07 & +0.05 &  0.70\\
%Indus\_13   & 5319.81 &  60.1 &  0.55 & -0.14 &  58.0 &  5.2 &  0.21 &   &  0.93 &  0.29 &  0.12 &  0.26 & +0.04 & +0.07 & -0.06 & +0.05 &  1.23\\
%Indus\_13   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.11 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_13   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_13   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_14   & 3924.53 &  22.0 &  0.02 & -0.87 &  39.5 &  5.3 &  0.08 &   &  2.90 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.03 & -0.01 &  5.88\\
%Indus\_14   & 3955.34 &  26.0 &  3.28 & -1.05 &  34.2 &  4.4 &  0.10 &   &  5.36 &  0.36 &  0.09 &  0.34 & +0.05 & -0.01 & -0.03 & -0.01 &  5.09\\
%Indus\_14   & 3958.20 &  22.0 &  0.05 & -0.11 &  83.0 &  5.5 &  0.15 &   &  3.20 &  0.26 &  0.16 &  0.21 & +0.08 & -0.01 & -0.15 & -0.03 & -6.31\\
%Indus\_14   & 3977.74 &  26.0 &  2.20 & -1.12 &  80.5 &  7.5 &  0.14 &   &  5.36 &  0.42 &  0.23 &  0.34 & +0.07 & -0.01 & -0.17 & -0.03 & -0.79\\
%Indus\_14   & 3987.61 &  22.1 &  0.61 & -2.73 &  61.8 &  5.8 &  0.13 &   &  3.38 &  0.30 &  0.14 &  0.26 & +0.02 & +0.05 & -0.07 & +0.03 &  2.38\\
%Indus\_14   & 4001.66 &  26.0 &  2.17 & -1.90 &  66.4 &  4.8 &  0.14 &   &  5.70 &  0.37 &  0.13 &  0.34 & +0.06 & -0.01 & -0.11 & -0.02 &  1.17\\
%Indus\_14   & 4008.93 &  22.0 &  0.02 & -1.00 &  44.1 &  4.1 &  0.11 &   &  3.10 &  0.22 &  0.08 &  0.21 & +0.07 & -0.01 & -0.03 & -0.01 &  5.95\\
%Indus\_14   & 4025.13 &  22.1 &  0.61 & -2.11 &  81.2 &  5.6 &  0.16 &   &  3.26 &  0.31 &  0.16 &  0.26 & +0.02 & +0.05 & -0.15 & +0.03 & -1.81\\
%Indus\_14   & 4028.34 &  22.1 &  1.89 & -0.92 &  77.3 &  6.2 &  0.16 &   &  3.43 &  0.32 &  0.17 &  0.26 & +0.01 & +0.05 & -0.14 & +0.03 & -0.45\\
%Indus\_14   & 4032.63 &  26.0 &  1.48 & -2.38 &  62.1 &  4.5 &  0.11 &   &  5.25 &  0.36 &  0.11 &  0.34 & +0.07 & -0.01 & -0.09 & -0.02 &  1.67\\
%Indus\_14   & 4053.82 &  22.1 &  1.89 & -1.07 &  71.2 &  3.9 &  0.14 &   &  3.41 &  0.28 &  0.10 &  0.26 & +0.01 & +0.05 & -0.11 & +0.03 &  1.10\\
%Indus\_14   & 4056.19 &  22.1 &  0.61 & -3.28 &  24.5 &  3.5 &  0.09 &   &  3.13 &  0.28 &  0.08 &  0.26 & +0.02 & +0.05 & -0.01 & +0.04 &  6.62\\
%Indus\_14   & 4057.51 &  12.0 &  4.35 & -0.90 &  89.2 & 11.0 &  0.17 &   &  6.21 &  0.24 &  0.19 &  0.15 & +0.04 & -0.03 & -0.06 & -0.00 & 10.17\\
%Indus\_14   & 4067.98 &  26.0 &  3.21 & -0.53 &  66.2 &  4.5 &  0.11 &   &  5.44 &  0.36 &  0.11 &  0.34 & +0.05 & -0.01 & -0.09 & -0.01 &  2.51\\
%Indus\_14   & 4070.77 &  26.0 &  3.24 & -0.87 &  49.4 &  4.9 &  0.13 &   &  5.43 &  0.36 &  0.10 &  0.34 & +0.05 & -0.01 & -0.05 & -0.01 &  4.04\\
%Indus\_14   & 4073.76 &  26.0 &  3.26 & -0.97 &  40.8 &  4.6 &  0.11 &   &  5.38 &  0.36 &  0.10 &  0.34 & +0.05 & -0.01 & -0.03 & -0.01 &  4.71\\
%Indus\_14   & 4098.18 &  26.0 &  3.24 & -0.97 &  58.9 &  4.7 &  0.14 &   &  5.74 &  0.36 &  0.11 &  0.34 & +0.05 & -0.01 & -0.07 & -0.01 &  3.15\\
%Indus\_14   & 4102.94 &  14.0 &  1.91 & -3.34 &  93.3 &  4.7 &  0.13 &   &  6.10 &  0.16 &  0.10 &  0.13 & +0.06 & -0.01 & -0.10 & -0.01 & 18.99\\
%Indus\_14   & 4120.21 &  26.0 &  2.99 & -1.23 &  46.8 &  3.6 &  0.10 &   &  5.46 &  0.35 &  0.08 &  0.34 & +0.05 & -0.01 & -0.05 & -0.01 &  4.12\\
%Indus\_14   & 4121.80 &  26.0 &  2.83 & -1.28 &  39.6 &  3.5 &  0.09 &   &  5.18 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.03 & -0.01 &  4.79\\
%Indus\_14   & 4139.93 &  26.0 &  0.99 & -3.51 &  52.8 &  3.8 &  0.12 &   &  5.59 &  0.35 &  0.08 &  0.34 & +0.07 & -0.01 & -0.06 & -0.02 &  2.54\\
%Indus\_14   & 4143.41 &  26.0 &  3.05 & -0.21 & 108.7 &  4.2 &  0.17 &   &  6.08 &  0.36 &  0.09 &  0.34 & +0.07 & -0.04 & -0.17 & -0.00 &  0.46\\
%Indus\_14   & 4147.67 &  26.0 &  1.48 & -2.07 &  98.9 &  3.6 &  0.15 &   &  5.93 &  0.36 &  0.09 &  0.34 & +0.08 & -0.02 & -0.19 & -0.02 & -1.71\\
%Indus\_14   & 4152.17 &  26.0 &  0.96 & -3.16 &  92.4 &  6.9 &  0.15 &   &  6.26 &  0.40 &  0.20 &  0.34 & +0.09 & -0.02 & -0.19 & -0.03 & -1.97\\
%Indus\_14   & 4161.53 &  22.1 &  1.08 & -2.09 &  71.1 &  4.8 &  0.15 &   &  3.48 &  0.29 &  0.12 &  0.26 & +0.01 & +0.06 & -0.10 & +0.03 &  0.87\\
%Indus\_14   & 4167.27 &  12.0 &  4.35 & -0.74 &  94.2 &  5.0 &  0.18 &   &  6.16 &  0.17 &  0.09 &  0.15 & +0.04 & -0.03 & -0.07 & -0.00 & 17.80\\
%Indus\_14   & 4171.90 &  22.1 &  2.60 & -0.30 &  48.6 &  4.7 &  0.13 &   &  2.89 &  0.28 &  0.10 &  0.26 & +0.00 & +0.06 & -0.04 & +0.03 &  5.16\\
%Indus\_14   & 4173.92 &  26.0 &  0.99 & -3.29 &  76.5 &  5.6 &  0.18 &   &  5.95 &  0.38 &  0.16 &  0.34 & +0.08 & -0.01 & -0.14 & -0.02 & -0.67\\
%Indus\_14   & 4178.85 &  26.1 &  2.58 & -2.51 &  65.7 &  3.7 &  0.12 &   &  5.41 &  0.17 &  0.09 &  0.15 & -0.00 & +0.06 & -0.09 & +0.03 &  2.41\\
%Indus\_14   & 4184.31 &  22.1 &  1.08 & -2.49 &  63.1 &  3.9 &  0.15 &   &  3.67 &  0.28 &  0.09 &  0.26 & +0.01 & +0.05 & -0.08 & +0.03 &  2.61\\
%Indus\_14   & 4199.10 &  26.0 &  3.04 &  0.17 & 105.2 &  4.1 &  0.16 &   &  5.63 &  0.36 &  0.10 &  0.34 & +0.06 & -0.03 & -0.18 & -0.01 & -0.43\\
%Indus\_14   & 4216.18 &  26.0 &  0.00 & -3.36 & 104.6 &  3.9 &  0.15 &   &  5.68 &  0.36 &  0.11 &  0.34 & +0.10 & -0.03 & -0.22 & -0.04 & -3.74\\
%Indus\_14   & 4233.16 &  26.1 &  2.58 & -2.02 &  99.4 &  3.9 &  0.15 &   &  5.75 &  0.17 &  0.09 &  0.15 & +0.00 & +0.05 & -0.16 & +0.03 & -8.96\\
%Indus\_14   & 4233.60 &  26.0 &  2.48 & -0.60 & 102.2 &  3.7 &  0.15 &   &  5.52 &  0.35 &  0.08 &  0.34 & +0.07 & -0.04 & -0.14 & -0.00 &  1.36\\
%Indus\_14   & 4282.40 &  26.0 &  2.17 & -0.78 & 109.2 &  4.1 &  0.16 &   &  5.72 &  0.36 &  0.10 &  0.34 & +0.07 & -0.03 & -0.21 & -0.02 & -2.03\\
%Indus\_14   & 4316.79 &  22.1 &  2.05 & -1.62 &  31.5 &  3.8 &  0.10 &   &  3.23 &  0.28 &  0.08 &  0.26 & +0.01 & +0.05 & -0.02 & +0.03 &  7.13\\
%Indus\_14   & 4330.24 &  22.1 &  2.05 & -1.64 &  30.8 &  4.3 &  0.16 &   &  3.24 &  0.28 &  0.09 &  0.26 & +0.01 & +0.05 & -0.02 & +0.03 &  6.88\\
%Indus\_14   & 4330.70 &  22.1 &  1.18 & -2.09 &  64.0 &  3.6 &  0.14 &   &  3.38 &  0.28 &  0.08 &  0.26 & +0.01 & +0.06 & -0.08 & +0.03 &  3.10\\
%Indus\_14   & 4331.64 &  28.0 &  1.68 & -2.27 &  30.1 &  3.8 &  0.13 &   &  4.34 &  0.21 &  0.09 &  0.19 & +0.06 & -0.01 & -0.02 & -0.01 & 10.32\\
%Indus\_14   & 4389.24 &  26.0 &  0.05 & -4.55 &  50.8 &  3.3 &  0.13 &   &  5.46 &  0.35 &  0.07 &  0.34 & +0.09 & -0.01 & -0.05 & -0.02 &  2.45\\
%Indus\_14   & 4394.06 &  22.1 &  1.22 & -1.77 &  87.8 &  3.5 &  0.16 &   &  3.69 &  0.28 &  0.09 &  0.26 & +0.02 & +0.06 & -0.15 & +0.03 & -2.27\\
%Indus\_14   & 4395.84 &  22.1 &  1.24 & -1.93 &  51.5 &  3.1 &  0.13 &   &  3.02 &  0.27 &  0.06 &  0.26 & +0.01 & +0.05 & -0.04 & +0.04 &  4.92\\
%Indus\_14   & 4399.77 &  22.1 &  1.24 & -1.20 & 114.1 &  3.8 &  0.17 &   &  3.87 &  0.28 &  0.10 &  0.26 & +0.02 & +0.04 & -0.21 & +0.03 & -5.35\\
%Indus\_14   & 4411.07 &  22.1 &  3.09 & -0.65 &  32.2 &  4.0 &  0.17 &   &  3.44 &  0.28 &  0.08 &  0.26 & -0.01 & +0.05 & -0.02 & +0.02 &  7.47\\
%Indus\_14   & 4416.82 &  26.1 &  2.78 & -2.57 &  54.7 &  3.2 &  0.12 &   &  5.40 &  0.16 &  0.07 &  0.15 & -0.00 & +0.06 & -0.06 & +0.03 &  9.97\\
%Indus\_14   & 4418.33 &  22.1 &  1.24 & -1.99 &  61.7 &  3.5 &  0.15 &   &  3.28 &  0.28 &  0.08 &  0.26 & +0.01 & +0.06 & -0.07 & +0.03 &  2.79\\
%Indus\_14   & 4421.94 &  22.1 &  2.06 & -1.64 &  28.8 &  3.5 &  0.14 &   &  3.20 &  0.28 &  0.07 &  0.26 & +0.01 & +0.05 & -0.01 & +0.03 &  7.36\\
%Indus\_14   & 4425.44 &  20.0 &  1.88 & -0.36 &  86.3 &  3.6 &  0.15 &   &  4.80 &  0.21 &  0.08 &  0.19 & +0.05 & -0.02 & -0.11 & -0.01 &  0.27\\
%Indus\_14   & 4442.34 &  26.0 &  2.20 & -1.23 &  98.5 &  3.7 &  0.17 &   &  5.68 &  0.35 &  0.08 &  0.34 & +0.07 & -0.02 & -0.14 & -0.02 &  0.20\\
%Indus\_14   & 4443.80 &  22.1 &  1.08 & -0.71 & 128.0 &  3.3 &  0.17 &   &  3.54 &  0.28 &  0.08 &  0.26 & +0.03 & +0.03 & -0.22 & +0.03 & -5.25\\
%Indus\_14   & 4444.55 &  22.1 &  1.11 & -2.20 &  72.7 &  3.4 &  0.16 &   &  3.60 &  0.28 &  0.08 &  0.26 & +0.01 & +0.06 & -0.10 & +0.03 &  0.86\\
%Indus\_14   & 4447.72 &  26.0 &  2.22 & -1.36 &  88.2 &  3.4 &  0.16 &   &  5.60 &  0.35 &  0.08 &  0.34 & +0.07 & -0.01 & -0.14 & -0.02 &  0.30\\
%Indus\_14   & 4450.48 &  22.1 &  1.08 & -1.52 &  97.5 &  3.4 &  0.18 &   &  3.54 &  0.28 &  0.10 &  0.26 & +0.02 & +0.06 & -0.18 & +0.03 & -4.20\\
%Indus\_14   & 4453.31 &  22.0 &  1.43 & -0.03 &  28.8 &  3.4 &  0.14 &   &  3.37 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.02 & -0.01 & 10.22\\
%Indus\_14   & 4454.78 &  20.0 &  1.90 &  0.26 & 117.7 &  4.8 &  0.19 &   &  4.83 &  0.21 &  0.08 &  0.19 & +0.06 & -0.05 & -0.11 & +0.00 &  4.74\\
%Indus\_14   & 4455.89 &  20.0 &  1.90 & -0.52 &  82.6 &  3.5 &  0.17 &   &  4.90 &  0.21 &  0.08 &  0.19 & +0.05 & -0.02 & -0.10 & -0.01 &  0.87\\
%Indus\_14   & 4457.43 &  22.0 &  1.46 &  0.26 &  37.4 &  3.7 &  0.17 &   &  3.30 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.02 & -0.01 &  9.53\\
%Indus\_14   & 4461.65 &  26.0 &  0.09 & -3.19 & 117.2 &  3.3 &  0.16 &   &  5.84 &  0.35 &  0.08 &  0.34 & +0.10 & -0.04 & -0.22 & -0.04 & -3.66\\
%Indus\_14   & 4468.49 &  22.1 &  1.13 & -0.63 & 136.4 &  3.2 &  0.18 &   &  3.69 &  0.27 &  0.07 &  0.26 & +0.03 & +0.01 & -0.21 & +0.04 & -4.44\\
%Indus\_14   & 4469.15 &  22.1 &  1.08 & -2.55 &  44.8 &  3.9 &  0.16 &   &  3.32 &  0.28 &  0.07 &  0.26 & +0.01 & +0.05 & -0.03 & +0.03 &  5.75\\
%Indus\_14   & 4470.48 &  28.0 &  3.40 & -0.30 &  26.2 &  3.1 &  0.11 &   &  4.21 &  0.20 &  0.07 &  0.19 & +0.04 & -0.00 & -0.01 & -0.00 & 14.88\\
%Indus\_14   & 4484.22 &  26.0 &  3.60 & -0.64 &  49.0 &  3.5 &  0.14 &   &  5.56 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.05 & -0.01 &  4.34\\
%Indus\_14   & 4488.32 &  22.1 &  3.12 & -0.50 &  24.7 &  3.8 &  0.14 &   &  3.14 &  0.28 &  0.09 &  0.26 & -0.00 & +0.05 & -0.01 & +0.03 &  7.80\\
%Indus\_14   & 4489.74 &  26.0 &  0.12 & -3.90 &  91.9 &  3.2 &  0.14 &   &  5.89 &  0.36 &  0.09 &  0.34 & +0.10 & -0.01 & -0.18 & -0.04 & -3.17\\
%Indus\_14   & 4491.40 &  26.1 &  2.86 & -2.71 &  47.9 &  3.5 &  0.13 &   &  5.48 &  0.17 &  0.07 &  0.15 & -0.00 & +0.06 & -0.04 & +0.03 & 13.58\\
%Indus\_14   & 4493.52 &  22.1 &  1.08 & -2.78 &  27.6 &  2.9 &  0.11 &   &  3.20 &  0.27 &  0.06 &  0.26 & +0.01 & +0.05 & -0.01 & +0.04 &  6.98\\
%Indus\_14   & 4494.56 &  26.0 &  2.20 & -1.14 & 109.8 &  3.6 &  0.17 &   &  5.81 &  0.35 &  0.07 &  0.34 & +0.07 & -0.02 & -0.14 & -0.02 &  0.66\\
%Indus\_14   & 4501.27 &  22.1 &  1.11 & -0.77 & 126.6 &  3.1 &  0.17 &   &  3.58 &  0.28 &  0.07 &  0.26 & +0.03 & +0.03 & -0.22 & +0.03 & -5.34\\
%Indus\_14   & 4508.28 &  26.1 &  2.86 & -2.42 &  70.1 &  3.1 &  0.15 &   &  5.67 &  0.17 &  0.07 &  0.15 & -0.00 & +0.06 & -0.10 & +0.03 &  1.47\\
%Indus\_14   & 4512.73 &  22.0 &  0.83 & -0.40 &  32.6 &  3.4 &  0.15 &   &  3.14 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.02 & -0.01 &  8.87\\
%Indus\_14   & 4515.33 &  26.1 &  2.84 & -2.60 &  65.2 &  3.3 &  0.17 &   &  5.73 &  0.17 &  0.07 &  0.15 & -0.00 & +0.06 & -0.09 & +0.03 &  3.93\\
%Indus\_14   & 4518.02 &  22.0 &  0.82 & -0.25 &  42.8 &  3.6 &  0.16 &   &  3.19 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.03 & -0.01 &  7.57\\
%Indus\_14   & 4518.33 &  22.1 &  1.08 & -2.56 &  43.0 &  2.6 &  0.12 &   &  3.29 &  0.27 &  0.05 &  0.26 & +0.01 & +0.05 & -0.03 & +0.04 &  5.87\\
%Indus\_14   & 4520.22 &  26.1 &  2.81 & -2.65 &  59.6 &  3.1 &  0.14 &   &  5.61 &  0.17 &  0.07 &  0.15 & -0.00 & +0.06 & -0.07 & +0.03 &  6.95\\
%Indus\_14   & 4527.30 &  22.0 &  0.81 & -0.45 &  40.5 &  3.3 &  0.14 &   &  3.33 &  0.22 &  0.06 &  0.21 & +0.07 & -0.01 & -0.03 & -0.01 &  8.23\\
%Indus\_14   & 4528.61 &  26.0 &  2.17 & -0.89 & 140.2 &  5.0 &  0.21 &   &  5.99 &  0.35 &  0.06 &  0.34 & +0.07 & -0.04 & -0.09 & -0.01 &  2.98\\
%Indus\_14   & 4529.48 &  22.1 &  1.57 & -1.75 &  61.2 &  4.6 &  0.16 &   &  3.40 &  0.28 &  0.10 &  0.26 & +0.01 & +0.06 & -0.07 & +0.03 &  3.35\\
%Indus\_14   & 4531.15 &  26.0 &  1.48 & -2.10 &  88.9 &  3.3 &  0.15 &   &  5.55 &  0.36 &  0.09 &  0.34 & +0.08 & -0.01 & -0.16 & -0.03 & -1.26\\
%Indus\_14   & 4533.24 &  22.0 &  0.85 &  0.54 &  74.3 &  3.6 &  0.16 &   &  3.08 &  0.23 &  0.09 &  0.21 & +0.07 & -0.01 & -0.11 & -0.02 & -2.33\\
%Indus\_14   & 4534.78 &  22.0 &  0.83 &  0.35 &  65.0 &  3.6 &  0.17 &   &  3.05 &  0.22 &  0.08 &  0.21 & +0.07 & -0.01 & -0.08 & -0.02 &  0.95\\
%Indus\_14   & 4535.57 &  22.0 &  0.82 &  0.14 &  77.0 &  3.7 &  0.20 &   &  3.54 &  0.23 &  0.10 &  0.21 & +0.07 & -0.00 & -0.12 & -0.02 & -4.18\\
%Indus\_14   & 4544.69 &  22.0 &  0.82 & -0.45 &  37.8 &  4.5 &  0.18 &   &  3.28 &  0.23 &  0.09 &  0.21 & +0.06 & -0.01 & -0.02 & -0.01 &  8.07\\
%Indus\_14   & 4545.13 &  22.1 &  1.13 & -2.45 &  48.3 &  4.2 &  0.17 &   &  3.33 &  0.28 &  0.08 &  0.26 & +0.01 & +0.05 & -0.04 & +0.04 &  5.04\\
%Indus\_14   & 4547.85 &  26.0 &  3.54 & -0.82 &  39.1 &  4.1 &  0.17 &   &  5.47 &  0.36 &  0.09 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.89\\
%Indus\_14   & 4548.76 &  22.0 &  0.82 & -0.28 &  35.4 &  3.3 &  0.14 &   &  3.07 &  0.22 &  0.06 &  0.21 & +0.06 & -0.01 & -0.02 & -0.01 &  9.18\\
%Indus\_14   & 4555.48 &  22.0 &  0.85 & -0.40 &  32.7 &  3.6 &  0.15 &   &  3.16 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.02 & -0.01 &  9.11\\
%Indus\_14   & 4555.89 &  26.1 &  2.83 & -2.40 &  65.8 &  3.3 &  0.15 &   &  5.52 &  0.17 &  0.08 &  0.15 & -0.00 & +0.06 & -0.09 & +0.03 &  3.77\\
%Indus\_14   & 4558.64 &  24.1 &  4.07 & -0.43 &  41.0 &  3.5 &  0.17 &   &  3.60 &  0.18 &  0.07 &  0.17 & -0.01 & +0.06 & -0.03 & +0.02 & 17.50\\
%Indus\_14   & 4571.10 &  12.0 &  0.00 & -5.62 &  95.5 &  2.8 &  0.16 &   &  6.17 &  0.16 &  0.07 &  0.15 & +0.09 & -0.01 & -0.10 & -0.03 & -1.75\\
%Indus\_14   & 4571.97 &  22.1 &  1.57 & -0.31 & 127.5 &  3.4 &  0.19 &   &  3.64 &  0.28 &  0.08 &  0.26 & +0.02 & +0.03 & -0.21 & +0.03 & -4.56\\
%Indus\_14   & 4576.33 &  26.1 &  2.84 & -2.95 &  31.9 &  2.6 &  0.12 &   &  5.37 &  0.16 &  0.05 &  0.15 & -0.00 & +0.06 & -0.02 & +0.03 & 20.13\\
%Indus\_14   & 4580.05 &  24.0 &  0.94 & -1.66 &  42.3 &  3.1 &  0.15 &   &  3.91 &  0.16 &  0.06 &  0.15 & +0.06 & -0.01 & -0.03 & -0.02 & 14.87\\
%Indus\_14   & 4582.84 &  26.1 &  2.84 & -3.18 &  37.4 &  3.2 &  0.16 &   &  5.72 &  0.16 &  0.07 &  0.15 & -0.00 & +0.06 & -0.03 & +0.03 & 17.49\\
%Indus\_14   & 4583.41 &  22.1 &  1.16 & -2.84 &  35.1 &  3.1 &  0.15 &   &  3.50 &  0.27 &  0.06 &  0.26 & +0.01 & +0.05 & -0.02 & +0.03 &  6.55\\
%Indus\_14   & 4583.83 &  26.1 &  2.81 & -1.94 &  99.0 &  3.2 &  0.17 &   &  5.82 &  0.17 &  0.07 &  0.15 & +0.00 & +0.06 & -0.15 & +0.03 & -9.06\\
%Indus\_14   & 4588.20 &  24.1 &  4.07 & -0.65 &  32.5 &  3.5 &  0.15 &   &  3.63 &  0.18 &  0.08 &  0.17 & -0.01 & +0.06 & -0.02 & +0.02 & 19.30\\
%Indus\_14   & 4592.65 &  26.0 &  1.56 & -2.46 &  88.8 &  3.6 &  0.17 &   &  5.98 &  0.36 &  0.09 &  0.34 & +0.08 & -0.01 & -0.16 & -0.03 & -1.19\\
%Indus\_14   & 4600.75 &  24.0 &  1.00 & -1.25 &  40.1 &  4.2 &  0.18 &   &  3.52 &  0.17 &  0.09 &  0.15 & +0.07 & -0.00 & -0.03 & -0.01 & 12.35\\
%Indus\_14   & 4602.00 &  26.0 &  1.61 & -3.13 &  41.5 &  3.7 &  0.16 &   &  5.63 &  0.35 &  0.07 &  0.34 & +0.07 & -0.01 & -0.03 & -0.01 &  3.92\\
%Indus\_14   & 4602.94 &  26.0 &  1.48 & -2.21 &  86.3 &  2.9 &  0.14 &   &  5.61 &  0.35 &  0.08 &  0.34 & +0.08 & -0.01 & -0.16 & -0.03 & -1.68\\
%Indus\_14   & 4607.65 &  26.0 &  3.26 & -1.33 &  31.0 &  3.1 &  0.12 &   &  5.49 &  0.35 &  0.07 &  0.34 & +0.04 & -0.01 & -0.02 & -0.01 &  5.35\\
%Indus\_14   & 4616.12 &  24.0 &  0.98 & -1.19 &  57.6 &  2.9 &  0.15 &   &  3.79 &  0.16 &  0.06 &  0.15 & +0.07 & -0.01 & -0.06 & -0.02 &  6.43\\
%Indus\_14   & 4617.27 &  22.0 &  1.75 &  0.44 &  18.8 &  3.4 &  0.15 &   &  3.00 &  0.23 &  0.09 &  0.21 & +0.05 & -0.01 & -0.01 & -0.01 & 11.38\\
%Indus\_14   & 4619.29 &  26.0 &  3.60 & -1.06 &  37.1 &  3.5 &  0.17 &   &  5.72 &  0.35 &  0.07 &  0.34 & +0.04 & -0.01 & -0.03 & -0.01 &  5.13\\
%Indus\_14   & 4620.51 &  26.1 &  2.83 & -3.21 &  37.2 &  3.3 &  0.16 &   &  5.72 &  0.17 &  0.07 &  0.15 & -0.00 & +0.06 & -0.03 & +0.03 & 17.26\\
%Indus\_14   & 4623.10 &  22.0 &  1.74 &  0.16 &  18.3 &  2.5 &  0.11 &   &  3.26 &  0.22 &  0.07 &  0.21 & +0.05 & -0.01 & -0.01 & -0.01 & 12.25\\
%Indus\_14   & 4625.05 &  26.0 &  3.24 & -1.27 &  44.6 &  3.5 &  0.18 &   &  5.68 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.04 & -0.01 &  4.70\\
%Indus\_14   & 4626.17 &  24.0 &  0.97 & -1.33 &  44.8 &  3.1 &  0.14 &   &  3.65 &  0.16 &  0.06 &  0.15 & +0.07 & -0.01 & -0.04 & -0.01 & 13.64\\
%Indus\_14   & 4629.33 &  26.1 &  2.81 & -2.26 &  71.0 &  2.9 &  0.16 &   &  5.47 &  0.16 &  0.07 &  0.15 & -0.00 & +0.06 & -0.10 & +0.03 &  1.09\\
%Indus\_14   & 4630.12 &  26.0 &  2.28 & -2.58 &  43.0 &  3.2 &  0.16 &   &  5.87 &  0.35 &  0.06 &  0.34 & +0.06 & -0.01 & -0.03 & -0.01 &  4.28\\
%Indus\_14   & 4632.91 &  26.0 &  1.61 & -2.90 &  58.9 &  2.8 &  0.15 &   &  5.74 &  0.35 &  0.06 &  0.34 & +0.07 & -0.00 & -0.06 & -0.02 &  2.41\\
%Indus\_14   & 4634.07 &  24.1 &  4.07 & -1.05 &  33.2 &  3.6 &  0.17 &   &  4.04 &  0.18 &  0.08 &  0.17 & -0.01 & +0.06 & -0.02 & +0.02 & 19.09\\
%Indus\_14   & 4637.50 &  26.0 &  3.28 & -1.29 &  33.5 &  2.8 &  0.11 &   &  5.52 &  0.35 &  0.06 &  0.34 & +0.05 & -0.01 & -0.02 & -0.01 &  5.35\\
%Indus\_14   & 4646.16 &  24.0 &  1.03 & -0.74 &  70.5 &  3.1 &  0.16 &   &  3.68 &  0.16 &  0.07 &  0.15 & +0.07 & -0.01 & -0.10 & -0.02 & -3.33\\
%Indus\_14   & 4648.65 &  28.0 &  3.42 & -0.09 &  36.7 &  3.5 &  0.15 &   &  4.24 &  0.20 &  0.07 &  0.19 & +0.04 & -0.00 & -0.03 & -0.01 & 12.48\\
%Indus\_14   & 4651.29 &  24.0 &  0.98 & -1.46 &  36.1 &  3.3 &  0.16 &   &  3.62 &  0.16 &  0.07 &  0.15 & +0.06 & -0.01 & -0.02 & -0.01 & 17.13\\
%Indus\_14   & 4652.16 &  24.0 &  1.00 & -1.04 &  47.0 &  3.1 &  0.14 &   &  3.44 &  0.16 &  0.06 &  0.15 & +0.06 & -0.01 & -0.04 & -0.01 & 13.26\\
%Indus\_14   & 4657.20 &  22.1 &  1.24 & -2.29 &  55.4 &  4.3 &  0.16 &   &  3.43 &  0.28 &  0.08 &  0.26 & +0.01 & +0.06 & -0.05 & +0.03 &  4.27\\
%Indus\_14   & 4678.85 &  26.0 &  3.60 & -0.68 &  51.6 &  2.9 &  0.16 &   &  5.63 &  0.35 &  0.06 &  0.34 & +0.05 & -0.00 & -0.05 & -0.01 &  4.27\\
%Indus\_14   & 4702.99 &  12.0 &  4.35 & -0.44 & 108.8 &  3.0 &  0.17 &   &  5.91 &  0.15 &  0.04 &  0.15 & +0.04 & -0.04 & -0.05 & +0.01 & 27.39\\
%Indus\_14   & 4707.27 &  26.0 &  3.24 & -0.96 &  55.3 &  3.3 &  0.15 &   &  5.58 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.06 & -0.01 &  3.81\\
%Indus\_14   & 4708.66 &  22.1 &  1.24 & -2.35 &  57.9 &  3.5 &  0.18 &   &  3.53 &  0.27 &  0.07 &  0.26 & +0.01 & +0.06 & -0.06 & +0.03 &  4.10\\
%Indus\_14   & 4714.42 &  28.0 &  3.38 &  0.25 &  53.2 &  3.6 &  0.17 &   &  4.19 &  0.20 &  0.08 &  0.19 & +0.05 & -0.00 & -0.05 & -0.01 &  7.68\\
%Indus\_14   & 4722.15 &  30.0 &  4.03 & -0.37 &  35.7 &  4.8 &  0.24 &   &  2.85 &  0.16 &  0.10 &  0.13 & +0.02 & +0.03 & -0.03 & +0.02 & 26.54\\
%Indus\_14   & 4727.40 &  26.0 &  3.68 & -1.06 &  40.5 &  4.8 &  0.23 &   &  5.88 &  0.36 &  0.10 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.63\\
%Indus\_14   & 4733.59 &  26.0 &  1.48 & -2.99 &  65.8 &  3.1 &  0.15 &   &  5.84 &  0.35 &  0.07 &  0.34 & +0.07 & -0.01 & -0.09 & -0.02 &  1.30\\
%Indus\_14   & 4736.77 &  26.0 &  3.21 & -0.67 &  72.4 &  3.3 &  0.17 &   &  5.62 &  0.35 &  0.08 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 &  2.26\\
%Indus\_14   & 4756.52 &  28.0 &  3.48 & -0.27 &  18.6 &  2.6 &  0.12 &   &  4.05 &  0.20 &  0.07 &  0.19 & +0.04 & -0.00 & -0.01 & -0.00 & 15.38\\
%Indus\_14   & 4762.78 &  22.1 &  1.08 & -2.89 &  32.1 &  3.7 &  0.17 &   &  3.38 &  0.28 &  0.07 &  0.26 & +0.01 & +0.05 & -0.02 & +0.04 &  6.47\\
%Indus\_14   & 4763.88 &  22.1 &  1.22 & -2.40 &  54.5 &  3.3 &  0.18 &   &  3.48 &  0.27 &  0.07 &  0.26 & +0.01 & +0.06 & -0.05 & +0.04 &  4.55\\
%Indus\_14   & 4764.52 &  22.1 &  1.24 & -2.69 &  33.5 &  5.9 &  0.15 &   &  3.39 &  0.29 &  0.12 &  0.26 & +0.01 & +0.05 & -0.02 & +0.04 &  5.90\\
%Indus\_14   & 4772.80 &  26.0 &  1.56 & -2.90 &  50.4 &  4.0 &  0.19 &   &  5.50 &  0.35 &  0.08 &  0.34 & +0.07 & -0.01 & -0.04 & -0.01 &  3.16\\
%Indus\_14   & 4789.34 &  24.0 &  2.54 & -0.33 &  16.2 &  3.0 &  0.11 &   &  3.76 &  0.17 &  0.09 &  0.15 & +0.04 & -0.01 & -0.01 & -0.01 & 21.92\\
%Indus\_14   & 4798.53 &  22.1 &  1.08 & -2.66 &  51.6 &  4.1 &  0.17 &   &  3.52 &  0.28 &  0.08 &  0.26 & +0.01 & +0.05 & -0.04 & +0.04 &  4.71\\
%Indus\_14   & 4810.53 &  30.0 &  4.08 & -0.15 &  29.6 &  2.7 &  0.12 &   &  2.54 &  0.14 &  0.06 &  0.13 & +0.01 & +0.03 & -0.02 & +0.02 & 36.23\\
%Indus\_14   & 4824.13 &  24.1 &  3.87 & -0.92 &  41.8 &  2.8 &  0.13 &   &  3.87 &  0.17 &  0.06 &  0.17 & -0.01 & +0.06 & -0.03 & +0.03 & 18.55\\
%Indus\_14   & 4840.87 &  22.0 &  0.90 & -0.43 &  28.5 &  3.8 &  0.17 &   &  3.13 &  0.22 &  0.08 &  0.21 & +0.07 & -0.01 & -0.01 & -0.01 &  9.27\\
%Indus\_14   & 4865.61 &  22.1 &  1.11 & -2.70 &  34.5 &  3.5 &  0.12 &   &  3.27 &  0.27 &  0.07 &  0.26 & +0.01 & +0.05 & -0.02 & +0.04 &  6.37\\
%Indus\_14   & 4871.32 &  26.0 &  2.87 & -0.34 & 102.8 &  3.3 &  0.17 &   &  5.55 &  0.35 &  0.07 &  0.34 & +0.07 & -0.03 & -0.13 & -0.01 &  1.37\\
%Indus\_14   & 4890.76 &  26.0 &  2.88 & -0.38 & 114.6 &  3.2 &  0.18 &   &  5.82 &  0.35 &  0.06 &  0.34 & +0.07 & -0.04 & -0.13 & -0.00 &  2.18\\
%Indus\_14   & 4903.31 &  26.0 &  2.88 & -0.89 &  79.7 &  3.5 &  0.17 &   &  5.61 &  0.35 &  0.08 &  0.34 & +0.06 & -0.01 & -0.11 & -0.01 &  1.51\\
%Indus\_14   & 4910.02 &  26.0 &  3.39 & -1.28 &  29.4 &  3.4 &  0.13 &   &  5.54 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.02 & -0.01 &  5.25\\
%Indus\_14   & 4923.92 &  26.1 &  2.89 & -1.26 & 112.2 &  3.7 &  0.17 &   &  5.46 &  0.17 &  0.07 &  0.15 & +0.00 & +0.05 & -0.15 & +0.03 & -8.74\\
%Indus\_14   & 4939.69 &  26.0 &  0.86 & -3.25 &  81.4 &  3.3 &  0.17 &   &  5.71 &  0.35 &  0.08 &  0.34 & +0.09 & -0.00 & -0.14 & -0.03 & -1.17\\
%Indus\_14   & 4946.39 &  26.0 &  3.37 & -1.11 &  39.3 &  3.9 &  0.17 &   &  5.54 &  0.35 &  0.08 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.85\\
%Indus\_14   & 4966.09 &  26.0 &  3.33 & -0.79 &  47.8 &  3.3 &  0.15 &   &  5.34 &  0.35 &  0.06 &  0.34 & +0.05 & -0.01 & -0.04 & -0.01 &  4.37\\
%Indus\_14   & 4985.25 &  26.0 &  3.93 & -0.44 &  53.6 &  5.8 &  0.24 &   &  5.79 &  0.37 &  0.12 &  0.34 & +0.04 & -0.00 & -0.06 & -0.01 &  3.62\\
%Indus\_14   & 4994.13 &  26.0 &  0.91 & -2.97 & 112.0 &  4.2 &  0.17 &   &  6.27 &  0.36 &  0.10 &  0.34 & +0.10 & -0.02 & -0.19 & -0.04 & -2.89\\
%Indus\_14   & 4999.50 &  22.0 &  0.82 &  0.32 &  78.2 &  4.4 &  0.17 &   &  3.30 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.11 & -0.03 & -3.53\\
%Indus\_14   & 5001.86 &  26.0 &  3.88 & -0.01 &  56.3 &  3.9 &  0.15 &   &  5.35 &  0.35 &  0.08 &  0.34 & +0.04 & -0.00 & -0.06 & -0.01 &  3.87\\
%Indus\_14   & 5007.21 &  22.0 &  0.82 &  0.17 &  94.5 &  4.1 &  0.18 &   &  3.83 &  0.23 &  0.10 &  0.21 & +0.08 & -0.01 & -0.15 & -0.03 & -7.58\\
%Indus\_14   & 5012.07 &  26.0 &  0.86 & -2.60 & 114.4 &  3.8 &  0.16 &   &  5.88 &  0.35 &  0.09 &  0.34 & +0.10 & -0.03 & -0.20 & -0.04 & -2.88\\
%Indus\_14   & 5013.69 &  22.1 &  1.58 & -2.14 &  29.5 &  3.0 &  0.10 &   &  3.13 &  0.27 &  0.06 &  0.26 & +0.01 & +0.05 & -0.02 & +0.03 &  7.05\\
%Indus\_14   & 5014.94 &  26.0 &  3.94 & -0.18 &  57.0 &  4.1 &  0.17 &   &  5.60 &  0.35 &  0.09 &  0.34 & +0.04 & -0.00 & -0.06 & -0.01 &  3.81\\
%Indus\_14   & 5016.16 &  22.0 &  0.85 & -0.48 &  20.4 &  3.4 &  0.11 &   &  2.92 &  0.23 &  0.09 &  0.21 & +0.07 & -0.01 & -0.01 & -0.01 &  9.60\\
%Indus\_14   & 5017.58 &  28.0 &  3.54 & -0.03 &  44.7 &  4.6 &  0.17 &   &  4.46 &  0.21 &  0.09 &  0.19 & +0.04 & -0.00 & -0.04 & -0.01 &  9.84\\
%Indus\_14   & 5018.44 &  26.1 &  2.89 & -1.10 & 120.0 &  4.1 &  0.18 &   &  5.43 &  0.17 &  0.07 &  0.15 & +0.00 & +0.05 & -0.14 & +0.03 & -6.73\\
%Indus\_14   & 5020.03 &  22.0 &  0.83 & -0.33 &  33.9 &  3.6 &  0.13 &   &  3.06 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.02 & -0.02 &  8.55\\
%Indus\_14   & 5022.24 &  26.0 &  3.98 & -0.33 &  38.4 &  3.5 &  0.14 &   &  5.43 &  0.35 &  0.07 &  0.34 & +0.04 & -0.00 & -0.03 & -0.01 &  5.15\\
%Indus\_14   & 5022.87 &  22.0 &  0.82 & -0.33 &  29.1 &  3.6 &  0.12 &   &  2.95 &  0.22 &  0.08 &  0.21 & +0.07 & -0.01 & -0.02 & -0.01 &  9.24\\
%Indus\_14   & 5024.84 &  22.0 &  0.82 & -0.53 &  35.4 &  5.6 &  0.20 &   &  3.27 &  0.24 &  0.11 &  0.21 & +0.07 & -0.01 & -0.02 & -0.01 &  7.42\\
%Indus\_14   & 5028.13 &  26.0 &  3.57 & -1.02 &  24.0 &  3.8 &  0.14 &   &  5.34 &  0.36 &  0.09 &  0.34 & +0.04 & -0.00 & -0.01 & -0.01 &  5.48\\
%Indus\_14   & 5035.36 &  28.0 &  3.63 &  0.29 &  30.0 &  5.2 &  0.20 &   &  3.94 &  0.22 &  0.11 &  0.19 & +0.04 & -0.00 & -0.02 & -0.01 & 12.07\\
%Indus\_14   & 5039.96 &  22.0 &  0.02 & -1.08 &  56.4 &  4.3 &  0.16 &   &  3.30 &  0.23 &  0.09 &  0.21 & +0.08 & -0.00 & -0.05 & -0.02 &  2.06\\
%Indus\_14   & 5041.07 &  26.0 &  0.96 & -3.09 & 101.0 &  5.0 &  0.20 &   &  6.17 &  0.37 &  0.13 &  0.34 & +0.09 & -0.01 & -0.19 & -0.04 & -3.12\\
%Indus\_14   & 5051.64 &  26.0 &  0.91 & -2.76 & 111.9 &  4.9 &  0.18 &   &  6.04 &  0.36 &  0.11 &  0.34 & +0.10 & -0.02 & -0.19 & -0.04 & -2.81\\
%Indus\_14   & 5064.65 &  22.0 &  0.05 & -0.94 &  71.0 &  7.5 &  0.25 &   &  3.49 &  0.27 &  0.17 &  0.21 & +0.08 & -0.01 & -0.09 & -0.03 & -1.84\\
%Indus\_14   & 5079.74 &  26.0 &  0.99 & -3.25 &  86.4 &  8.7 &  0.20 &   &  5.97 &  0.41 &  0.22 &  0.34 & +0.09 & -0.00 & -0.15 & -0.03 & -1.29\\
%Indus\_14   & 5080.53 &  28.0 &  3.65 &  0.32 &  37.4 &  7.6 &  0.17 &   &  4.08 &  0.24 &  0.15 &  0.19 & +0.04 & -0.00 & -0.03 & -0.01 &  8.92\\
%Indus\_14   & 5083.34 &  26.0 &  0.96 & -2.84 &  99.4 &  6.8 &  0.19 &   &  5.86 &  0.39 &  0.17 &  0.34 & +0.09 & -0.01 & -0.18 & -0.04 & -2.29\\
%Indus\_14   & 5099.32 &  28.0 &  3.65 & -0.45 &  29.9 &  6.3 &  0.15 &   &  4.70 &  0.23 &  0.14 &  0.19 & +0.04 & +0.00 & -0.02 & -0.01 & 10.59\\
%Indus\_14   & 5110.41 &  26.0 &  0.00 & -3.76 & 120.4 &  5.3 &  0.19 &   &  6.16 &  0.37 &  0.12 &  0.34 & +0.11 & -0.03 & -0.21 & -0.05 & -3.83\\
%Indus\_14   & 5123.72 &  26.0 &  1.01 & -3.06 &  81.7 &  5.4 &  0.18 &   &  5.68 &  0.37 &  0.13 &  0.34 & +0.09 & -0.01 & -0.13 & -0.03 & -0.92\\
%Indus\_14   & 5127.36 &  26.0 &  0.91 & -3.25 &  95.9 &  6.2 &  0.20 &   &  6.12 &  0.38 &  0.15 &  0.34 & +0.09 & -0.01 & -0.17 & -0.04 & -2.25\\
%Indus\_14   & 5129.16 &  22.1 &  1.89 & -1.34 &  84.2 &  5.8 &  0.22 &   &  3.80 &  0.30 &  0.14 &  0.26 & +0.01 & +0.07 & -0.12 & +0.03 & -0.75\\
%Indus\_14   & 5133.69 &  26.0 &  4.17 &  0.36 &  75.4 &  5.5 &  0.21 &   &  5.70 &  0.36 &  0.12 &  0.34 & +0.05 & -0.01 & -0.09 & -0.01 &  2.54\\
%Indus\_14   & 5137.07 &  28.0 &  1.68 & -1.94 &  66.3 &  9.3 &  0.17 &   &  4.68 &  0.28 &  0.21 &  0.19 & +0.07 & -0.00 & -0.08 & -0.02 & -0.93\\
%Indus\_14   & 5142.93 &  26.0 &  0.96 & -3.07 &  86.6 &  6.1 &  0.20 &   &  5.76 &  0.38 &  0.16 &  0.34 & +0.09 & -0.00 & -0.15 & -0.04 & -1.63\\
%Indus\_14   & 5150.84 &  26.0 &  0.99 & -3.04 &  79.0 &  4.6 &  0.15 &   &  5.57 &  0.36 &  0.11 &  0.34 & +0.09 & -0.00 & -0.12 & -0.03 & -0.70\\
%Indus\_14   & 5151.91 &  26.0 &  1.01 & -3.32 &  66.0 &  4.8 &  0.15 &   &  5.57 &  0.36 &  0.11 &  0.34 & +0.08 & -0.00 & -0.08 & -0.02 &  1.15\\
%Indus\_14   & 5166.28 &  26.0 &  0.00 & -4.12 & 108.8 &  5.2 &  0.19 &   &  6.23 &  0.37 &  0.13 &  0.34 & +0.11 & -0.02 & -0.20 & -0.05 & -3.77\\
%Indus\_14   & 5171.60 &  26.0 &  1.48 & -1.72 & 108.3 &  5.6 &  0.20 &   &  5.55 &  0.37 &  0.13 &  0.34 & +0.09 & -0.02 & -0.18 & -0.03 & -2.12\\
%Indus\_14   & 5172.68 &  12.0 &  2.71 & -0.39 & 262.7 &  7.7 &  0.31 &   &  5.72 &  0.15 &  0.04 &  0.15 & +0.07 & -0.08 & -0.03 & +0.02 & 38.00\\
%Indus\_14   & 5173.74 &  22.0 &  0.00 & -1.06 &  62.0 &  6.1 &  0.21 &   &  3.35 &  0.24 &  0.13 &  0.21 & +0.08 & -0.01 & -0.06 & -0.02 &  0.67\\
%Indus\_14   & 5183.60 &  12.0 &  2.72 & -0.17 & 387.5 & 46.9 &  0.20 &   &  5.92 &  0.19 &  0.11 &  0.15 & +0.07 & -0.09 & -0.01 & +0.03 & 28.70\\
%Indus\_14   & 5185.90 &  22.1 &  1.89 & -1.41 &  46.6 &  4.9 &  0.17 &   &  3.08 &  0.28 &  0.09 &  0.26 & +0.01 & +0.06 & -0.03 & +0.04 &  5.51\\
%Indus\_14   & 5192.97 &  22.0 &  0.02 & -0.95 &  69.8 &  5.6 &  0.21 &   &  3.43 &  0.24 &  0.12 &  0.21 & +0.08 & -0.01 & -0.08 & -0.03 & -1.81\\
%Indus\_14   & 5194.94 &  26.0 &  1.56 & -2.02 & 107.7 &  4.9 &  0.20 &   &  5.92 &  0.36 &  0.11 &  0.34 & +0.09 & -0.02 & -0.18 & -0.03 & -2.12\\
%Indus\_14   & 5197.57 &  26.1 &  3.23 & -2.22 &  48.9 &  5.4 &  0.19 &   &  5.37 &  0.18 &  0.10 &  0.15 & -0.01 & +0.06 & -0.04 & +0.03 & 11.68\\
%Indus\_14   & 5202.34 &  26.0 &  2.17 & -1.87 &  85.5 &  5.0 &  0.21 &   &  5.90 &  0.36 &  0.12 &  0.34 & +0.07 & -0.01 & -0.13 & -0.02 & -0.08\\
%Indus\_14   & 5206.02 &  24.0 &  0.94 &  0.02 & 111.8 &  7.5 &  0.21 &   &  3.70 &  0.21 &  0.15 &  0.15 & +0.08 & -0.03 & -0.16 & -0.03 & -9.66\\
%Indus\_14   & 5210.38 &  22.0 &  0.05 & -0.82 &  64.8 &  5.1 &  0.19 &   &  3.22 &  0.23 &  0.11 &  0.21 & +0.08 & -0.01 & -0.07 & -0.02 & -0.18\\
%Indus\_14   & 5215.18 &  26.0 &  3.26 & -0.86 &  78.8 &  5.5 &  0.23 &   &  5.96 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 &  1.86\\
%Indus\_14   & 5216.27 &  26.0 &  1.61 & -2.08 & 104.9 &  5.1 &  0.21 &   &  5.96 &  0.36 &  0.12 &  0.34 & +0.09 & -0.02 & -0.18 & -0.03 & -2.07\\
%Indus\_14   & 5217.39 &  26.0 &  3.21 & -1.07 &  69.7 &  6.0 &  0.23 &   &  5.91 &  0.37 &  0.13 &  0.34 & +0.06 & -0.01 & -0.08 & -0.01 &  2.34\\
%Indus\_14   & 5225.52 &  26.0 &  0.11 & -4.75 &  48.4 &  5.4 &  0.20 &   &  5.58 &  0.36 &  0.10 &  0.34 & +0.09 & -0.01 & -0.04 & -0.02 &  2.46\\
%Indus\_14   & 5227.19 &  26.0 &  1.56 & -1.23 & 153.7 &  8.5 &  0.24 &   &  5.97 &  0.36 &  0.11 &  0.34 & +0.09 & -0.07 & -0.14 & -0.00 &  1.65\\
%Indus\_14   & 5234.62 &  26.1 &  3.22 & -2.18 &  45.0 &  4.7 &  0.16 &   &  5.26 &  0.17 &  0.09 &  0.15 & -0.01 & +0.06 & -0.04 & +0.03 & 13.29\\
%Indus\_14   & 5242.49 &  26.0 &  3.63 & -0.83 &  37.1 &  5.2 &  0.18 &   &  5.50 &  0.36 &  0.10 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.76\\
%Indus\_14   & 5247.56 &  24.0 &  0.96 & -1.59 &  32.6 &  6.0 &  0.21 &   &  3.61 &  0.19 &  0.12 &  0.15 & +0.06 & -0.01 & -0.02 & -0.01 & 12.01\\
%Indus\_14   & 5250.65 &  26.0 &  2.20 & -2.18 &  71.6 &  4.5 &  0.18 &   &  5.91 &  0.36 &  0.10 &  0.34 & +0.07 & -0.00 & -0.09 & -0.02 &  1.25\\
%Indus\_14   & 5254.96 &  26.0 &  0.11 & -4.76 &  79.9 &  4.6 &  0.18 &   &  6.25 &  0.36 &  0.12 &  0.34 & +0.10 & +0.00 & -0.12 & -0.04 & -1.31\\
%Indus\_14   & 5263.31 &  26.0 &  3.26 & -0.87 &  66.4 &  5.5 &  0.22 &   &  5.70 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.07 & -0.01 &  2.72\\
%Indus\_14   & 5265.56 &  20.0 &  2.52 & -0.26 &  78.4 &  5.0 &  0.22 &   &  5.20 &  0.22 &  0.11 &  0.19 & +0.05 & -0.00 & -0.09 & -0.02 &  0.09\\
%Indus\_14   & 5276.00 &  26.1 &  3.20 & -2.01 &  71.4 &  5.6 &  0.23 &   &  5.57 &  0.19 &  0.11 &  0.15 & -0.01 & +0.06 & -0.08 & +0.03 &  3.75\\
%Indus\_14   & 5283.62 &  26.0 &  3.24 & -0.45 &  94.1 &  5.5 &  0.22 &   &  5.84 &  0.36 &  0.11 &  0.34 & +0.06 & -0.02 & -0.12 & -0.01 &  1.42\\
%Indus\_14   & 5296.69 &  24.0 &  0.98 & -1.36 &  53.9 &  6.6 &  0.25 &   &  3.82 &  0.20 &  0.13 &  0.15 & +0.07 & -0.01 & -0.05 & -0.02 &  6.14\\
%Indus\_14   & 5298.27 &  24.0 &  0.98 & -1.14 &  67.9 &  5.2 &  0.19 &   &  3.88 &  0.19 &  0.12 &  0.15 & +0.07 & -0.00 & -0.08 & -0.02 & -0.81\\
%Indus\_14   & 5302.30 &  26.0 &  3.28 & -0.73 &  79.7 &  5.1 &  0.23 &   &  5.86 &  0.36 &  0.11 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 &  1.85\\
%Indus\_14   & 5307.36 &  26.0 &  1.61 & -2.91 &  66.6 &  4.6 &  0.20 &   &  5.85 &  0.36 &  0.10 &  0.34 & +0.07 & -0.00 & -0.08 & -0.02 &  1.38\\
%Indus\_14   & 5324.18 &  26.0 &  3.21 & -0.11 & 119.3 &  5.5 &  0.25 &   &  5.93 &  0.35 &  0.08 &  0.34 & +0.07 & -0.05 & -0.12 & -0.00 &  2.60\\
%Indus\_14   & 5328.04 &  26.0 &  0.91 & -1.47 & 157.3 &  5.2 &  0.23 &   &  5.53 &  0.35 &  0.07 &  0.34 & +0.10 & -0.06 & -0.14 & -0.01 &  0.84\\
%Indus\_14   & 5332.90 &  26.0 &  1.56 & -2.78 &  75.0 &  5.4 &  0.23 &   &  5.85 &  0.37 &  0.13 &  0.34 & +0.08 & +0.00 & -0.10 & -0.02 &  0.16\\
%Indus\_14   & 5336.79 &  22.1 &  1.58 & -1.60 &  70.2 &  4.2 &  0.17 &   &  3.37 &  0.28 &  0.09 &  0.26 & +0.01 & +0.06 & -0.08 & +0.03 &  1.92\\
%Indus\_14   & 5339.93 &  26.0 &  3.26 & -0.63 &  69.4 &  4.5 &  0.20 &   &  5.51 &  0.36 &  0.10 &  0.34 & +0.06 & -0.01 & -0.08 & -0.01 &  2.54\\
%Indus\_14   & 5341.02 &  26.0 &  1.61 & -1.95 & 100.3 &  4.1 &  0.18 &   &  5.70 &  0.36 &  0.10 &  0.34 & +0.09 & -0.01 & -0.17 & -0.03 & -2.03\\
%Indus\_14   & 5345.80 &  24.0 &  1.00 & -0.95 &  49.9 &  3.8 &  0.15 &   &  3.35 &  0.16 &  0.07 &  0.15 & +0.07 & -0.01 & -0.04 & -0.02 &  9.36\\
%Indus\_14   & 5348.31 &  24.0 &  1.00 & -1.21 &  62.7 &  5.0 &  0.22 &   &  3.86 &  0.18 &  0.11 &  0.15 & +0.07 & -0.00 & -0.07 & -0.02 &  2.33\\
%Indus\_14   & 5349.47 &  20.0 &  2.71 & -0.31 &  40.1 &  4.8 &  0.20 &   &  4.69 &  0.21 &  0.09 &  0.19 & +0.04 & -0.00 & -0.02 & -0.01 & 11.85\\
%Indus\_14   & 5371.49 &  26.0 &  0.96 & -1.64 & 162.5 &  4.5 &  0.24 &   &  5.80 &  0.35 &  0.05 &  0.34 & +0.10 & -0.07 & -0.14 & -0.01 &  1.44\\
%Indus\_14   & 5381.02 &  22.1 &  1.56 & -1.97 &  59.4 &  4.9 &  0.22 &   &  3.50 &  0.28 &  0.10 &  0.26 & +0.01 & +0.06 & -0.06 & +0.04 &  3.39\\
%Indus\_14   & 5393.17 &  26.0 &  3.24 & -0.72 &  72.8 &  5.5 &  0.21 &   &  5.65 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.09 & -0.01 &  2.17\\
%Indus\_14   & 5397.13 &  26.0 &  0.91 & -1.98 & 159.3 &  5.3 &  0.25 &   &  6.05 &  0.35 &  0.07 &  0.34 & +0.10 & -0.06 & -0.14 & -0.01 &  0.89\\
%Indus\_14   & 5405.77 &  26.0 &  0.99 & -1.85 & 154.0 &  4.9 &  0.24 &   &  5.93 &  0.35 &  0.07 &  0.34 & +0.10 & -0.06 & -0.15 & -0.01 &  0.41\\
%Indus\_14   & 5409.78 &  24.0 &  1.03 & -0.67 &  82.3 &  5.2 &  0.23 &   &  3.78 &  0.19 &  0.12 &  0.15 & +0.08 & -0.01 & -0.12 & -0.03 & -7.57\\
%Indus\_14   & 5429.70 &  26.0 &  0.96 & -1.88 & 146.5 &  4.6 &  0.22 &   &  5.80 &  0.35 &  0.07 &  0.34 & +0.10 & -0.05 & -0.16 & -0.02 & -0.52\\
%Indus\_14   & 5434.52 &  26.0 &  1.01 & -2.13 & 130.9 &  5.2 &  0.23 &   &  5.84 &  0.36 &  0.10 &  0.34 & +0.10 & -0.04 & -0.18 & -0.04 & -1.96\\
%Indus\_14   & 5476.56 &  26.0 &  4.10 & -0.28 &  43.1 &  5.0 &  0.18 &   &  5.59 &  0.36 &  0.10 &  0.34 & +0.04 & -0.00 & -0.04 & -0.01 &  4.59\\
%Indus\_14   & 5476.90 &  28.0 &  1.82 & -0.78 & 108.2 &  4.7 &  0.22 &   &  4.69 &  0.22 &  0.11 &  0.19 & +0.08 & -0.01 & -0.19 & -0.03 & -16.33\\
%Indus\_14   & 5497.52 &  26.0 &  1.01 & -2.83 & 114.6 &  5.0 &  0.23 &   &  6.18 &  0.36 &  0.11 &  0.34 & +0.10 & -0.02 & -0.18 & -0.04 & -2.78\\
%Indus\_14   & 5501.47 &  26.0 &  0.96 & -3.05 &  86.1 &  3.9 &  0.17 &   &  5.66 &  0.36 &  0.10 &  0.34 & +0.09 & -0.00 & -0.14 & -0.03 & -1.52\\
%Indus\_14   & 5506.78 &  26.0 &  0.99 & -2.79 & 109.3 &  4.4 &  0.21 &   &  6.00 &  0.36 &  0.10 &  0.34 & +0.10 & -0.01 & -0.18 & -0.04 & -2.85\\
%Indus\_14   & 5528.40 &  12.0 &  4.35 & -0.50 & 110.8 &  4.6 &  0.21 &   &  6.01 &  0.16 &  0.07 &  0.15 & +0.04 & -0.02 & -0.06 & -0.00 & 19.33\\
%Indus\_14   & 5569.62 &  26.0 &  3.41 & -0.52 &  75.7 &  4.1 &  0.22 &   &  5.69 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.09 & -0.01 &  2.30\\
%Indus\_14   & 5572.84 &  26.0 &  3.39 & -0.28 &  83.1 &  4.2 &  0.21 &   &  5.58 &  0.36 &  0.09 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 &  1.84\\
%Indus\_14   & 5581.97 &  20.0 &  2.52 & -0.56 &  41.5 &  3.7 &  0.18 &   &  4.75 &  0.21 &  0.07 &  0.19 & +0.04 & -0.00 & -0.03 & -0.01 & 12.20\\
%Indus\_14   & 5586.76 &  26.0 &  3.37 & -0.11 &  79.5 &  4.3 &  0.17 &   &  5.30 &  0.36 &  0.09 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 &  1.95\\
%Indus\_14   & 5588.75 &  20.0 &  2.52 &  0.21 &  84.7 &  4.1 &  0.21 &   &  4.85 &  0.21 &  0.09 &  0.19 & +0.05 & -0.00 & -0.10 & -0.02 & -1.81\\
%Indus\_14   & 5590.11 &  20.0 &  2.52 & -0.57 &  30.3 &  3.9 &  0.18 &   &  4.54 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.02 & -0.01 & 13.71\\
%Indus\_14   & 5594.46 &  20.0 &  2.52 &  0.10 &  69.5 &  3.4 &  0.18 &   &  4.64 &  0.21 &  0.07 &  0.19 & +0.04 & +0.00 & -0.07 & -0.01 &  3.21\\
%Indus\_14   & 5598.48 &  20.0 &  2.52 & -0.09 &  80.5 &  5.1 &  0.26 &   &  5.05 &  0.22 &  0.11 &  0.19 & +0.05 & -0.00 & -0.10 & -0.02 & -0.53\\
%Indus\_14   & 5601.28 &  20.0 &  2.53 & -0.52 &  26.1 &  3.6 &  0.15 &   &  4.40 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.01 & -0.01 & 14.12\\
%Indus\_14   & 5615.64 &  26.0 &  3.33 &  0.04 & 100.7 &  3.9 &  0.21 &   &  5.55 &  0.35 &  0.07 &  0.34 & +0.07 & -0.03 & -0.12 & -0.01 &  1.64\\
%Indus\_14   & 5624.54 &  26.0 &  3.41 & -0.76 &  46.7 &  3.6 &  0.18 &   &  5.34 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.04 & -0.01 &  4.52\\
%Indus\_14   & 5658.82 &  26.0 &  3.39 & -0.76 &  46.9 &  3.3 &  0.17 &   &  5.32 &  0.35 &  0.06 &  0.34 & +0.05 & -0.00 & -0.04 & -0.01 &  4.46\\
%Indus\_14   & 5662.52 &  26.0 &  4.17 & -0.41 &  30.3 &  4.5 &  0.23 &   &  5.53 &  0.36 &  0.10 &  0.34 & +0.04 & -0.00 & -0.02 & -0.01 &  5.37\\
%Indus\_14   & 5711.09 &  12.0 &  4.34 & -1.72 &  38.9 &  4.4 &  0.21 &   &  6.11 &  0.17 &  0.08 &  0.15 & +0.03 & -0.00 & -0.01 & -0.01 & 26.45\\
%Indus\_14   & 5754.66 &  28.0 &  1.93 & -2.22 &  30.4 &  4.6 &  0.24 &   &  4.49 &  0.21 &  0.09 &  0.19 & +0.06 & -0.00 & -0.02 & -0.01 &  9.26\\
%Indus\_14   & 5762.99 &  26.0 &  4.21 & -0.36 &  39.0 &  3.9 &  0.22 &   &  5.69 &  0.35 &  0.08 &  0.34 & +0.04 & -0.00 & -0.03 & -0.01 &  5.13\\
%Indus\_14   & 5857.45 &  20.0 &  2.93 &  0.23 &  53.4 &  3.7 &  0.20 &   &  4.63 &  0.21 &  0.07 &  0.19 & +0.04 & -0.00 & -0.04 & -0.01 & 10.14\\
%Indus\_14   & 5866.45 &  22.0 &  1.07 & -0.79 &  16.4 &  3.0 &  0.15 &   &  3.31 &  0.23 &  0.09 &  0.21 & +0.06 & -0.01 & -0.01 & -0.01 &  9.93\\
%Indus\_14   & 5889.95 &  11.0 &  0.00 &  0.11 & 195.6 &  3.2 &  0.25 &   &  4.33 &  0.03 &  0.03 &  0.00 & +0.08 & -0.06 & -0.07 & -0.00 & 213.30\\
%Indus\_14   & 5892.87 &  28.0 &  1.98 & -2.22 &  29.5 &  5.5 &  0.30 &   &  4.52 &  0.22 &  0.11 &  0.19 & +0.06 & -0.00 & -0.02 & -0.01 &  8.84\\
%Indus\_14   & 5895.92 &  11.0 &  0.00 & -0.19 & 172.2 &  3.2 &  0.23 &   &  4.39 &  0.04 &  0.04 &  0.00 & +0.07 & -0.05 & -0.09 & -0.01 & -73.00\\
%Indus\_14   & 6102.72 &  20.0 &  1.88 & -0.79 &  74.3 &  3.6 &  0.23 &   &  4.83 &  0.21 &  0.07 &  0.19 & +0.06 & -0.01 & -0.07 & -0.01 &  3.27\\
%Indus\_14   & 6108.12 &  28.0 &  1.68 & -2.60 &  24.4 &  3.3 &  0.20 &   &  4.42 &  0.20 &  0.08 &  0.19 & +0.06 & -0.00 & -0.01 & -0.01 & 10.49\\
%Indus\_14   & 6122.22 &  20.0 &  1.89 & -0.32 & 105.4 &  3.6 &  0.24 &   &  4.95 &  0.20 &  0.06 &  0.19 & +0.06 & -0.03 & -0.10 & -0.01 &  0.12\\
%Indus\_14   & 6162.17 &  20.0 &  1.90 & -0.09 & 111.9 &  3.6 &  0.24 &   &  4.84 &  0.20 &  0.06 &  0.19 & +0.06 & -0.03 & -0.10 & -0.01 &  0.96\\
%Indus\_14   & 6169.04 &  20.0 &  2.52 & -0.80 &  37.3 &  4.0 &  0.26 &   &  4.88 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.02 & -0.01 & 12.99\\
%Indus\_14   & 6169.56 &  20.0 &  2.53 & -0.48 &  46.7 &  4.2 &  0.26 &   &  4.74 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.03 & -0.01 & 11.37\\
%Indus\_14   & 6191.17 &  28.0 &  1.68 & -2.47 &  30.0 &  5.3 &  0.27 &   &  4.41 &  0.22 &  0.11 &  0.19 & +0.07 & -0.00 & -0.02 & -0.01 &  8.15\\
%Indus\_14   & 6219.28 &  26.0 &  2.20 & -2.45 &  55.7 &  3.4 &  0.22 &   &  5.78 &  0.35 &  0.07 &  0.34 & +0.07 & +0.00 & -0.05 & -0.02 &  2.87\\
%Indus\_14   & 6246.32 &  26.0 &  3.60 & -0.77 &  44.2 &  3.6 &  0.22 &   &  5.49 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.62\\
%Indus\_14   & 6247.56 &  26.1 &  3.89 & -2.30 &  32.7 &  4.9 &  0.32 &   &  5.84 &  0.18 &  0.10 &  0.15 & -0.01 & +0.06 & -0.02 & +0.03 & 15.85\\
%Indus\_14   & 6265.13 &  26.0 &  2.17 & -2.54 &  58.3 &  3.8 &  0.23 &   &  5.89 &  0.35 &  0.08 &  0.34 & +0.07 & +0.00 & -0.06 & -0.02 &  2.51\\
%Indus\_14   & 6301.50 &  26.0 &  3.65 & -0.71 &  41.1 &  3.5 &  0.15 &   &  5.43 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.70\\
%Indus\_14   & 6335.33 &  26.0 &  2.20 & -2.18 &  49.6 &  3.5 &  0.21 &   &  5.39 &  0.35 &  0.07 &  0.34 & +0.07 & -0.00 & -0.04 & -0.01 &  3.48\\
%Indus\_14   & 6336.82 &  26.0 &  3.68 & -0.85 &  37.6 &  4.0 &  0.25 &   &  5.53 &  0.35 &  0.08 &  0.34 & +0.05 & -0.00 & -0.03 & -0.01 &  4.97\\
%Indus\_14   & 6400.00 &  26.0 &  3.60 & -0.27 &  76.8 &  5.8 &  0.26 &   &  5.62 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.09 & -0.01 &  2.23\\
%Indus\_14   & 6411.65 &  26.0 &  3.65 & -0.59 &  52.6 &  3.6 &  0.24 &   &  5.52 &  0.35 &  0.07 &  0.34 & +0.05 & -0.00 & -0.05 & -0.01 &  4.11\\
%Indus\_14   & 6430.85 &  26.0 &  2.17 & -1.95 &  77.2 &  3.2 &  0.23 &   &  5.67 &  0.35 &  0.07 &  0.34 & +0.07 & +0.00 & -0.10 & -0.02 &  0.71\\
%Indus\_14   & 6439.07 &  20.0 &  2.52 &  0.47 & 104.2 &  3.6 &  0.26 &   &  4.95 &  0.21 &  0.07 &  0.19 & +0.06 & -0.01 & -0.12 & -0.02 & -5.68\\
%Indus\_14   & 6449.81 &  20.0 &  2.52 & -0.50 &  45.2 &  2.9 &  0.21 &   &  4.74 &  0.20 &  0.05 &  0.19 & +0.04 & -0.00 & -0.03 & -0.01 & 11.20\\
%Indus\_14   & 6499.65 &  20.0 &  2.52 & -0.82 &  29.8 &  3.9 &  0.25 &   &  4.74 &  0.21 &  0.08 &  0.19 & +0.04 & +0.00 & -0.01 & -0.01 & 12.60\\
%Indus\_14   & 6643.63 &  28.0 &  1.68 & -2.22 &  36.5 &  2.7 &  0.19 &   &  4.27 &  0.20 &  0.05 &  0.19 & +0.07 & -0.00 & -0.02 & -0.01 &  8.44\\
%Indus\_14   & 6717.68 &  20.0 &  2.71 & -0.52 &  27.4 &  3.6 &  0.23 &   &  4.60 &  0.21 &  0.08 &  0.19 & +0.04 & -0.00 & -0.01 & -0.01 & 14.61\\
%Indus\_14   & 6767.77 &  28.0 &  1.82 & -2.14 &  40.3 &  3.9 &  0.26 &   &  4.43 &  0.20 &  0.07 &  0.19 & +0.07 & +0.00 & -0.03 & -0.01 &  6.96\\
%Indus\_14   & 7664.91 &  19.0 &  0.00 &  0.12 &  97.9 &  3.3 &  0.26 &   &  3.82 &  0.06 &  0.06 &  0.00 & +0.06 & -0.01 & -0.10 & -0.02 & 30.63\\
%Indus\_14   & 7698.97 &  19.0 &  0.00 & -0.18 &  81.3 &  9.6 &  0.25 &   &  3.81 &  0.18 &  0.18 &  0.00 & +0.06 & -0.00 & -0.08 & -0.02 &  7.39\\
%Indus\_14   & 7714.31 &  28.0 &  1.93 & -2.00 &  33.5 &  3.5 &  0.25 &   &  4.23 &  0.20 &  0.07 &  0.19 & +0.06 & +0.00 & -0.02 & -0.01 &  9.01\\
%Indus\_14   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.18 &   &  1.15 &  0.26 &  0.14 &  0.22 & -0.00 & +0.06 & -0.02 & +0.04 & 10.15\\
%Indus\_14   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.20 &   &  1.25 &  0.26 &  0.15 &  0.22 & -0.00 & +0.07 & -0.04 & +0.05 &  7.94\\
%Indus\_14   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.17 &   &  1.35 &  0.24 &  0.12 &  0.22 & -0.02 & +0.05 & -0.02 & +0.04 & 12.35\\
%Indus\_14   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  1.36 &  0.23 &  0.09 &  0.22 & -0.00 & +0.04 & -0.04 & +0.01 & 12.17\\
%Indus\_14   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.12 &   &  1.23 &  0.25 &  0.12 &  0.22 & -0.01 & +0.06 & -0.09 & -0.01 &  7.09\\
%Indus\_14   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.12 &   &  3.06 &  0.14 &  0.10 &  0.10 & +0.06 & +0.02 & +0.01 & -0.01 & 21.02\\
%Indus\_14   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.92 &  0.14 &  0.09 &  0.10 & +0.05 & -0.01 & -0.01 & -0.01 & 35.70\\
%Indus\_14   & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.15 &   &  3.15 &  0.14 &  0.10 &  0.10 & +0.03 & -0.03 & +0.00 & -0.02 & 42.91\\
%Indus\_14   & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.15 &   &  3.12 &  0.14 &  0.09 &  0.10 & +0.04 & -0.02 & -0.00 & -0.01 & 42.69\\
%Indus\_14   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.17 &   &  3.02 &  0.13 &  0.09 &  0.10 & +0.03 & -0.01 & -0.01 & -0.01 & 38.45\\
%Indus\_14   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.59 &  0.10 &  0.10 &  0.00 & +0.08 & -0.05 & -0.00 & +0.10 & 40.30\\
%Indus\_14   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.56 &  0.10 &  0.10 &  0.00 & +0.07 & -0.05 & +0.01 & +0.10 & 39.05\\
%Indus\_14   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.12 &   &  1.57 &  0.24 &  0.12 &  0.22 & -0.03 & +0.07 & -0.22 & -0.02 & -0.79\\
%Indus\_14   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  1.91 &  0.27 &  0.17 &  0.22 & -0.05 & +0.10 & -0.20 & -0.05 & -0.57\\
%Indus\_14   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.31 &  0.24 &  0.11 &  0.22 & -0.03 & +0.10 & -0.14 & -0.03 &  2.89\\
%Indus\_14   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.16 &   &  3.24 &  0.16 &  0.13 &  0.10 & +0.00 & +0.00 & -0.00 & -0.01 & 35.84\\
%Indus\_14   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  4.09 &  0.34 &  0.17 &  0.30 & +0.00 & -0.00 & -0.00 & -0.00 &  8.42\\
%Indus\_14   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.23 &  0.56 &  0.47 &  0.30 & +0.21 & +0.01 & +0.01 & +0.11 &  2.88\\
%Indus\_14   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.76 &  0.20 &  0.16 &  0.13 & +0.06 & -0.06 & -0.01 & -0.01 & 23.83\\
%Indus\_14   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.85 &  0.09 &  0.09 &  0.00 & +0.04 & +0.03 & +0.00 & -0.04 & 44.46\\
%Indus\_14   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.89 &  0.10 &  0.10 &  0.00 & +0.03 & +0.03 & +0.01 & -0.06 & 35.76\\
%Indus\_14   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  2.27 &  0.09 &  0.09 &  0.00 & -0.01 & +0.00 & -0.01 & +0.02 & 112.78\\
%Indus\_14   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  2.15 &  0.17 &  0.17 &  0.00 & -0.03 & +0.06 & +0.00 & +0.03 & 30.12\\
%Indus\_14   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.13 &   &  3.25 &  0.13 &  0.13 &  0.01 & +0.05 & -0.00 & +0.00 & -0.01 & 39.92\\
%Indus\_14   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  3.24 &  0.14 &  0.14 &  0.01 & +0.04 & -0.00 & +0.00 & -0.02 & 41.45\\
%Indus\_14   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.12 &   &  2.96 &  0.14 &  0.14 &  0.01 & +0.08 & -0.01 & -0.06 & -0.04 & 10.23\\
%Indus\_14   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  3.30 &  0.20 &  0.20 &  0.01 & +0.02 & -0.00 & -0.12 & -0.06 &  4.19\\
%Indus\_14   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.96 &  0.12 &  0.12 &  0.00 & +0.03 & +0.01 & -0.08 & +0.06 & 24.41\\
%Indus\_14   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.90 &  0.12 &  0.12 &  0.00 & +0.00 & +0.02 & -0.11 & -0.01 & 21.41\\
%Indus\_14   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  0.29 &  0.13 &  0.12 &  0.05 & +0.00 & +0.05 & -0.04 & +0.04 & 15.07\\
%Indus\_14   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.17 &   &  0.15 &  0.11 &  0.09 &  0.05 & -0.02 & +0.06 & -0.04 & +0.04 & 28.23\\
%Indus\_14   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.12 &   & -0.01 &  0.13 &  0.12 &  0.05 & +0.01 & +0.06 & -0.00 & +0.02 & 32.68\\
%Indus\_14   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.78 &  0.18 &  0.18 &  0.00 & +0.00 & +0.10 & +0.02 & +0.02 & 24.85\\
%Indus\_14   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  0.43 &  0.26 &  0.23 &  0.13 & +0.03 & +0.01 & -0.15 & +0.02 &  3.08\\
%Indus\_14   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   &  0.33 &  0.25 &  0.21 &  0.13 & +0.02 & +0.04 & -0.14 & +0.00 &  3.11\\
%Indus\_14   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.21 &   &  0.28 &  0.17 &  0.12 &  0.13 & +0.01 & +0.06 & -0.06 & +0.04 & 14.61\\
%Indus\_14   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.22 &   &  0.56 &  0.16 &  0.10 &  0.13 & +0.02 & +0.04 & -0.16 & +0.04 &  2.84\\
%Indus\_14   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   &  0.50 &  0.20 &  0.15 &  0.13 & +0.01 & +0.05 & -0.14 & +0.04 &  4.07\\
%Indus\_14   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.27 &  0.17 &  0.15 &  0.09 & -0.02 & +0.06 & -0.06 & +0.03 & 13.90\\
%Indus\_14   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.14 &   & -0.64 &  0.23 &  0.22 &  0.09 & +0.00 & +0.05 & +0.01 & +0.04 & 11.97\\
%Indus\_14   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.13 &   & -0.63 &  0.16 &  0.14 &  0.09 & +0.01 & +0.04 & +0.01 & +0.03 & 28.46\\
%Indus\_14   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.52 &  0.17 &  0.14 &  0.09 & +0.01 & +0.05 & +0.01 & +0.04 & 22.21\\
%Indus\_14   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.02 &  0.16 &  0.16 &  0.00 & -0.00 & -0.00 & -0.04 & -0.04 & 34.08\\
%Indus\_14   & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   &  0.24 &  0.17 &  0.17 &  0.00 & -0.00 & +0.00 & -0.00 & -0.00 & 33.27\\
%Indus\_14   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -0.80 &  0.07 &  0.07 &  0.00 & +0.01 & +0.06 & +0.01 & +0.04 & 68.17\\
%Indus\_14   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -0.78 &  0.06 &  0.06 &  0.00 & +0.02 & +0.03 & -0.01 & +0.04 & 117.76\\
%Indus\_14   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.13 &   & -0.04 &  0.21 &  0.20 &  0.05 & -0.02 & +0.04 & -0.04 & +0.00 & 12.31\\
%Indus\_14   & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.14 &   & -0.04 &  0.15 &  0.14 &  0.05 & +0.01 & +0.05 & +0.01 & +0.04 & 24.89\\
%Indus\_14   & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.12 &   & -0.88 &  0.19 &  0.17 &  0.09 & +0.03 & +0.03 & +0.02 & +0.06 & 17.37\\
%Indus\_14   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.59 &  0.17 &  0.14 &  0.09 & +0.01 & +0.04 & +0.02 & +0.04 & 25.16\\
%Indus\_14   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.00 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_14   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.89 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_14   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.42 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_15   & 3917.18 &  26.0 &  0.99 & -2.15 & 103.3 &  6.5 &  0.14 &   &  5.48 &  0.24 &  0.16 &  0.18 & +0.08 & -0.04 & -0.12 & -0.02 & -5.60\\
%Indus\_15   & 3958.20 &  22.0 &  0.05 & -0.11 &  85.9 &  5.7 &  0.13 &   &  3.15 &  0.27 &  0.16 &  0.22 & +0.08 & -0.03 & -0.10 & -0.03 & -2.38\\
%Indus\_15   & 3998.64 &  22.0 &  0.05 &  0.02 &  95.2 &  4.5 &  0.12 &   &  3.25 &  0.26 &  0.12 &  0.22 & +0.08 & -0.03 & -0.11 & -0.03 & -3.13\\
%Indus\_15   & 4001.66 &  26.0 &  2.17 & -1.90 &  75.9 &  4.9 &  0.14 &   &  5.85 &  0.23 &  0.14 &  0.18 & +0.06 & -0.02 & -0.09 & -0.02 & -1.06\\
%Indus\_15   & 4008.93 &  22.0 &  0.02 & -1.00 &  59.6 &  4.3 &  0.11 &   &  3.34 &  0.24 &  0.10 &  0.22 & +0.08 & -0.02 & -0.04 & -0.02 &  2.96\\
%Indus\_15   & 4025.13 &  22.1 &  0.61 & -2.11 & 117.1 &  7.5 &  0.21 &   &  4.30 &  0.31 &  0.20 &  0.23 & +0.01 & +0.02 & -0.15 & +0.03 & -4.17\\
%Indus\_15   & 4030.18 &  26.0 &  2.20 & -2.31 &  48.1 &  5.9 &  0.12 &   &  5.62 &  0.22 &  0.13 &  0.18 & +0.06 & -0.01 & -0.03 & -0.01 &  7.96\\
%Indus\_15   & 4053.82 &  22.1 &  1.89 & -1.07 &  66.2 &  4.7 &  0.15 &   &  3.33 &  0.26 &  0.11 &  0.23 & -0.00 & +0.04 & -0.06 & +0.03 &  3.34\\
%Indus\_15   & 4056.19 &  22.1 &  0.61 & -3.28 &  56.5 &  5.2 &  0.16 &   &  3.85 &  0.26 &  0.12 &  0.23 & +0.01 & +0.05 & -0.04 & +0.04 &  3.04\\
%Indus\_15   & 4070.77 &  26.0 &  3.24 & -0.87 &  78.6 &  6.1 &  0.15 &   &  6.04 &  0.23 &  0.15 &  0.18 & +0.05 & -0.03 & -0.08 & -0.01 &  4.59\\
%Indus\_15   & 4098.18 &  26.0 &  3.24 & -0.97 &  72.1 &  5.1 &  0.15 &   &  5.98 &  0.22 &  0.12 &  0.18 & +0.05 & -0.03 & -0.07 & -0.01 &  6.26\\
%Indus\_15   & 4102.94 &  14.0 &  1.91 & -3.34 &  98.6 &  4.9 &  0.14 &   &  6.14 &  0.10 &  0.10 &  0.00 & +0.06 & -0.02 & -0.07 & -0.01 & 41.12\\
%Indus\_15   & 4120.21 &  26.0 &  2.99 & -1.23 &  55.4 &  4.2 &  0.12 &   &  5.58 &  0.20 &  0.09 &  0.18 & +0.05 & -0.02 & -0.04 & -0.01 &  9.56\\
%Indus\_15   & 4121.80 &  26.0 &  2.83 & -1.28 &  57.5 &  3.8 &  0.10 &   &  5.50 &  0.20 &  0.09 &  0.18 & +0.05 & -0.02 & -0.04 & -0.01 &  8.70\\
%Indus\_15   & 4139.93 &  26.0 &  0.99 & -3.51 &  59.2 &  3.8 &  0.12 &   &  5.64 &  0.20 &  0.09 &  0.18 & +0.08 & -0.02 & -0.04 & -0.02 &  3.92\\
%Indus\_15   & 4147.67 &  26.0 &  1.48 & -2.07 &  85.8 &  3.5 &  0.12 &   &  5.43 &  0.20 &  0.10 &  0.18 & +0.07 & -0.03 & -0.10 & -0.02 & -4.12\\
%Indus\_15   & 4150.25 &  26.0 &  3.43 & -1.19 &  51.3 &  4.1 &  0.14 &   &  5.94 &  0.20 &  0.08 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 13.12\\
%Indus\_15   & 4153.90 &  26.0 &  3.40 & -0.28 &  91.5 &  4.3 &  0.15 &   &  5.89 &  0.20 &  0.09 &  0.18 & +0.05 & -0.04 & -0.08 & -0.01 &  6.73\\
%Indus\_15   & 4158.79 &  26.0 &  3.43 & -0.70 &  59.9 &  4.1 &  0.12 &   &  5.63 &  0.20 &  0.09 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 11.35\\
%Indus\_15   & 4161.53 &  22.1 &  1.08 & -2.09 &  78.3 &  4.1 &  0.12 &   &  3.69 &  0.26 &  0.11 &  0.23 & +0.00 & +0.04 & -0.08 & +0.03 &  0.40\\
%Indus\_15   & 4171.90 &  22.1 &  2.60 & -0.30 &  54.1 &  5.5 &  0.12 &   &  3.08 &  0.26 &  0.12 &  0.23 & -0.01 & +0.04 & -0.04 & +0.03 &  5.45\\
%Indus\_15   & 4174.91 &  26.0 &  0.91 & -2.94 & 103.3 &  6.0 &  0.15 &   &  6.13 &  0.24 &  0.16 &  0.18 & +0.08 & -0.04 & -0.13 & -0.03 & -7.21\\
%Indus\_15   & 4178.85 &  26.1 &  2.58 & -2.51 &  66.3 &  4.4 &  0.14 &   &  5.48 &  0.13 &  0.11 &  0.07 & -0.01 & +0.04 & -0.06 & +0.03 &  3.40\\
%Indus\_15   & 4184.31 &  22.1 &  1.08 & -2.49 &  69.2 &  3.3 &  0.12 &   &  3.87 &  0.24 &  0.08 &  0.23 & +0.01 & +0.04 & -0.06 & +0.03 &  2.33\\
%Indus\_15   & 4187.04 &  26.0 &  2.45 & -0.56 & 117.3 &  4.1 &  0.16 &   &  5.65 &  0.19 &  0.07 &  0.18 & +0.07 & -0.06 & -0.08 & +0.00 &  8.25\\
%Indus\_15   & 4199.10 &  26.0 &  3.04 &  0.17 & 113.7 & 10.4 &  0.17 &   &  5.71 &  0.28 &  0.22 &  0.18 & +0.05 & -0.05 & -0.12 & -0.01 &  0.32\\
%Indus\_15   & 4216.18 &  26.0 &  0.00 & -3.36 & 128.1 &  4.3 &  0.16 &   &  6.10 &  0.20 &  0.10 &  0.18 & +0.10 & -0.06 & -0.14 & -0.02 & -12.37\\
%Indus\_15   & 4233.16 &  26.1 &  2.58 & -2.02 & 102.2 &  4.7 &  0.15 &   &  5.84 &  0.13 &  0.10 &  0.07 & -0.01 & +0.03 & -0.10 & +0.03 & -13.41\\
%Indus\_15   & 4233.60 &  26.0 &  2.48 & -0.60 & 108.6 &  3.8 &  0.15 &   &  5.54 &  0.19 &  0.07 &  0.18 & +0.06 & -0.06 & -0.09 & -0.00 &  5.51\\
%Indus\_15   & 4316.79 &  22.1 &  2.05 & -1.62 &  51.2 &  4.0 &  0.13 &   &  3.70 &  0.25 &  0.09 &  0.23 & -0.00 & +0.05 & -0.03 & +0.03 &  6.36\\
%Indus\_15   & 4318.65 &  20.0 &  1.90 & -0.21 & 108.5 &  4.3 &  0.17 &   &  5.18 &  0.13 &  0.09 &  0.10 & +0.05 & -0.05 & -0.09 & -0.01 & -5.48\\
%Indus\_15   & 4331.64 &  28.0 &  1.68 & -2.27 &  41.4 &  3.1 &  0.10 &   &  4.52 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.02 & -0.01 &  6.49\\
%Indus\_15   & 4409.52 &  22.1 &  1.23 & -2.53 &  38.9 &  3.8 &  0.13 &   &  3.43 &  0.24 &  0.07 &  0.23 & +0.01 & +0.05 & -0.02 & +0.04 &  6.62\\
%Indus\_15   & 4411.07 &  22.1 &  3.09 & -0.65 &  61.8 &  5.0 &  0.19 &   &  4.12 &  0.26 &  0.11 &  0.23 & -0.02 & +0.04 & -0.04 & +0.03 &  6.01\\
%Indus\_15   & 4411.93 &  22.1 &  1.22 & -2.62 &  44.0 &  3.9 &  0.12 &   &  3.61 &  0.24 &  0.07 &  0.23 & +0.01 & +0.05 & -0.02 & +0.04 &  6.31\\
%Indus\_15   & 4416.82 &  26.1 &  2.78 & -2.57 &  66.6 &  3.7 &  0.14 &   &  5.73 &  0.11 &  0.09 &  0.07 & -0.02 & +0.04 & -0.06 & +0.03 &  6.59\\
%Indus\_15   & 4418.33 &  22.1 &  1.24 & -1.99 &  75.2 &  4.1 &  0.16 &   &  3.64 &  0.25 &  0.10 &  0.23 & +0.00 & +0.04 & -0.07 & +0.03 &  1.68\\
%Indus\_15   & 4425.44 &  20.0 &  1.88 & -0.36 &  96.9 &  4.0 &  0.15 &   &  4.95 &  0.13 &  0.08 &  0.10 & +0.05 & -0.05 & -0.07 & -0.01 &  4.01\\
%Indus\_15   & 4442.34 &  26.0 &  2.20 & -1.23 & 123.5 &  4.0 &  0.19 &   &  6.04 &  0.19 &  0.06 &  0.18 & +0.07 & -0.04 & -0.08 & -0.01 &  4.80\\
%Indus\_15   & 4443.80 &  22.1 &  1.08 & -0.71 & 134.4 &  3.7 &  0.19 &   &  3.68 &  0.25 &  0.08 &  0.23 & +0.01 & +0.01 & -0.14 & +0.04 & -3.65\\
%Indus\_15   & 4444.55 &  22.1 &  1.11 & -2.20 &  80.7 &  4.1 &  0.18 &   &  3.83 &  0.25 &  0.10 &  0.23 & +0.00 & +0.04 & -0.08 & +0.03 &  0.41\\
%Indus\_15   & 4447.72 &  26.0 &  2.22 & -1.36 & 108.7 &  3.6 &  0.17 &   &  5.94 &  0.19 &  0.07 &  0.18 & +0.07 & -0.04 & -0.09 & -0.01 &  1.62\\
%Indus\_15   & 4453.31 &  22.0 &  1.43 & -0.03 &  31.1 &  3.0 &  0.12 &   &  3.37 &  0.23 &  0.06 &  0.22 & +0.06 & -0.02 & -0.01 & -0.01 &  9.49\\
%Indus\_15   & 4455.89 &  20.0 &  1.90 & -0.52 &  84.5 &  3.0 &  0.14 &   &  4.86 &  0.12 &  0.06 &  0.10 & +0.04 & -0.04 & -0.06 & -0.01 &  6.22\\
%Indus\_15   & 4457.43 &  22.0 &  1.46 &  0.26 &  63.2 &  3.7 &  0.17 &   &  3.74 &  0.24 &  0.08 &  0.22 & +0.06 & -0.02 & -0.05 & -0.02 &  5.45\\
%Indus\_15   & 4461.65 &  26.0 &  0.09 & -3.19 & 125.6 &  3.5 &  0.17 &   &  5.86 &  0.20 &  0.08 &  0.18 & +0.10 & -0.05 & -0.14 & -0.03 & -13.82\\
%Indus\_15   & 4468.49 &  22.1 &  1.13 & -0.63 & 144.8 &  3.9 &  0.18 &   &  3.86 &  0.24 &  0.07 &  0.23 & +0.02 & -0.00 & -0.12 & +0.04 & -2.00\\
%Indus\_15   & 4469.15 &  22.1 &  1.08 & -2.55 &  71.8 &  3.6 &  0.15 &   &  3.94 &  0.25 &  0.08 &  0.23 & +0.00 & +0.04 & -0.06 & +0.04 &  2.21\\
%Indus\_15   & 4470.48 &  28.0 &  3.40 & -0.30 &  30.7 &  3.4 &  0.12 &   &  4.28 &  0.23 &  0.07 &  0.22 & +0.04 & -0.01 & -0.01 & -0.00 & 11.21\\
%Indus\_15   & 4484.22 &  26.0 &  3.60 & -0.64 &  59.5 &  3.9 &  0.14 &   &  5.72 &  0.20 &  0.08 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 11.88\\
%Indus\_15   & 4488.32 &  22.1 &  3.12 & -0.50 &  31.3 &  4.0 &  0.10 &   &  3.37 &  0.25 &  0.09 &  0.23 & -0.01 & +0.05 & -0.01 & +0.02 &  9.28\\
%Indus\_15   & 4489.74 &  26.0 &  0.12 & -3.90 &  99.2 &  3.5 &  0.16 &   &  5.92 &  0.20 &  0.09 &  0.18 & +0.09 & -0.03 & -0.12 & -0.04 & -13.03\\
%Indus\_15   & 4491.40 &  26.1 &  2.86 & -2.71 &  59.8 &  3.7 &  0.14 &   &  5.80 &  0.11 &  0.08 &  0.07 & -0.02 & +0.05 & -0.05 & +0.03 & 12.05\\
%Indus\_15   & 4493.52 &  22.1 &  1.08 & -2.78 &  31.6 &  3.3 &  0.12 &   &  3.36 &  0.24 &  0.07 &  0.23 & +0.01 & +0.05 & -0.01 & +0.04 &  7.17\\
%Indus\_15   & 4494.56 &  26.0 &  2.20 & -1.14 & 106.9 &  3.4 &  0.16 &   &  5.64 &  0.19 &  0.07 &  0.18 & +0.07 & -0.04 & -0.09 & -0.02 &  1.35\\
%Indus\_15   & 4501.27 &  22.1 &  1.11 & -0.77 & 130.8 &  3.2 &  0.17 &   &  3.67 &  0.24 &  0.07 &  0.23 & +0.01 & +0.01 & -0.14 & +0.04 & -3.91\\
%Indus\_15   & 4508.28 &  26.1 &  2.86 & -2.42 &  82.7 &  4.3 &  0.18 &   &  6.03 &  0.12 &  0.10 &  0.07 & -0.02 & +0.04 & -0.08 & +0.03 & -5.19\\
%Indus\_15   & 4512.73 &  22.0 &  0.83 & -0.40 &  47.0 &  2.8 &  0.12 &   &  3.36 &  0.23 &  0.05 &  0.22 & +0.07 & -0.02 & -0.02 & -0.01 &  7.59\\
%Indus\_15   & 4515.33 &  26.1 &  2.84 & -2.60 &  71.2 &  3.7 &  0.18 &   &  5.93 &  0.11 &  0.09 &  0.07 & -0.02 & +0.04 & -0.06 & +0.03 &  2.14\\
%Indus\_15   & 4518.02 &  22.0 &  0.82 & -0.25 &  66.5 &  3.4 &  0.16 &   &  3.58 &  0.24 &  0.07 &  0.22 & +0.07 & -0.03 & -0.05 & -0.02 &  4.09\\
%Indus\_15   & 4518.33 &  22.1 &  1.08 & -2.56 &  65.9 &  3.7 &  0.18 &   &  3.81 &  0.25 &  0.08 &  0.23 & +0.00 & +0.04 & -0.05 & +0.04 &  3.43\\
%Indus\_15   & 4520.22 &  26.1 &  2.81 & -2.65 &  60.5 &  3.1 &  0.14 &   &  5.70 &  0.10 &  0.07 &  0.07 & -0.02 & +0.05 & -0.04 & +0.03 & 15.94\\
%Indus\_15   & 4527.30 &  22.0 &  0.81 & -0.45 &  67.6 &  3.3 &  0.16 &   &  3.78 &  0.23 &  0.07 &  0.22 & +0.07 & -0.02 & -0.05 & -0.02 &  3.60\\
%Indus\_15   & 4529.48 &  22.1 &  1.57 & -1.75 &  78.0 &  3.6 &  0.16 &   &  3.83 &  0.25 &  0.08 &  0.23 & -0.00 & +0.04 & -0.07 & +0.03 &  1.89\\
%Indus\_15   & 4531.15 &  26.0 &  1.48 & -2.10 & 102.7 &  3.8 &  0.16 &   &  5.77 &  0.20 &  0.09 &  0.18 & +0.07 & -0.04 & -0.11 & -0.03 & -5.54\\
%Indus\_15   & 4533.24 &  22.0 &  0.85 &  0.54 &  99.0 &  3.6 &  0.17 &   &  3.57 &  0.24 &  0.09 &  0.22 & +0.07 & -0.04 & -0.10 & -0.03 & -0.50\\
%Indus\_15   & 4534.78 &  22.0 &  0.83 &  0.35 &  99.3 &  3.9 &  0.18 &   &  3.78 &  0.24 &  0.10 &  0.22 & +0.07 & -0.04 & -0.11 & -0.03 & -1.23\\
%Indus\_15   & 4535.57 &  22.0 &  0.82 &  0.14 &  99.3 &  4.7 &  0.21 &   &  3.99 &  0.26 &  0.12 &  0.22 & +0.07 & -0.04 & -0.11 & -0.03 & -2.06\\
%Indus\_15   & 4545.13 &  22.1 &  1.13 & -2.45 &  75.3 &  4.4 &  0.20 &   &  3.96 &  0.25 &  0.10 &  0.23 & +0.00 & +0.04 & -0.06 & +0.04 &  1.96\\
%Indus\_15   & 4547.85 &  26.0 &  3.54 & -0.82 &  57.8 &  3.7 &  0.14 &   &  5.81 &  0.20 &  0.08 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 11.92\\
%Indus\_15   & 4548.76 &  22.0 &  0.82 & -0.28 &  54.1 &  3.2 &  0.12 &   &  3.36 &  0.23 &  0.06 &  0.22 & +0.07 & -0.02 & -0.03 & -0.01 &  6.42\\
%Indus\_15   & 4555.48 &  22.0 &  0.85 & -0.40 &  49.1 &  3.3 &  0.13 &   &  3.41 &  0.23 &  0.06 &  0.22 & +0.07 & -0.02 & -0.02 & -0.01 &  7.17\\
%Indus\_15   & 4558.64 &  24.1 &  4.07 & -0.43 &  59.4 &  3.9 &  0.16 &   &  4.06 &  0.10 &  0.09 &  0.05 & -0.03 & +0.04 & -0.04 & +0.03 & 42.60\\
%Indus\_15   & 4571.10 &  12.0 &  0.00 & -5.62 & 108.1 &  2.9 &  0.16 &   &  6.31 &  0.13 &  0.06 &  0.12 & +0.09 & -0.03 & -0.08 & -0.05 & 21.89\\
%Indus\_15   & 4571.97 &  22.1 &  1.57 & -0.31 & 136.3 &  3.6 &  0.19 &   &  3.83 &  0.24 &  0.07 &  0.23 & +0.01 & +0.01 & -0.13 & +0.04 & -1.85\\
%Indus\_15   & 4576.33 &  26.1 &  2.84 & -2.95 &  51.9 &  3.9 &  0.19 &   &  5.85 &  0.10 &  0.08 &  0.07 & -0.02 & +0.05 & -0.03 & +0.03 & 23.36\\
%Indus\_15   & 4580.05 &  24.0 &  0.94 & -1.66 &  62.6 &  3.7 &  0.18 &   &  4.24 &  0.15 &  0.08 &  0.13 & +0.07 & -0.02 & -0.04 & -0.02 & 10.15\\
%Indus\_15   & 4582.84 &  26.1 &  2.84 & -3.18 &  40.5 &  3.4 &  0.16 &   &  5.86 &  0.10 &  0.07 &  0.07 & -0.01 & +0.05 & -0.02 & +0.03 & 29.86\\
%Indus\_15   & 4583.41 &  22.1 &  1.16 & -2.84 &  34.1 &  2.8 &  0.11 &   &  3.56 &  0.24 &  0.06 &  0.23 & +0.01 & +0.05 & -0.01 & +0.04 &  7.33\\
%Indus\_15   & 4583.83 &  26.1 &  2.81 & -1.94 & 102.0 &  3.9 &  0.19 &   &  5.92 &  0.11 &  0.08 &  0.07 & -0.02 & +0.04 & -0.09 & +0.03 & -14.84\\
%Indus\_15   & 4588.20 &  24.1 &  4.07 & -0.65 &  53.4 &  4.1 &  0.20 &   &  4.15 &  0.10 &  0.09 &  0.05 & -0.03 & +0.04 & -0.04 & +0.02 & 48.36\\
%Indus\_15   & 4591.39 &  24.0 &  0.97 & -1.74 &  48.8 &  5.2 &  0.22 &   &  4.07 &  0.16 &  0.10 &  0.13 & +0.07 & -0.02 & -0.03 & -0.01 & 14.03\\
%Indus\_15   & 4592.65 &  26.0 &  1.56 & -2.46 & 103.2 &  3.3 &  0.17 &   &  6.20 &  0.20 &  0.08 &  0.18 & +0.07 & -0.04 & -0.11 & -0.03 & -5.43\\
%Indus\_15   & 4600.75 &  24.0 &  1.00 & -1.25 &  65.9 &  3.5 &  0.15 &   &  3.97 &  0.15 &  0.08 &  0.13 & +0.07 & -0.02 & -0.05 & -0.02 &  8.05\\
%Indus\_15   & 4602.00 &  26.0 &  1.61 & -3.13 &  64.5 &  4.2 &  0.20 &   &  6.01 &  0.20 &  0.09 &  0.18 & +0.07 & -0.02 & -0.05 & -0.02 &  4.16\\
%Indus\_15   & 4602.94 &  26.0 &  1.48 & -2.21 & 102.3 &  3.8 &  0.18 &   &  5.90 &  0.20 &  0.10 &  0.18 & +0.08 & -0.04 & -0.12 & -0.03 & -8.26\\
%Indus\_15   & 4607.65 &  26.0 &  3.26 & -1.33 &  54.3 &  3.4 &  0.14 &   &  5.92 &  0.19 &  0.07 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 12.74\\
%Indus\_15   & 4616.12 &  24.0 &  0.98 & -1.19 &  64.9 &  3.1 &  0.15 &   &  3.86 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.05 & -0.02 &  9.56\\
%Indus\_15   & 4617.27 &  22.0 &  1.75 &  0.44 &  33.5 &  3.0 &  0.13 &   &  3.30 &  0.23 &  0.06 &  0.22 & +0.06 & -0.02 & -0.01 & -0.01 &  9.50\\
%Indus\_15   & 4619.29 &  26.0 &  3.60 & -1.06 &  61.3 &  3.5 &  0.19 &   &  6.16 &  0.19 &  0.07 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 12.63\\
%Indus\_15   & 4623.10 &  22.0 &  1.74 &  0.16 &  31.9 &  2.9 &  0.13 &   &  3.54 &  0.23 &  0.06 &  0.22 & +0.06 & -0.02 & -0.01 & -0.01 &  9.62\\
%Indus\_15   & 4625.05 &  26.0 &  3.24 & -1.27 &  58.8 &  3.4 &  0.17 &   &  5.91 &  0.19 &  0.07 &  0.18 & +0.05 & -0.02 & -0.04 & -0.01 & 12.38\\
%Indus\_15   & 4626.17 &  24.0 &  0.97 & -1.33 &  57.4 &  2.5 &  0.13 &   &  3.83 &  0.14 &  0.05 &  0.13 & +0.07 & -0.02 & -0.04 & -0.02 & 13.55\\
%Indus\_15   & 4629.33 &  26.1 &  2.81 & -2.26 &  80.7 &  4.0 &  0.18 &   &  5.76 &  0.12 &  0.09 &  0.07 & -0.02 & +0.04 & -0.08 & +0.03 & -6.15\\
%Indus\_15   & 4630.12 &  26.0 &  2.28 & -2.58 &  44.7 &  2.9 &  0.13 &   &  5.84 &  0.19 &  0.06 &  0.18 & +0.06 & -0.02 & -0.02 & -0.01 & 12.89\\
%Indus\_15   & 4632.91 &  26.0 &  1.61 & -2.90 &  81.3 &  3.3 &  0.18 &   &  6.16 &  0.20 &  0.08 &  0.18 & +0.07 & -0.03 & -0.08 & -0.03 & -1.18\\
%Indus\_15   & 4637.50 &  26.0 &  3.28 & -1.29 &  48.0 &  3.1 &  0.14 &   &  5.76 &  0.19 &  0.06 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 14.89\\
%Indus\_15   & 4646.16 &  24.0 &  1.03 & -0.74 &  82.0 &  3.2 &  0.16 &   &  3.86 &  0.15 &  0.08 &  0.13 & +0.07 & -0.03 & -0.09 & -0.03 & -1.91\\
%Indus\_15   & 4648.65 &  28.0 &  3.42 & -0.09 &  50.1 &  2.6 &  0.13 &   &  4.47 &  0.22 &  0.05 &  0.22 & +0.04 & -0.01 & -0.03 & -0.01 &  9.80\\
%Indus\_15   & 4651.29 &  24.0 &  0.98 & -1.46 &  46.8 &  3.8 &  0.15 &   &  3.77 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.02 & -0.01 & 17.84\\
%Indus\_15   & 4652.16 &  24.0 &  1.00 & -1.04 &  68.6 &  3.1 &  0.14 &   &  3.81 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.06 & -0.02 &  7.10\\
%Indus\_15   & 4657.20 &  22.1 &  1.24 & -2.29 &  71.5 &  6.0 &  0.18 &   &  3.83 &  0.27 &  0.13 &  0.23 & +0.00 & +0.04 & -0.06 & +0.04 &  2.18\\
%Indus\_15   & 4678.85 &  26.0 &  3.60 & -0.68 &  55.1 &  3.3 &  0.15 &   &  5.65 &  0.19 &  0.07 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 13.99\\
%Indus\_15   & 4702.99 &  12.0 &  4.35 & -0.44 & 128.6 &  3.1 &  0.18 &   &  6.12 &  0.12 &  0.04 &  0.12 & +0.04 & -0.06 & -0.03 & +0.01 & 64.65\\
%Indus\_15   & 4707.27 &  26.0 &  3.24 & -0.96 &  76.7 &  3.4 &  0.17 &   &  5.97 &  0.20 &  0.07 &  0.18 & +0.05 & -0.03 & -0.07 & -0.01 &  8.69\\
%Indus\_15   & 4708.66 &  22.1 &  1.24 & -2.35 &  58.6 &  3.4 &  0.15 &   &  3.60 &  0.24 &  0.07 &  0.23 & +0.00 & +0.05 & -0.04 & +0.04 &  4.17\\
%Indus\_15   & 4714.42 &  28.0 &  3.38 &  0.25 &  72.7 &  3.7 &  0.18 &   &  4.55 &  0.23 &  0.08 &  0.22 & +0.04 & -0.02 & -0.06 & -0.01 &  5.66\\
%Indus\_15   & 4722.15 &  30.0 &  4.03 & -0.37 &  34.8 &  3.2 &  0.14 &   &  2.87 &  0.13 &  0.07 &  0.11 & +0.01 & +0.02 & -0.02 & +0.02 & 48.11\\
%Indus\_15   & 4727.40 &  26.0 &  3.68 & -1.06 &  44.7 &  3.9 &  0.17 &   &  5.93 &  0.20 &  0.07 &  0.18 & +0.04 & -0.01 & -0.02 & -0.01 & 15.13\\
%Indus\_15   & 4733.59 &  26.0 &  1.48 & -2.99 &  64.6 &  3.3 &  0.14 &   &  5.72 &  0.19 &  0.07 &  0.18 & +0.07 & -0.02 & -0.05 & -0.02 &  4.71\\
%Indus\_15   & 4736.77 &  26.0 &  3.21 & -0.67 &  83.8 &  3.1 &  0.16 &   &  5.80 &  0.19 &  0.07 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  7.12\\
%Indus\_15   & 4756.52 &  28.0 &  3.48 & -0.27 &  36.2 &  3.3 &  0.15 &   &  4.44 &  0.23 &  0.07 &  0.22 & +0.04 & -0.01 & -0.01 & -0.00 & 11.19\\
%Indus\_15   & 4763.88 &  22.1 &  1.22 & -2.40 &  68.9 &  3.2 &  0.16 &   &  3.84 &  0.24 &  0.07 &  0.23 & +0.00 & +0.04 & -0.05 & +0.04 &  3.04\\
%Indus\_15   & 4764.52 &  22.1 &  1.24 & -2.69 &  45.2 &  3.5 &  0.17 &   &  3.69 &  0.24 &  0.07 &  0.23 & +0.01 & +0.05 & -0.02 & +0.04 &  5.87\\
%Indus\_15   & 4772.80 &  26.0 &  1.56 & -2.90 &  63.8 &  3.7 &  0.20 &   &  5.69 &  0.20 &  0.08 &  0.18 & +0.07 & -0.02 & -0.05 & -0.02 &  4.78\\
%Indus\_15   & 4786.53 &  28.0 &  3.42 & -0.18 &  43.8 &  3.4 &  0.15 &   &  4.43 &  0.23 &  0.07 &  0.22 & +0.04 & -0.01 & -0.02 & -0.00 & 10.21\\
%Indus\_15   & 4798.53 &  22.1 &  1.08 & -2.66 &  51.9 &  3.3 &  0.13 &   &  3.60 &  0.24 &  0.06 &  0.23 & +0.01 & +0.05 & -0.03 & +0.04 &  5.68\\
%Indus\_15   & 4810.53 &  30.0 &  4.08 & -0.15 &  55.4 &  3.5 &  0.16 &   &  3.13 &  0.13 &  0.08 &  0.11 & +0.00 & +0.02 & -0.04 & +0.02 & 40.58\\
%Indus\_15   & 4820.41 &  22.0 &  1.50 & -0.38 &  32.7 &  3.8 &  0.19 &   &  3.81 &  0.24 &  0.07 &  0.22 & +0.06 & -0.02 & -0.01 & -0.01 &  9.64\\
%Indus\_15   & 4824.13 &  24.1 &  3.87 & -0.92 &  57.4 &  3.4 &  0.17 &   &  4.28 &  0.09 &  0.07 &  0.05 & -0.03 & +0.04 & -0.04 & +0.03 & 55.53\\
%Indus\_15   & 4831.18 &  28.0 &  3.60 & -0.32 &  35.0 &  3.3 &  0.15 &   &  4.60 &  0.23 &  0.07 &  0.22 & +0.04 & -0.01 & -0.02 & -0.00 & 11.88\\
%Indus\_15   & 4840.87 &  22.0 &  0.90 & -0.43 &  35.9 &  3.5 &  0.14 &   &  3.22 &  0.23 &  0.07 &  0.22 & +0.07 & -0.02 & -0.01 & -0.01 &  7.97\\
%Indus\_15   & 4849.17 &  22.1 &  1.13 & -2.96 &  30.8 &  3.6 &  0.14 &   &  3.55 &  0.24 &  0.07 &  0.23 & +0.01 & +0.05 & -0.01 & +0.04 &  7.13\\
%Indus\_15   & 4865.61 &  22.1 &  1.11 & -2.70 &  65.7 &  5.4 &  0.18 &   &  3.94 &  0.26 &  0.11 &  0.23 & +0.01 & +0.04 & -0.04 & +0.04 &  3.35\\
%Indus\_15   & 4866.27 &  28.0 &  3.54 & -0.22 &  38.2 &  4.4 &  0.15 &   &  4.49 &  0.24 &  0.09 &  0.22 & +0.04 & -0.01 & -0.02 & -0.00 & 10.51\\
%Indus\_15   & 4871.32 &  26.0 &  2.87 & -0.34 & 110.8 &  3.6 &  0.18 &   &  5.60 &  0.19 &  0.07 &  0.18 & +0.06 & -0.05 & -0.08 & -0.01 &  7.06\\
%Indus\_15   & 4873.44 &  28.0 &  3.70 & -0.38 &  26.8 &  3.1 &  0.13 &   &  4.59 &  0.23 &  0.07 &  0.22 & +0.04 & -0.01 & -0.01 & -0.00 & 12.03\\
%Indus\_15   & 4874.01 &  22.1 &  3.09 & -0.86 &  20.2 &  3.3 &  0.12 &   &  3.41 &  0.25 &  0.09 &  0.23 & -0.01 & +0.05 & -0.01 & +0.03 &  9.88\\
%Indus\_15   & 4885.08 &  22.0 &  1.89 &  0.41 &  41.0 &  3.3 &  0.15 &   &  3.62 &  0.23 &  0.06 &  0.22 & +0.06 & -0.02 & -0.02 & -0.01 &  9.83\\
%Indus\_15   & 4890.76 &  26.0 &  2.88 & -0.38 & 115.2 &  3.2 &  0.17 &   &  5.73 &  0.19 &  0.06 &  0.18 & +0.06 & -0.06 & -0.08 & -0.00 &  8.21\\
%Indus\_15   & 4903.31 &  26.0 &  2.88 & -0.89 &  89.7 &  3.5 &  0.17 &   &  5.74 &  0.20 &  0.07 &  0.18 & +0.06 & -0.04 & -0.08 & -0.01 &  5.46\\
%Indus\_15   & 4910.02 &  26.0 &  3.39 & -1.28 &  48.3 &  4.1 &  0.17 &   &  5.88 &  0.20 &  0.08 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 13.47\\
%Indus\_15   & 4911.19 &  22.1 &  3.12 & -0.64 &  32.1 &  4.1 &  0.16 &   &  3.51 &  0.25 &  0.08 &  0.23 & -0.01 & +0.05 & -0.01 & +0.03 &  9.24\\
%Indus\_15   & 4913.61 &  22.0 &  1.87 &  0.22 &  21.4 &  3.8 &  0.13 &   &  3.37 &  0.24 &  0.09 &  0.22 & +0.06 & -0.01 & -0.01 & -0.01 &  9.67\\
%Indus\_15   & 4923.92 &  26.1 &  2.89 & -1.26 & 118.2 &  4.1 &  0.18 &   &  5.61 &  0.10 &  0.07 &  0.07 & -0.02 & +0.03 & -0.09 & +0.03 & -13.95\\
%Indus\_15   & 4939.69 &  26.0 &  0.86 & -3.25 &  85.8 &  3.5 &  0.16 &   &  5.69 &  0.20 &  0.08 &  0.18 & +0.08 & -0.03 & -0.09 & -0.03 & -5.83\\
%Indus\_15   & 4946.39 &  26.0 &  3.37 & -1.11 &  47.3 &  3.6 &  0.16 &   &  5.64 &  0.19 &  0.07 &  0.18 & +0.05 & -0.02 & -0.03 & -0.01 & 14.69\\
%Indus\_15   & 4966.09 &  26.0 &  3.33 & -0.79 &  68.5 &  4.0 &  0.17 &   &  5.70 &  0.20 &  0.08 &  0.18 & +0.05 & -0.03 & -0.05 & -0.01 & 10.17\\
%Indus\_15   & 4973.10 &  26.0 &  3.96 & -0.69 &  31.4 &  3.4 &  0.12 &   &  5.58 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 17.61\\
%Indus\_15   & 4980.17 &  28.0 &  3.60 &  0.07 &  52.6 &  4.9 &  0.19 &   &  4.55 &  0.24 &  0.10 &  0.22 & +0.04 & -0.01 & -0.03 & -0.01 &  9.15\\
%Indus\_15   & 4994.13 &  26.0 &  0.91 & -2.97 &  84.3 &  4.1 &  0.16 &   &  5.43 &  0.20 &  0.10 &  0.18 & +0.08 & -0.03 & -0.09 & -0.04 & -4.92\\
%Indus\_15   & 4997.10 &  22.0 &  0.00 & -2.07 &  29.1 &  3.9 &  0.14 &   &  3.67 &  0.24 &  0.08 &  0.22 & +0.08 & -0.02 & -0.01 & -0.01 &  6.45\\
%Indus\_15   & 4999.50 &  22.0 &  0.82 &  0.32 & 105.4 &  5.0 &  0.20 &   &  3.81 &  0.25 &  0.11 &  0.22 & +0.07 & -0.04 & -0.10 & -0.03 & -1.22\\
%Indus\_15   & 5001.86 &  26.0 &  3.88 & -0.01 &  72.7 &  4.3 &  0.18 &   &  5.64 &  0.20 &  0.09 &  0.18 & +0.04 & -0.03 & -0.06 & -0.01 & 10.65\\
%Indus\_15   & 5005.71 &  26.0 &  3.88 & -0.12 &  55.1 &  3.9 &  0.15 &   &  5.40 &  0.20 &  0.08 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 13.54\\
%Indus\_15   & 5007.21 &  22.0 &  0.82 &  0.17 & 114.2 &  4.4 &  0.21 &   &  4.14 &  0.24 &  0.09 &  0.22 & +0.07 & -0.04 & -0.10 & -0.03 & -1.18\\
%Indus\_15   & 5012.07 &  26.0 &  0.86 & -2.60 & 106.0 &  4.1 &  0.17 &   &  5.51 &  0.20 &  0.10 &  0.18 & +0.09 & -0.03 & -0.11 & -0.04 & -9.14\\
%Indus\_15   & 5013.69 &  22.1 &  1.58 & -2.14 &  54.1 &  5.1 &  0.20 &   &  3.68 &  0.25 &  0.10 &  0.23 & +0.00 & +0.04 & -0.03 & +0.04 &  5.75\\
%Indus\_15   & 5014.94 &  26.0 &  3.94 & -0.18 &  57.5 &  4.9 &  0.20 &   &  5.56 &  0.20 &  0.10 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 13.25\\
%Indus\_15   & 5016.16 &  22.0 &  0.85 & -0.48 &  44.9 &  4.2 &  0.16 &   &  3.37 &  0.24 &  0.07 &  0.22 & +0.07 & -0.02 & -0.02 & -0.01 &  7.30\\
%Indus\_15   & 5017.58 &  28.0 &  3.54 & -0.03 &  38.0 &  4.8 &  0.17 &   &  4.29 &  0.24 &  0.09 &  0.22 & +0.04 & -0.01 & -0.02 & -0.01 & 10.45\\
%Indus\_15   & 5018.44 &  26.1 &  2.89 & -1.10 & 139.5 &  4.9 &  0.22 &   &  5.78 &  0.10 &  0.07 &  0.07 & -0.01 & +0.03 & -0.07 & +0.04 &  0.84\\
%Indus\_15   & 5020.03 &  22.0 &  0.83 & -0.33 &  49.9 &  4.6 &  0.16 &   &  3.29 &  0.24 &  0.09 &  0.22 & +0.07 & -0.02 & -0.02 & -0.01 &  5.84\\
%Indus\_15   & 5022.24 &  26.0 &  3.98 & -0.33 &  35.3 &  4.8 &  0.16 &   &  5.33 &  0.20 &  0.09 &  0.18 & +0.04 & -0.01 & -0.01 & -0.01 & 16.61\\
%Indus\_15   & 5022.87 &  22.0 &  0.82 & -0.33 &  55.8 &  4.3 &  0.16 &   &  3.39 &  0.24 &  0.08 &  0.22 & +0.07 & -0.02 & -0.03 & -0.02 &  5.85\\
%Indus\_15   & 5024.84 &  22.0 &  0.82 & -0.53 &  50.0 &  4.4 &  0.16 &   &  3.47 &  0.24 &  0.09 &  0.22 & +0.07 & -0.02 & -0.02 & -0.01 &  5.89\\
%Indus\_15   & 5028.13 &  26.0 &  3.57 & -1.02 &  58.2 &  4.3 &  0.17 &   &  6.00 &  0.20 &  0.09 &  0.18 & +0.04 & -0.02 & -0.04 & -0.01 & 11.24\\
%Indus\_15   & 5035.36 &  28.0 &  3.63 &  0.29 &  29.4 &  4.2 &  0.14 &   &  3.90 &  0.24 &  0.09 &  0.22 & +0.04 & -0.01 & -0.01 & -0.00 & 11.10\\
%Indus\_15   & 5036.46 &  22.0 &  1.44 &  0.14 &  64.0 &  7.0 &  0.25 &   &  3.79 &  0.27 &  0.14 &  0.22 & +0.06 & -0.02 & -0.04 & -0.02 &  4.76\\
%Indus\_15   & 5039.96 &  22.0 &  0.02 & -1.08 &  75.8 &  4.8 &  0.17 &   &  3.59 &  0.25 &  0.10 &  0.22 & +0.08 & -0.03 & -0.06 & -0.03 &  0.49\\
%Indus\_15   & 5051.64 &  26.0 &  0.91 & -2.76 & 114.0 &  5.6 &  0.20 &   &  5.91 &  0.22 &  0.13 &  0.18 & +0.09 & -0.04 & -0.12 & -0.04 & -8.11\\
%Indus\_15   & 5079.22 &  26.0 &  2.20 & -2.10 &  73.9 &  8.0 &  0.18 &   &  5.81 &  0.25 &  0.18 &  0.18 & +0.06 & -0.02 & -0.06 & -0.02 &  2.67\\
%Indus\_15   & 5079.74 &  26.0 &  0.99 & -3.25 & 101.4 &  8.1 &  0.23 &   &  6.19 &  0.26 &  0.19 &  0.18 & +0.09 & -0.03 & -0.11 & -0.04 & -4.95\\
%Indus\_15   & 5080.53 &  28.0 &  3.65 &  0.32 &  41.5 &  5.9 &  0.14 &   &  4.13 &  0.25 &  0.11 &  0.22 & +0.04 & -0.01 & -0.02 & -0.00 &  9.75\\
%Indus\_15   & 5083.34 &  26.0 &  0.96 & -2.84 &  87.6 &  7.7 &  0.20 &   &  5.41 &  0.26 &  0.18 &  0.18 & +0.09 & -0.02 & -0.09 & -0.03 & -3.77\\
%Indus\_15   & 5105.53 &  29.0 &  1.39 & -1.52 &  25.6 &  6.3 &  0.15 &   &  1.95 &  0.14 &  0.14 &  0.00 & +0.07 & -0.01 & -0.01 & -0.01 & 42.85\\
%Indus\_15   & 5110.41 &  26.0 &  0.00 & -3.76 & 113.2 &  5.8 &  0.18 &   &  5.79 &  0.22 &  0.13 &  0.18 & +0.10 & -0.03 & -0.12 & -0.05 & -11.85\\
%Indus\_15   & 5123.72 &  26.0 &  1.01 & -3.06 &  96.2 &  6.4 &  0.20 &   &  5.89 &  0.24 &  0.15 &  0.18 & +0.08 & -0.03 & -0.10 & -0.04 & -5.45\\
%Indus\_15   & 5127.36 &  26.0 &  0.91 & -3.25 & 100.1 &  6.9 &  0.22 &   &  6.06 &  0.24 &  0.16 &  0.18 & +0.09 & -0.03 & -0.11 & -0.04 & -5.71\\
%Indus\_15   & 5133.69 &  26.0 &  4.17 &  0.36 &  81.0 &  6.0 &  0.21 &   &  5.75 &  0.22 &  0.12 &  0.18 & +0.04 & -0.03 & -0.06 & -0.01 &  9.37\\
%Indus\_15   & 5137.07 &  28.0 &  1.68 & -1.94 &  77.4 &  6.5 &  0.22 &   &  4.83 &  0.26 &  0.15 &  0.22 & +0.06 & -0.02 & -0.07 & -0.02 & -0.14\\
%Indus\_15   & 5150.84 &  26.0 &  0.99 & -3.04 &  85.8 &  5.7 &  0.18 &   &  5.60 &  0.22 &  0.13 &  0.18 & +0.08 & -0.03 & -0.09 & -0.04 & -3.85\\
%Indus\_15   & 5166.28 &  26.0 &  0.00 & -4.12 &  89.2 &  5.1 &  0.16 &   &  5.56 &  0.22 &  0.12 &  0.18 & +0.10 & -0.02 & -0.09 & -0.04 & -8.70\\
%Indus\_15   & 5171.60 &  26.0 &  1.48 & -1.72 & 125.7 &  6.2 &  0.19 &   &  5.78 &  0.22 &  0.12 &  0.18 & +0.08 & -0.05 & -0.12 & -0.03 & -4.44\\
%Indus\_15   & 5172.68 &  12.0 &  2.71 & -0.39 & 417.0 & 267.1 &  0.13 &   &  6.17 &  0.49 &  0.47 &  0.12 & +0.06 & -0.09 & -0.01 & +0.04 &  4.48\\
%Indus\_15   & 5173.74 &  22.0 &  0.00 & -1.06 &  81.6 &  8.5 &  0.27 &   &  3.65 &  0.30 &  0.19 &  0.22 & +0.08 & -0.03 & -0.07 & -0.03 & -0.28\\
%Indus\_15   & 5183.60 &  12.0 &  2.72 & -0.17 & 524.5 & 105.1 &  0.20 &   &  6.17 &  0.21 &  0.17 &  0.12 & +0.06 & -0.09 & -0.00 & +0.04 & 25.38\\
%Indus\_15   & 5185.90 &  22.1 &  1.89 & -1.41 &  75.0 &  6.0 &  0.21 &   &  3.72 &  0.27 &  0.13 &  0.23 & -0.01 & +0.04 & -0.06 & +0.04 &  2.92\\
%Indus\_15   & 5192.97 &  22.0 &  0.02 & -0.95 &  93.5 &  6.4 &  0.23 &   &  3.83 &  0.27 &  0.15 &  0.22 & +0.08 & -0.03 & -0.09 & -0.04 & -2.21\\
%Indus\_15   & 5194.94 &  26.0 &  1.56 & -2.02 & 105.4 &  5.0 &  0.19 &   &  5.71 &  0.21 &  0.12 &  0.18 & +0.08 & -0.04 & -0.11 & -0.03 & -5.47\\
%Indus\_15   & 5197.57 &  26.1 &  3.23 & -2.22 &  74.1 &  5.7 &  0.20 &   &  5.94 &  0.13 &  0.11 &  0.07 & -0.02 & +0.04 & -0.05 & +0.04 &  6.95\\
%Indus\_15   & 5202.34 &  26.0 &  2.17 & -1.87 & 105.9 &  6.0 &  0.25 &   &  6.24 &  0.22 &  0.12 &  0.18 & +0.07 & -0.04 & -0.10 & -0.03 & -1.20\\
%Indus\_15   & 5206.02 &  24.0 &  0.94 &  0.02 & 126.7 &  8.4 &  0.21 &   &  3.86 &  0.20 &  0.15 &  0.13 & +0.07 & -0.05 & -0.10 & -0.03 & -0.25\\
%Indus\_15   & 5210.38 &  22.0 &  0.05 & -0.82 &  87.6 &  5.1 &  0.18 &   &  3.60 &  0.25 &  0.11 &  0.22 & +0.08 & -0.03 & -0.08 & -0.04 & -2.20\\
%Indus\_15   & 5215.18 &  26.0 &  3.26 & -0.86 &  62.9 &  4.7 &  0.17 &   &  5.55 &  0.20 &  0.09 &  0.18 & +0.05 & -0.02 & -0.04 & -0.01 & 10.74\\
%Indus\_15   & 5216.27 &  26.0 &  1.61 & -2.08 &  88.4 &  5.3 &  0.19 &   &  5.42 &  0.22 &  0.13 &  0.18 & +0.07 & -0.03 & -0.09 & -0.03 & -2.15\\
%Indus\_15   & 5217.39 &  26.0 &  3.21 & -1.07 &  67.2 &  5.1 &  0.18 &   &  5.79 &  0.21 &  0.10 &  0.18 & +0.05 & -0.03 & -0.05 & -0.01 &  9.53\\
%Indus\_15   & 5225.52 &  26.0 &  0.11 & -4.75 &  73.2 &  5.7 &  0.21 &   &  5.96 &  0.22 &  0.12 &  0.18 & +0.10 & -0.02 & -0.06 & -0.03 & -1.82\\
%Indus\_15   & 5234.62 &  26.1 &  3.22 & -2.18 &  74.8 &  7.0 &  0.22 &   &  5.95 &  0.17 &  0.15 &  0.07 & -0.03 & +0.04 & -0.06 & +0.04 &  1.44\\
%Indus\_15   & 5242.49 &  26.0 &  3.63 & -0.83 &  53.0 &  5.3 &  0.19 &   &  5.76 &  0.21 &  0.10 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 12.52\\
%Indus\_15   & 5247.56 &  24.0 &  0.96 & -1.59 &  66.3 &  6.4 &  0.24 &   &  4.19 &  0.19 &  0.13 &  0.13 & +0.07 & -0.02 & -0.04 & -0.02 &  5.89\\
%Indus\_15   & 5250.65 &  26.0 &  2.20 & -2.18 &  89.7 &  5.8 &  0.21 &   &  6.21 &  0.22 &  0.13 &  0.18 & +0.07 & -0.03 & -0.08 & -0.02 &  0.09\\
%Indus\_15   & 5263.31 &  26.0 &  3.26 & -0.87 &  78.5 &  5.6 &  0.21 &   &  5.87 &  0.21 &  0.12 &  0.18 & +0.05 & -0.03 & -0.06 & -0.01 &  7.31\\
%Indus\_15   & 5276.00 &  26.1 &  3.20 & -2.01 &  78.4 &  9.4 &  0.21 &   &  5.79 &  0.20 &  0.18 &  0.07 & -0.03 & +0.04 & -0.06 & +0.04 &  1.82\\
%Indus\_15   & 5283.62 &  26.0 &  3.24 & -0.45 &  93.7 &  4.6 &  0.19 &   &  5.74 &  0.20 &  0.09 &  0.18 & +0.05 & -0.04 & -0.08 & -0.01 &  6.66\\
%Indus\_15   & 5284.08 &  26.1 &  2.89 & -3.11 &  38.5 &  4.6 &  0.16 &   &  5.77 &  0.12 &  0.09 &  0.07 & -0.02 & +0.05 & -0.02 & +0.03 & 22.13\\
%Indus\_15   & 5296.69 &  24.0 &  0.98 & -1.36 &  56.6 &  5.1 &  0.22 &   &  3.79 &  0.16 &  0.10 &  0.13 & +0.07 & -0.02 & -0.03 & -0.02 & 12.17\\
%Indus\_15   & 5302.30 &  26.0 &  3.28 & -0.73 &  79.3 &  5.1 &  0.21 &   &  5.77 &  0.21 &  0.11 &  0.18 & +0.05 & -0.03 & -0.06 & -0.01 &  7.87\\
%Indus\_15   & 5307.36 &  26.0 &  1.61 & -2.91 &  75.4 &  5.0 &  0.20 &   &  5.94 &  0.21 &  0.11 &  0.18 & +0.07 & -0.02 & -0.06 & -0.02 &  1.85\\
%Indus\_15   & 5324.18 &  26.0 &  3.21 & -0.11 & 121.7 &  5.4 &  0.22 &   &  5.88 &  0.20 &  0.08 &  0.18 & +0.06 & -0.06 & -0.07 & -0.00 & 10.36\\
%Indus\_15   & 5332.90 &  26.0 &  1.56 & -2.78 &  83.1 &  5.5 &  0.20 &   &  5.92 &  0.22 &  0.13 &  0.18 & +0.07 & -0.03 & -0.08 & -0.03 & -1.46\\
%Indus\_15   & 5336.79 &  22.1 &  1.58 & -1.60 &  89.6 &  5.0 &  0.19 &   &  3.84 &  0.26 &  0.12 &  0.23 & -0.01 & +0.05 & -0.08 & +0.04 &  0.17\\
%Indus\_15   & 5339.93 &  26.0 &  3.26 & -0.63 &  78.9 &  5.7 &  0.21 &   &  5.64 &  0.21 &  0.12 &  0.18 & +0.05 & -0.03 & -0.06 & -0.01 &  7.11\\
%Indus\_15   & 5341.02 &  26.0 &  1.61 & -1.95 & 109.8 &  4.6 &  0.18 &   &  5.77 &  0.21 &  0.10 &  0.18 & +0.08 & -0.04 & -0.11 & -0.04 & -5.50\\
%Indus\_15   & 5345.80 &  24.0 &  1.00 & -0.95 &  82.7 &  4.9 &  0.20 &   &  3.93 &  0.17 &  0.11 &  0.13 & +0.07 & -0.03 & -0.07 & -0.02 &  1.46\\
%Indus\_15   & 5348.31 &  24.0 &  1.00 & -1.21 &  73.5 &  5.1 &  0.20 &   &  4.00 &  0.17 &  0.11 &  0.13 & +0.07 & -0.02 & -0.06 & -0.02 &  4.41\\
%Indus\_15   & 5349.47 &  20.0 &  2.71 & -0.31 &  54.3 &  4.3 &  0.18 &   &  4.92 &  0.12 &  0.08 &  0.10 & +0.03 & -0.02 & -0.03 & -0.01 & 27.99\\
%Indus\_15   & 5371.49 &  26.0 &  0.96 & -1.64 & 168.3 &  4.9 &  0.23 &   &  5.73 &  0.19 &  0.06 &  0.18 & +0.09 & -0.07 & -0.09 & -0.01 &  2.35\\
%Indus\_15   & 5381.02 &  22.1 &  1.56 & -1.97 &  60.8 &  4.5 &  0.17 &   &  3.59 &  0.25 &  0.09 &  0.23 & -0.00 & +0.05 & -0.04 & +0.04 &  4.39\\
%Indus\_15   & 5393.17 &  26.0 &  3.24 & -0.72 &  88.7 &  5.0 &  0.21 &   &  5.90 &  0.21 &  0.10 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  6.53\\
%Indus\_15   & 5397.13 &  26.0 &  0.91 & -1.98 & 150.2 &  5.0 &  0.23 &   &  5.75 &  0.20 &  0.08 &  0.18 & +0.09 & -0.06 & -0.11 & -0.03 & -4.10\\
%Indus\_15   & 5405.77 &  26.0 &  0.99 & -1.85 & 133.5 &  4.6 &  0.20 &   &  5.42 &  0.20 &  0.09 &  0.18 & +0.09 & -0.05 & -0.12 & -0.04 & -7.90\\
%Indus\_15   & 5409.78 &  24.0 &  1.03 & -0.67 & 111.8 &  6.8 &  0.28 &   &  4.32 &  0.19 &  0.14 &  0.13 & +0.07 & -0.04 & -0.10 & -0.03 & -2.94\\
%Indus\_15   & 5418.77 &  22.1 &  1.58 & -2.13 &  70.6 &  5.4 &  0.22 &   &  3.96 &  0.26 &  0.11 &  0.23 & -0.00 & +0.04 & -0.05 & +0.04 &  3.27\\
%Indus\_15   & 5434.52 &  26.0 &  1.01 & -2.13 & 138.5 &  4.8 &  0.23 &   &  5.81 &  0.20 &  0.08 &  0.18 & +0.09 & -0.05 & -0.11 & -0.03 & -6.84\\
%Indus\_15   & 5476.90 &  28.0 &  1.82 & -0.78 & 116.8 &  4.9 &  0.23 &   &  4.74 &  0.24 &  0.11 &  0.22 & +0.07 & -0.04 & -0.12 & -0.03 & -6.03\\
%Indus\_15   & 5497.52 &  26.0 &  1.01 & -2.83 & 116.6 &  4.2 &  0.21 &   &  6.05 &  0.20 &  0.09 &  0.18 & +0.09 & -0.04 & -0.12 & -0.04 & -9.10\\
%Indus\_15   & 5501.47 &  26.0 &  0.96 & -3.05 & 115.0 &  5.1 &  0.22 &   &  6.17 &  0.21 &  0.11 &  0.18 & +0.09 & -0.04 & -0.11 & -0.04 & -8.50\\
%Indus\_15   & 5506.78 &  26.0 &  0.99 & -2.79 & 101.7 &  4.6 &  0.19 &   &  5.65 &  0.21 &  0.10 &  0.18 & +0.09 & -0.03 & -0.10 & -0.04 & -6.97\\
%Indus\_15   & 5528.40 &  12.0 &  4.35 & -0.50 & 138.7 &  4.9 &  0.25 &   &  6.32 &  0.13 &  0.06 &  0.12 & +0.04 & -0.06 & -0.04 & +0.01 & 54.74\\
%Indus\_15   & 5534.83 &  26.1 &  3.25 & -2.75 &  43.5 &  5.5 &  0.23 &   &  5.89 &  0.13 &  0.11 &  0.07 & -0.02 & +0.05 & -0.02 & +0.04 & 19.97\\
%Indus\_15   & 5569.62 &  26.0 &  3.41 & -0.52 &  86.0 &  4.1 &  0.20 &   &  5.82 &  0.20 &  0.08 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  8.79\\
%Indus\_15   & 5572.84 &  26.0 &  3.39 & -0.28 &  97.8 &  4.3 &  0.21 &   &  5.79 &  0.20 &  0.08 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  8.01\\
%Indus\_15   & 5581.97 &  20.0 &  2.52 & -0.56 &  67.0 &  4.6 &  0.23 &   &  5.18 &  0.13 &  0.09 &  0.10 & +0.04 & -0.02 & -0.04 & -0.01 & 15.74\\
%Indus\_15   & 5586.76 &  26.0 &  3.37 & -0.11 &  95.6 &  4.5 &  0.21 &   &  5.55 &  0.20 &  0.09 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  7.62\\
%Indus\_15   & 5587.86 &  28.0 &  1.93 & -2.39 &  23.8 &  3.1 &  0.13 &   &  4.48 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.01 & -0.01 &  8.42\\
%Indus\_15   & 5588.75 &  20.0 &  2.52 &  0.21 & 102.6 &  3.9 &  0.19 &   &  5.15 &  0.12 &  0.08 &  0.10 & +0.04 & -0.04 & -0.08 & -0.02 & -4.35\\
%Indus\_15   & 5590.11 &  20.0 &  2.52 & -0.57 &  55.6 &  3.9 &  0.18 &   &  4.98 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.03 & -0.01 & 28.13\\
%Indus\_15   & 5594.46 &  20.0 &  2.52 &  0.10 &  98.4 &  4.6 &  0.23 &   &  5.17 &  0.13 &  0.09 &  0.10 & +0.04 & -0.04 & -0.08 & -0.02 & -3.04\\
%Indus\_15   & 5601.28 &  20.0 &  2.53 & -0.52 &  52.9 &  3.7 &  0.16 &   &  4.89 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.02 & -0.01 & 30.67\\
%Indus\_15   & 5615.64 &  26.0 &  3.33 &  0.04 & 106.7 &  4.4 &  0.22 &   &  5.57 &  0.20 &  0.08 &  0.18 & +0.05 & -0.05 & -0.08 & -0.01 &  8.51\\
%Indus\_15   & 5624.54 &  26.0 &  3.41 & -0.76 &  70.0 &  4.3 &  0.21 &   &  5.74 &  0.20 &  0.09 &  0.18 & +0.05 & -0.03 & -0.05 & -0.01 & 10.67\\
%Indus\_15   & 5658.82 &  26.0 &  3.39 & -0.76 &  77.4 &  4.5 &  0.21 &   &  5.86 &  0.20 &  0.09 &  0.18 & +0.05 & -0.03 & -0.06 & -0.01 &  9.27\\
%Indus\_15   & 5662.52 &  26.0 &  4.17 & -0.41 &  48.2 &  7.3 &  0.26 &   &  5.85 &  0.23 &  0.14 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 11.87\\
%Indus\_15   & 5688.20 &  11.0 &  2.10 & -0.41 &  26.8 &  5.0 &  0.23 &   &  4.51 &  0.10 &  0.10 &  0.01 & +0.03 & -0.01 & -0.01 & -0.01 & 65.35\\
%Indus\_15   & 5711.09 &  12.0 &  4.34 & -1.72 &  64.1 &  5.1 &  0.26 &   &  6.50 &  0.14 &  0.08 &  0.12 & +0.03 & -0.02 & -0.02 & -0.01 & 41.74\\
%Indus\_15   & 5754.66 &  28.0 &  1.93 & -2.22 &  39.4 &  3.9 &  0.20 &   &  4.62 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.01 & -0.01 &  7.44\\
%Indus\_15   & 5762.99 &  26.0 &  4.21 & -0.36 &  49.0 &  4.8 &  0.24 &   &  5.85 &  0.20 &  0.09 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 15.64\\
%Indus\_15   & 5857.45 &  20.0 &  2.93 &  0.23 &  77.6 &  4.9 &  0.23 &   &  5.05 &  0.14 &  0.10 &  0.10 & +0.03 & -0.03 & -0.05 & -0.01 & 16.80\\
%Indus\_15   & 5866.45 &  22.0 &  1.07 & -0.79 &  32.1 &  4.2 &  0.23 &   &  3.63 &  0.24 &  0.08 &  0.22 & +0.07 & -0.02 & -0.01 & -0.01 &  8.15\\
%Indus\_15   & 5889.95 &  11.0 &  0.00 &  0.11 & 232.5 &  4.0 &  0.28 &   &  4.53 &  0.03 &  0.03 &  0.01 & +0.07 & -0.08 & -0.03 & +0.01 & 604.14\\
%Indus\_15   & 5892.87 &  28.0 &  1.98 & -2.22 &  35.4 &  3.3 &  0.19 &   &  4.60 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.01 & -0.01 &  7.95\\
%Indus\_15   & 5895.92 &  11.0 &  0.00 & -0.19 & 202.8 &  4.1 &  0.27 &   &  4.60 &  0.04 &  0.04 &  0.01 & +0.07 & -0.07 & -0.04 & -0.00 & 117.44\\
%Indus\_15   & 5948.55 &  14.0 &  5.08 & -1.23 &  33.0 &  3.7 &  0.20 &   &  6.28 &  0.07 &  0.07 &  0.00 & +0.02 & -0.00 & -0.01 & +0.00 & 174.07\\
%Indus\_15   & 6102.72 &  20.0 &  1.88 & -0.79 & 100.4 &  3.5 &  0.23 &   &  5.24 &  0.11 &  0.06 &  0.10 & +0.05 & -0.04 & -0.06 & -0.01 &  5.58\\
%Indus\_15   & 6108.12 &  28.0 &  1.68 & -2.60 &  36.7 &  3.8 &  0.21 &   &  4.63 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.01 & -0.01 &  7.08\\
%Indus\_15   & 6122.22 &  20.0 &  1.89 & -0.32 & 111.3 &  3.7 &  0.23 &   &  4.96 &  0.11 &  0.06 &  0.10 & +0.05 & -0.05 & -0.06 & -0.01 & 10.04\\
%Indus\_15   & 6162.17 &  20.0 &  1.90 & -0.09 & 127.9 &  3.4 &  0.23 &   &  5.00 &  0.11 &  0.05 &  0.10 & +0.05 & -0.06 & -0.06 & -0.00 & 24.59\\
%Indus\_15   & 6169.04 &  20.0 &  2.52 & -0.80 &  50.4 &  3.6 &  0.22 &   &  5.08 &  0.12 &  0.06 &  0.10 & +0.04 & -0.02 & -0.02 & -0.01 & 36.67\\
%Indus\_15   & 6169.56 &  20.0 &  2.53 & -0.48 &  75.0 &  3.7 &  0.24 &   &  5.21 &  0.12 &  0.07 &  0.10 & +0.04 & -0.03 & -0.04 & -0.01 & 23.37\\
%Indus\_15   & 6191.17 &  28.0 &  1.68 & -2.47 &  63.8 &  4.9 &  0.31 &   &  5.00 &  0.24 &  0.09 &  0.22 & +0.07 & -0.01 & -0.04 & -0.01 &  2.61\\
%Indus\_15   & 6219.28 &  26.0 &  2.20 & -2.45 &  69.3 &  3.2 &  0.21 &   &  5.96 &  0.19 &  0.06 &  0.18 & +0.07 & -0.02 & -0.05 & -0.02 &  5.95\\
%Indus\_15   & 6246.32 &  26.0 &  3.60 & -0.77 &  55.6 &  4.0 &  0.23 &   &  5.65 &  0.20 &  0.07 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 14.44\\
%Indus\_15   & 6247.56 &  26.1 &  3.89 & -2.30 &  24.5 &  3.3 &  0.17 &   &  5.75 &  0.11 &  0.08 &  0.07 & -0.03 & +0.05 & -0.01 & +0.03 & 40.22\\
%Indus\_15   & 6265.13 &  26.0 &  2.17 & -2.54 &  70.6 &  3.6 &  0.22 &   &  6.05 &  0.19 &  0.07 &  0.18 & +0.07 & -0.02 & -0.05 & -0.02 &  5.94\\
%Indus\_15   & 6335.33 &  26.0 &  2.20 & -2.18 &  78.7 &  3.6 &  0.20 &   &  5.87 &  0.19 &  0.07 &  0.18 & +0.07 & -0.02 & -0.06 & -0.02 &  3.48\\
%Indus\_15   & 6336.82 &  26.0 &  3.68 & -0.85 &  47.2 &  3.3 &  0.18 &   &  5.67 &  0.19 &  0.06 &  0.18 & +0.04 & -0.02 & -0.02 & -0.01 & 16.56\\
%Indus\_15   & 6400.00 &  26.0 &  3.60 & -0.27 &  95.2 &  3.8 &  0.25 &   &  5.90 &  0.19 &  0.07 &  0.18 & +0.05 & -0.04 & -0.07 & -0.01 &  9.38\\
%Indus\_15   & 6408.02 &  26.0 &  3.68 & -0.99 &  51.0 &  4.1 &  0.27 &   &  5.89 &  0.20 &  0.08 &  0.18 & +0.04 & -0.02 & -0.03 & -0.01 & 14.26\\
%Indus\_15   & 6411.65 &  26.0 &  3.65 & -0.59 &  71.0 &  3.5 &  0.24 &   &  5.81 &  0.19 &  0.07 &  0.18 & +0.05 & -0.03 & -0.05 & -0.01 & 12.21\\
%Indus\_15   & 6430.85 &  26.0 &  2.17 & -1.95 &  90.1 &  3.5 &  0.24 &   &  5.83 &  0.19 &  0.07 &  0.18 & +0.07 & -0.02 & -0.07 & -0.03 &  1.06\\
%Indus\_15   & 6432.68 &  26.1 &  2.89 & -3.57 &  20.7 &  3.7 &  0.22 &   &  5.79 &  0.12 &  0.10 &  0.07 & -0.01 & +0.05 & -0.01 & +0.04 & 25.25\\
%Indus\_15   & 6439.07 &  20.0 &  2.52 &  0.47 & 120.6 &  3.8 &  0.27 &   &  5.16 &  0.12 &  0.07 &  0.10 & +0.04 & -0.05 & -0.08 & -0.02 & -4.72\\
%Indus\_15   & 6449.81 &  20.0 &  2.52 & -0.50 &  68.1 &  3.8 &  0.23 &   &  5.11 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.04 & -0.01 & 17.48\\
%Indus\_15   & 6456.38 &  26.1 &  3.90 & -2.05 &  35.3 &  3.8 &  0.21 &   &  5.75 &  0.11 &  0.08 &  0.07 & -0.03 & +0.05 & -0.02 & +0.04 & 32.55\\
%Indus\_15   & 6499.65 &  20.0 &  2.52 & -0.82 &  55.5 &  3.8 &  0.25 &   &  5.19 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.03 & -0.01 & 28.94\\
%Indus\_15   & 6516.08 &  26.1 &  2.89 & -3.37 &  34.3 &  3.0 &  0.18 &   &  5.90 &  0.09 &  0.06 &  0.07 & -0.02 & +0.05 & -0.01 & +0.04 & 36.42\\
%Indus\_15   & 6643.63 &  28.0 &  1.68 & -2.22 &  68.5 &  3.2 &  0.24 &   &  4.80 &  0.23 &  0.06 &  0.22 & +0.07 & -0.01 & -0.05 & -0.02 &  1.69\\
%Indus\_15   & 6717.68 &  20.0 &  2.71 & -0.52 &  57.5 &  4.1 &  0.27 &   &  5.13 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.03 & -0.01 & 32.25\\
%Indus\_15   & 6767.77 &  28.0 &  1.82 & -2.14 &  52.9 &  3.3 &  0.22 &   &  4.61 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.03 & -0.01 &  5.50\\
%Indus\_15   & 7664.91 &  19.0 &  0.00 &  0.12 & 119.4 &  3.2 &  0.25 &   &  4.10 &  0.09 &  0.05 &  0.08 & +0.05 & -0.04 & -0.07 & -0.02 & 44.84\\
%Indus\_15   & 7698.97 &  19.0 &  0.00 & -0.18 & 112.8 &  3.3 &  0.29 &   &  4.29 &  0.10 &  0.06 &  0.08 & +0.05 & -0.04 & -0.07 & -0.02 & 41.92\\
%Indus\_15   & 7714.31 &  28.0 &  1.93 & -2.00 &  43.7 &  3.5 &  0.19 &   &  4.37 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.02 & -0.01 &  6.80\\
%Indus\_15   & 7788.93 &  28.0 &  1.95 & -2.18 &  53.6 &  3.4 &  0.28 &   &  4.74 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.03 & -0.01 &  5.88\\
%Indus\_15   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.17 &   &  1.59 &  0.19 &  0.12 &  0.15 & -0.01 & +0.04 & -0.03 & +0.04 & 16.01\\
%Indus\_15   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  1.70 &  0.21 &  0.14 &  0.15 & -0.00 & +0.06 & -0.01 & +0.04 & 13.79\\
%Indus\_15   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.14 &   &  1.61 &  0.18 &  0.10 &  0.15 & -0.01 & +0.05 & -0.00 & +0.04 & 20.56\\
%Indus\_15   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  1.44 &  0.18 &  0.10 &  0.15 & -0.01 & +0.04 & -0.03 & +0.01 & 19.98\\
%Indus\_15   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.68 &  0.20 &  0.13 &  0.15 & -0.02 & +0.04 & -0.08 & -0.04 &  9.69\\
%Indus\_15   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.14 &   &  3.27 &  0.15 &  0.11 &  0.10 & +0.05 & -0.02 & -0.03 & -0.02 & 23.00\\
%Indus\_15   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  3.39 &  0.14 &  0.09 &  0.10 & +0.04 & -0.02 & -0.02 & -0.02 & 31.18\\
%Indus\_15   & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  3.30 &  0.12 &  0.07 &  0.10 & +0.04 & -0.03 & +0.00 & -0.02 & 52.06\\
%Indus\_15   & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.15 &   &  3.31 &  0.16 &  0.13 &  0.10 & +0.04 & -0.02 & -0.01 & -0.02 & 27.72\\
%Indus\_15   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.14 &   &  3.32 &  0.13 &  0.09 &  0.10 & +0.06 & -0.00 & -0.00 & -0.00 & 33.34\\
%Indus\_15   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.84 &  0.10 &  0.10 &  0.00 & +0.07 & -0.05 & -0.00 & +0.11 & 33.19\\
%Indus\_15   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.86 &  0.10 &  0.10 &  0.00 & +0.06 & -0.04 & +0.01 & +0.11 & 34.27\\
%Indus\_15   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.91 &  0.18 &  0.10 &  0.15 & -0.09 & -0.09 & -0.28 & -0.07 &  8.40\\
%Indus\_15   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  1.68 &  0.24 &  0.19 &  0.15 & -0.05 & +0.09 & -0.12 & -0.04 &  1.58\\
%Indus\_15   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.82 &  0.20 &  0.13 &  0.15 & -0.03 & +0.07 & -0.13 & -0.04 &  0.80\\
%Indus\_15   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  3.33 &  0.21 &  0.18 &  0.10 & -0.01 & -0.01 & -0.02 & -0.04 & 17.87\\
%Indus\_15   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  4.36 &  0.33 &  0.13 &  0.30 & +0.06 & -0.07 & -0.03 & +0.01 &  9.36\\
%Indus\_15   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.12 &   &  3.20 &  0.79 &  0.73 &  0.30 & +0.00 & +0.00 & -0.00 & +0.00 &  1.59\\
%Indus\_15   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  6.19 &  0.07 &  0.07 &  0.00 & +0.04 & -0.05 & +0.00 & +0.03 & 202.02\\
%Indus\_15   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.12 &   &  2.08 &  0.09 &  0.09 &  0.00 & -0.01 & -0.02 & -0.05 & -0.08 & 52.37\\
%Indus\_15   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  2.09 &  0.08 &  0.08 &  0.00 & +0.01 & +0.01 & +0.00 & -0.10 & 34.41\\
%Indus\_15   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.11 &   &  2.51 &  0.09 &  0.09 &  0.00 & -0.01 & +0.05 & +0.00 & +0.01 & 113.39\\
%Indus\_15   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.12 &   &  2.63 &  0.20 &  0.20 &  0.00 & -0.02 & +0.01 & -0.01 & -0.01 & 26.79\\
%Indus\_15   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.63 &  0.27 &  0.14 &  0.23 & +0.03 & +0.03 & +0.03 & +0.03 & 13.36\\
%Indus\_15   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.57 &  0.26 &  0.12 &  0.23 & +0.03 & -0.00 & -0.01 & -0.02 & 13.38\\
%Indus\_15   & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.13 &   &  3.20 &  0.27 &  0.14 &  0.23 & +0.02 & -0.03 & -0.06 & -0.06 & 11.36\\
%Indus\_15   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  2.96 &  0.28 &  0.16 &  0.23 & +0.00 & -0.01 & -0.04 & -0.04 & 11.55\\
%Indus\_15   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.12 &   &  1.35 &  0.13 &  0.07 &  0.11 & +0.02 & +0.02 & -0.01 & +0.06 & 39.30\\
%Indus\_15   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  1.60 &  0.12 &  0.06 &  0.11 & -0.01 & +0.02 & +0.02 & +0.07 & 44.01\\
%Indus\_15   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.14 &   &  0.59 &  0.11 &  0.11 &  0.00 & -0.00 & +0.05 & -0.05 & +0.04 & 11.85\\
%Indus\_15   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.14 &   &  0.66 &  0.12 &  0.12 &  0.00 & -0.02 & +0.05 & -0.04 & +0.05 & 18.05\\
%Indus\_15   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.13 &   &  0.41 &  0.11 &  0.11 &  0.00 & +0.00 & +0.05 & -0.03 & +0.01 & 32.15\\
%Indus\_15   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.12 &   &  1.30 &  0.14 &  0.14 &  0.00 & -0.07 & +0.10 & -0.04 & -0.04 & 36.14\\
%Indus\_15   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  0.69 &  0.24 &  0.21 &  0.10 & +0.02 & +0.01 & -0.08 & +0.04 &  7.07\\
%Indus\_15   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   &  0.42 &  0.27 &  0.26 &  0.10 & +0.02 & +0.03 & -0.09 & +0.02 &  3.19\\
%Indus\_15   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.21 &   &  0.72 &  0.16 &  0.13 &  0.10 & +0.00 & +0.04 & -0.07 & +0.04 & 13.58\\
%Indus\_15   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   &  0.87 &  0.18 &  0.15 &  0.10 & +0.00 & +0.02 & -0.10 & +0.04 &  8.65\\
%Indus\_15   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   &  0.87 &  0.15 &  0.11 &  0.10 & -0.01 & +0.04 & -0.09 & +0.05 & 13.06\\
%Indus\_15   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.12 &   & -0.16 &  0.13 &  0.13 &  0.00 & -0.03 & +0.06 & -0.04 & +0.04 & 17.03\\
%Indus\_15   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.12 &   & -0.23 &  0.17 &  0.17 &  0.00 & -0.00 & +0.01 & +0.00 & +0.01 & 30.67\\
%Indus\_15   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.12 &   & -0.30 &  0.10 &  0.10 &  0.00 & +0.02 & +0.04 & +0.01 & +0.05 & 42.91\\
%Indus\_15   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.34 &  0.15 &  0.15 &  0.00 & +0.02 & +0.05 & +0.01 & +0.04 & 16.80\\
%Indus\_15   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.12 &   & -0.29 &  0.22 &  0.22 &  0.00 & +0.03 & +0.04 & -0.02 & +0.12 & 15.41\\
%Indus\_15   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.12 &   & -0.86 &  0.08 &  0.08 &  0.00 & +0.00 & +0.05 & +0.01 & +0.04 & 53.40\\
%Indus\_15   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -0.73 &  0.06 &  0.06 &  0.00 & +0.01 & +0.06 & +0.06 & +0.07 & 98.42\\
%Indus\_15   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.13 &   &  1.27 &  0.29 &  0.29 &  0.00 & -0.04 & -0.03 & -0.11 & -0.04 &  8.10\\
%Indus\_15   & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.16 &   &  0.46 &  0.14 &  0.14 &  0.00 & -0.00 & +0.05 & -0.01 & +0.04 & 21.63\\
%Indus\_15   & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.19 &   &  0.68 &  0.25 &  0.25 &  0.00 & -0.01 & +0.07 & -0.03 & +0.05 &  3.34\\
%Indus\_15   & 5200.41 &  39.1 &  0.99 & -0.57 &  syn  &  syn &  0.19 &   &  0.71 &  0.15 &  0.15 &  0.00 & +0.00 & +0.04 & +0.01 & +0.05 & 24.08\\
%Indus\_15   & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.18 &   &  0.67 &  0.15 &  0.15 &  0.00 & -0.01 & +0.06 & -0.03 & +0.05 & 12.85\\
%Indus\_15   & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.13 &   & -0.32 &  0.09 &  0.09 &  0.00 & +0.03 & +0.04 & +0.01 & +0.06 & 41.95\\
%Indus\_15   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.06 &  0.14 &  0.14 &  0.00 & +0.01 & +0.05 & -0.00 & +0.05 & 16.04\\
%Indus\_15   & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.12 &   & -0.79 &  0.08 &  0.08 &  0.00 & +0.02 & +0.03 & -0.02 & +0.03 & 50.81\\
%Indus\_15   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.04 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_15   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.31 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 3949.95 &  26.0 &  2.17 & -1.25 &  54.7 &  5.0 &  0.12 &   &  5.00 &  0.21 &  0.10 &  0.18 & +0.07 & -0.00 & -0.08 & +0.00 &  5.52\\
%Indus\_6    & 3955.34 &  26.0 &  3.28 & -1.05 &  35.7 &  6.2 &  0.14 &   &  5.59 &  0.22 &  0.12 &  0.18 & +0.05 & -0.00 & -0.03 & +0.00 & 10.95\\
%Indus\_6    & 3958.20 &  22.0 &  0.05 & -0.11 &  71.4 &  8.2 &  0.20 &   &  3.14 &  0.26 &  0.21 &  0.15 & +0.08 & -0.01 & -0.13 & +0.00 & -4.87\\
%Indus\_6    & 3977.74 &  26.0 &  2.20 & -1.12 &  64.9 &  5.5 &  0.11 &   &  5.11 &  0.22 &  0.13 &  0.18 & +0.06 & -0.00 & -0.12 & +0.00 &  2.63\\
%Indus\_6    & 3989.76 &  22.0 &  0.02 & -0.13 &  67.6 &  5.3 &  0.13 &   &  3.03 &  0.19 &  0.12 &  0.15 & +0.08 & -0.01 & -0.11 & +0.00 & -5.25\\
%Indus\_6    & 3998.64 &  22.0 &  0.05 &  0.02 &  54.2 &  5.1 &  0.15 &   &  2.63 &  0.18 &  0.10 &  0.15 & +0.08 & -0.01 & -0.07 & +0.00 &  2.14\\
%Indus\_6    & 4001.66 &  26.0 &  2.17 & -1.90 &  28.9 &  4.0 &  0.10 &   &  5.12 &  0.20 &  0.08 &  0.18 & +0.07 & -0.00 & -0.02 & +0.01 & 10.61\\
%Indus\_6    & 4012.38 &  22.1 &  0.57 & -1.78 &  89.1 &  4.9 &  0.15 &   &  3.20 &  0.22 &  0.13 &  0.17 & +0.04 & +0.05 & -0.22 & +0.01 & -7.18\\
%Indus\_6    & 4025.13 &  22.1 &  0.61 & -2.11 &  63.2 &  5.9 &  0.15 &   &  2.94 &  0.21 &  0.13 &  0.17 & +0.03 & +0.05 & -0.10 & +0.01 &  3.16\\
%Indus\_6    & 4028.34 &  22.1 &  1.89 & -0.92 &  50.1 &  5.5 &  0.10 &   &  2.89 &  0.20 &  0.11 &  0.17 & +0.02 & +0.05 & -0.06 & +0.01 &  8.24\\
%Indus\_6    & 4032.63 &  26.0 &  1.48 & -2.38 &  24.5 &  4.3 &  0.09 &   &  4.75 &  0.20 &  0.10 &  0.18 & +0.07 & -0.00 & -0.02 & +0.01 &  8.74\\
%Indus\_6    & 4053.82 &  22.1 &  1.89 & -1.07 &  30.2 &  4.0 &  0.10 &   &  2.65 &  0.19 &  0.08 &  0.17 & +0.02 & +0.05 & -0.02 & +0.01 & 12.88\\
%Indus\_6    & 4057.51 &  12.0 &  4.35 & -0.90 &  49.3 &  5.4 &  0.17 &   &  5.64 &  0.13 &  0.08 &  0.09 & +0.03 & -0.01 & -0.03 & +0.00 & 35.38\\
%Indus\_6    & 4067.98 &  26.0 &  3.21 & -0.53 &  48.0 &  5.8 &  0.13 &   &  5.22 &  0.21 &  0.11 &  0.18 & +0.05 & -0.00 & -0.05 & +0.00 &  9.46\\
%Indus\_6    & 4070.77 &  26.0 &  3.24 & -0.87 &  28.8 &  5.2 &  0.11 &   &  5.21 &  0.21 &  0.11 &  0.18 & +0.05 & +0.00 & -0.02 & +0.00 & 11.41\\
%Indus\_6    & 4076.63 &  26.0 &  3.21 & -0.59 &  53.3 &  5.2 &  0.13 &   &  5.38 &  0.21 &  0.10 &  0.18 & +0.05 & -0.00 & -0.07 & +0.00 &  9.04\\
%Indus\_6    & 4084.49 &  26.0 &  3.33 & -0.54 &  36.9 &  4.3 &  0.12 &   &  5.14 &  0.20 &  0.08 &  0.18 & +0.05 & -0.00 & -0.03 & +0.00 & 12.87\\
%Indus\_6    & 4098.18 &  26.0 &  3.24 & -0.97 &  24.2 &  4.1 &  0.10 &   &  5.20 &  0.20 &  0.09 &  0.18 & +0.05 & -0.00 & -0.02 & +0.00 & 13.18\\
%Indus\_6    & 4102.94 &  14.0 &  1.91 & -3.34 &  73.7 &  6.1 &  0.14 &   &  5.91 &  0.15 &  0.12 &  0.09 & +0.07 & +0.00 & -0.08 & +0.01 & 17.14\\
%Indus\_6    & 4121.80 &  26.0 &  2.83 & -1.28 &  19.4 &  3.8 &  0.08 &   &  4.95 &  0.20 &  0.10 &  0.18 & +0.06 & -0.00 & -0.01 & +0.00 & 12.13\\
%Indus\_6    & 4132.06 &  26.0 &  1.61 & -0.68 & 122.0 &  4.2 &  0.17 &   &  5.38 &  0.20 &  0.08 &  0.18 & +0.09 & -0.04 & -0.25 & +0.00 & -4.93\\
%Indus\_6    & 4139.93 &  26.0 &  0.99 & -3.51 &  17.6 &  3.0 &  0.09 &   &  5.15 &  0.20 &  0.09 &  0.18 & +0.08 & -0.00 & -0.01 & +0.01 &  8.79\\
%Indus\_6    & 4143.41 &  26.0 &  3.05 & -0.21 &  68.5 &  3.9 &  0.14 &   &  5.16 &  0.20 &  0.09 &  0.18 & +0.06 & -0.01 & -0.13 & +0.00 &  4.74\\
%Indus\_6    & 4143.87 &  26.0 &  1.56 & -0.51 & 115.7 &  3.4 &  0.15 &   &  5.02 &  0.19 &  0.07 &  0.18 & +0.08 & -0.04 & -0.26 & +0.00 & -6.68\\
%Indus\_6    & 4147.67 &  26.0 &  1.48 & -2.07 &  59.4 &  3.6 &  0.12 &   &  5.13 &  0.19 &  0.07 &  0.18 & +0.07 & -0.01 & -0.09 & +0.00 &  4.29\\
%Indus\_6    & 4153.90 &  26.0 &  3.40 & -0.28 &  53.7 &  4.7 &  0.14 &   &  5.27 &  0.20 &  0.09 &  0.18 & +0.05 & -0.01 & -0.07 & +0.00 & 10.32\\
%Indus\_6    & 4158.79 &  26.0 &  3.43 & -0.70 &  31.1 &  4.5 &  0.14 &   &  5.28 &  0.20 &  0.09 &  0.18 & +0.05 & +0.00 & -0.02 & +0.00 & 12.69\\
%Indus\_6    & 4161.53 &  22.1 &  1.08 & -2.09 &  38.3 &  4.5 &  0.14 &   &  2.94 &  0.19 &  0.08 &  0.17 & +0.03 & +0.05 & -0.03 & +0.01 & 10.28\\
%Indus\_6    & 4167.27 &  12.0 &  4.35 & -0.74 &  65.2 &  4.9 &  0.14 &   &  5.74 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.05 & +0.00 & 27.26\\
%Indus\_6    & 4171.90 &  22.1 &  2.60 & -0.30 &  36.9 &  4.5 &  0.12 &   &  2.76 &  0.19 &  0.09 &  0.17 & +0.01 & +0.05 & -0.03 & +0.01 & 13.11\\
%Indus\_6    & 4173.92 &  26.0 &  0.99 & -3.29 &  33.3 &  5.9 &  0.16 &   &  5.30 &  0.21 &  0.12 &  0.18 & +0.08 & -0.00 & -0.03 & +0.01 &  6.42\\
%Indus\_6    & 4174.91 &  26.0 &  0.91 & -2.94 &  49.2 &  3.9 &  0.11 &   &  5.17 &  0.19 &  0.07 &  0.18 & +0.08 & -0.00 & -0.06 & +0.01 &  4.67\\
%Indus\_6    & 4178.85 &  26.1 &  2.58 & -2.51 &  42.8 &  3.9 &  0.12 &   &  4.99 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.04 & +0.01 &  8.35\\
%Indus\_6    & 4187.04 &  26.0 &  2.45 & -0.56 &  89.2 &  4.1 &  0.16 &   &  5.30 &  0.20 &  0.09 &  0.18 & +0.07 & -0.03 & -0.18 & +0.00 &  0.95\\
%Indus\_6    & 4199.10 &  26.0 &  3.04 &  0.17 &  69.9 &  3.9 &  0.14 &   &  4.80 &  0.20 &  0.09 &  0.18 & +0.06 & -0.01 & -0.13 & +0.00 &  3.88\\
%Indus\_6    & 4216.18 &  26.0 &  0.00 & -3.36 &  84.8 &  4.2 &  0.14 &   &  5.39 &  0.21 &  0.11 &  0.18 & +0.10 & -0.01 & -0.21 & +0.00 & -8.96\\
%Indus\_6    & 4233.16 &  26.1 &  2.58 & -2.02 &  65.0 &  3.5 &  0.13 &   &  4.93 &  0.21 &  0.08 &  0.19 & +0.01 & +0.06 & -0.10 & +0.01 &  0.20\\
%Indus\_6    & 4233.60 &  26.0 &  2.48 & -0.60 &  68.9 &  3.2 &  0.12 &   &  4.91 &  0.19 &  0.07 &  0.18 & +0.06 & -0.01 & -0.11 & +0.00 &  5.45\\
%Indus\_6    & 4250.79 &  26.0 &  1.56 & -0.71 & 111.1 &  3.8 &  0.15 &   &  5.09 &  0.20 &  0.09 &  0.18 & +0.09 & -0.03 & -0.27 & +0.00 & -7.86\\
%Indus\_6    & 4318.65 &  20.0 &  1.90 & -0.21 &  61.9 &  4.8 &  0.16 &   &  4.33 &  0.16 &  0.09 &  0.13 & +0.05 & -0.01 & -0.08 & +0.00 &  1.92\\
%Indus\_6    & 4320.95 &  22.1 &  1.16 & -1.88 &  62.5 &  6.3 &  0.20 &   &  3.25 &  0.21 &  0.13 &  0.17 & +0.03 & +0.06 & -0.08 & +0.01 &  3.75\\
%Indus\_6    & 4330.70 &  22.1 &  1.18 & -2.09 &  33.5 &  3.9 &  0.13 &   &  2.94 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.03 & +0.01 & 11.71\\
%Indus\_6    & 4337.05 &  26.0 &  1.56 & -1.70 &  71.8 &  3.3 &  0.14 &   &  5.08 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.14 & -0.00 &  0.36\\
%Indus\_6    & 4375.93 &  26.0 &  0.00 & -3.00 &  81.8 &  3.9 &  0.13 &   &  4.92 &  0.21 &  0.10 &  0.18 & +0.10 & -0.01 & -0.19 & -0.00 & -8.51\\
%Indus\_6    & 4394.06 &  22.1 &  1.22 & -1.77 &  39.5 &  3.1 &  0.12 &   &  2.77 &  0.18 &  0.06 &  0.17 & +0.03 & +0.05 & -0.03 & +0.01 & 11.92\\
%Indus\_6    & 4395.03 &  22.1 &  1.08 & -0.54 &  98.5 &  3.6 &  0.16 &   &  2.65 &  0.20 &  0.10 &  0.17 & +0.03 & +0.05 & -0.23 & +0.00 & -9.89\\
%Indus\_6    & 4395.84 &  22.1 &  1.24 & -1.93 &  30.6 &  3.4 &  0.12 &   &  2.79 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.02 & +0.01 & 12.50\\
%Indus\_6    & 4399.77 &  22.1 &  1.24 & -1.20 &  80.4 &  3.4 &  0.16 &   &  3.03 &  0.19 &  0.08 &  0.17 & +0.03 & +0.05 & -0.15 & +0.01 & -1.51\\
%Indus\_6    & 4408.41 &  26.0 &  2.20 & -1.74 &  44.6 &  3.2 &  0.13 &   &  5.25 &  0.19 &  0.06 &  0.18 & +0.07 & -0.00 & -0.04 & +0.00 &  9.89\\
%Indus\_6    & 4415.12 &  26.0 &  1.61 & -0.62 & 126.6 &  3.7 &  0.17 &   &  5.33 &  0.19 &  0.07 &  0.18 & +0.09 & -0.04 & -0.24 & +0.00 & -5.48\\
%Indus\_6    & 4416.82 &  26.1 &  2.78 & -2.57 &  35.1 &  3.6 &  0.15 &   &  5.09 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.03 & +0.01 & 10.31\\
%Indus\_6    & 4418.33 &  22.1 &  1.24 & -1.99 &  47.5 &  3.9 &  0.14 &   &  3.15 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.05 & +0.01 &  9.53\\
%Indus\_6    & 4425.44 &  20.0 &  1.88 & -0.36 &  66.8 &  3.8 &  0.16 &   &  4.52 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.08 & +0.00 &  1.65\\
%Indus\_6    & 4427.31 &  26.0 &  0.05 & -2.92 & 109.1 &  4.5 &  0.16 &   &  5.64 &  0.22 &  0.12 &  0.18 & +0.10 & -0.02 & -0.32 & -0.01 & -15.51\\
%Indus\_6    & 4434.96 &  20.0 &  1.89 & -0.01 &  84.3 &  4.9 &  0.17 &   &  4.52 &  0.16 &  0.10 &  0.13 & +0.05 & -0.02 & -0.13 & +0.00 & -10.76\\
%Indus\_6    & 4435.68 &  20.0 &  1.89 & -0.52 &  49.2 &  4.0 &  0.14 &   &  4.37 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.04 & +0.00 & 14.06\\
%Indus\_6    & 4442.34 &  26.0 &  2.20 & -1.23 &  79.2 &  3.4 &  0.16 &   &  5.43 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.15 & +0.00 &  0.86\\
%Indus\_6    & 4443.80 &  22.1 &  1.08 & -0.71 &  99.3 &  3.4 &  0.16 &   &  2.82 &  0.20 &  0.09 &  0.17 & +0.03 & +0.05 & -0.24 & +0.00 & -10.48\\
%Indus\_6    & 4444.55 &  22.1 &  1.11 & -2.20 &  19.4 &  2.8 &  0.09 &   &  2.65 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.01 & +0.01 & 12.96\\
%Indus\_6    & 4447.72 &  26.0 &  2.22 & -1.36 &  62.5 &  2.9 &  0.14 &   &  5.23 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.09 & +0.00 &  6.03\\
%Indus\_6    & 4450.48 &  22.1 &  1.08 & -1.52 &  67.9 &  2.9 &  0.14 &   &  2.89 &  0.18 &  0.06 &  0.17 & +0.03 & +0.05 & -0.10 & +0.01 &  3.09\\
%Indus\_6    & 4454.78 &  20.0 &  1.90 &  0.26 &  75.2 &  3.4 &  0.15 &   &  4.09 &  0.14 &  0.07 &  0.13 & +0.05 & -0.01 & -0.10 & +0.00 & -5.94\\
%Indus\_6    & 4455.89 &  20.0 &  1.90 & -0.52 &  49.4 &  3.9 &  0.17 &   &  4.39 &  0.14 &  0.07 &  0.13 & +0.05 & -0.01 & -0.04 & +0.00 & 13.87\\
%Indus\_6    & 4457.43 &  22.0 &  1.46 &  0.26 &  21.9 &  4.0 &  0.12 &   &  3.22 &  0.18 &  0.10 &  0.15 & +0.06 & -0.00 & -0.01 & +0.01 & 16.07\\
%Indus\_6    & 4459.12 &  26.0 &  2.17 & -1.29 &  83.5 &  3.8 &  0.19 &   &  5.56 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.16 & +0.00 & -0.12\\
%Indus\_6    & 4461.65 &  26.0 &  0.09 & -3.19 &  81.9 &  3.0 &  0.14 &   &  5.18 &  0.20 &  0.08 &  0.18 & +0.10 & -0.00 & -0.18 & +0.00 & -9.29\\
%Indus\_6    & 4468.49 &  22.1 &  1.13 & -0.63 & 109.8 &  3.3 &  0.17 &   &  3.07 &  0.19 &  0.09 &  0.17 & +0.03 & +0.04 & -0.28 & +0.00 & -13.76\\
%Indus\_6    & 4469.15 &  22.1 &  1.08 & -2.55 &  19.4 &  3.9 &  0.12 &   &  2.96 &  0.20 &  0.10 &  0.17 & +0.03 & +0.05 & -0.01 & +0.01 & 11.22\\
%Indus\_6    & 4489.74 &  26.0 &  0.12 & -3.90 &  59.7 &  4.1 &  0.17 &   &  5.43 &  0.20 &  0.08 &  0.18 & +0.09 & -0.01 & -0.09 & +0.00 &  1.03\\
%Indus\_6    & 4491.40 &  26.1 &  2.86 & -2.71 &  18.8 &  3.6 &  0.12 &   &  4.93 &  0.21 &  0.10 &  0.19 & +0.01 & +0.06 & -0.01 & +0.01 & 11.69\\
%Indus\_6    & 4494.56 &  26.0 &  2.20 & -1.14 &  67.9 &  3.5 &  0.16 &   &  5.09 &  0.19 &  0.07 &  0.18 & +0.07 & -0.01 & -0.11 & +0.00 &  4.30\\
%Indus\_6    & 4501.27 &  22.1 &  1.11 & -0.77 & 106.9 &  3.6 &  0.18 &   &  3.11 &  0.20 &  0.09 &  0.17 & +0.03 & +0.04 & -0.27 & +0.00 & -12.03\\
%Indus\_6    & 4508.28 &  26.1 &  2.86 & -2.42 &  47.0 &  3.9 &  0.18 &   &  5.24 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.05 & +0.01 &  7.95\\
%Indus\_6    & 4515.33 &  26.1 &  2.84 & -2.60 &  23.4 &  2.8 &  0.11 &   &  4.93 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.02 & +0.01 & 12.70\\
%Indus\_6    & 4518.02 &  22.0 &  0.82 & -0.25 &  18.4 &  3.0 &  0.12 &   &  2.95 &  0.17 &  0.08 &  0.15 & +0.07 & -0.00 & -0.01 & +0.01 & 15.63\\
%Indus\_6    & 4518.33 &  22.1 &  1.08 & -2.56 &  23.0 &  3.5 &  0.14 &   &  3.06 &  0.19 &  0.08 &  0.17 & +0.03 & +0.05 & -0.01 & +0.01 & 12.26\\
%Indus\_6    & 4520.22 &  26.1 &  2.81 & -2.65 &  44.7 &  3.8 &  0.17 &   &  5.38 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.04 & +0.01 &  8.21\\
%Indus\_6    & 4522.63 &  26.1 &  2.84 & -2.29 &  67.4 &  3.7 &  0.16 &   &  5.49 &  0.21 &  0.08 &  0.19 & +0.01 & +0.06 & -0.11 & +0.01 &  0.10\\
%Indus\_6    & 4528.61 &  26.0 &  2.17 & -0.89 &  98.9 &  3.8 &  0.17 &   &  5.49 &  0.20 &  0.08 &  0.18 & +0.07 & -0.02 & -0.20 & +0.00 & -2.38\\
%Indus\_6    & 4529.48 &  22.1 &  1.57 & -1.75 &  28.3 &  3.0 &  0.11 &   &  2.90 &  0.18 &  0.06 &  0.17 & +0.02 & +0.05 & -0.02 & +0.01 & 13.50\\
%Indus\_6    & 4531.15 &  26.0 &  1.48 & -2.10 &  70.1 &  4.1 &  0.17 &   &  5.33 &  0.20 &  0.09 &  0.18 & +0.08 & -0.00 & -0.12 & +0.00 &  0.34\\
%Indus\_6    & 4533.24 &  22.0 &  0.85 &  0.54 &  53.3 &  3.7 &  0.15 &   &  2.90 &  0.17 &  0.07 &  0.15 & +0.07 & -0.01 & -0.06 & +0.00 &  6.43\\
%Indus\_6    & 4534.78 &  22.0 &  0.83 &  0.35 &  36.8 &  3.4 &  0.12 &   &  2.77 &  0.17 &  0.07 &  0.15 & +0.07 & -0.00 & -0.03 & +0.01 & 13.04\\
%Indus\_6    & 4535.57 &  22.0 &  0.82 &  0.14 &  26.6 &  3.8 &  0.16 &   &  2.76 &  0.17 &  0.08 &  0.15 & +0.07 & -0.00 & -0.02 & +0.01 & 14.61\\
%Indus\_6    & 4545.13 &  22.1 &  1.13 & -2.45 &  20.9 &  3.5 &  0.11 &   &  2.94 &  0.20 &  0.09 &  0.17 & +0.03 & +0.05 & -0.01 & +0.01 & 12.02\\
%Indus\_6    & 4555.89 &  26.1 &  2.83 & -2.40 &  49.6 &  4.0 &  0.16 &   &  5.24 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.06 & +0.01 &  7.02\\
%Indus\_6    & 4571.10 &  12.0 &  0.00 & -5.62 &  59.7 &  3.0 &  0.14 &   &  5.86 &  0.10 &  0.05 &  0.09 & +0.09 & -0.00 & -0.04 & +0.01 & -5.81\\
%Indus\_6    & 4571.97 &  22.1 &  1.57 & -0.31 &  83.1 &  3.0 &  0.16 &   &  2.54 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.16 & +0.01 & -1.80\\
%Indus\_6    & 4576.33 &  26.1 &  2.84 & -2.95 &  12.7 &  2.2 &  0.08 &   &  4.95 &  0.21 &  0.08 &  0.19 & +0.01 & +0.06 & -0.01 & +0.01 & 13.42\\
%Indus\_6    & 4583.83 &  26.1 &  2.81 & -1.94 &  62.9 &  3.1 &  0.14 &   &  5.01 &  0.20 &  0.06 &  0.19 & +0.01 & +0.06 & -0.09 & +0.01 &  2.51\\
%Indus\_6    & 4592.65 &  26.0 &  1.56 & -2.46 &  41.2 &  3.6 &  0.15 &   &  5.20 &  0.19 &  0.07 &  0.18 & +0.07 & -0.00 & -0.04 & +0.01 &  8.04\\
%Indus\_6    & 4602.94 &  26.0 &  1.48 & -2.21 &  63.2 &  3.9 &  0.16 &   &  5.29 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.10 & +0.00 &  2.67\\
%Indus\_6    & 4617.27 &  22.0 &  1.75 &  0.44 &  12.1 &  2.4 &  0.08 &   &  3.03 &  0.18 &  0.09 &  0.15 & +0.06 & -0.00 & -0.01 & +0.00 & 18.43\\
%Indus\_6    & 4625.05 &  26.0 &  3.24 & -1.27 &  21.2 &  3.1 &  0.13 &   &  5.39 &  0.20 &  0.08 &  0.18 & +0.05 & -0.00 & -0.01 & +0.00 & 14.32\\
%Indus\_6    & 4629.33 &  26.1 &  2.81 & -2.26 &  52.6 &  3.7 &  0.19 &   &  5.12 &  0.20 &  0.07 &  0.19 & +0.01 & +0.06 & -0.06 & +0.01 &  6.46\\
%Indus\_6    & 4630.12 &  26.0 &  2.28 & -2.58 &  10.7 &  2.4 &  0.08 &   &  5.32 &  0.21 &  0.10 &  0.18 & +0.07 & -0.00 & -0.01 & +0.01 & 11.16\\
%Indus\_6    & 4632.91 &  26.0 &  1.61 & -2.90 &  28.7 &  3.7 &  0.18 &   &  5.44 &  0.20 &  0.08 &  0.18 & +0.07 & +0.00 & -0.02 & +0.01 &  8.83\\
%Indus\_6    & 4637.50 &  26.0 &  3.28 & -1.29 &  16.2 &  2.8 &  0.11 &   &  5.31 &  0.20 &  0.09 &  0.18 & +0.05 & -0.00 & -0.01 & +0.00 & 14.01\\
%Indus\_6    & 4646.16 &  24.0 &  1.03 & -0.74 &  45.6 &  3.7 &  0.17 &   &  3.42 &  0.12 &  0.07 &  0.10 & +0.07 & -0.00 & -0.04 & +0.00 & 25.69\\
%Indus\_6    & 4652.16 &  24.0 &  1.00 & -1.04 &  19.3 &  3.1 &  0.11 &   &  3.13 &  0.13 &  0.08 &  0.10 & +0.07 & -0.00 & -0.01 & +0.01 & 33.56\\
%Indus\_6    & 4657.20 &  22.1 &  1.24 & -2.29 &  21.1 &  4.5 &  0.12 &   &  2.90 &  0.21 &  0.11 &  0.17 & +0.03 & +0.06 & -0.01 & +0.01 & 10.87\\
%Indus\_6    & 4678.85 &  26.0 &  3.60 & -0.68 &  26.5 &  3.2 &  0.14 &   &  5.31 &  0.19 &  0.07 &  0.18 & +0.05 & +0.00 & -0.02 & +0.00 & 14.80\\
%Indus\_6    & 4702.99 &  12.0 &  4.35 & -0.44 &  85.1 &  3.1 &  0.17 &   &  5.66 &  0.10 &  0.04 &  0.09 & +0.04 & -0.03 & -0.06 & +0.00 & 35.53\\
%Indus\_6    & 4707.27 &  26.0 &  3.24 & -0.96 &  39.9 &  3.6 &  0.16 &   &  5.48 &  0.19 &  0.07 &  0.18 & +0.05 & -0.00 & -0.04 & +0.00 & 13.07\\
%Indus\_6    & 4708.66 &  22.1 &  1.24 & -2.35 &  28.3 &  4.4 &  0.19 &   &  3.12 &  0.20 &  0.09 &  0.17 & +0.03 & +0.05 & -0.02 & +0.01 & 11.51\\
%Indus\_6    & 4714.42 &  28.0 &  3.38 &  0.25 &  33.8 &  3.9 &  0.16 &   &  3.99 &  0.10 &  0.08 &  0.06 & +0.05 & -0.00 & -0.03 & +0.00 & 60.66\\
%Indus\_6    & 4733.59 &  26.0 &  1.48 & -2.99 &  16.2 &  2.8 &  0.08 &   &  5.07 &  0.20 &  0.08 &  0.18 & +0.07 & -0.00 & -0.01 & +0.01 &  9.99\\
%Indus\_6    & 4736.77 &  26.0 &  3.21 & -0.67 &  49.9 &  3.6 &  0.17 &   &  5.34 &  0.19 &  0.07 &  0.18 & +0.05 & -0.00 & -0.05 & +0.00 & 11.45\\
%Indus\_6    & 4763.88 &  22.1 &  1.22 & -2.40 &  28.7 &  3.1 &  0.13 &   &  3.16 &  0.18 &  0.06 &  0.17 & +0.03 & +0.05 & -0.02 & +0.01 & 12.88\\
%Indus\_6    & 4798.53 &  22.1 &  1.08 & -2.66 &  16.8 &  3.2 &  0.12 &   &  2.96 &  0.20 &  0.10 &  0.17 & +0.03 & +0.06 & -0.01 & +0.01 & 11.70\\
%Indus\_6    & 4810.53 &  30.0 &  4.08 & -0.15 &  23.1 &  2.9 &  0.14 &   &  2.52 &  0.07 &  0.07 &  0.00 & +0.03 & +0.02 & -0.02 & +0.01 & 103.06\\
%Indus\_6    & 4849.17 &  22.1 &  1.13 & -2.96 &  19.8 &  4.1 &  0.14 &   &  3.40 &  0.20 &  0.10 &  0.17 & +0.03 & +0.05 & -0.01 & +0.01 & 11.51\\
%Indus\_6    & 4871.32 &  26.0 &  2.87 & -0.34 &  73.3 &  3.9 &  0.19 &   &  5.08 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.12 & +0.00 &  5.41\\
%Indus\_6    & 4890.76 &  26.0 &  2.88 & -0.38 &  66.7 &  3.2 &  0.15 &   &  5.00 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.10 & +0.00 &  7.66\\
%Indus\_6    & 4903.31 &  26.0 &  2.88 & -0.89 &  46.2 &  4.4 &  0.16 &   &  5.13 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.05 & +0.00 & 10.90\\
%Indus\_6    & 4923.92 &  26.1 &  2.89 & -1.26 &  82.1 &  4.0 &  0.17 &   &  4.79 &  0.21 &  0.09 &  0.19 & +0.01 & +0.05 & -0.15 & +0.01 & -5.59\\
%Indus\_6    & 4939.69 &  26.0 &  0.86 & -3.25 &  44.2 &  3.3 &  0.13 &   &  5.26 &  0.19 &  0.06 &  0.18 & +0.08 & -0.00 & -0.04 & +0.01 &  5.65\\
%Indus\_6    & 4966.09 &  26.0 &  3.33 & -0.79 &  30.7 &  3.6 &  0.13 &   &  5.21 &  0.19 &  0.07 &  0.18 & +0.05 & -0.00 & -0.02 & +0.00 & 14.41\\
%Indus\_6    & 4991.07 &  22.0 &  0.83 &  0.45 &  57.8 &  5.2 &  0.19 &   &  3.02 &  0.18 &  0.10 &  0.15 & +0.07 & -0.01 & -0.07 & +0.00 &  3.48\\
%Indus\_6    & 4994.13 &  26.0 &  0.91 & -2.97 &  50.6 &  5.1 &  0.18 &   &  5.15 &  0.20 &  0.09 &  0.18 & +0.08 & -0.00 & -0.05 & +0.01 &  4.50\\
%Indus\_6    & 4999.50 &  22.0 &  0.82 &  0.32 &  48.3 &  4.1 &  0.15 &   &  2.96 &  0.17 &  0.08 &  0.15 & +0.07 & -0.00 & -0.04 & +0.01 &  8.91\\
%Indus\_6    & 5001.86 &  26.0 &  3.88 & -0.01 &  51.7 &  5.5 &  0.20 &   &  5.42 &  0.21 &  0.10 &  0.18 & +0.04 & -0.01 & -0.06 & +0.00 & 11.34\\
%Indus\_6    & 5007.21 &  22.0 &  0.82 &  0.17 &  56.3 &  4.5 &  0.18 &   &  3.25 &  0.17 &  0.08 &  0.15 & +0.07 & -0.01 & -0.07 & +0.00 &  4.87\\
%Indus\_6    & 5012.07 &  26.0 &  0.86 & -2.60 &  89.9 &  4.3 &  0.15 &   &  5.55 &  0.21 &  0.10 &  0.18 & +0.09 & -0.01 & -0.21 & -0.01 & -7.36\\
%Indus\_6    & 5018.44 &  26.1 &  2.89 & -1.10 &  93.2 &  4.1 &  0.15 &   &  4.86 &  0.21 &  0.09 &  0.19 & +0.01 & +0.05 & -0.19 & +0.01 & -9.88\\
%Indus\_6    & 5041.07 &  26.0 &  0.96 & -3.09 &  55.0 &  5.2 &  0.16 &   &  5.39 &  0.21 &  0.10 &  0.18 & +0.08 & -0.00 & -0.06 & +0.01 &  3.48\\
%Indus\_6    & 5041.76 &  26.0 &  1.48 & -2.20 &  70.7 &  5.5 &  0.18 &   &  5.40 &  0.22 &  0.12 &  0.18 & +0.08 & -0.01 & -0.12 & +0.00 &  0.16\\
%Indus\_6    & 5051.64 &  26.0 &  0.91 & -2.76 &  64.3 &  5.0 &  0.16 &   &  5.19 &  0.21 &  0.10 &  0.18 & +0.08 & -0.01 & -0.09 & +0.00 &  1.17\\
%Indus\_6    & 5098.70 &  26.0 &  2.17 & -2.03 &  50.4 &  5.8 &  0.14 &   &  5.57 &  0.21 &  0.11 &  0.18 & +0.07 & +0.00 & -0.05 & +0.00 &  6.23\\
%Indus\_6    & 5123.72 &  26.0 &  1.01 & -3.06 &  59.9 &  6.1 &  0.17 &   &  5.51 &  0.21 &  0.12 &  0.18 & +0.08 & -0.01 & -0.08 & +0.00 &  2.04\\
%Indus\_6    & 5127.36 &  26.0 &  0.91 & -3.25 &  59.4 &  6.6 &  0.20 &   &  5.58 &  0.22 &  0.13 &  0.18 & +0.08 & -0.01 & -0.08 & +0.00 &  1.91\\
%Indus\_6    & 5142.93 &  26.0 &  0.96 & -3.07 &  51.7 &  6.2 &  0.17 &   &  5.30 &  0.21 &  0.11 &  0.18 & +0.08 & -0.00 & -0.06 & +0.00 &  3.98\\
%Indus\_6    & 5150.84 &  26.0 &  0.99 & -3.04 &  65.0 &  5.5 &  0.17 &   &  5.56 &  0.21 &  0.11 &  0.18 & +0.08 & -0.01 & -0.10 & +0.00 &  0.79\\
%Indus\_6    & 5171.60 &  26.0 &  1.48 & -1.72 &  95.3 &  7.1 &  0.19 &   &  5.47 &  0.25 &  0.17 &  0.18 & +0.08 & -0.01 & -0.22 & -0.00 & -4.59\\
%Indus\_6    & 5172.68 &  12.0 &  2.71 & -0.39 & 243.0 & 30.8 &  0.21 &   &  5.78 &  0.17 &  0.15 &  0.09 & +0.09 & -0.08 & -0.05 & +0.01 & 18.20\\
%Indus\_6    & 5183.60 &  12.0 &  2.72 & -0.17 & 328.5 & 50.3 &  0.21 &   &  5.91 &  0.18 &  0.15 &  0.09 & +0.09 & -0.09 & -0.02 & +0.01 & 25.61\\
%Indus\_6    & 5185.90 &  22.1 &  1.89 & -1.41 &  26.5 &  5.2 &  0.11 &   &  2.83 &  0.20 &  0.11 &  0.17 & +0.02 & +0.05 & -0.02 & +0.01 & 11.72\\
%Indus\_6    & 5194.94 &  26.0 &  1.56 & -2.02 &  62.5 &  5.3 &  0.17 &   &  5.11 &  0.21 &  0.11 &  0.18 & +0.08 & -0.01 & -0.09 & +0.00 &  3.10\\
%Indus\_6    & 5202.34 &  26.0 &  2.17 & -1.87 &  45.5 &  5.5 &  0.17 &   &  5.32 &  0.21 &  0.10 &  0.18 & +0.07 & -0.00 & -0.04 & +0.01 &  8.03\\
%Indus\_6    & 5206.02 &  24.0 &  0.94 &  0.02 &  87.1 &  6.5 &  0.25 &   &  3.35 &  0.18 &  0.15 &  0.10 & +0.07 & -0.01 & -0.17 & +0.00 & -10.64\\
%Indus\_6    & 5215.18 &  26.0 &  3.26 & -0.86 &  32.8 &  5.6 &  0.18 &   &  5.24 &  0.21 &  0.11 &  0.18 & +0.05 & -0.00 & -0.03 & +0.00 & 12.08\\
%Indus\_6    & 5216.27 &  26.0 &  1.61 & -2.08 &  61.2 &  5.0 &  0.19 &   &  5.20 &  0.20 &  0.10 &  0.18 & +0.07 & -0.01 & -0.09 & +0.00 &  3.47\\
%Indus\_6    & 5227.19 &  26.0 &  1.56 & -1.23 & 105.9 &  5.9 &  0.21 &   &  5.31 &  0.23 &  0.14 &  0.18 & +0.09 & -0.02 & -0.25 & -0.00 & -6.80\\
%Indus\_6    & 5269.54 &  26.0 &  0.86 & -1.33 & 136.9 &  5.2 &  0.22 &   &  5.31 &  0.20 &  0.09 &  0.18 & +0.11 & -0.05 & -0.26 & -0.01 & -9.61\\
%Indus\_6    & 5276.00 &  26.1 &  3.20 & -2.01 &  57.6 &  5.9 &  0.24 &   &  5.34 &  0.22 &  0.11 &  0.19 & +0.00 & +0.05 & -0.07 & +0.01 &  5.50\\
%Indus\_6    & 5283.62 &  26.0 &  3.24 & -0.45 &  46.6 &  4.2 &  0.13 &   &  5.06 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.05 & +0.00 & 11.97\\
%Indus\_6    & 5298.27 &  24.0 &  0.98 & -1.14 &  28.4 &  5.7 &  0.19 &   &  3.39 &  0.15 &  0.12 &  0.10 & +0.07 & -0.00 & -0.02 & +0.01 & 21.29\\
%Indus\_6    & 5307.36 &  26.0 &  1.61 & -2.91 &  25.0 &  5.6 &  0.19 &   &  5.33 &  0.22 &  0.12 &  0.18 & +0.07 & -0.00 & -0.02 & +0.01 &  7.97\\
%Indus\_6    & 5324.18 &  26.0 &  3.21 & -0.11 &  69.7 &  5.8 &  0.21 &   &  5.12 &  0.21 &  0.12 &  0.18 & +0.06 & -0.01 & -0.10 & +0.00 &  6.66\\
%Indus\_6    & 5328.04 &  26.0 &  0.91 & -1.47 & 137.8 &  5.7 &  0.23 &   &  5.51 &  0.20 &  0.10 &  0.18 & +0.10 & -0.05 & -0.26 & -0.01 & -8.77\\
%Indus\_6    & 5328.53 &  26.0 &  1.56 & -1.85 &  99.0 &  6.0 &  0.23 &   &  5.75 &  0.23 &  0.14 &  0.18 & +0.08 & -0.02 & -0.23 & -0.00 & -5.80\\
%Indus\_6    & 5332.90 &  26.0 &  1.56 & -2.78 &  34.0 &  5.0 &  0.17 &   &  5.33 &  0.20 &  0.10 &  0.18 & +0.07 & -0.00 & -0.03 & +0.01 &  7.53\\
%Indus\_6    & 5339.93 &  26.0 &  3.26 & -0.63 &  41.2 &  4.7 &  0.17 &   &  5.16 &  0.20 &  0.09 &  0.18 & +0.05 & -0.00 & -0.04 & +0.00 & 12.17\\
%Indus\_6    & 5341.02 &  26.0 &  1.61 & -1.95 &  85.2 &  4.9 &  0.18 &   &  5.58 &  0.21 &  0.12 &  0.18 & +0.08 & -0.01 & -0.18 & +0.00 & -3.44\\
%Indus\_6    & 5345.80 &  24.0 &  1.00 & -0.95 &  26.3 &  5.1 &  0.13 &   &  3.17 &  0.14 &  0.11 &  0.10 & +0.07 & -0.00 & -0.02 & +0.01 & 24.11\\
%Indus\_6    & 5371.49 &  26.0 &  0.96 & -1.64 & 125.0 &  4.5 &  0.20 &   &  5.48 &  0.20 &  0.09 &  0.18 & +0.10 & -0.04 & -0.27 & -0.01 & -11.31\\
%Indus\_6    & 5393.17 &  26.0 &  3.24 & -0.72 &  42.1 &  5.2 &  0.18 &   &  5.24 &  0.20 &  0.09 &  0.18 & +0.05 & -0.01 & -0.04 & +0.00 & 11.79\\
%Indus\_6    & 5397.13 &  26.0 &  0.91 & -1.98 &  91.4 &  4.7 &  0.18 &   &  4.99 &  0.21 &  0.11 &  0.18 & +0.09 & -0.01 & -0.20 & -0.00 & -7.58\\
%Indus\_6    & 5405.77 &  26.0 &  0.99 & -1.85 & 110.5 &  5.3 &  0.22 &   &  5.40 &  0.22 &  0.12 &  0.18 & +0.09 & -0.02 & -0.26 & -0.01 & -10.09\\
%Indus\_6    & 5429.70 &  26.0 &  0.96 & -1.88 & 119.4 &  5.5 &  0.21 &   &  5.59 &  0.21 &  0.12 &  0.18 & +0.10 & -0.03 & -0.27 & -0.01 & -10.57\\
%Indus\_6    & 5434.52 &  26.0 &  1.01 & -2.13 &  87.6 &  4.5 &  0.18 &   &  5.15 &  0.21 &  0.11 &  0.18 & +0.08 & -0.01 & -0.19 & -0.00 & -5.05\\
%Indus\_6    & 5476.56 &  26.0 &  4.10 & -0.28 &  24.8 &  4.2 &  0.14 &   &  5.37 &  0.20 &  0.10 &  0.18 & +0.04 & -0.00 & -0.02 & +0.00 & 15.17\\
%Indus\_6    & 5476.90 &  28.0 &  1.82 & -0.78 &  59.9 &  4.5 &  0.16 &   &  3.80 &  0.11 &  0.09 &  0.06 & +0.07 & -0.00 & -0.09 & +0.00 & 11.71\\
%Indus\_6    & 5497.52 &  26.0 &  1.01 & -2.83 &  66.4 &  4.3 &  0.17 &   &  5.38 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.10 & +0.00 &  0.85\\
%Indus\_6    & 5501.47 &  26.0 &  0.96 & -3.05 &  68.4 &  6.7 &  0.27 &   &  5.58 &  0.23 &  0.14 &  0.18 & +0.09 & -0.01 & -0.10 & +0.00 & -0.17\\
%Indus\_6    & 5506.78 &  26.0 &  0.99 & -2.79 &  66.4 &  4.3 &  0.18 &   &  5.31 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.10 & +0.00 &  0.93\\
%Indus\_6    & 5528.40 &  12.0 &  4.35 & -0.50 &  72.6 &  4.4 &  0.20 &   &  5.54 &  0.11 &  0.07 &  0.09 & +0.04 & -0.01 & -0.05 & +0.00 & 27.30\\
%Indus\_6    & 5569.62 &  26.0 &  3.41 & -0.52 &  41.7 &  4.2 &  0.19 &   &  5.21 &  0.20 &  0.08 &  0.18 & +0.05 & -0.01 & -0.04 & +0.00 & 13.30\\
%Indus\_6    & 5572.84 &  26.0 &  3.39 & -0.28 &  44.8 &  5.6 &  0.20 &   &  5.01 &  0.21 &  0.10 &  0.18 & +0.05 & -0.01 & -0.04 & +0.00 & 11.34\\
%Indus\_6    & 5588.75 &  20.0 &  2.52 &  0.21 &  61.2 &  4.7 &  0.21 &   &  4.50 &  0.15 &  0.09 &  0.13 & +0.04 & -0.01 & -0.07 & +0.00 &  5.90\\
%Indus\_6    & 5590.11 &  20.0 &  2.52 & -0.57 &  25.3 &  4.7 &  0.20 &   &  4.59 &  0.17 &  0.11 &  0.13 & +0.04 & +0.00 & -0.02 & +0.00 & 19.78\\
%Indus\_6    & 5594.46 &  20.0 &  2.52 &  0.10 &  42.0 &  4.6 &  0.21 &   &  4.26 &  0.15 &  0.09 &  0.13 & +0.04 & -0.00 & -0.03 & +0.00 & 17.40\\
%Indus\_6    & 5598.48 &  20.0 &  2.52 & -0.09 &  52.9 &  5.4 &  0.23 &   &  4.64 &  0.16 &  0.10 &  0.13 & +0.04 & -0.00 & -0.05 & +0.00 & 10.65\\
%Indus\_6    & 5615.64 &  26.0 &  3.33 &  0.04 &  67.3 &  4.1 &  0.20 &   &  5.04 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.09 & +0.00 &  8.87\\
%Indus\_6    & 5857.45 &  20.0 &  2.93 &  0.23 &  32.1 &  4.0 &  0.19 &   &  4.36 &  0.15 &  0.08 &  0.13 & +0.03 & -0.00 & -0.02 & +0.00 & 25.21\\
%Indus\_6    & 5889.95 &  11.0 &  0.00 &  0.11 & 168.9 &  4.0 &  0.26 &   &  4.26 &  0.05 &  0.05 &  0.00 & +0.08 & -0.06 & -0.14 & +0.00 & 44.15\\
%Indus\_6    & 5895.92 &  11.0 &  0.00 & -0.19 & 153.3 &  5.3 &  0.26 &   &  4.36 &  0.07 &  0.07 &  0.00 & +0.08 & -0.05 & -0.15 & -0.00 & -6.12\\
%Indus\_6    & 6102.72 &  20.0 &  1.88 & -0.79 &  47.0 &  4.2 &  0.25 &   &  4.53 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.04 & +0.00 & 16.12\\
%Indus\_6    & 6122.22 &  20.0 &  1.89 & -0.32 &  66.5 &  4.0 &  0.22 &   &  4.39 &  0.14 &  0.07 &  0.13 & +0.05 & -0.01 & -0.07 & +0.00 &  4.65\\
%Indus\_6    & 6162.17 &  20.0 &  1.90 & -0.09 &  82.6 &  4.1 &  0.23 &   &  4.46 &  0.15 &  0.07 &  0.13 & +0.06 & -0.02 & -0.11 & +0.00 & -6.48\\
%Indus\_6    & 6169.56 &  20.0 &  2.53 & -0.48 &  26.5 &  4.3 &  0.23 &   &  4.51 &  0.16 &  0.09 &  0.13 & +0.04 & -0.00 & -0.02 & +0.00 & 23.02\\
%Indus\_6    & 6219.28 &  26.0 &  2.20 & -2.45 &  21.3 &  3.7 &  0.20 &   &  5.37 &  0.20 &  0.09 &  0.18 & +0.07 & -0.00 & -0.01 & +0.00 & 10.82\\
%Indus\_6    & 6246.32 &  26.0 &  3.60 & -0.77 &  15.0 &  2.9 &  0.14 &   &  5.02 &  0.20 &  0.09 &  0.18 & +0.05 & -0.00 & -0.01 & +0.00 & 14.23\\
%Indus\_6    & 6335.33 &  26.0 &  2.20 & -2.18 &  24.6 &  3.8 &  0.20 &   &  5.18 &  0.20 &  0.09 &  0.18 & +0.07 & -0.00 & -0.02 & +0.00 & 10.74\\
%Indus\_6    & 6400.00 &  26.0 &  3.60 & -0.27 &  48.5 &  3.9 &  0.27 &   &  5.26 &  0.19 &  0.07 &  0.18 & +0.05 & -0.01 & -0.05 & +0.00 & 12.69\\
%Indus\_6    & 6411.65 &  26.0 &  3.65 & -0.59 &  36.5 &  4.3 &  0.27 &   &  5.41 &  0.20 &  0.08 &  0.18 & +0.05 & -0.00 & -0.03 & +0.00 & 13.71\\
%Indus\_6    & 6430.85 &  26.0 &  2.17 & -1.95 &  37.3 &  4.4 &  0.26 &   &  5.18 &  0.20 &  0.08 &  0.18 & +0.07 & -0.00 & -0.03 & +0.00 &  9.84\\
%Indus\_6    & 6439.07 &  20.0 &  2.52 &  0.47 &  69.3 &  3.8 &  0.23 &   &  4.36 &  0.15 &  0.07 &  0.13 & +0.04 & -0.01 & -0.09 & +0.00 &  0.90\\
%Indus\_6    & 6449.81 &  20.0 &  2.52 & -0.50 &  32.4 &  4.0 &  0.23 &   &  4.65 &  0.15 &  0.08 &  0.13 & +0.04 & -0.00 & -0.02 & +0.00 & 22.58\\
%Indus\_6    & 6456.38 &  26.1 &  3.90 & -2.05 &  18.5 &  3.5 &  0.15 &   &  5.30 &  0.21 &  0.10 &  0.19 & -0.01 & +0.06 & -0.01 & +0.01 & 13.20\\
%Indus\_6    & 7664.91 &  19.0 &  0.00 &  0.12 &  71.6 &  3.6 &  0.26 &   &  3.51 &  0.12 &  0.06 &  0.11 & +0.05 & -0.01 & -0.08 & +0.00 & 21.24\\
%Indus\_6    & 7698.97 &  19.0 &  0.00 & -0.18 &  40.6 &  2.9 &  0.24 &   &  3.28 &  0.12 &  0.05 &  0.11 & +0.05 & -0.00 & -0.03 & +0.00 & 41.35\\
%Indus\_6    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.21 &   &  0.80 &  0.19 &  0.17 &  0.10 & +0.01 & +0.05 & -0.01 & +0.01 & 13.40\\
%Indus\_6    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.16 &   &  0.91 &  0.16 &  0.13 &  0.10 & +0.00 & +0.05 & -0.01 & +0.01 & 23.62\\
%Indus\_6    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.89 &  0.14 &  0.10 &  0.10 & +0.03 & +0.04 & +0.02 & +0.01 & 33.62\\
%Indus\_6    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.73 &  0.15 &  0.11 &  0.10 & +0.02 & +0.05 & -0.01 & +0.01 & 21.67\\
%Indus\_6    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.17 &   &  2.91 &  0.15 &  0.11 &  0.10 & +0.06 & -0.01 & -0.01 & +0.00 & 29.17\\
%Indus\_6    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.73 &  0.17 &  0.14 &  0.10 & +0.05 & -0.02 & -0.00 & +0.00 & 27.91\\
%Indus\_6    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.14 &   &  2.94 &  0.14 &  0.10 &  0.10 & +0.05 & -0.01 & -0.01 & +0.00 & 35.96\\
%Indus\_6    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.50 &  0.10 &  0.10 &  0.02 & +0.14 & -0.06 & +0.00 & +0.04 & 54.31\\
%Indus\_6    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.43 &  0.12 &  0.12 &  0.02 & +0.12 & -0.06 & +0.02 & +0.02 & 49.26\\
%Indus\_6    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.12 &   &  0.76 &  0.16 &  0.12 &  0.10 & -0.04 & +0.05 & -0.16 & -0.05 & -2.28\\
%Indus\_6    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  0.71 &  0.17 &  0.14 &  0.10 & +0.01 & +0.08 & -0.06 & -0.01 &  0.79\\
%Indus\_6    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.75 &  0.14 &  0.09 &  0.10 & -0.01 & +0.07 & -0.06 & +0.00 & 10.89\\
%Indus\_6    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.77 &  0.15 &  0.11 &  0.10 & +0.04 & -0.00 & -0.00 & -0.00 & 35.06\\
%Indus\_6    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.68 &  0.37 &  0.22 &  0.30 & +0.01 & +0.01 & -0.13 & -0.02 &  5.55\\
%Indus\_6    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.59 &  0.44 &  0.33 &  0.30 & +0.42 & -0.19 & -0.16 & +0.06 &  2.14\\
%Indus\_6    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.11 &   &  5.62 &  0.15 &  0.12 &  0.09 & +0.11 & -0.07 & -0.06 & +0.02 & 24.46\\
%Indus\_6    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.13 &   &  3.34 &  0.18 &  0.14 &  0.11 & +0.07 & -0.00 & -0.00 & +0.00 & 21.62\\
%Indus\_6    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.13 &   &  3.09 &  0.16 &  0.11 &  0.11 & +0.06 & +0.00 & +0.01 & +0.00 & 31.49\\
%Indus\_6    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.88 &  0.18 &  0.14 &  0.11 & +0.02 & -0.01 & -0.07 & -0.04 & 18.99\\
%Indus\_6    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.58 &  0.14 &  0.14 &  0.00 & +0.06 & +0.03 & -0.27 & +0.01 &  3.80\\
%Indus\_6    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.41 &  0.19 &  0.19 &  0.00 & -0.01 & +0.04 & -0.29 & -0.03 &  4.18\\
%Indus\_6    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  0.18 &  0.20 &  0.12 &  0.17 & +0.03 & +0.06 & -0.03 & +0.01 & 14.63\\
%Indus\_6    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.19 &   & -0.31 &  0.23 &  0.15 &  0.17 & +0.02 & +0.05 & -0.02 & +0.01 & 13.73\\
%Indus\_6    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.23 &  0.22 &  0.14 &  0.17 & +0.02 & +0.04 & +0.02 & +0.01 & 18.29\\
%Indus\_6    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.67 &  0.14 &  0.14 &  0.00 & -0.03 & +0.08 & -0.01 & -0.00 & 46.06\\
%Indus\_6    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -0.10 &  0.26 &  0.24 &  0.10 & +0.04 & +0.02 & -0.17 & -0.01 & -2.36\\
%Indus\_6    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.20 &  0.29 &  0.28 &  0.10 & +0.05 & +0.05 & -0.14 & -0.00 & -1.46\\
%Indus\_6    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.18 &   & -0.05 &  0.15 &  0.11 &  0.10 & +0.03 & +0.05 & -0.02 & +0.01 & 23.47\\
%Indus\_6    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   & -0.30 &  0.15 &  0.11 &  0.10 & +0.03 & +0.05 & -0.09 & +0.01 &  8.42\\
%Indus\_6    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   & -0.10 &  0.13 &  0.09 &  0.10 & +0.03 & +0.05 & -0.07 & +0.01 & 15.99\\
%Indus\_6    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.50 &  0.20 &  0.20 &  0.00 & +0.00 & +0.06 & -0.02 & +0.00 & 21.27\\
%Indus\_6    & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.31 &  0.14 &  0.14 &  0.00 & +0.01 & +0.05 & -0.01 & +0.01 & 37.74\\
%Indus\_6    & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.11 &   & -0.31 &  0.17 &  0.17 &  0.00 & -0.02 & +0.06 & +0.03 & +0.01 & 30.79\\
%Indus\_6    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.13 &   & -1.20 &  0.08 &  0.08 &  0.00 & +0.02 & +0.05 & +0.01 & +0.01 & 97.05\\
%Indus\_6    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.11 &   & -1.21 &  0.20 &  0.20 &  0.00 & +0.01 & +0.04 & -0.00 & +0.00 & 15.55\\
%Indus\_6    & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.14 &   & -0.24 &  0.31 &  0.26 &  0.17 & -0.02 & +0.07 & +0.01 & +0.00 &  8.65\\
%Indus\_6    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  2.08 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &\nodata&$<$& -0.32 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.49 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.35 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.32 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_6    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 3943.34 &  26.0 &  2.20 & -2.35 &  47.3 &  9.2 &  0.17 &   &  5.94 &  0.29 &  0.19 &  0.22 & +0.07 & -0.00 & -0.04 & +0.00 &  3.72\\
%Indus\_8    & 3948.10 &  26.0 &  3.24 & -0.59 &  73.7 &  6.2 &  0.13 &   &  5.90 &  0.27 &  0.16 &  0.22 & +0.06 & -0.01 & -0.10 & -0.00 &  1.83\\
%Indus\_8    & 3949.95 &  26.0 &  2.17 & -1.25 &  75.4 &  5.8 &  0.14 &   &  5.47 &  0.27 &  0.16 &  0.22 & +0.07 & -0.01 & -0.12 & -0.01 & -1.49\\
%Indus\_8    & 3955.34 &  26.0 &  3.28 & -1.05 &  52.8 &  6.4 &  0.14 &   &  5.91 &  0.26 &  0.13 &  0.22 & +0.06 & -0.01 & -0.04 & +0.00 &  6.00\\
%Indus\_8    & 3958.20 &  22.0 &  0.05 & -0.11 &  63.4 &  4.6 &  0.10 &   &  2.93 &  0.21 &  0.10 &  0.18 & +0.08 & -0.01 & -0.07 & -0.00 & -0.87\\
%Indus\_8    & 3977.74 &  26.0 &  2.20 & -1.12 &  68.9 &  7.1 &  0.14 &   &  5.19 &  0.29 &  0.19 &  0.22 & +0.07 & -0.01 & -0.10 & -0.00 &  0.42\\
%Indus\_8    & 3981.99 &  22.1 &  0.57 & -2.54 &  63.5 &  7.0 &  0.15 &   &  3.39 &  0.21 &  0.16 &  0.14 & +0.03 & +0.06 & -0.07 & +0.03 &  0.33\\
%Indus\_8    & 3986.75 &  12.0 &  4.35 & -1.06 &  56.4 &  5.5 &  0.12 &   &  5.89 &  0.14 &  0.08 &  0.11 & +0.03 & -0.01 & -0.02 & +0.00 & 34.37\\
%Indus\_8    & 3987.61 &  22.1 &  0.61 & -2.73 &  41.7 &  5.8 &  0.12 &   &  3.19 &  0.18 &  0.11 &  0.14 & +0.03 & +0.06 & -0.03 & +0.03 &  7.41\\
%Indus\_8    & 3989.76 &  22.0 &  0.02 & -0.13 &  77.1 &  5.8 &  0.13 &   &  3.24 &  0.24 &  0.15 &  0.18 & +0.09 & -0.01 & -0.11 & -0.01 & -5.50\\
%Indus\_8    & 4001.66 &  26.0 &  2.17 & -1.90 &  41.0 &  4.9 &  0.12 &   &  5.34 &  0.24 &  0.10 &  0.22 & +0.07 & -0.00 & -0.03 & -0.00 &  6.00\\
%Indus\_8    & 4008.93 &  22.0 &  0.02 & -1.00 &  29.1 &  4.6 &  0.10 &   &  3.10 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.01 & +0.00 &  7.72\\
%Indus\_8    & 4025.13 &  22.1 &  0.61 & -2.11 &  82.0 &  6.3 &  0.15 &   &  3.44 &  0.22 &  0.17 &  0.14 & +0.03 & +0.06 & -0.13 & +0.03 & -5.21\\
%Indus\_8    & 4028.34 &  22.1 &  1.89 & -0.92 &  57.4 &  5.9 &  0.12 &   &  3.08 &  0.18 &  0.12 &  0.14 & +0.02 & +0.06 & -0.06 & +0.03 &  5.29\\
%Indus\_8    & 4057.51 &  12.0 &  4.35 & -0.90 &  80.7 & 12.2 &  0.21 &   &  6.12 &  0.22 &  0.19 &  0.11 & +0.04 & -0.02 & -0.04 & +0.01 & 11.54\\
%Indus\_8    & 4063.28 &  26.0 &  3.37 & -0.81 &  37.1 &  5.7 &  0.13 &   &  5.44 &  0.25 &  0.12 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 &  8.16\\
%Indus\_8    & 4067.98 &  26.0 &  3.21 & -0.53 &  56.3 &  4.7 &  0.12 &   &  5.37 &  0.24 &  0.10 &  0.22 & +0.06 & -0.01 & -0.05 & -0.00 &  6.40\\
%Indus\_8    & 4070.77 &  26.0 &  3.24 & -0.87 &  37.2 &  6.0 &  0.14 &   &  5.36 &  0.25 &  0.12 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 &  7.94\\
%Indus\_8    & 4073.76 &  26.0 &  3.26 & -0.97 &  37.6 &  4.7 &  0.10 &   &  5.50 &  0.24 &  0.09 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 &  8.80\\
%Indus\_8    & 4098.18 &  26.0 &  3.24 & -0.97 &  46.6 &  4.2 &  0.13 &   &  5.64 &  0.24 &  0.08 &  0.22 & +0.06 & -0.00 & -0.04 & +0.00 &  7.79\\
%Indus\_8    & 4102.94 &  14.0 &  1.91 & -3.34 &  88.4 &  7.2 &  0.16 &   &  6.18 &  0.18 &  0.15 &  0.10 & +0.07 & -0.01 & -0.08 & +0.00 & 15.02\\
%Indus\_8    & 4118.55 &  26.0 &  3.57 &  0.27 &  77.1 &  5.7 &  0.17 &   &  5.46 &  0.27 &  0.15 &  0.22 & +0.05 & -0.01 & -0.11 & -0.01 &  1.22\\
%Indus\_8    & 4120.21 &  26.0 &  2.99 & -1.23 &  37.7 &  6.2 &  0.16 &   &  5.46 &  0.25 &  0.12 &  0.22 & +0.06 & -0.00 & -0.02 & +0.00 &  7.33\\
%Indus\_8    & 4121.80 &  26.0 &  2.83 & -1.28 &  38.6 &  4.8 &  0.12 &   &  5.36 &  0.24 &  0.09 &  0.22 & +0.06 & -0.00 & -0.03 & +0.00 &  7.66\\
%Indus\_8    & 4133.86 &  26.0 &  3.37 & -1.13 &  27.2 &  4.1 &  0.12 &   &  5.54 &  0.24 &  0.09 &  0.22 & +0.05 & +0.00 & -0.01 & +0.00 &  9.47\\
%Indus\_8    & 4139.93 &  26.0 &  0.99 & -3.51 &  36.4 &  3.3 &  0.10 &   &  5.55 &  0.23 &  0.07 &  0.22 & +0.08 & +0.00 & -0.02 & +0.00 &  4.87\\
%Indus\_8    & 4143.41 &  26.0 &  3.05 & -0.21 &  78.6 &  3.7 &  0.14 &   &  5.40 &  0.24 &  0.09 &  0.22 & +0.06 & -0.01 & -0.12 & -0.00 &  0.97\\
%Indus\_8    & 4147.67 &  26.0 &  1.48 & -2.07 &  61.5 &  3.3 &  0.11 &   &  5.15 &  0.23 &  0.07 &  0.22 & +0.08 & -0.00 & -0.07 & -0.00 &  1.81\\
%Indus\_8    & 4152.17 &  26.0 &  0.96 & -3.16 &  73.5 &  4.4 &  0.15 &   &  5.94 &  0.25 &  0.12 &  0.22 & +0.09 & -0.00 & -0.10 & -0.01 & -2.63\\
%Indus\_8    & 4153.90 &  26.0 &  3.40 & -0.28 &  65.7 &  4.6 &  0.15 &   &  5.50 &  0.24 &  0.10 &  0.22 & +0.06 & -0.01 & -0.07 & +0.00 &  5.45\\
%Indus\_8    & 4158.79 &  26.0 &  3.43 & -0.70 &  44.0 &  4.0 &  0.12 &   &  5.52 &  0.23 &  0.08 &  0.22 & +0.05 & -0.00 & -0.03 & +0.00 &  8.88\\
%Indus\_8    & 4161.53 &  22.1 &  1.08 & -2.09 &  56.9 &  4.0 &  0.11 &   &  3.33 &  0.16 &  0.08 &  0.14 & +0.03 & +0.06 & -0.05 & +0.03 &  6.51\\
%Indus\_8    & 4167.27 &  12.0 &  4.35 & -0.74 &  91.7 &  5.3 &  0.17 &   &  6.16 &  0.14 &  0.09 &  0.11 & +0.04 & -0.03 & -0.05 & +0.01 & 24.69\\
%Indus\_8    & 4171.90 &  22.1 &  2.60 & -0.30 &  51.9 &  4.9 &  0.14 &   &  3.09 &  0.17 &  0.10 &  0.14 & +0.01 & +0.06 & -0.04 & +0.02 &  9.99\\
%Indus\_8    & 4173.92 &  26.0 &  0.99 & -3.29 &  69.0 &  6.2 &  0.19 &   &  5.99 &  0.27 &  0.16 &  0.22 & +0.09 & -0.01 & -0.09 & -0.01 & -0.85\\
%Indus\_8    & 4178.85 &  26.1 &  2.58 & -2.51 &  72.6 &  4.7 &  0.16 &   &  5.67 &  0.19 &  0.11 &  0.15 & +0.01 & +0.06 & -0.09 & +0.03 & -1.40\\
%Indus\_8    & 4184.31 &  22.1 &  1.08 & -2.49 &  28.8 &  4.0 &  0.13 &   &  3.19 &  0.16 &  0.08 &  0.14 & +0.03 & +0.06 & -0.01 & +0.03 & 12.05\\
%Indus\_8    & 4187.04 &  26.0 &  2.45 & -0.56 &  96.8 &  3.8 &  0.15 &   &  5.46 &  0.23 &  0.08 &  0.22 & +0.08 & -0.04 & -0.12 & +0.00 &  1.17\\
%Indus\_8    & 4199.10 &  26.0 &  3.04 &  0.17 &  83.6 &  4.0 &  0.14 &   &  5.15 &  0.24 &  0.11 &  0.22 & +0.06 & -0.01 & -0.13 & -0.01 & -0.74\\
%Indus\_8    & 4216.18 &  26.0 &  0.00 & -3.36 & 101.1 &  4.4 &  0.15 &   &  5.83 &  0.25 &  0.12 &  0.22 & +0.11 & -0.02 & -0.19 & -0.02 & -10.15\\
%Indus\_8    & 4233.16 &  26.1 &  2.58 & -2.02 &  84.9 &  3.5 &  0.13 &   &  5.46 &  0.17 &  0.08 &  0.15 & +0.01 & +0.05 & -0.12 & +0.02 & -6.70\\
%Indus\_8    & 4233.60 &  26.0 &  2.48 & -0.60 &  90.8 &  3.6 &  0.14 &   &  5.39 &  0.23 &  0.08 &  0.22 & +0.07 & -0.03 & -0.12 & +0.00 &  0.94\\
%Indus\_8    & 4250.79 &  26.0 &  1.56 & -0.71 & 127.0 &  3.8 &  0.15 &   &  5.39 &  0.23 &  0.07 &  0.22 & +0.09 & -0.05 & -0.14 & +0.00 & -1.31\\
%Indus\_8    & 4318.65 &  20.0 &  1.90 & -0.21 &  77.5 &  4.3 &  0.16 &   &  4.64 &  0.16 &  0.10 &  0.13 & +0.05 & -0.01 & -0.08 & -0.00 & -5.21\\
%Indus\_8    & 4320.95 &  22.1 &  1.16 & -1.88 &  66.6 &  7.1 &  0.17 &   &  3.39 &  0.21 &  0.16 &  0.14 & +0.02 & +0.06 & -0.06 & +0.03 &  1.30\\
%Indus\_8    & 4330.70 &  22.1 &  1.18 & -2.09 &  36.7 &  3.4 &  0.11 &   &  3.04 &  0.15 &  0.06 &  0.14 & +0.03 & +0.06 & -0.02 & +0.03 & 13.02\\
%Indus\_8    & 4331.64 &  28.0 &  1.68 & -2.27 &  26.9 &  3.6 &  0.09 &   &  4.53 &  0.17 &  0.08 &  0.15 & +0.07 & +0.00 & -0.01 & +0.00 & 14.52\\
%Indus\_8    & 4395.84 &  22.1 &  1.24 & -1.93 &  42.0 &  2.9 &  0.12 &   &  3.04 &  0.15 &  0.05 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 & 12.88\\
%Indus\_8    & 4399.77 &  22.1 &  1.24 & -1.20 &  88.3 &  3.3 &  0.15 &   &  3.29 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.13 & +0.03 & -9.03\\
%Indus\_8    & 4401.54 &  28.0 &  3.19 &  0.06 &  47.1 &  4.4 &  0.14 &   &  4.24 &  0.17 &  0.09 &  0.15 & +0.05 & -0.00 & -0.04 & +0.00 & 13.65\\
%Indus\_8    & 4408.41 &  26.0 &  2.20 & -1.74 &  67.8 &  3.4 &  0.14 &   &  5.68 &  0.23 &  0.07 &  0.22 & +0.07 & -0.01 & -0.07 & -0.00 &  2.73\\
%Indus\_8    & 4415.12 &  26.0 &  1.61 & -0.62 & 137.0 &  3.9 &  0.17 &   &  5.46 &  0.23 &  0.06 &  0.22 & +0.10 & -0.05 & -0.12 & +0.01 &  0.72\\
%Indus\_8    & 4416.82 &  26.1 &  2.78 & -2.57 &  47.3 &  3.8 &  0.14 &   &  5.38 &  0.17 &  0.07 &  0.15 & +0.00 & +0.06 & -0.04 & +0.03 & 11.32\\
%Indus\_8    & 4418.33 &  22.1 &  1.24 & -1.99 &  44.3 &  3.7 &  0.15 &   &  3.14 &  0.15 &  0.07 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 & 11.14\\
%Indus\_8    & 4425.44 &  20.0 &  1.88 & -0.36 &  66.2 &  3.4 &  0.14 &   &  4.50 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.05 & -0.00 &  5.92\\
%Indus\_8    & 4427.31 &  26.0 &  0.05 & -2.92 & 117.3 &  4.1 &  0.17 &   &  5.82 &  0.24 &  0.10 &  0.22 & +0.11 & -0.03 & -0.20 & -0.02 & -12.00\\
%Indus\_8    & 4434.96 &  20.0 &  1.89 & -0.01 &  93.6 &  4.2 &  0.17 &   &  4.70 &  0.16 &  0.08 &  0.13 & +0.06 & -0.03 & -0.09 & +0.00 & -4.96\\
%Indus\_8    & 4435.15 &  26.0 &  0.09 & -4.31 &  65.1 &  4.0 &  0.14 &   &  5.88 &  0.24 &  0.09 &  0.22 & +0.10 & -0.01 & -0.07 & -0.01 & -1.86\\
%Indus\_8    & 4435.68 &  20.0 &  1.89 & -0.52 &  68.6 &  3.5 &  0.14 &   &  4.71 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.06 & +0.00 &  4.30\\
%Indus\_8    & 4442.34 &  26.0 &  2.20 & -1.23 & 101.4 &  3.8 &  0.18 &   &  5.91 &  0.23 &  0.08 &  0.22 & +0.08 & -0.02 & -0.12 & -0.00 & -1.17\\
%Indus\_8    & 4443.80 &  22.1 &  1.08 & -0.71 & 121.1 &  3.6 &  0.18 &   &  3.45 &  0.16 &  0.09 &  0.14 & +0.04 & +0.04 & -0.19 & +0.02 & -17.15\\
%Indus\_8    & 4444.55 &  22.1 &  1.11 & -2.20 &  36.8 &  3.1 &  0.13 &   &  3.07 &  0.15 &  0.06 &  0.14 & +0.03 & +0.06 & -0.02 & +0.03 & 13.10\\
%Indus\_8    & 4447.72 &  26.0 &  2.22 & -1.36 &  77.5 &  3.3 &  0.14 &   &  5.53 &  0.23 &  0.07 &  0.22 & +0.07 & -0.01 & -0.10 & -0.00 &  0.89\\
%Indus\_8    & 4450.48 &  22.1 &  1.08 & -1.52 &  80.1 &  3.0 &  0.15 &   &  3.22 &  0.15 &  0.07 &  0.14 & +0.03 & +0.06 & -0.10 & +0.03 & -4.32\\
%Indus\_8    & 4454.78 &  20.0 &  1.90 &  0.26 &  92.1 &  3.4 &  0.16 &   &  4.42 &  0.15 &  0.07 &  0.13 & +0.06 & -0.03 & -0.09 & +0.00 & -4.70\\
%Indus\_8    & 4455.89 &  20.0 &  1.90 & -0.52 &  63.3 &  3.3 &  0.16 &   &  4.62 &  0.15 &  0.06 &  0.13 & +0.05 & -0.01 & -0.05 & +0.00 &  7.85\\
%Indus\_8    & 4459.12 &  26.0 &  2.17 & -1.29 & 104.1 &  3.4 &  0.17 &   &  6.00 &  0.23 &  0.07 &  0.22 & +0.08 & -0.03 & -0.13 & -0.00 & -1.03\\
%Indus\_8    & 4461.65 &  26.0 &  0.09 & -3.19 &  94.6 &  3.0 &  0.14 &   &  5.50 &  0.23 &  0.08 &  0.22 & +0.10 & -0.01 & -0.17 & -0.02 & -10.08\\
%Indus\_8    & 4468.49 &  22.1 &  1.13 & -0.63 & 106.8 &  3.5 &  0.15 &   &  3.06 &  0.16 &  0.09 &  0.14 & +0.03 & +0.05 & -0.17 & +0.02 & -15.14\\
%Indus\_8    & 4484.22 &  26.0 &  3.60 & -0.64 &  35.9 &  3.8 &  0.13 &   &  5.46 &  0.23 &  0.07 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 &  9.71\\
%Indus\_8    & 4489.74 &  26.0 &  0.12 & -3.90 &  78.5 &  3.5 &  0.15 &   &  5.81 &  0.24 &  0.09 &  0.22 & +0.10 & -0.00 & -0.11 & -0.01 & -5.67\\
%Indus\_8    & 4491.40 &  26.1 &  2.86 & -2.71 &  28.4 &  2.5 &  0.08 &   &  5.21 &  0.16 &  0.06 &  0.15 & +0.01 & +0.06 & -0.01 & +0.03 & 16.43\\
%Indus\_8    & 4493.52 &  22.1 &  1.08 & -2.78 &  21.4 &  3.8 &  0.14 &   &  3.28 &  0.17 &  0.09 &  0.14 & +0.03 & +0.06 & -0.01 & +0.03 & 12.35\\
%Indus\_8    & 4494.56 &  26.0 &  2.20 & -1.14 &  92.4 &  3.5 &  0.16 &   &  5.61 &  0.23 &  0.08 &  0.22 & +0.08 & -0.02 & -0.12 & -0.01 & -1.14\\
%Indus\_8    & 4501.27 &  22.1 &  1.11 & -0.77 &  90.7 &  3.1 &  0.14 &   &  2.76 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.14 & +0.02 & -10.32\\
%Indus\_8    & 4508.28 &  26.1 &  2.86 & -2.42 &  57.9 &  3.0 &  0.15 &   &  5.51 &  0.17 &  0.06 &  0.15 & +0.00 & +0.06 & -0.05 & +0.03 &  7.54\\
%Indus\_8    & 4512.73 &  22.0 &  0.83 & -0.40 &  36.6 &  4.1 &  0.20 &   &  3.49 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.02 & +0.00 &  9.20\\
%Indus\_8    & 4515.33 &  26.1 &  2.84 & -2.60 &  51.8 &  2.9 &  0.13 &   &  5.56 &  0.16 &  0.06 &  0.15 & +0.00 & +0.06 & -0.04 & +0.03 & 10.48\\
%Indus\_8    & 4518.02 &  22.0 &  0.82 & -0.25 &  15.1 &  3.2 &  0.12 &   &  2.81 &  0.21 &  0.10 &  0.18 & +0.07 & -0.00 & -0.01 & +0.00 & 10.43\\
%Indus\_8    & 4518.33 &  22.1 &  1.08 & -2.56 &  33.7 &  3.5 &  0.17 &   &  3.33 &  0.15 &  0.07 &  0.14 & +0.03 & +0.06 & -0.02 & +0.03 & 12.96\\
%Indus\_8    & 4520.22 &  26.1 &  2.81 & -2.65 &  55.4 &  3.3 &  0.15 &   &  5.64 &  0.17 &  0.07 &  0.15 & +0.00 & +0.06 & -0.05 & +0.03 &  8.67\\
%Indus\_8    & 4522.63 &  26.1 &  2.84 & -2.29 &  73.8 &  3.9 &  0.16 &   &  5.70 &  0.18 &  0.09 &  0.15 & +0.00 & +0.06 & -0.09 & +0.03 & -0.25\\
%Indus\_8    & 4527.30 &  22.0 &  0.81 & -0.45 &  36.8 &  4.1 &  0.18 &   &  3.51 &  0.20 &  0.08 &  0.18 & +0.07 & -0.00 & -0.02 & +0.00 &  8.98\\
%Indus\_8    & 4528.61 &  26.0 &  2.17 & -0.89 & 114.1 &  3.7 &  0.17 &   &  5.77 &  0.23 &  0.06 &  0.22 & +0.08 & -0.03 & -0.12 & -0.00 & -0.12\\
%Indus\_8    & 4529.48 &  22.1 &  1.57 & -1.75 &  46.2 &  3.4 &  0.14 &   &  3.29 &  0.15 &  0.06 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 & 12.53\\
%Indus\_8    & 4531.15 &  26.0 &  1.48 & -2.10 &  80.5 &  3.7 &  0.15 &   &  5.55 &  0.24 &  0.09 &  0.22 & +0.08 & -0.01 & -0.12 & -0.01 & -2.39\\
%Indus\_8    & 4533.24 &  22.0 &  0.85 &  0.54 &  61.8 &  3.7 &  0.16 &   &  3.03 &  0.20 &  0.07 &  0.18 & +0.07 & -0.01 & -0.06 & -0.01 &  3.43\\
%Indus\_8    & 4534.78 &  22.0 &  0.83 &  0.35 &  59.8 &  3.6 &  0.13 &   &  3.17 &  0.20 &  0.07 &  0.18 & +0.07 & -0.01 & -0.05 & -0.00 &  3.96\\
%Indus\_8    & 4547.85 &  26.0 &  3.54 & -0.82 &  29.0 &  3.5 &  0.11 &   &  5.43 &  0.23 &  0.08 &  0.22 & +0.05 & +0.00 & -0.01 & +0.00 &  9.79\\
%Indus\_8    & 4548.76 &  22.0 &  0.82 & -0.28 &  18.9 &  2.8 &  0.09 &   &  2.95 &  0.20 &  0.07 &  0.18 & +0.07 & -0.01 & -0.01 & +0.00 & 11.40\\
%Indus\_8    & 4555.48 &  22.0 &  0.85 & -0.40 &  23.8 &  3.5 &  0.13 &   &  3.22 &  0.20 &  0.08 &  0.18 & +0.07 & -0.00 & -0.01 & +0.00 & 10.47\\
%Indus\_8    & 4558.64 &  24.1 &  4.07 & -0.43 &  43.1 &  3.6 &  0.16 &   &  3.72 &  0.07 &  0.07 &  0.00 & -0.01 & +0.06 & -0.03 & +0.02 & 89.77\\
%Indus\_8    & 4571.10 &  12.0 &  0.00 & -5.62 &  68.5 &  2.5 &  0.12 &   &  5.96 &  0.12 &  0.04 &  0.11 & +0.09 & -0.01 & -0.04 & -0.01 &  2.85\\
%Indus\_8    & 4571.97 &  22.1 &  1.57 & -0.31 & 106.8 &  3.0 &  0.17 &   &  3.20 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.17 & +0.02 & -14.23\\
%Indus\_8    & 4576.33 &  26.1 &  2.84 & -2.95 &  22.7 &  2.3 &  0.09 &   &  5.30 &  0.16 &  0.06 &  0.15 & +0.01 & +0.06 & -0.01 & +0.03 & 17.56\\
%Indus\_8    & 4580.05 &  24.0 &  0.94 & -1.66 &  27.5 &  2.8 &  0.10 &   &  3.86 &  0.13 &  0.06 &  0.12 & +0.07 & -0.00 & -0.01 & +0.00 & 17.80\\
%Indus\_8    & 4582.84 &  26.1 &  2.84 & -3.18 &  22.2 &  3.1 &  0.11 &   &  5.52 &  0.17 &  0.08 &  0.15 & +0.01 & +0.06 & -0.01 & +0.03 & 16.11\\
%Indus\_8    & 4583.41 &  22.1 &  1.16 & -2.84 &  19.0 &  3.4 &  0.13 &   &  3.35 &  0.17 &  0.09 &  0.14 & +0.03 & +0.06 & -0.01 & +0.03 & 12.94\\
%Indus\_8    & 4583.83 &  26.1 &  2.81 & -1.94 &  81.8 &  3.2 &  0.15 &   &  5.48 &  0.17 &  0.07 &  0.15 & +0.01 & +0.06 & -0.11 & +0.03 & -3.73\\
%Indus\_8    & 4591.39 &  24.0 &  0.97 & -1.74 &  17.3 &  3.6 &  0.13 &   &  3.70 &  0.16 &  0.10 &  0.12 & +0.07 & -0.00 & -0.01 & +0.00 & 15.23\\
%Indus\_8    & 4592.65 &  26.0 &  1.56 & -2.46 &  61.0 &  4.1 &  0.13 &   &  5.54 &  0.24 &  0.09 &  0.22 & +0.08 & -0.00 & -0.06 & -0.00 &  2.19\\
%Indus\_8    & 4600.75 &  24.0 &  1.00 & -1.25 &  22.6 &  3.2 &  0.12 &   &  3.40 &  0.14 &  0.08 &  0.12 & +0.07 & -0.00 & -0.01 & +0.00 & 17.39\\
%Indus\_8    & 4602.00 &  26.0 &  1.61 & -3.13 &  30.4 &  4.0 &  0.15 &   &  5.68 &  0.23 &  0.08 &  0.22 & +0.08 & -0.00 & -0.02 & +0.00 &  6.53\\
%Indus\_8    & 4602.94 &  26.0 &  1.48 & -2.21 &  86.2 &  3.7 &  0.16 &   &  5.82 &  0.24 &  0.10 &  0.22 & +0.08 & -0.01 & -0.14 & -0.01 & -4.24\\
%Indus\_8    & 4607.65 &  26.0 &  3.26 & -1.33 &  31.5 &  3.9 &  0.15 &   &  5.69 &  0.23 &  0.08 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 &  9.49\\
%Indus\_8    & 4616.12 &  24.0 &  0.98 & -1.19 &  44.6 &  3.9 &  0.18 &   &  3.77 &  0.14 &  0.07 &  0.12 & +0.07 & -0.01 & -0.03 & -0.00 & 10.92\\
%Indus\_8    & 4619.29 &  26.0 &  3.60 & -1.06 &  18.7 &  3.0 &  0.14 &   &  5.47 &  0.23 &  0.08 &  0.22 & +0.05 & -0.00 & -0.01 & +0.00 & 10.90\\
%Indus\_8    & 4626.17 &  24.0 &  0.97 & -1.33 &  32.4 &  2.6 &  0.11 &   &  3.65 &  0.13 &  0.06 &  0.12 & +0.07 & -0.00 & -0.02 & +0.00 & 16.73\\
%Indus\_8    & 4629.33 &  26.1 &  2.81 & -2.26 &  64.4 &  3.4 &  0.17 &   &  5.42 &  0.17 &  0.07 &  0.15 & +0.00 & +0.06 & -0.07 & +0.03 &  4.01\\
%Indus\_8    & 4630.12 &  26.0 &  2.28 & -2.58 &  20.7 &  2.4 &  0.09 &   &  5.62 &  0.23 &  0.06 &  0.22 & +0.07 & -0.00 & -0.01 & +0.00 &  8.94\\
%Indus\_8    & 4632.91 &  26.0 &  1.61 & -2.90 &  40.2 &  3.4 &  0.15 &   &  5.64 &  0.23 &  0.06 &  0.22 & +0.08 & -0.00 & -0.03 & +0.00 &  6.19\\
%Indus\_8    & 4637.50 &  26.0 &  3.28 & -1.29 &  17.2 &  2.9 &  0.12 &   &  5.31 &  0.24 &  0.09 &  0.22 & +0.05 & +0.00 & -0.01 & +0.00 & 10.04\\
%Indus\_8    & 4646.16 &  24.0 &  1.03 & -0.74 &  58.2 &  3.8 &  0.17 &   &  3.63 &  0.14 &  0.08 &  0.12 & +0.07 & -0.01 & -0.05 & -0.00 &  2.18\\
%Indus\_8    & 4651.29 &  24.0 &  0.98 & -1.46 &  19.3 &  3.1 &  0.11 &   &  3.49 &  0.14 &  0.08 &  0.12 & +0.07 & -0.00 & -0.01 & +0.00 & 16.96\\
%Indus\_8    & 4652.16 &  24.0 &  1.00 & -1.04 &  42.6 &  4.0 &  0.17 &   &  3.60 &  0.14 &  0.07 &  0.12 & +0.07 & -0.01 & -0.03 & -0.00 & 11.36\\
%Indus\_8    & 4657.20 &  22.1 &  1.24 & -2.29 &  36.4 &  4.4 &  0.17 &   &  3.28 &  0.16 &  0.08 &  0.14 & +0.02 & +0.06 & -0.02 & +0.03 & 12.03\\
%Indus\_8    & 4678.85 &  26.0 &  3.60 & -0.68 &  41.3 &  3.2 &  0.15 &   &  5.59 &  0.23 &  0.06 &  0.22 & +0.05 & -0.00 & -0.03 & +0.00 &  9.98\\
%Indus\_8    & 4702.99 &  12.0 &  4.35 & -0.44 &  95.5 &  3.0 &  0.17 &   &  5.79 &  0.12 &  0.04 &  0.11 & +0.05 & -0.03 & -0.04 & +0.01 & 41.59\\
%Indus\_8    & 4707.27 &  26.0 &  3.24 & -0.96 &  48.1 &  3.9 &  0.17 &   &  5.61 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.03 & +0.00 &  8.22\\
%Indus\_8    & 4708.66 &  22.1 &  1.24 & -2.35 &  28.0 &  2.9 &  0.11 &   &  3.15 &  0.15 &  0.06 &  0.14 & +0.03 & +0.06 & -0.01 & +0.03 & 14.60\\
%Indus\_8    & 4714.42 &  28.0 &  3.38 &  0.25 &  38.2 &  3.0 &  0.13 &   &  4.05 &  0.16 &  0.06 &  0.15 & +0.05 & +0.00 & -0.02 & +0.00 & 19.72\\
%Indus\_8    & 4722.15 &  30.0 &  4.03 & -0.37 &  18.7 &  3.6 &  0.12 &   &  2.58 &  0.10 &  0.10 &  0.00 & +0.03 & +0.03 & -0.01 & +0.01 & 41.44\\
%Indus\_8    & 4727.40 &  26.0 &  3.68 & -1.06 &  20.3 &  3.8 &  0.15 &   &  5.60 &  0.24 &  0.10 &  0.22 & +0.05 & +0.00 & -0.01 & +0.00 & 10.10\\
%Indus\_8    & 4733.59 &  26.0 &  1.48 & -2.99 &  48.5 &  3.8 &  0.16 &   &  5.74 &  0.23 &  0.07 &  0.22 & +0.08 & -0.00 & -0.04 & -0.00 &  4.53\\
%Indus\_8    & 4736.77 &  26.0 &  3.21 & -0.67 &  62.7 &  3.3 &  0.17 &   &  5.57 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.06 & +0.00 &  6.31\\
%Indus\_8    & 4763.88 &  22.1 &  1.22 & -2.40 &  42.5 &  4.1 &  0.20 &   &  3.46 &  0.16 &  0.07 &  0.14 & +0.03 & +0.06 & -0.02 & +0.03 & 11.25\\
%Indus\_8    & 4772.80 &  26.0 &  1.56 & -2.90 &  34.5 &  4.1 &  0.19 &   &  5.46 &  0.23 &  0.08 &  0.22 & +0.08 & -0.00 & -0.02 & +0.00 &  6.13\\
%Indus\_8    & 4798.53 &  22.1 &  1.08 & -2.66 &  39.1 &  3.5 &  0.14 &   &  3.50 &  0.15 &  0.06 &  0.14 & +0.03 & +0.06 & -0.02 & +0.03 & 12.28\\
%Indus\_8    & 4810.53 &  30.0 &  4.08 & -0.15 &  28.7 &  2.6 &  0.12 &   &  2.67 &  0.06 &  0.06 &  0.00 & +0.03 & +0.03 & -0.02 & +0.01 & 103.41\\
%Indus\_8    & 4871.32 &  26.0 &  2.87 & -0.34 &  77.9 &  3.8 &  0.17 &   &  5.16 &  0.23 &  0.08 &  0.22 & +0.07 & -0.02 & -0.09 & -0.00 &  3.32\\
%Indus\_8    & 4889.00 &  26.0 &  2.20 & -2.55 &  33.7 &  4.5 &  0.22 &   &  5.79 &  0.24 &  0.09 &  0.22 & +0.07 & -0.00 & -0.02 & +0.00 &  7.25\\
%Indus\_8    & 4890.76 &  26.0 &  2.88 & -0.38 &  88.5 &  3.5 &  0.18 &   &  5.43 &  0.23 &  0.07 &  0.22 & +0.07 & -0.03 & -0.10 & -0.00 &  2.44\\
%Indus\_8    & 4903.31 &  26.0 &  2.88 & -0.89 &  73.6 &  3.9 &  0.17 &   &  5.63 &  0.23 &  0.08 &  0.22 & +0.07 & -0.02 & -0.08 & -0.00 &  4.00\\
%Indus\_8    & 4910.02 &  26.0 &  3.39 & -1.28 &  26.9 &  4.7 &  0.18 &   &  5.67 &  0.24 &  0.10 &  0.22 & +0.05 & -0.00 & -0.02 & -0.00 &  9.30\\
%Indus\_8    & 4923.92 &  26.1 &  2.89 & -1.26 &  88.4 &  3.8 &  0.17 &   &  5.00 &  0.17 &  0.09 &  0.15 & +0.01 & +0.05 & -0.12 & +0.03 & -5.36\\
%Indus\_8    & 4939.69 &  26.0 &  0.86 & -3.25 &  58.7 &  3.3 &  0.15 &   &  5.49 &  0.23 &  0.07 &  0.22 & +0.09 & -0.01 & -0.06 & -0.00 &  1.30\\
%Indus\_8    & 4946.39 &  26.0 &  3.37 & -1.11 &  42.6 &  4.5 &  0.21 &   &  5.78 &  0.24 &  0.09 &  0.22 & +0.05 & -0.00 & -0.03 & +0.00 &  8.67\\
%Indus\_8    & 4966.09 &  26.0 &  3.33 & -0.79 &  44.5 &  3.6 &  0.13 &   &  5.45 &  0.23 &  0.07 &  0.22 & +0.05 & -0.01 & -0.03 & +0.00 &  9.01\\
%Indus\_8    & 4973.10 &  26.0 &  3.96 & -0.69 &  19.8 &  4.1 &  0.13 &   &  5.50 &  0.24 &  0.11 &  0.22 & +0.04 & +0.00 & -0.01 & +0.00 & 10.35\\
%Indus\_8    & 4991.07 &  22.0 &  0.83 &  0.45 &  67.1 &  5.8 &  0.20 &   &  3.17 &  0.22 &  0.12 &  0.18 & +0.08 & -0.01 & -0.07 & -0.01 &  0.75\\
%Indus\_8    & 4994.13 &  26.0 &  0.91 & -2.97 &  68.7 &  4.1 &  0.14 &   &  5.47 &  0.24 &  0.09 &  0.22 & +0.09 & -0.01 & -0.08 & -0.01 & -0.52\\
%Indus\_8    & 4999.50 &  22.0 &  0.82 &  0.32 &  63.0 &  5.1 &  0.18 &   &  3.21 &  0.21 &  0.10 &  0.18 & +0.08 & -0.01 & -0.06 & -0.00 &  2.06\\
%Indus\_8    & 5001.86 &  26.0 &  3.88 & -0.01 &  38.8 &  3.6 &  0.12 &   &  5.16 &  0.23 &  0.07 &  0.22 & +0.05 & -0.00 & -0.02 & +0.00 & 10.53\\
%Indus\_8    & 5005.71 &  26.0 &  3.88 & -0.12 &  43.8 &  4.1 &  0.14 &   &  5.37 &  0.23 &  0.08 &  0.22 & +0.05 & -0.00 & -0.03 & +0.00 &  9.21\\
%Indus\_8    & 5007.21 &  22.0 &  0.82 &  0.17 &  67.3 &  4.3 &  0.16 &   &  3.43 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.07 & -0.01 &  1.25\\
%Indus\_8    & 5012.07 &  26.0 &  0.86 & -2.60 &  85.0 &  3.6 &  0.14 &   &  5.41 &  0.24 &  0.09 &  0.22 & +0.10 & -0.01 & -0.12 & -0.01 & -5.66\\
%Indus\_8    & 5014.94 &  26.0 &  3.94 & -0.18 &  38.9 &  3.7 &  0.12 &   &  5.39 &  0.23 &  0.07 &  0.22 & +0.04 & -0.00 & -0.02 & +0.00 & 10.56\\
%Indus\_8    & 5017.58 &  28.0 &  3.54 & -0.03 &  24.9 &  4.8 &  0.15 &   &  4.21 &  0.18 &  0.11 &  0.15 & +0.05 & +0.00 & -0.01 & +0.00 & 17.21\\
%Indus\_8    & 5018.44 &  26.1 &  2.89 & -1.10 & 109.7 &  4.8 &  0.20 &   &  5.29 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.14 & +0.02 & -8.16\\
%Indus\_8    & 5020.03 &  22.0 &  0.83 & -0.33 &  21.0 &  3.6 &  0.11 &   &  3.04 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.01 & +0.00 & 10.58\\
%Indus\_8    & 5022.24 &  26.0 &  3.98 & -0.33 &  38.8 &  5.5 &  0.19 &   &  5.59 &  0.24 &  0.11 &  0.22 & +0.04 & -0.00 & -0.03 & +0.00 &  9.28\\
%Indus\_8    & 5039.96 &  22.0 &  0.02 & -1.08 &  40.9 &  5.2 &  0.16 &   &  3.31 &  0.20 &  0.10 &  0.18 & +0.09 & -0.01 & -0.03 & -0.01 &  5.31\\
%Indus\_8    & 5041.07 &  26.0 &  0.96 & -3.09 &  74.6 &  4.2 &  0.14 &   &  5.76 &  0.24 &  0.10 &  0.22 & +0.09 & -0.01 & -0.09 & -0.01 & -2.16\\
%Indus\_8    & 5041.76 &  26.0 &  1.48 & -2.20 &  95.0 &  6.2 &  0.20 &   &  5.96 &  0.27 &  0.16 &  0.22 & +0.09 & -0.02 & -0.15 & -0.02 & -4.97\\
%Indus\_8    & 5051.64 &  26.0 &  0.91 & -2.76 &  83.8 &  5.0 &  0.16 &   &  5.59 &  0.25 &  0.12 &  0.22 & +0.09 & -0.01 & -0.12 & -0.01 & -4.33\\
%Indus\_8    & 5064.65 &  22.0 &  0.05 & -0.94 &  58.7 &  6.8 &  0.18 &   &  3.52 &  0.22 &  0.13 &  0.18 & +0.09 & -0.01 & -0.05 & -0.01 &  1.16\\
%Indus\_8    & 5079.74 &  26.0 &  0.99 & -3.25 &  70.9 &  8.2 &  0.18 &   &  5.87 &  0.29 &  0.19 &  0.22 & +0.09 & -0.01 & -0.08 & -0.01 & -0.54\\
%Indus\_8    & 5080.53 &  28.0 &  3.65 &  0.32 &  62.2 &  9.5 &  0.23 &   &  4.72 &  0.24 &  0.19 &  0.15 & +0.05 & -0.01 & -0.06 & +0.00 &  5.77\\
%Indus\_8    & 5110.41 &  26.0 &  0.00 & -3.76 &  94.6 &  6.7 &  0.19 &   &  5.83 &  0.28 &  0.17 &  0.22 & +0.11 & -0.01 & -0.15 & -0.03 & -7.15\\
%Indus\_8    & 5127.36 &  26.0 &  0.91 & -3.25 &  72.1 &  7.2 &  0.23 &   &  5.80 &  0.28 &  0.17 &  0.22 & +0.09 & -0.01 & -0.08 & -0.01 & -0.99\\
%Indus\_8    & 5129.16 &  22.1 &  1.89 & -1.34 &  48.5 &  6.9 &  0.23 &   &  3.23 &  0.18 &  0.12 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 &  8.72\\
%Indus\_8    & 5133.69 &  26.0 &  4.17 &  0.36 &  51.3 &  5.2 &  0.15 &   &  5.33 &  0.24 &  0.10 &  0.22 & +0.04 & -0.01 & -0.04 & +0.00 &  8.86\\
%Indus\_8    & 5150.84 &  26.0 &  0.99 & -3.04 &  61.1 &  5.7 &  0.17 &   &  5.45 &  0.25 &  0.11 &  0.22 & +0.09 & -0.01 & -0.06 & -0.01 &  1.32\\
%Indus\_8    & 5151.91 &  26.0 &  1.01 & -3.32 &  50.2 &  4.5 &  0.11 &   &  5.54 &  0.23 &  0.08 &  0.22 & +0.09 & -0.01 & -0.04 & -0.00 &  3.42\\
%Indus\_8    & 5166.28 &  26.0 &  0.00 & -4.12 &  74.2 &  5.6 &  0.16 &   &  5.70 &  0.25 &  0.12 &  0.22 & +0.10 & -0.01 & -0.09 & -0.01 & -3.26\\
%Indus\_8    & 5171.60 &  26.0 &  1.48 & -1.72 & 100.7 &  7.2 &  0.21 &   &  5.58 &  0.28 &  0.17 &  0.22 & +0.09 & -0.02 & -0.15 & -0.02 & -4.28\\
%Indus\_8    & 5172.68 &  12.0 &  2.71 & -0.39 & 256.8 & 27.1 &  0.22 &   &  5.79 &  0.16 &  0.12 &  0.11 & +0.09 & -0.08 & -0.03 & +0.03 & 28.42\\
%Indus\_8    & 5183.60 &  12.0 &  2.72 & -0.17 & 378.3 & 60.7 &  0.21 &   &  5.99 &  0.18 &  0.15 &  0.11 & +0.09 & -0.09 & -0.01 & +0.03 & 26.21\\
%Indus\_8    & 5185.90 &  22.1 &  1.89 & -1.41 &  40.7 &  4.6 &  0.14 &   &  3.15 &  0.16 &  0.08 &  0.14 & +0.02 & +0.06 & -0.02 & +0.03 & 12.93\\
%Indus\_8    & 5192.97 &  22.0 &  0.02 & -0.95 &  35.9 &  5.8 &  0.18 &   &  3.08 &  0.21 &  0.11 &  0.18 & +0.09 & -0.01 & -0.02 & -0.00 &  6.16\\
%Indus\_8    & 5194.94 &  26.0 &  1.56 & -2.02 &  86.0 &  6.0 &  0.22 &   &  5.60 &  0.26 &  0.14 &  0.22 & +0.09 & -0.01 & -0.12 & -0.01 & -2.84\\
%Indus\_8    & 5197.57 &  26.1 &  3.23 & -2.22 &  48.6 &  7.1 &  0.20 &   &  5.48 &  0.20 &  0.13 &  0.15 & -0.00 & +0.06 & -0.03 & +0.03 &  9.16\\
%Indus\_8    & 5202.34 &  26.0 &  2.17 & -1.87 &  83.6 &  8.7 &  0.21 &   &  6.06 &  0.29 &  0.19 &  0.22 & +0.08 & -0.01 & -0.11 & -0.01 & -0.41\\
%Indus\_8    & 5206.02 &  24.0 &  0.94 &  0.02 & 103.9 &  6.3 &  0.21 &   &  3.71 &  0.18 &  0.14 &  0.12 & +0.09 & -0.03 & -0.14 & -0.01 & -16.86\\
%Indus\_8    & 5210.38 &  22.0 &  0.05 & -0.82 &  44.3 &  5.6 &  0.18 &   &  3.13 &  0.21 &  0.10 &  0.18 & +0.09 & -0.00 & -0.03 & -0.00 &  4.66\\
%Indus\_8    & 5215.18 &  26.0 &  3.26 & -0.86 &  55.4 &  5.1 &  0.20 &   &  5.64 &  0.24 &  0.10 &  0.22 & +0.06 & -0.01 & -0.04 & +0.00 &  6.93\\
%Indus\_8    & 5216.27 &  26.0 &  1.61 & -2.08 &  91.7 &  6.1 &  0.23 &   &  5.85 &  0.26 &  0.14 &  0.22 & +0.09 & -0.02 & -0.13 & -0.01 & -3.52\\
%Indus\_8    & 5225.52 &  26.0 &  0.11 & -4.75 &  35.3 &  4.9 &  0.14 &   &  5.69 &  0.24 &  0.09 &  0.22 & +0.10 & -0.01 & -0.02 & -0.00 &  3.34\\
%Indus\_8    & 5227.19 &  26.0 &  1.56 & -1.23 & 140.8 &  6.4 &  0.23 &   &  5.96 &  0.24 &  0.10 &  0.22 & +0.10 & -0.06 & -0.14 & -0.00 & -1.34\\
%Indus\_8    & 5234.62 &  26.1 &  3.22 & -2.18 &  58.0 &  7.5 &  0.28 &   &  5.62 &  0.21 &  0.15 &  0.15 & +0.00 & +0.06 & -0.05 & +0.03 &  5.30\\
%Indus\_8    & 5250.65 &  26.0 &  2.20 & -2.18 &  49.4 &  5.3 &  0.18 &   &  5.69 &  0.24 &  0.10 &  0.22 & +0.07 & -0.01 & -0.04 & -0.00 &  5.63\\
%Indus\_8    & 5254.96 &  26.0 &  0.11 & -4.76 &  41.9 &  5.0 &  0.15 &   &  5.83 &  0.24 &  0.09 &  0.22 & +0.10 & -0.01 & -0.03 & -0.00 &  2.77\\
%Indus\_8    & 5263.31 &  26.0 &  3.26 & -0.87 &  72.6 &  6.3 &  0.22 &   &  5.98 &  0.25 &  0.13 &  0.22 & +0.06 & -0.02 & -0.07 & -0.00 &  4.51\\
%Indus\_8    & 5283.62 &  26.0 &  3.24 & -0.45 &  84.5 &  4.6 &  0.19 &   &  5.77 &  0.24 &  0.09 &  0.22 & +0.07 & -0.03 & -0.09 & -0.00 &  3.80\\
%Indus\_8    & 5296.69 &  24.0 &  0.98 & -1.36 &  28.6 &  4.9 &  0.17 &   &  3.58 &  0.16 &  0.10 &  0.12 & +0.07 & -0.01 & -0.01 & +0.00 & 13.09\\
%Indus\_8    & 5298.27 &  24.0 &  0.98 & -1.14 &  38.3 &  5.6 &  0.15 &   &  3.55 &  0.16 &  0.10 &  0.12 & +0.07 & -0.01 & -0.02 & -0.00 &  9.31\\
%Indus\_8    & 5302.30 &  26.0 &  3.28 & -0.73 &  68.4 &  5.1 &  0.20 &   &  5.77 &  0.24 &  0.10 &  0.22 & +0.06 & -0.01 & -0.07 & -0.00 &  5.53\\
%Indus\_8    & 5324.18 &  26.0 &  3.21 & -0.11 &  78.8 &  5.3 &  0.20 &   &  5.28 &  0.24 &  0.11 &  0.22 & +0.06 & -0.02 & -0.08 & -0.00 &  3.90\\
%Indus\_8    & 5328.04 &  26.0 &  0.91 & -1.47 & 126.8 &  5.0 &  0.20 &   &  5.25 &  0.24 &  0.10 &  0.22 & +0.11 & -0.04 & -0.16 & -0.02 & -7.11\\
%Indus\_8    & 5328.53 &  26.0 &  1.56 & -1.85 &  91.8 &  6.1 &  0.23 &   &  5.55 &  0.26 &  0.15 &  0.22 & +0.09 & -0.02 & -0.13 & -0.01 & -3.57\\
%Indus\_8    & 5332.90 &  26.0 &  1.56 & -2.78 &  52.6 &  5.5 &  0.19 &   &  5.64 &  0.24 &  0.10 &  0.22 & +0.08 & -0.01 & -0.04 & -0.00 &  3.38\\
%Indus\_8    & 5336.79 &  22.1 &  1.58 & -1.60 &  49.0 &  4.7 &  0.17 &   &  3.14 &  0.16 &  0.08 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 &  9.91\\
%Indus\_8    & 5339.93 &  26.0 &  3.26 & -0.63 &  68.3 &  5.0 &  0.18 &   &  5.65 &  0.24 &  0.10 &  0.22 & +0.06 & -0.01 & -0.07 & -0.00 &  5.32\\
%Indus\_8    & 5341.02 &  26.0 &  1.61 & -1.95 &  90.9 &  4.7 &  0.17 &   &  5.69 &  0.25 &  0.11 &  0.22 & +0.09 & -0.02 & -0.13 & -0.01 & -3.93\\
%Indus\_8    & 5345.80 &  24.0 &  1.00 & -0.95 &  36.7 &  4.7 &  0.15 &   &  3.35 &  0.15 &  0.09 &  0.12 & +0.07 & -0.01 & -0.02 & -0.00 & 12.71\\
%Indus\_8    & 5349.47 &  20.0 &  2.71 & -0.31 &  36.8 &  5.3 &  0.18 &   &  4.76 &  0.17 &  0.10 &  0.13 & +0.04 & -0.00 & -0.02 & -0.00 & 17.48\\
%Indus\_8    & 5371.49 &  26.0 &  0.96 & -1.64 & 149.7 &  5.7 &  0.25 &   &  5.84 &  0.23 &  0.08 &  0.22 & +0.12 & -0.06 & -0.13 & -0.01 & -2.56\\
%Indus\_8    & 5381.02 &  22.1 &  1.56 & -1.97 &  27.2 &  3.7 &  0.13 &   &  3.07 &  0.16 &  0.08 &  0.14 & +0.02 & +0.06 & -0.01 & +0.03 & 14.10\\
%Indus\_8    & 5393.17 &  26.0 &  3.24 & -0.72 &  56.1 &  4.9 &  0.18 &   &  5.48 &  0.24 &  0.09 &  0.22 & +0.06 & -0.01 & -0.04 & -0.00 &  7.04\\
%Indus\_8    & 5397.13 &  26.0 &  0.91 & -1.98 & 125.8 &  4.9 &  0.22 &   &  5.73 &  0.24 &  0.09 &  0.22 & +0.11 & -0.04 & -0.16 & -0.02 & -7.30\\
%Indus\_8    & 5405.77 &  26.0 &  0.99 & -1.85 & 115.0 &  5.5 &  0.20 &   &  5.45 &  0.25 &  0.12 &  0.22 & +0.10 & -0.03 & -0.16 & -0.02 & -7.04\\
%Indus\_8    & 5409.78 &  24.0 &  1.03 & -0.67 &  61.9 &  4.8 &  0.19 &   &  3.57 &  0.15 &  0.09 &  0.12 & +0.07 & -0.01 & -0.06 & -0.01 &  0.72\\
%Indus\_8    & 5429.70 &  26.0 &  0.96 & -1.88 & 134.3 &  5.4 &  0.24 &   &  5.83 &  0.24 &  0.09 &  0.22 & +0.11 & -0.04 & -0.15 & -0.02 & -5.83\\
%Indus\_8    & 5434.52 &  26.0 &  1.01 & -2.13 & 115.1 &  5.1 &  0.21 &   &  5.75 &  0.24 &  0.11 &  0.22 & +0.10 & -0.03 & -0.16 & -0.02 & -7.38\\
%Indus\_8    & 5476.90 &  28.0 &  1.82 & -0.78 &  91.4 &  4.9 &  0.21 &   &  4.48 &  0.19 &  0.12 &  0.15 & +0.08 & -0.01 & -0.14 & -0.01 & -11.89\\
%Indus\_8    & 5497.52 &  26.0 &  1.01 & -2.83 &  86.0 &  5.2 &  0.21 &   &  5.77 &  0.25 &  0.12 &  0.22 & +0.09 & -0.01 & -0.12 & -0.01 & -4.11\\
%Indus\_8    & 5501.47 &  26.0 &  0.96 & -3.05 &  86.5 &  4.6 &  0.18 &   &  5.94 &  0.25 &  0.11 &  0.22 & +0.10 & -0.01 & -0.12 & -0.02 & -4.52\\
%Indus\_8    & 5506.78 &  26.0 &  0.99 & -2.79 &  94.9 &  5.2 &  0.22 &   &  5.91 &  0.25 &  0.12 &  0.22 & +0.10 & -0.02 & -0.14 & -0.02 & -5.69\\
%Indus\_8    & 5528.40 &  12.0 &  4.35 & -0.50 &  85.5 &  6.1 &  0.22 &   &  5.72 &  0.14 &  0.09 &  0.11 & +0.04 & -0.02 & -0.04 & +0.00 & 24.54\\
%Indus\_8    & 5534.83 &  26.1 &  3.25 & -2.75 &  27.4 &  4.6 &  0.19 &   &  5.60 &  0.18 &  0.10 &  0.15 & -0.00 & +0.06 & -0.01 & +0.03 & 14.59\\
%Indus\_8    & 5569.62 &  26.0 &  3.41 & -0.52 &  59.9 &  4.7 &  0.21 &   &  5.53 &  0.24 &  0.09 &  0.22 & +0.06 & -0.01 & -0.05 & +0.00 &  6.97\\
%Indus\_8    & 5572.84 &  26.0 &  3.39 & -0.28 &  69.4 &  4.8 &  0.19 &   &  5.45 &  0.24 &  0.09 &  0.22 & +0.06 & -0.02 & -0.07 & -0.00 &  5.82\\
%Indus\_8    & 5581.97 &  20.0 &  2.52 & -0.56 &  37.7 &  4.3 &  0.17 &   &  4.82 &  0.15 &  0.08 &  0.13 & +0.04 & -0.00 & -0.02 & -0.00 & 19.27\\
%Indus\_8    & 5586.76 &  26.0 &  3.37 & -0.11 &  83.5 &  5.0 &  0.23 &   &  5.52 &  0.24 &  0.10 &  0.22 & +0.07 & -0.02 & -0.09 & -0.00 &  4.05\\
%Indus\_8    & 5588.75 &  20.0 &  2.52 &  0.21 &  69.9 &  4.8 &  0.23 &   &  4.65 &  0.16 &  0.09 &  0.13 & +0.04 & -0.01 & -0.06 & -0.01 &  2.76\\
%Indus\_8    & 5594.46 &  20.0 &  2.52 &  0.10 &  63.6 &  6.9 &  0.26 &   &  4.64 &  0.19 &  0.14 &  0.13 & +0.04 & -0.01 & -0.05 & -0.00 &  5.04\\
%Indus\_8    & 5598.48 &  20.0 &  2.52 & -0.09 &  55.3 &  4.8 &  0.22 &   &  4.67 &  0.16 &  0.09 &  0.13 & +0.04 & -0.01 & -0.04 & -0.00 & 11.45\\
%Indus\_8    & 5601.28 &  20.0 &  2.53 & -0.52 &  40.6 &  5.9 &  0.26 &   &  4.84 &  0.17 &  0.11 &  0.13 & +0.04 & -0.00 & -0.02 & -0.00 & 13.86\\
%Indus\_8    & 5615.64 &  26.0 &  3.33 &  0.04 &  89.8 &  6.0 &  0.24 &   &  5.46 &  0.25 &  0.11 &  0.22 & +0.07 & -0.03 & -0.10 & -0.00 &  3.63\\
%Indus\_8    & 5624.54 &  26.0 &  3.41 & -0.76 &  44.9 &  3.3 &  0.15 &   &  5.49 &  0.23 &  0.06 &  0.22 & +0.05 & -0.01 & -0.03 & -0.00 &  9.31\\
%Indus\_8    & 5658.82 &  26.0 &  3.39 & -0.76 &  49.0 &  4.1 &  0.20 &   &  5.54 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.03 & +0.00 &  8.40\\
%Indus\_8    & 5762.99 &  26.0 &  4.21 & -0.36 &  28.3 &  4.9 &  0.24 &   &  5.62 &  0.24 &  0.10 &  0.22 & +0.04 & -0.00 & -0.01 & +0.00 & 10.58\\
%Indus\_8    & 5857.45 &  20.0 &  2.93 &  0.23 &  62.4 &  4.3 &  0.26 &   &  4.91 &  0.15 &  0.08 &  0.13 & +0.04 & -0.01 & -0.05 & -0.00 & 11.71\\
%Indus\_8    & 5889.95 &  11.0 &  0.00 &  0.11 & 192.6 &  3.7 &  0.26 &   &  4.44 &  0.07 &  0.03 &  0.06 & +0.09 & -0.07 & -0.06 & +0.01 & 61.89\\
%Indus\_8    & 5895.92 &  11.0 &  0.00 & -0.19 & 176.6 &  3.8 &  0.26 &   &  4.59 &  0.07 &  0.04 &  0.06 & +0.09 & -0.06 & -0.07 & +0.00 & 35.37\\
%Indus\_8    & 6102.72 &  20.0 &  1.88 & -0.79 &  74.9 &  4.6 &  0.28 &   &  4.99 &  0.16 &  0.08 &  0.13 & +0.06 & -0.02 & -0.06 & -0.00 &  3.15\\
%Indus\_8    & 6122.22 &  20.0 &  1.89 & -0.32 &  84.3 &  3.5 &  0.23 &   &  4.69 &  0.15 &  0.06 &  0.13 & +0.06 & -0.02 & -0.07 & -0.00 & -0.09\\
%Indus\_8    & 6162.17 &  20.0 &  1.90 & -0.09 &  97.6 &  3.6 &  0.25 &   &  4.71 &  0.15 &  0.06 &  0.13 & +0.06 & -0.03 & -0.08 & -0.00 & -2.38\\
%Indus\_8    & 6169.04 &  20.0 &  2.52 & -0.80 &  22.7 &  3.3 &  0.19 &   &  4.72 &  0.15 &  0.08 &  0.13 & +0.04 & -0.00 & -0.01 & +0.00 & 23.22\\
%Indus\_8    & 6169.56 &  20.0 &  2.53 & -0.48 &  41.0 &  4.4 &  0.27 &   &  4.78 &  0.15 &  0.08 &  0.13 & +0.04 & -0.01 & -0.02 & -0.00 & 19.15\\
%Indus\_8    & 6219.28 &  26.0 &  2.20 & -2.45 &  48.7 &  4.0 &  0.26 &   &  5.90 &  0.23 &  0.07 &  0.22 & +0.07 & -0.01 & -0.03 & -0.00 &  5.95\\
%Indus\_8    & 6246.32 &  26.0 &  3.60 & -0.77 &  40.6 &  4.2 &  0.22 &   &  5.60 &  0.23 &  0.08 &  0.22 & +0.05 & -0.01 & -0.02 & +0.00 &  9.64\\
%Indus\_8    & 6265.13 &  26.0 &  2.17 & -2.54 &  46.5 &  4.5 &  0.27 &   &  5.92 &  0.23 &  0.08 &  0.22 & +0.07 & -0.00 & -0.03 & -0.00 &  5.72\\
%Indus\_8    & 6335.33 &  26.0 &  2.20 & -2.18 &  55.9 &  3.7 &  0.22 &   &  5.75 &  0.23 &  0.07 &  0.22 & +0.07 & -0.00 & -0.04 & -0.01 &  4.67\\
%Indus\_8    & 6400.00 &  26.0 &  3.60 & -0.27 &  55.9 &  3.4 &  0.22 &   &  5.38 &  0.23 &  0.06 &  0.22 & +0.06 & -0.01 & -0.04 & -0.00 &  8.41\\
%Indus\_8    & 6408.02 &  26.0 &  3.68 & -0.99 &  17.8 &  3.6 &  0.15 &   &  5.39 &  0.24 &  0.10 &  0.22 & +0.05 & -0.00 & -0.01 & +0.00 & 10.10\\
%Indus\_8    & 6411.65 &  26.0 &  3.65 & -0.59 &  41.8 &  3.0 &  0.21 &   &  5.49 &  0.23 &  0.06 &  0.22 & +0.05 & -0.01 & -0.03 & +0.00 & 10.15\\
%Indus\_8    & 6430.85 &  26.0 &  2.17 & -1.95 &  64.9 &  3.7 &  0.26 &   &  5.66 &  0.23 &  0.07 &  0.22 & +0.07 & -0.01 & -0.06 & -0.01 &  3.02\\
%Indus\_8    & 6439.07 &  20.0 &  2.52 &  0.47 &  80.5 &  3.4 &  0.24 &   &  4.57 &  0.15 &  0.07 &  0.13 & +0.05 & -0.01 & -0.08 & -0.01 & -1.80\\
%Indus\_8    & 6449.81 &  20.0 &  2.52 & -0.50 &  35.1 &  3.8 &  0.26 &   &  4.68 &  0.15 &  0.07 &  0.13 & +0.04 & -0.00 & -0.02 & +0.00 & 20.10\\
%Indus\_8    & 6456.38 &  26.1 &  3.90 & -2.05 &  22.0 &  4.4 &  0.25 &   &  5.45 &  0.19 &  0.11 &  0.15 & -0.01 & +0.06 & -0.01 & +0.03 & 15.24\\
%Indus\_8    & 6499.65 &  20.0 &  2.52 & -0.82 &  32.3 &  4.4 &  0.21 &   &  4.95 &  0.16 &  0.09 &  0.13 & +0.04 & -0.00 & -0.01 & +0.00 & 19.15\\
%Indus\_8    & 6643.63 &  28.0 &  1.68 & -2.22 &  34.6 &  4.2 &  0.27 &   &  4.50 &  0.17 &  0.08 &  0.15 & +0.07 & -0.00 & -0.02 & -0.00 & 11.97\\
%Indus\_8    & 6717.68 &  20.0 &  2.71 & -0.52 &  26.6 &  3.9 &  0.26 &   &  4.72 &  0.16 &  0.08 &  0.13 & +0.04 & -0.01 & -0.01 & -0.00 & 22.55\\
%Indus\_8    & 6767.77 &  28.0 &  1.82 & -2.14 &  20.1 &  3.5 &  0.22 &   &  4.26 &  0.17 &  0.09 &  0.15 & +0.07 & -0.00 & -0.01 & +0.00 & 14.55\\
%Indus\_8    & 7664.91 &  19.0 &  0.00 &  0.12 &  90.5 &  4.3 &  0.30 &   &  3.83 &  0.20 &  0.08 &  0.18 & +0.06 & -0.02 & -0.08 & -0.01 & 15.56\\
%Indus\_8    & 7698.97 &  19.0 &  0.00 & -0.18 &  51.4 &  2.7 &  0.22 &   &  3.44 &  0.19 &  0.04 &  0.18 & +0.05 & -0.01 & -0.03 & -0.00 & 21.44\\
%Indus\_8    & 7714.31 &  28.0 &  1.93 & -2.00 &  27.7 &  3.2 &  0.25 &   &  4.38 &  0.16 &  0.07 &  0.15 & +0.07 & -0.00 & -0.02 & +0.00 & 15.14\\
%Indus\_8    & 7788.93 &  28.0 &  1.95 & -2.18 &  19.6 &  3.4 &  0.24 &   &  4.37 &  0.17 &  0.09 &  0.15 & +0.07 & +0.00 & -0.01 & +0.00 & 14.73\\
%Indus\_8    & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.23 &   &  1.14 &  0.23 &  0.20 &  0.10 & +0.01 & +0.06 & -0.00 & +0.03 & 10.51\\
%Indus\_8    & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.23 &   &  1.65 &  0.20 &  0.17 &  0.10 & -0.01 & +0.06 & -0.05 & +0.03 & 10.71\\
%Indus\_8    & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  1.12 &  0.15 &  0.11 &  0.10 & -0.00 & +0.06 & -0.00 & +0.03 & 27.02\\
%Indus\_8    & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  1.07 &  0.15 &  0.11 &  0.10 & -0.00 & +0.01 & -0.02 & -0.01 & 36.45\\
%Indus\_8    & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.12 &   &  1.17 &  0.14 &  0.10 &  0.10 & -0.01 & +0.07 & -0.04 & +0.02 & 16.83\\
%Indus\_8    & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.16 &   &  3.19 &  0.19 &  0.14 &  0.13 & +0.07 & -0.01 & -0.02 & -0.00 & 15.56\\
%Indus\_8    & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.16 &   &  3.39 &  0.17 &  0.12 &  0.13 & +0.04 & -0.01 & -0.03 & -0.01 & 23.02\\
%Indus\_8    & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.16 &   &  3.07 &  0.16 &  0.09 &  0.13 & +0.05 & -0.00 & -0.00 & -0.00 & 30.43\\
%Indus\_8    & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.68 &  0.11 &  0.10 &  0.03 & +0.12 & -0.04 & -0.00 & +0.09 & 37.28\\
%Indus\_8    & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.60 &  0.12 &  0.11 &  0.03 & +0.11 & -0.04 & +0.01 & +0.09 & 38.47\\
%Indus\_8    & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.12 &   &  1.03 &  0.18 &  0.15 &  0.10 & -0.09 & +0.10 & -0.14 & -0.05 & -1.32\\
%Indus\_8    & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  1.00 &  0.18 &  0.14 &  0.10 & -0.04 & +0.08 & -0.09 & -0.02 &  5.63\\
%Indus\_8    & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.25 &  0.15 &  0.11 &  0.10 & -0.01 & +0.08 & -0.10 & -0.01 & -0.04\\
%Indus\_8    & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  3.32 &  0.17 &  0.12 &  0.13 & +0.02 & +0.01 & -0.01 & -0.01 & 25.50\\
%Indus\_8    & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.11 &   &  3.57 &  0.34 &  0.15 &  0.30 & +0.02 & -0.13 & -0.23 & -0.05 &  6.79\\
%Indus\_8    & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.02 &  0.44 &  0.32 &  0.30 & +0.17 & -0.07 & -0.07 & -0.00 &  3.95\\
%Indus\_8    & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.84 &  0.14 &  0.11 &  0.10 & +0.09 & -0.06 & -0.02 & +0.03 & 40.08\\
%Indus\_8    & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.13 &   &  1.82 &  0.09 &  0.09 &  0.00 & +0.04 & +0.03 & +0.01 & -0.02 & 49.72\\
%Indus\_8    & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.97 &  0.09 &  0.09 &  0.00 & +0.03 & +0.03 & +0.02 & -0.03 & 72.69\\
%Indus\_8    & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  1.89 &  0.23 &  0.23 &  0.00 & -0.00 & +0.02 & +0.01 & +0.01 & 18.71\\
%Indus\_8    & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.13 &   &  1.87 &  0.28 &  0.28 &  0.00 & -0.02 & +0.07 & +0.03 & +0.03 & 12.73\\
%Indus\_8    & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.30 &  0.28 &  0.28 &  0.00 & +0.01 & +0.01 & +0.01 & +0.01 & 12.32\\
%Indus\_8    & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.12 &   &  3.17 &  0.11 &  0.11 &  0.00 & +0.06 & +0.00 & +0.00 & +0.00 & 57.10\\
%Indus\_8    & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  3.42 &  0.24 &  0.24 &  0.00 & +0.03 & +0.03 & -0.04 & -0.04 &  9.10\\
%Indus\_8    & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.98 &  0.20 &  0.16 &  0.13 & +0.01 & +0.01 & -0.09 & +0.05 & 15.10\\
%Indus\_8    & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.62 &  0.20 &  0.15 &  0.13 & +0.03 & +0.04 & -0.18 & -0.01 &  6.51\\
%Indus\_8    & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   & -0.14 &  0.15 &  0.15 &  0.00 & +0.02 & +0.06 & -0.00 & +0.03 & 20.12\\
%Indus\_8    & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.18 &   & -0.06 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.01 & +0.03 & 33.37\\
%Indus\_8    & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.12 &   & -0.04 &  0.11 &  0.11 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 50.09\\
%Indus\_8    & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.12 &   &  0.73 &  0.14 &  0.14 &  0.00 & -0.03 & +0.07 & -0.01 & -0.01 & 44.34\\
%Indus\_8    & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   &  0.29 &  0.26 &  0.24 &  0.10 & +0.04 & +0.02 & -0.13 & +0.00 &  1.03\\
%Indus\_8    & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   &  0.19 &  0.25 &  0.23 &  0.10 & +0.05 & +0.05 & -0.10 & +0.01 &  0.24\\
%Indus\_8    & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.19 &   &  0.14 &  0.18 &  0.15 &  0.10 & +0.03 & +0.06 & -0.03 & +0.04 & 13.42\\
%Indus\_8    & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   &  0.04 &  0.15 &  0.12 &  0.10 & +0.02 & +0.05 & -0.10 & +0.03 &  6.26\\
%Indus\_8    & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.19 &   &  0.19 &  0.12 &  0.07 &  0.10 & +0.02 & +0.06 & -0.07 & +0.03 & 19.69\\
%Indus\_8    & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   & -0.58 &  0.24 &  0.24 &  0.00 & +0.01 & +0.06 & -0.01 & +0.03 & 15.36\\
%Indus\_8    & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.50 &  0.40 &  0.40 &  0.00 & -0.00 & +0.01 & +0.01 & +0.01 &  6.27\\
%Indus\_8    & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -0.95 &  0.12 &  0.07 &  0.10 & +0.02 & +0.06 & +0.01 & +0.03 & 42.78\\
%Indus\_8    & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -1.20 &  0.13 &  0.09 &  0.10 & +0.01 & +0.07 & +0.00 & +0.03 & 33.29\\
%Indus\_8    & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &\nodata&$<$&  0.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.42 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &\nodata&$<$&  0.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.15 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.58 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Indus\_8    & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_0   & 3843.26 &  26.0 &  3.04 & -0.21 &  93.2 & 10.1 &  0.18 &   &  5.86 &  0.36 &  0.28 &  0.24 & +0.06 & -0.02 & -0.16 & -0.01 & -0.39\\
%Jhelum\_0   & 3852.57 &  26.0 &  2.17 & -1.19 &  69.0 &  6.9 &  0.12 &   &  5.19 &  0.30 &  0.19 &  0.24 & +0.06 & -0.01 & -0.09 & -0.01 &  1.08\\
%Jhelum\_0   & 3917.18 &  26.0 &  0.99 & -2.15 &  96.7 &  5.0 &  0.14 &   &  5.57 &  0.27 &  0.13 &  0.24 & +0.09 & -0.02 & -0.15 & -0.02 & -3.64\\
%Jhelum\_0   & 3943.34 &  26.0 &  2.20 & -2.35 &  34.4 &  6.1 &  0.12 &   &  5.60 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.02 & -0.01 &  6.60\\
%Jhelum\_0   & 3949.95 &  26.0 &  2.17 & -1.25 &  83.3 &  4.5 &  0.14 &   &  5.64 &  0.27 &  0.14 &  0.24 & +0.06 & -0.01 & -0.14 & -0.02 & -1.71\\
%Jhelum\_0   & 3958.20 &  22.0 &  0.05 & -0.11 &  93.8 &  5.3 &  0.15 &   &  3.64 &  0.25 &  0.15 &  0.20 & +0.08 & -0.01 & -0.15 & -0.02 & -7.30\\
%Jhelum\_0   & 3977.74 &  26.0 &  2.20 & -1.12 &  75.4 &  5.7 &  0.13 &   &  5.30 &  0.29 &  0.16 &  0.24 & +0.07 & -0.01 & -0.12 & -0.02 & -0.61\\
%Jhelum\_0   & 3987.61 &  22.1 &  0.61 & -2.73 &  60.8 &  4.7 &  0.12 &   &  3.45 &  0.17 &  0.10 &  0.14 & +0.03 & +0.06 & -0.05 & +0.03 &  3.26\\
%Jhelum\_0   & 3989.76 &  22.0 &  0.02 & -0.13 &  89.2 &  5.2 &  0.15 &   &  3.48 &  0.24 &  0.14 &  0.20 & +0.09 & -0.01 & -0.13 & -0.02 & -6.06\\
%Jhelum\_0   & 3998.64 &  22.0 &  0.05 &  0.02 &  69.4 &  5.2 &  0.13 &   &  2.84 &  0.24 &  0.13 &  0.20 & +0.08 & -0.01 & -0.08 & -0.02 & -0.35\\
%Jhelum\_0   & 4001.66 &  26.0 &  2.17 & -1.90 &  53.9 &  3.9 &  0.13 &   &  5.52 &  0.25 &  0.08 &  0.24 & +0.06 & -0.00 & -0.05 & -0.01 &  4.64\\
%Jhelum\_0   & 4008.93 &  22.0 &  0.02 & -1.00 &  39.5 &  4.2 &  0.12 &   &  3.21 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.02 & -0.01 &  7.46\\
%Jhelum\_0   & 4012.38 &  22.1 &  0.57 & -1.78 & 100.1 &  5.1 &  0.14 &   &  3.48 &  0.21 &  0.15 &  0.14 & +0.03 & +0.05 & -0.17 & +0.03 & -9.69\\
%Jhelum\_0   & 4025.13 &  22.1 &  0.61 & -2.11 &  79.4 &  4.9 &  0.14 &   &  3.27 &  0.19 &  0.13 &  0.14 & +0.03 & +0.05 & -0.11 & +0.03 & -2.80\\
%Jhelum\_0   & 4028.34 &  22.1 &  1.89 & -0.92 &  68.5 &  4.8 &  0.14 &   &  3.24 &  0.18 &  0.12 &  0.14 & +0.01 & +0.05 & -0.08 & +0.03 &  3.23\\
%Jhelum\_0   & 4030.18 &  26.0 &  2.20 & -2.31 &  22.9 &  3.5 &  0.08 &   &  5.30 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.01 & -0.01 &  8.22\\
%Jhelum\_0   & 4032.63 &  26.0 &  1.48 & -2.38 &  63.5 &  5.7 &  0.15 &   &  5.43 &  0.27 &  0.14 &  0.24 & +0.07 & -0.00 & -0.07 & -0.01 &  1.79\\
%Jhelum\_0   & 4053.82 &  22.1 &  1.89 & -1.07 &  49.3 &  3.7 &  0.12 &   &  2.97 &  0.16 &  0.07 &  0.14 & +0.01 & +0.05 & -0.03 & +0.03 & 12.85\\
%Jhelum\_0   & 4057.51 &  12.0 &  4.35 & -0.90 &  62.4 &  5.5 &  0.13 &   &  5.80 &  0.20 &  0.09 &  0.17 & +0.04 & -0.01 & -0.03 & -0.00 & 19.43\\
%Jhelum\_0   & 4067.98 &  26.0 &  3.21 & -0.53 &  71.0 &  4.8 &  0.16 &   &  5.63 &  0.26 &  0.11 &  0.24 & +0.05 & -0.01 & -0.08 & -0.01 &  4.12\\
%Jhelum\_0   & 4070.77 &  26.0 &  3.24 & -0.87 &  58.4 &  4.8 &  0.14 &   &  5.73 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.06 & -0.01 &  6.01\\
%Jhelum\_0   & 4073.76 &  26.0 &  3.26 & -0.97 &  43.2 &  5.5 &  0.16 &   &  5.54 &  0.26 &  0.11 &  0.24 & +0.05 & -0.00 & -0.03 & -0.01 &  7.63\\
%Jhelum\_0   & 4084.49 &  26.0 &  3.33 & -0.54 &  76.0 &  5.4 &  0.16 &   &  5.90 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.09 & -0.01 &  3.23\\
%Jhelum\_0   & 4098.18 &  26.0 &  3.24 & -0.97 &  43.7 &  4.1 &  0.13 &   &  5.52 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.03 & -0.01 &  8.03\\
%Jhelum\_0   & 4102.94 &  14.0 &  1.91 & -3.34 &  82.4 &  4.9 &  0.14 &   &  5.98 &  0.10 &  0.10 &  0.00 & +0.07 & -0.00 & -0.07 & -0.01 & 26.17\\
%Jhelum\_0   & 4104.11 &  26.0 &  3.26 & -1.27 &  37.5 &  4.7 &  0.15 &   &  5.73 &  0.25 &  0.09 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.49\\
%Jhelum\_0   & 4118.55 &  26.0 &  3.57 &  0.27 &  85.6 &  8.4 &  0.18 &   &  5.64 &  0.33 &  0.23 &  0.24 & +0.05 & -0.01 & -0.13 & -0.01 &  0.46\\
%Jhelum\_0   & 4120.21 &  26.0 &  2.99 & -1.23 &  33.1 &  3.5 &  0.10 &   &  5.30 &  0.25 &  0.07 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.90\\
%Jhelum\_0   & 4121.80 &  26.0 &  2.83 & -1.28 &  39.0 &  3.9 &  0.12 &   &  5.30 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.03 & -0.01 &  7.98\\
%Jhelum\_0   & 4133.86 &  26.0 &  3.37 & -1.13 &  51.9 &  4.8 &  0.15 &   &  5.98 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.04 & -0.01 &  6.89\\
%Jhelum\_0   & 4139.93 &  26.0 &  0.99 & -3.51 &  29.6 &  3.8 &  0.13 &   &  5.31 &  0.25 &  0.08 &  0.24 & +0.08 & -0.01 & -0.01 & -0.01 &  6.12\\
%Jhelum\_0   & 4143.41 &  26.0 &  3.05 & -0.21 &  73.9 &  7.2 &  0.14 &   &  5.23 &  0.30 &  0.19 &  0.24 & +0.06 & -0.01 & -0.10 & -0.01 &  1.70\\
%Jhelum\_0   & 4147.67 &  26.0 &  1.48 & -2.07 &  73.8 &  3.1 &  0.13 &   &  5.36 &  0.25 &  0.08 &  0.24 & +0.08 & -0.01 & -0.10 & -0.02 & -0.32\\
%Jhelum\_0   & 4153.90 &  26.0 &  3.40 & -0.28 &  66.4 &  3.7 &  0.13 &   &  5.46 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.07 & -0.01 &  5.55\\
%Jhelum\_0   & 4158.79 &  26.0 &  3.43 & -0.70 &  26.5 &  3.3 &  0.10 &   &  5.10 &  0.25 &  0.07 &  0.24 & +0.05 & -0.00 & -0.01 & -0.01 &  9.97\\
%Jhelum\_0   & 4161.53 &  22.1 &  1.08 & -2.09 &  54.5 &  3.7 &  0.11 &   &  3.19 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.04 & +0.03 &  9.35\\
%Jhelum\_0   & 4167.27 &  12.0 &  4.35 & -0.74 &  89.4 &  5.3 &  0.16 &   &  6.11 &  0.20 &  0.09 &  0.17 & +0.04 & -0.03 & -0.05 & -0.00 & 17.00\\
%Jhelum\_0   & 4173.92 &  26.0 &  0.99 & -3.29 &  69.2 &  5.0 &  0.18 &   &  5.91 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.08 & -0.02 &  0.09\\
%Jhelum\_0   & 4174.91 &  26.0 &  0.91 & -2.94 &  74.4 &  5.3 &  0.15 &   &  5.60 &  0.28 &  0.14 &  0.24 & +0.08 & -0.00 & -0.10 & -0.02 & -1.52\\
%Jhelum\_0   & 4178.85 &  26.1 &  2.58 & -2.51 &  52.0 &  3.0 &  0.10 &   &  5.14 &  0.15 &  0.06 &  0.14 & +0.00 & +0.06 & -0.04 & +0.03 & 10.48\\
%Jhelum\_0   & 4184.31 &  22.1 &  1.08 & -2.49 &  48.9 &  4.0 &  0.16 &   &  3.47 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.04 & +0.03 & 10.68\\
%Jhelum\_0   & 4187.04 &  26.0 &  2.45 & -0.56 &  96.9 &  3.2 &  0.15 &   &  5.42 &  0.25 &  0.07 &  0.24 & +0.07 & -0.03 & -0.12 & -0.01 &  2.03\\
%Jhelum\_0   & 4199.10 &  26.0 &  3.04 &  0.17 &  85.3 &  3.3 &  0.14 &   &  5.14 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.13 & -0.01 & -0.25\\
%Jhelum\_0   & 4216.18 &  26.0 &  0.00 & -3.36 &  95.7 &  4.2 &  0.15 &   &  5.58 &  0.27 &  0.12 &  0.24 & +0.10 & -0.01 & -0.17 & -0.03 & -7.74\\
%Jhelum\_0   & 4233.16 &  26.1 &  2.58 & -2.02 &  87.3 &  3.7 &  0.14 &   &  5.45 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.12 & +0.02 & -8.93\\
%Jhelum\_0   & 4233.60 &  26.0 &  2.48 & -0.60 &  83.7 &  3.1 &  0.13 &   &  5.18 &  0.25 &  0.07 &  0.24 & +0.07 & -0.02 & -0.11 & -0.01 &  2.03\\
%Jhelum\_0   & 4283.01 &  20.0 &  1.89 & -0.22 &  99.3 &  4.5 &  0.17 &   &  5.12 &  0.20 &  0.10 &  0.17 & +0.06 & -0.03 & -0.12 & -0.01 & -5.05\\
%Jhelum\_0   & 4316.79 &  22.1 &  2.05 & -1.62 &  33.7 &  3.3 &  0.11 &   &  3.37 &  0.15 &  0.06 &  0.14 & +0.01 & +0.05 & -0.02 & +0.03 & 17.68\\
%Jhelum\_0   & 4318.65 &  20.0 &  1.90 & -0.21 &  70.9 &  3.0 &  0.13 &   &  4.45 &  0.19 &  0.07 &  0.17 & +0.05 & -0.01 & -0.07 & -0.01 &  2.23\\
%Jhelum\_0   & 4320.95 &  22.1 &  1.16 & -1.88 &  74.5 &  5.2 &  0.14 &   &  3.47 &  0.19 &  0.12 &  0.14 & +0.02 & +0.05 & -0.09 & +0.03 &  0.24\\
%Jhelum\_0   & 4330.70 &  22.1 &  1.18 & -2.09 &  62.9 &  3.4 &  0.15 &   &  3.44 &  0.15 &  0.07 &  0.14 & +0.01 & +0.05 & -0.06 & +0.03 &  6.64\\
%Jhelum\_0   & 4331.64 &  28.0 &  1.68 & -2.27 &  22.7 &  3.2 &  0.11 &   &  4.34 &  0.15 &  0.08 &  0.13 & +0.06 & -0.00 & -0.01 & -0.01 & 20.81\\
%Jhelum\_0   & 4337.05 &  26.0 &  1.56 & -1.70 &  86.7 &  3.6 &  0.13 &   &  5.36 &  0.26 &  0.10 &  0.24 & +0.08 & -0.01 & -0.13 & -0.02 & -2.42\\
%Jhelum\_0   & 4344.50 &  24.0 &  1.00 & -0.65 &  47.9 &  2.9 &  0.12 &   &  3.26 &  0.18 &  0.06 &  0.17 & +0.07 & -0.01 & -0.03 & -0.01 &  9.54\\
%Jhelum\_0   & 4375.93 &  26.0 &  0.00 & -3.00 & 118.4 &  3.8 &  0.16 &   &  5.77 &  0.26 &  0.09 &  0.24 & +0.11 & -0.03 & -0.19 & -0.03 & -8.45\\
%Jhelum\_0   & 4389.24 &  26.0 &  0.05 & -4.55 &  56.5 &  3.8 &  0.17 &   &  5.79 &  0.25 &  0.08 &  0.24 & +0.09 & -0.01 & -0.05 & -0.02 &  1.42\\
%Jhelum\_0   & 4394.06 &  22.1 &  1.22 & -1.77 &  80.2 &  3.5 &  0.16 &   &  3.54 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.10 & +0.03 & -1.94\\
%Jhelum\_0   & 4395.84 &  22.1 &  1.24 & -1.93 &  59.7 &  3.3 &  0.15 &   &  3.28 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.05 & +0.03 &  6.97\\
%Jhelum\_0   & 4399.77 &  22.1 &  1.24 & -1.20 & 110.5 &  3.4 &  0.18 &   &  3.79 &  0.17 &  0.09 &  0.14 & +0.03 & +0.04 & -0.17 & +0.02 & -13.86\\
%Jhelum\_0   & 4408.41 &  26.0 &  2.20 & -1.74 &  81.8 &  3.6 &  0.17 &   &  5.92 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.10 & -0.01 &  0.72\\
%Jhelum\_0   & 4409.52 &  22.1 &  1.23 & -2.53 &  32.2 &  3.1 &  0.12 &   &  3.34 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.01 & +0.03 & 15.03\\
%Jhelum\_0   & 4415.12 &  26.0 &  1.61 & -0.62 & 133.4 &  3.4 &  0.18 &   &  5.36 &  0.24 &  0.06 &  0.24 & +0.09 & -0.05 & -0.12 & -0.01 &  1.23\\
%Jhelum\_0   & 4416.82 &  26.1 &  2.78 & -2.57 &  63.7 &  3.4 &  0.15 &   &  5.63 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.06 & +0.03 &  4.57\\
%Jhelum\_0   & 4418.33 &  22.1 &  1.24 & -1.99 &  61.0 &  3.6 &  0.16 &   &  3.35 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.05 & +0.03 &  6.61\\
%Jhelum\_0   & 4421.94 &  22.1 &  2.06 & -1.64 &  30.5 &  4.4 &  0.19 &   &  3.33 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.01 & +0.03 & 15.41\\
%Jhelum\_0   & 4425.44 &  20.0 &  1.88 & -0.36 &  73.9 &  3.8 &  0.16 &   &  4.61 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.07 & -0.01 &  3.17\\
%Jhelum\_0   & 4427.31 &  26.0 &  0.05 & -2.92 &  97.4 &  4.5 &  0.13 &   &  5.18 &  0.27 &  0.13 &  0.24 & +0.10 & -0.01 & -0.17 & -0.04 & -8.11\\
%Jhelum\_0   & 4435.15 &  26.0 &  0.09 & -4.31 &  74.7 &  5.3 &  0.17 &   &  5.99 &  0.27 &  0.13 &  0.24 & +0.10 & -0.01 & -0.10 & -0.02 & -2.20\\
%Jhelum\_0   & 4435.68 &  20.0 &  1.89 & -0.52 &  72.9 &  3.8 &  0.17 &   &  4.75 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.06 & -0.01 &  3.65\\
%Jhelum\_0   & 4442.34 &  26.0 &  2.20 & -1.23 &  98.4 &  3.7 &  0.18 &   &  5.78 &  0.25 &  0.08 &  0.24 & +0.07 & -0.02 & -0.12 & -0.01 & -0.18\\
%Jhelum\_0   & 4443.80 &  22.1 &  1.08 & -0.71 & 110.2 &  3.1 &  0.16 &   &  3.10 &  0.16 &  0.08 &  0.14 & +0.03 & +0.04 & -0.17 & +0.03 & -14.73\\
%Jhelum\_0   & 4444.55 &  22.1 &  1.11 & -2.20 &  55.3 &  2.9 &  0.14 &   &  3.31 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.04 & +0.03 & 10.05\\
%Jhelum\_0   & 4447.72 &  26.0 &  2.22 & -1.36 &  84.3 &  3.1 &  0.16 &   &  5.62 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.10 & -0.01 &  0.51\\
%Jhelum\_0   & 4450.48 &  22.1 &  1.08 & -1.52 &  83.5 &  2.8 &  0.15 &   &  3.21 &  0.16 &  0.07 &  0.14 & +0.03 & +0.05 & -0.10 & +0.03 & -3.64\\
%Jhelum\_0   & 4454.78 &  20.0 &  1.90 &  0.26 &  95.9 &  3.2 &  0.17 &   &  4.47 &  0.19 &  0.07 &  0.17 & +0.06 & -0.03 & -0.09 & -0.01 & -0.14\\
%Jhelum\_0   & 4455.89 &  20.0 &  1.90 & -0.52 &  53.5 &  3.4 &  0.16 &   &  4.39 &  0.19 &  0.06 &  0.17 & +0.05 & -0.01 & -0.03 & -0.01 & 10.68\\
%Jhelum\_0   & 4459.12 &  26.0 &  2.17 & -1.29 &  94.0 &  3.0 &  0.16 &   &  5.72 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.12 & -0.01 & -0.29\\
%Jhelum\_0   & 4461.65 &  26.0 &  0.09 & -3.19 & 104.5 &  3.1 &  0.16 &   &  5.67 &  0.25 &  0.08 &  0.24 & +0.11 & -0.02 & -0.18 & -0.03 & -9.14\\
%Jhelum\_0   & 4468.49 &  22.1 &  1.13 & -0.63 & 124.1 &  3.3 &  0.17 &   &  3.42 &  0.16 &  0.08 &  0.14 & +0.04 & +0.03 & -0.18 & +0.03 & -14.76\\
%Jhelum\_0   & 4484.22 &  26.0 &  3.60 & -0.64 &  29.0 &  3.2 &  0.12 &   &  5.25 &  0.25 &  0.07 &  0.24 & +0.04 & -0.00 & -0.01 & -0.01 & 10.00\\
%Jhelum\_0   & 4489.74 &  26.0 &  0.12 & -3.90 &  71.5 &  3.4 &  0.15 &   &  5.53 &  0.25 &  0.08 &  0.24 & +0.10 & -0.01 & -0.09 & -0.02 & -2.01\\
%Jhelum\_0   & 4491.40 &  26.1 &  2.86 & -2.71 &  40.6 &  4.2 &  0.16 &   &  5.38 &  0.17 &  0.08 &  0.14 & +0.00 & +0.06 & -0.03 & +0.03 & 13.76\\
%Jhelum\_0   & 4493.52 &  22.1 &  1.08 & -2.78 &  26.0 &  2.6 &  0.11 &   &  3.28 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.01 & +0.03 & 15.41\\
%Jhelum\_0   & 4494.56 &  26.0 &  2.20 & -1.14 &  85.1 &  3.4 &  0.16 &   &  5.38 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.10 & -0.02 &  0.25\\
%Jhelum\_0   & 4501.27 &  22.1 &  1.11 & -0.77 & 114.6 &  3.1 &  0.16 &   &  3.29 &  0.16 &  0.08 &  0.14 & +0.03 & +0.04 & -0.17 & +0.02 & -15.04\\
%Jhelum\_0   & 4508.28 &  26.1 &  2.86 & -2.42 &  54.6 &  2.8 &  0.15 &   &  5.37 &  0.15 &  0.06 &  0.14 & +0.00 & +0.06 & -0.04 & +0.03 &  9.87\\
%Jhelum\_0   & 4512.73 &  22.0 &  0.83 & -0.40 &  30.1 &  3.2 &  0.15 &   &  3.27 &  0.21 &  0.07 &  0.20 & +0.07 & -0.00 & -0.01 & -0.01 & 10.11\\
%Jhelum\_0   & 4515.33 &  26.1 &  2.84 & -2.60 &  51.4 &  2.8 &  0.15 &   &  5.47 &  0.15 &  0.06 &  0.14 & +0.00 & +0.06 & -0.04 & +0.03 & 12.27\\
%Jhelum\_0   & 4518.02 &  22.0 &  0.82 & -0.25 &  32.7 &  2.8 &  0.14 &   &  3.16 &  0.20 &  0.06 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.57\\
%Jhelum\_0   & 4518.33 &  22.1 &  1.08 & -2.56 &  39.1 &  3.3 &  0.15 &   &  3.32 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.02 & +0.03 & 14.58\\
%Jhelum\_0   & 4520.22 &  26.1 &  2.81 & -2.65 &  60.1 &  3.2 &  0.16 &   &  5.66 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.06 & +0.03 &  6.28\\
%Jhelum\_0   & 4522.63 &  26.1 &  2.84 & -2.29 &  75.8 &  3.4 &  0.16 &   &  5.67 &  0.16 &  0.08 &  0.14 & +0.01 & +0.06 & -0.09 & +0.03 & -2.77\\
%Jhelum\_0   & 4528.61 &  26.0 &  2.17 & -0.89 & 110.3 &  3.6 &  0.18 &   &  5.64 &  0.25 &  0.07 &  0.24 & +0.08 & -0.02 & -0.12 & -0.01 &  0.35\\
%Jhelum\_0   & 4529.48 &  22.1 &  1.57 & -1.75 &  54.5 &  3.3 &  0.14 &   &  3.34 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.04 & +0.03 & 11.46\\
%Jhelum\_0   & 4531.15 &  26.0 &  1.48 & -2.10 &  78.1 &  3.1 &  0.16 &   &  5.41 &  0.25 &  0.08 &  0.24 & +0.08 & -0.01 & -0.10 & -0.02 & -0.98\\
%Jhelum\_0   & 4533.24 &  22.0 &  0.85 &  0.54 &  61.7 &  3.7 &  0.16 &   &  2.94 &  0.21 &  0.08 &  0.20 & +0.07 & -0.00 & -0.05 & -0.01 &  3.97\\
%Jhelum\_0   & 4534.78 &  22.0 &  0.83 &  0.35 &  57.9 &  3.5 &  0.16 &   &  3.05 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.05 & -0.01 &  4.70\\
%Jhelum\_0   & 4535.57 &  22.0 &  0.82 &  0.14 &  47.1 &  3.2 &  0.16 &   &  3.04 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.03 & -0.01 &  7.84\\
%Jhelum\_0   & 4545.13 &  22.1 &  1.13 & -2.45 &  42.9 &  3.5 &  0.16 &   &  3.34 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.03 & +0.03 & 12.98\\
%Jhelum\_0   & 4547.85 &  26.0 &  3.54 & -0.82 &  30.3 &  3.0 &  0.13 &   &  5.40 &  0.24 &  0.06 &  0.24 & +0.04 & -0.00 & -0.02 & -0.01 &  9.90\\
%Jhelum\_0   & 4548.76 &  22.0 &  0.82 & -0.28 &  36.4 &  3.4 &  0.16 &   &  3.26 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.02 & -0.01 &  9.83\\
%Jhelum\_0   & 4555.48 &  22.0 &  0.85 & -0.40 &  20.9 &  2.7 &  0.11 &   &  3.06 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 11.29\\
%Jhelum\_0   & 4555.89 &  26.1 &  2.83 & -2.40 &  65.0 &  3.8 &  0.18 &   &  5.53 &  0.16 &  0.08 &  0.14 & +0.00 & +0.06 & -0.07 & +0.03 &  3.51\\
%Jhelum\_0   & 4558.64 &  24.1 &  4.07 & -0.43 &  36.4 &  3.3 &  0.16 &   &  3.52 &  0.09 &  0.07 &  0.06 & -0.01 & +0.06 & -0.02 & +0.02 & 47.15\\
%Jhelum\_0   & 4571.10 &  12.0 &  0.00 & -5.62 &  83.9 &  2.9 &  0.17 &   &  6.12 &  0.18 &  0.06 &  0.17 & +0.09 & -0.01 & -0.07 & -0.03 &  5.96\\
%Jhelum\_0   & 4571.97 &  22.1 &  1.57 & -0.31 & 114.1 &  2.6 &  0.17 &   &  3.31 &  0.15 &  0.07 &  0.14 & +0.03 & +0.04 & -0.17 & +0.02 & -14.16\\
%Jhelum\_0   & 4576.33 &  26.1 &  2.84 & -2.95 &  30.2 &  3.4 &  0.16 &   &  5.39 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.01 & +0.03 & 17.92\\
%Jhelum\_0   & 4580.05 &  24.0 &  0.94 & -1.66 &  36.1 &  3.5 &  0.17 &   &  3.95 &  0.18 &  0.07 &  0.17 & +0.07 & -0.00 & -0.02 & -0.01 & 11.33\\
%Jhelum\_0   & 4582.84 &  26.1 &  2.84 & -3.18 &  29.7 &  3.7 &  0.16 &   &  5.61 &  0.16 &  0.08 &  0.14 & +0.00 & +0.06 & -0.01 & +0.03 & 16.81\\
%Jhelum\_0   & 4583.41 &  22.1 &  1.16 & -2.84 &  25.5 &  3.2 &  0.16 &   &  3.41 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.03 & 15.33\\
%Jhelum\_0   & 4583.83 &  26.1 &  2.81 & -1.94 &  91.8 &  3.3 &  0.17 &   &  5.65 &  0.16 &  0.08 &  0.14 & +0.01 & +0.05 & -0.12 & +0.03 & -9.75\\
%Jhelum\_0   & 4588.20 &  24.1 &  4.07 & -0.65 &  21.0 &  2.8 &  0.10 &   &  3.38 &  0.10 &  0.08 &  0.06 & -0.01 & +0.06 & -0.01 & +0.02 & 49.54\\
%Jhelum\_0   & 4592.65 &  26.0 &  1.56 & -2.46 &  74.7 &  3.5 &  0.17 &   &  5.76 &  0.25 &  0.09 &  0.24 & +0.08 & -0.01 & -0.09 & -0.02 & -0.35\\
%Jhelum\_0   & 4600.75 &  24.0 &  1.00 & -1.25 &  29.9 &  2.7 &  0.10 &   &  3.48 &  0.18 &  0.06 &  0.17 & +0.06 & -0.01 & -0.01 & -0.01 & 14.12\\
%Jhelum\_0   & 4602.00 &  26.0 &  1.61 & -3.13 &  28.9 &  3.2 &  0.14 &   &  5.55 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.01 & -0.01 &  7.20\\
%Jhelum\_0   & 4602.94 &  26.0 &  1.48 & -2.21 &  83.0 &  3.4 &  0.15 &   &  5.65 &  0.25 &  0.09 &  0.24 & +0.08 & -0.01 & -0.12 & -0.02 & -3.09\\
%Jhelum\_0   & 4607.65 &  26.0 &  3.26 & -1.33 &  16.6 &  3.2 &  0.11 &   &  5.25 &  0.26 &  0.10 &  0.24 & +0.05 & -0.00 & -0.01 & -0.01 &  9.54\\
%Jhelum\_0   & 4616.12 &  24.0 &  0.98 & -1.19 &  38.5 &  2.6 &  0.13 &   &  3.57 &  0.18 &  0.05 &  0.17 & +0.07 & -0.01 & -0.02 & -0.01 & 11.63\\
%Jhelum\_0   & 4620.51 &  26.1 &  2.83 & -3.21 &  25.4 &  3.2 &  0.16 &   &  5.52 &  0.16 &  0.07 &  0.14 & +0.00 & +0.06 & -0.01 & +0.03 & 17.76\\
%Jhelum\_0   & 4626.17 &  24.0 &  0.97 & -1.33 &  28.6 &  3.0 &  0.16 &   &  3.49 &  0.18 &  0.06 &  0.17 & +0.07 & -0.01 & -0.01 & -0.01 & 13.55\\
%Jhelum\_0   & 4629.33 &  26.1 &  2.81 & -2.26 &  58.2 &  2.8 &  0.16 &   &  5.21 &  0.15 &  0.06 &  0.14 & +0.00 & +0.06 & -0.05 & +0.03 &  8.38\\
%Jhelum\_0   & 4632.91 &  26.0 &  1.61 & -2.90 &  40.3 &  2.7 &  0.15 &   &  5.55 &  0.24 &  0.05 &  0.24 & +0.07 & -0.01 & -0.03 & -0.01 &  6.23\\
%Jhelum\_0   & 4637.50 &  26.0 &  3.28 & -1.29 &  29.5 &  3.5 &  0.19 &   &  5.56 &  0.25 &  0.07 &  0.24 & +0.05 & -0.00 & -0.01 & -0.01 &  9.30\\
%Jhelum\_0   & 4646.16 &  24.0 &  1.03 & -0.74 &  67.4 &  3.3 &  0.18 &   &  3.74 &  0.18 &  0.07 &  0.17 & +0.07 & -0.01 & -0.07 & -0.02 &  0.37\\
%Jhelum\_0   & 4651.29 &  24.0 &  0.98 & -1.46 &  23.4 &  2.8 &  0.14 &   &  3.51 &  0.18 &  0.07 &  0.17 & +0.07 & -0.01 & -0.01 & -0.01 & 13.77\\
%Jhelum\_0   & 4652.16 &  24.0 &  1.00 & -1.04 &  34.9 &  3.0 &  0.13 &   &  3.37 &  0.18 &  0.06 &  0.17 & +0.07 & -0.01 & -0.02 & -0.01 & 12.53\\
%Jhelum\_0   & 4657.20 &  22.1 &  1.24 & -2.29 &  46.4 &  3.3 &  0.16 &   &  3.35 &  0.15 &  0.06 &  0.14 & +0.02 & +0.06 & -0.03 & +0.03 & 11.22\\
%Jhelum\_0   & 4678.85 &  26.0 &  3.60 & -0.68 &  24.3 &  2.5 &  0.13 &   &  5.17 &  0.24 &  0.06 &  0.24 & +0.04 & -0.00 & -0.01 & -0.01 & 10.53\\
%Jhelum\_0   & 4702.99 &  12.0 &  4.35 & -0.44 &  84.9 &  2.7 &  0.15 &   &  5.62 &  0.18 &  0.04 &  0.17 & +0.04 & -0.03 & -0.04 & -0.00 & 23.09\\
%Jhelum\_0   & 4707.27 &  26.0 &  3.24 & -0.96 &  43.4 &  3.6 &  0.15 &   &  5.46 &  0.25 &  0.07 &  0.24 & +0.05 & -0.00 & -0.03 & -0.01 &  8.24\\
%Jhelum\_0   & 4708.66 &  22.1 &  1.24 & -2.35 &  38.1 &  2.7 &  0.13 &   &  3.25 &  0.15 &  0.05 &  0.14 & +0.02 & +0.05 & -0.02 & +0.03 & 14.96\\
%Jhelum\_0   & 4714.42 &  28.0 &  3.38 &  0.25 &  47.1 &  3.4 &  0.15 &   &  4.17 &  0.14 &  0.07 &  0.13 & +0.05 & -0.00 & -0.03 & -0.01 & 20.64\\
%Jhelum\_0   & 4722.15 &  30.0 &  4.03 & -0.37 &  23.9 &  3.4 &  0.14 &   &  2.66 &  0.08 &  0.08 &  0.00 & +0.02 & +0.02 & -0.01 & +0.01 & 70.17\\
%Jhelum\_0   & 4733.59 &  26.0 &  1.48 & -2.99 &  45.0 &  2.7 &  0.14 &   &  5.58 &  0.24 &  0.05 &  0.24 & +0.07 & -0.01 & -0.03 & -0.01 &  5.64\\
%Jhelum\_0   & 4736.77 &  26.0 &  3.21 & -0.67 &  67.2 &  3.1 &  0.18 &   &  5.60 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  5.35\\
%Jhelum\_0   & 4762.78 &  22.1 &  1.08 & -2.89 &  22.2 &  3.0 &  0.14 &   &  3.28 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.03 & 15.53\\
%Jhelum\_0   & 4763.88 &  22.1 &  1.22 & -2.40 &  43.2 &  3.1 &  0.16 &   &  3.37 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.02 & +0.03 & 13.57\\
%Jhelum\_0   & 4764.52 &  22.1 &  1.24 & -2.69 &  19.9 &  2.8 &  0.12 &   &  3.19 &  0.16 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.03 & 15.22\\
%Jhelum\_0   & 4772.80 &  26.0 &  1.56 & -2.90 &  34.3 &  4.0 &  0.20 &   &  5.36 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.02 & -0.01 &  6.47\\
%Jhelum\_0   & 4810.53 &  30.0 &  4.08 & -0.15 &  26.0 &  3.0 &  0.15 &   &  2.54 &  0.07 &  0.07 &  0.00 & +0.02 & +0.03 & -0.01 & +0.01 & 86.38\\
%Jhelum\_0   & 4824.13 &  24.1 &  3.87 & -0.92 &  28.9 &  3.4 &  0.18 &   &  3.63 &  0.10 &  0.07 &  0.06 & -0.01 & +0.06 & -0.01 & +0.02 & 46.31\\
%Jhelum\_0   & 4840.87 &  22.0 &  0.90 & -0.43 &  28.0 &  3.3 &  0.15 &   &  3.30 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.52\\
%Jhelum\_0   & 4866.27 &  28.0 &  3.54 & -0.22 &  22.4 &  4.5 &  0.14 &   &  4.28 &  0.17 &  0.11 &  0.13 & +0.04 & +0.00 & -0.01 & -0.00 & 20.77\\
%Jhelum\_0   & 4871.32 &  26.0 &  2.87 & -0.34 &  95.2 &  3.2 &  0.18 &   &  5.48 &  0.25 &  0.07 &  0.24 & +0.07 & -0.03 & -0.11 & -0.01 &  2.24\\
%Jhelum\_0   & 4890.76 &  26.0 &  2.88 & -0.38 &  91.9 &  3.1 &  0.18 &   &  5.46 &  0.25 &  0.07 &  0.24 & +0.07 & -0.02 & -0.11 & -0.01 &  2.35\\
%Jhelum\_0   & 4903.31 &  26.0 &  2.88 & -0.89 &  71.8 &  3.4 &  0.17 &   &  5.54 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  3.87\\
%Jhelum\_0   & 4923.92 &  26.1 &  2.89 & -1.26 & 101.5 &  4.1 &  0.18 &   &  5.23 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.13 & +0.03 & -11.06\\
%Jhelum\_0   & 4939.69 &  26.0 &  0.86 & -3.25 &  64.0 &  3.2 &  0.15 &   &  5.49 &  0.25 &  0.07 &  0.24 & +0.09 & -0.00 & -0.06 & -0.02 &  1.06\\
%Jhelum\_0   & 4946.39 &  26.0 &  3.37 & -1.11 &  31.6 &  4.3 &  0.20 &   &  5.50 &  0.25 &  0.09 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.86\\
%Jhelum\_0   & 4966.09 &  26.0 &  3.33 & -0.79 &  51.3 &  3.6 &  0.15 &   &  5.52 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.04 & -0.01 &  7.50\\
%Jhelum\_0   & 4991.07 &  22.0 &  0.83 &  0.45 &  77.1 &  4.5 &  0.18 &   &  3.30 &  0.22 &  0.10 &  0.20 & +0.08 & -0.01 & -0.09 & -0.02 & -1.35\\
%Jhelum\_0   & 4994.13 &  26.0 &  0.91 & -2.97 &  77.0 &  3.7 &  0.16 &   &  5.55 &  0.25 &  0.09 &  0.24 & +0.09 & -0.01 & -0.09 & -0.02 & -1.84\\
%Jhelum\_0   & 4999.50 &  22.0 &  0.82 &  0.32 &  58.9 &  4.0 &  0.16 &   &  3.04 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.04 & -0.01 &  4.77\\
%Jhelum\_0   & 5005.71 &  26.0 &  3.88 & -0.12 &  53.8 &  4.3 &  0.18 &   &  5.51 &  0.25 &  0.09 &  0.24 & +0.05 & -0.00 & -0.04 & -0.01 &  6.94\\
%Jhelum\_0   & 5007.21 &  22.0 &  0.82 &  0.17 &  83.6 &  5.1 &  0.22 &   &  3.71 &  0.23 &  0.12 &  0.20 & +0.08 & -0.01 & -0.10 & -0.02 & -3.26\\
%Jhelum\_0   & 5012.07 &  26.0 &  0.86 & -2.60 &  89.1 &  3.6 &  0.15 &   &  5.41 &  0.26 &  0.09 &  0.24 & +0.09 & -0.00 & -0.12 & -0.03 & -4.77\\
%Jhelum\_0   & 5013.69 &  22.1 &  1.58 & -2.14 &  27.2 &  3.6 &  0.13 &   &  3.18 &  0.16 &  0.07 &  0.14 & +0.01 & +0.05 & -0.01 & +0.03 & 15.74\\
%Jhelum\_0   & 5014.94 &  26.0 &  3.94 & -0.18 &  42.1 &  4.0 &  0.16 &   &  5.40 &  0.25 &  0.08 &  0.24 & +0.04 & -0.00 & -0.03 & -0.01 &  9.03\\
%Jhelum\_0   & 5018.44 &  26.1 &  2.89 & -1.10 & 116.0 &  4.3 &  0.20 &   &  5.35 &  0.16 &  0.08 &  0.14 & +0.01 & +0.05 & -0.13 & +0.03 & -10.96\\
%Jhelum\_0   & 5020.03 &  22.0 &  0.83 & -0.33 &  30.5 &  3.5 &  0.13 &   &  3.17 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.11\\
%Jhelum\_0   & 5022.24 &  26.0 &  3.98 & -0.33 &  35.5 &  4.5 &  0.17 &   &  5.47 &  0.25 &  0.09 &  0.24 & +0.04 & -0.00 & -0.02 & -0.01 &  9.18\\
%Jhelum\_0   & 5022.87 &  22.0 &  0.82 & -0.33 &  18.7 &  3.1 &  0.10 &   &  2.87 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.56\\
%Jhelum\_0   & 5024.84 &  22.0 &  0.82 & -0.53 &  32.7 &  5.2 &  0.21 &   &  3.39 &  0.22 &  0.10 &  0.20 & +0.07 & -0.00 & -0.01 & -0.01 &  8.05\\
%Jhelum\_0   & 5039.96 &  22.0 &  0.02 & -1.08 &  44.3 &  5.0 &  0.17 &   &  3.27 &  0.22 &  0.09 &  0.20 & +0.08 & -0.01 & -0.02 & -0.01 &  5.83\\
%Jhelum\_0   & 5051.64 &  26.0 &  0.91 & -2.76 &  81.7 &  6.3 &  0.20 &   &  5.45 &  0.28 &  0.15 &  0.24 & +0.09 & -0.01 & -0.11 & -0.03 & -2.96\\
%Jhelum\_0   & 5079.74 &  26.0 &  0.99 & -3.25 &  80.5 &  6.9 &  0.20 &   &  5.98 &  0.29 &  0.17 &  0.24 & +0.09 & +0.00 & -0.10 & -0.02 & -2.28\\
%Jhelum\_0   & 5083.34 &  26.0 &  0.96 & -2.84 &  81.6 &  6.9 &  0.17 &   &  5.57 &  0.29 &  0.16 &  0.24 & +0.09 & -0.01 & -0.11 & -0.03 & -2.71\\
%Jhelum\_0   & 5098.70 &  26.0 &  2.17 & -2.03 &  69.7 &  5.5 &  0.16 &   &  5.86 &  0.27 &  0.12 &  0.24 & +0.07 & -0.00 & -0.08 & -0.02 &  1.43\\
%Jhelum\_0   & 5110.41 &  26.0 &  0.00 & -3.76 &  98.9 &  5.6 &  0.20 &   &  5.82 &  0.28 &  0.14 &  0.24 & +0.11 & -0.01 & -0.15 & -0.04 & -7.67\\
%Jhelum\_0   & 5123.72 &  26.0 &  1.01 & -3.06 &  62.7 &  6.6 &  0.22 &   &  5.42 &  0.28 &  0.14 &  0.24 & +0.09 & -0.00 & -0.06 & -0.02 &  1.29\\
%Jhelum\_0   & 5127.36 &  26.0 &  0.91 & -3.25 &  52.8 &  4.4 &  0.12 &   &  5.31 &  0.25 &  0.09 &  0.24 & +0.08 & +0.00 & -0.04 & -0.01 &  2.73\\
%Jhelum\_0   & 5129.16 &  22.1 &  1.89 & -1.34 &  37.1 &  5.0 &  0.13 &   &  2.92 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.02 & +0.03 & 13.06\\
%Jhelum\_0   & 5133.69 &  26.0 &  4.17 &  0.36 &  49.5 &  5.1 &  0.15 &   &  5.25 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.04 & -0.01 &  8.09\\
%Jhelum\_0   & 5137.07 &  28.0 &  1.68 & -1.94 &  36.8 &  4.9 &  0.15 &   &  4.25 &  0.16 &  0.09 &  0.13 & +0.07 & -0.00 & -0.02 & -0.01 & 14.45\\
%Jhelum\_0   & 5142.93 &  26.0 &  0.96 & -3.07 &  74.4 &  7.0 &  0.23 &   &  5.62 &  0.29 &  0.16 &  0.24 & +0.09 & -0.00 & -0.09 & -0.02 & -1.12\\
%Jhelum\_0   & 5150.84 &  26.0 &  0.99 & -3.04 &  60.9 &  5.7 &  0.17 &   &  5.34 &  0.26 &  0.12 &  0.24 & +0.08 & -0.00 & -0.05 & -0.02 &  1.71\\
%Jhelum\_0   & 5151.91 &  26.0 &  1.01 & -3.32 &  56.3 &  5.8 &  0.18 &   &  5.55 &  0.27 &  0.12 &  0.24 & +0.08 & +0.00 & -0.04 & -0.01 &  2.21\\
%Jhelum\_0   & 5166.28 &  26.0 &  0.00 & -4.12 &  89.1 &  5.8 &  0.20 &   &  5.93 &  0.28 &  0.14 &  0.24 & +0.11 & -0.01 & -0.13 & -0.04 & -5.73\\
%Jhelum\_0   & 5171.60 &  26.0 &  1.48 & -1.72 & 109.8 &  5.7 &  0.21 &   &  5.72 &  0.27 &  0.13 &  0.24 & +0.10 & -0.02 & -0.15 & -0.03 & -4.82\\
%Jhelum\_0   & 5172.68 &  12.0 &  2.71 & -0.39 & 285.3 & 29.1 &  0.24 &   &  5.92 &  0.20 &  0.11 &  0.17 & +0.08 & -0.08 & -0.02 & +0.03 & 21.96\\
%Jhelum\_0   & 5173.74 &  22.0 &  0.00 & -1.06 &  44.5 &  6.7 &  0.20 &   &  3.22 &  0.23 &  0.12 &  0.20 & +0.08 & -0.00 & -0.03 & -0.01 &  4.06\\
%Jhelum\_0   & 5183.60 &  12.0 &  2.72 & -0.17 & 345.7 & 36.8 &  0.24 &   &  5.91 &  0.20 &  0.10 &  0.17 & +0.08 & -0.09 & -0.01 & +0.03 & 23.72\\
%Jhelum\_0   & 5185.90 &  22.1 &  1.89 & -1.41 &  56.6 &  5.3 &  0.17 &   &  3.34 &  0.17 &  0.10 &  0.14 & +0.01 & +0.05 & -0.04 & +0.03 &  8.37\\
%Jhelum\_0   & 5192.97 &  22.0 &  0.02 & -0.95 &  47.6 &  6.8 &  0.20 &   &  3.19 &  0.23 &  0.12 &  0.20 & +0.08 & -0.00 & -0.03 & -0.01 &  3.91\\
%Jhelum\_0   & 5194.94 &  26.0 &  1.56 & -2.02 &  94.1 &  5.4 &  0.22 &   &  5.71 &  0.27 &  0.13 &  0.24 & +0.09 & -0.01 & -0.13 & -0.03 & -3.65\\
%Jhelum\_0   & 5197.57 &  26.1 &  3.23 & -2.22 &  60.5 &  6.3 &  0.20 &   &  5.62 &  0.18 &  0.12 &  0.14 & -0.00 & +0.06 & -0.05 & +0.03 &  6.72\\
%Jhelum\_0   & 5202.34 &  26.0 &  2.17 & -1.87 &  68.8 &  6.7 &  0.19 &   &  5.65 &  0.28 &  0.14 &  0.24 & +0.07 & -0.01 & -0.07 & -0.01 &  1.92\\
%Jhelum\_0   & 5206.02 &  24.0 &  0.94 &  0.02 &  97.6 &  5.4 &  0.21 &   &  3.50 &  0.21 &  0.12 &  0.17 & +0.08 & -0.01 & -0.13 & -0.02 & -9.05\\
%Jhelum\_0   & 5210.38 &  22.0 &  0.05 & -0.82 &  56.3 &  5.9 &  0.22 &   &  3.24 &  0.23 &  0.12 &  0.20 & +0.08 & -0.01 & -0.04 & -0.01 &  3.17\\
%Jhelum\_0   & 5215.18 &  26.0 &  3.26 & -0.86 &  50.9 &  6.1 &  0.22 &   &  5.49 &  0.26 &  0.12 &  0.24 & +0.05 & -0.01 & -0.03 & -0.01 &  6.59\\
%Jhelum\_0   & 5216.27 &  26.0 &  1.61 & -2.08 &  62.0 &  4.6 &  0.17 &   &  5.09 &  0.26 &  0.10 &  0.24 & +0.08 & -0.00 & -0.06 & -0.01 &  2.45\\
%Jhelum\_0   & 5217.39 &  26.0 &  3.21 & -1.07 &  39.5 &  4.9 &  0.19 &   &  5.43 &  0.26 &  0.09 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  7.91\\
%Jhelum\_0   & 5225.52 &  26.0 &  0.11 & -4.75 &  43.6 &  4.7 &  0.16 &   &  5.73 &  0.25 &  0.09 &  0.24 & +0.09 & -0.01 & -0.03 & -0.01 &  3.05\\
%Jhelum\_0   & 5227.19 &  26.0 &  1.56 & -1.23 & 135.8 &  5.4 &  0.22 &   &  5.83 &  0.25 &  0.09 &  0.24 & +0.10 & -0.05 & -0.14 & -0.02 & -1.88\\
%Jhelum\_0   & 5234.62 &  26.1 &  3.22 & -2.18 &  50.4 &  5.0 &  0.19 &   &  5.40 &  0.17 &  0.10 &  0.14 & -0.00 & +0.06 & -0.04 & +0.03 & 10.44\\
%Jhelum\_0   & 5250.65 &  26.0 &  2.20 & -2.18 &  45.3 &  4.6 &  0.15 &   &  5.53 &  0.25 &  0.08 &  0.24 & +0.07 & -0.00 & -0.03 & -0.01 &  5.98\\
%Jhelum\_0   & 5254.96 &  26.0 &  0.11 & -4.76 &  50.4 &  6.8 &  0.18 &   &  5.86 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.04 & -0.02 &  1.83\\
%Jhelum\_0   & 5263.31 &  26.0 &  3.26 & -0.87 &  49.9 &  4.9 &  0.18 &   &  5.48 &  0.25 &  0.09 &  0.24 & +0.05 & -0.01 & -0.03 & -0.01 &  7.18\\
%Jhelum\_0   & 5269.54 &  26.0 &  0.86 & -1.33 & 147.9 &  4.9 &  0.21 &   &  5.36 &  0.25 &  0.07 &  0.24 & +0.11 & -0.05 & -0.14 & -0.02 & -2.20\\
%Jhelum\_0   & 5276.00 &  26.1 &  3.20 & -2.01 &  83.5 &  6.1 &  0.28 &   &  5.83 &  0.19 &  0.12 &  0.14 & +0.00 & +0.06 & -0.08 & +0.03 & -0.67\\
%Jhelum\_0   & 5283.62 &  26.0 &  3.24 & -0.45 &  71.5 &  4.2 &  0.20 &   &  5.45 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.07 & -0.01 &  4.51\\
%Jhelum\_0   & 5296.69 &  24.0 &  0.98 & -1.36 &  25.2 &  3.7 &  0.14 &   &  3.41 &  0.19 &  0.08 &  0.17 & +0.07 & -0.01 & -0.01 & -0.01 & 12.39\\
%Jhelum\_0   & 5298.27 &  24.0 &  0.98 & -1.14 &  43.6 &  5.2 &  0.22 &   &  3.56 &  0.19 &  0.09 &  0.17 & +0.07 & -0.01 & -0.03 & -0.01 &  8.59\\
%Jhelum\_0   & 5302.30 &  26.0 &  3.28 & -0.73 &  66.1 &  5.5 &  0.23 &   &  5.67 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.06 & -0.01 &  4.87\\
%Jhelum\_0   & 5307.36 &  26.0 &  1.61 & -2.91 &  39.3 &  3.8 &  0.15 &   &  5.49 &  0.25 &  0.07 &  0.24 & +0.07 & -0.00 & -0.02 & -0.01 &  5.61\\
%Jhelum\_0   & 5324.18 &  26.0 &  3.21 & -0.11 &  89.9 &  4.6 &  0.19 &   &  5.46 &  0.26 &  0.09 &  0.24 & +0.07 & -0.02 & -0.10 & -0.01 &  2.76\\
%Jhelum\_0   & 5332.90 &  26.0 &  1.56 & -2.78 &  48.5 &  5.5 &  0.22 &   &  5.47 &  0.26 &  0.10 &  0.24 & +0.07 & -0.00 & -0.03 & -0.01 &  4.54\\
%Jhelum\_0   & 5339.93 &  26.0 &  3.26 & -0.63 &  46.5 &  4.2 &  0.15 &   &  5.17 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.03 & -0.01 &  7.57\\
%Jhelum\_0   & 5341.02 &  26.0 &  1.61 & -1.95 &  94.7 &  5.4 &  0.23 &   &  5.69 &  0.27 &  0.13 &  0.24 & +0.09 & -0.01 & -0.13 & -0.03 & -3.67\\
%Jhelum\_0   & 5345.80 &  24.0 &  1.00 & -0.95 &  51.0 &  5.2 &  0.22 &   &  3.53 &  0.20 &  0.10 &  0.17 & +0.07 & -0.01 & -0.04 & -0.01 &  6.74\\
%Jhelum\_0   & 5348.31 &  24.0 &  1.00 & -1.21 &  28.1 &  3.9 &  0.15 &   &  3.35 &  0.19 &  0.08 &  0.17 & +0.07 & -0.01 & -0.01 & -0.01 & 12.15\\
%Jhelum\_0   & 5349.47 &  20.0 &  2.71 & -0.31 &  30.7 &  4.8 &  0.16 &   &  4.59 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.01 & -0.01 & 14.37\\
%Jhelum\_0   & 5371.49 &  26.0 &  0.96 & -1.64 & 136.6 &  4.5 &  0.21 &   &  5.57 &  0.25 &  0.08 &  0.24 & +0.11 & -0.04 & -0.15 & -0.03 & -4.50\\
%Jhelum\_0   & 5381.02 &  22.1 &  1.56 & -1.97 &  43.1 &  4.7 &  0.18 &   &  3.28 &  0.17 &  0.09 &  0.14 & +0.02 & +0.05 & -0.02 & +0.03 & 12.05\\
%Jhelum\_0   & 5393.17 &  26.0 &  3.24 & -0.72 &  57.4 &  5.2 &  0.22 &   &  5.44 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.04 & -0.01 &  5.95\\
%Jhelum\_0   & 5397.13 &  26.0 &  0.91 & -1.98 & 141.1 &  5.1 &  0.23 &   &  5.93 &  0.25 &  0.08 &  0.24 & +0.11 & -0.04 & -0.14 & -0.03 & -4.08\\
%Jhelum\_0   & 5405.77 &  26.0 &  0.99 & -1.85 & 118.4 &  4.8 &  0.20 &   &  5.44 &  0.26 &  0.10 &  0.24 & +0.10 & -0.02 & -0.16 & -0.04 & -6.70\\
%Jhelum\_0   & 5409.78 &  24.0 &  1.03 & -0.67 &  79.4 &  6.7 &  0.27 &   &  3.85 &  0.23 &  0.15 &  0.17 & +0.08 & -0.01 & -0.09 & -0.02 & -3.69\\
%Jhelum\_0   & 5429.70 &  26.0 &  0.96 & -1.88 & 129.8 &  5.0 &  0.21 &   &  5.66 &  0.26 &  0.10 &  0.24 & +0.11 & -0.03 & -0.15 & -0.03 & -5.87\\
%Jhelum\_0   & 5434.52 &  26.0 &  1.01 & -2.13 & 116.6 &  4.4 &  0.20 &   &  5.70 &  0.26 &  0.10 &  0.24 & +0.10 & -0.02 & -0.16 & -0.04 & -7.04\\
%Jhelum\_0   & 5476.90 &  28.0 &  1.82 & -0.78 &  76.9 &  3.8 &  0.16 &   &  4.05 &  0.16 &  0.09 &  0.13 & +0.08 & +0.00 & -0.09 & -0.02 & -10.04\\
%Jhelum\_0   & 5497.52 &  26.0 &  1.01 & -2.83 &  87.6 &  4.0 &  0.18 &   &  5.71 &  0.26 &  0.10 &  0.24 & +0.09 & -0.01 & -0.12 & -0.03 & -4.18\\
%Jhelum\_0   & 5501.47 &  26.0 &  0.96 & -3.05 &  87.7 &  4.8 &  0.20 &   &  5.87 &  0.26 &  0.12 &  0.24 & +0.09 & -0.00 & -0.12 & -0.03 & -4.25\\
%Jhelum\_0   & 5506.78 &  26.0 &  0.99 & -2.79 &  96.6 &  3.9 &  0.20 &   &  5.86 &  0.25 &  0.09 &  0.24 & +0.10 & -0.01 & -0.14 & -0.03 & -6.08\\
%Jhelum\_0   & 5528.40 &  12.0 &  4.35 & -0.50 & 112.8 &  5.1 &  0.26 &   &  6.10 &  0.19 &  0.07 &  0.17 & +0.05 & -0.03 & -0.05 & -0.00 & 17.67\\
%Jhelum\_0   & 5534.83 &  26.1 &  3.25 & -2.75 &  28.4 &  4.2 &  0.19 &   &  5.54 &  0.17 &  0.09 &  0.14 & -0.00 & +0.06 & -0.01 & +0.03 & 16.36\\
%Jhelum\_0   & 5569.62 &  26.0 &  3.41 & -0.52 &  50.5 &  4.4 &  0.22 &   &  5.29 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.03 & -0.01 &  7.35\\
%Jhelum\_0   & 5572.84 &  26.0 &  3.39 & -0.28 &  58.8 &  4.4 &  0.21 &   &  5.19 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.05 & -0.01 &  6.25\\
%Jhelum\_0   & 5586.76 &  26.0 &  3.37 & -0.11 &  86.4 &  4.3 &  0.22 &   &  5.54 &  0.25 &  0.09 &  0.24 & +0.07 & -0.02 & -0.09 & -0.01 &  3.42\\
%Jhelum\_0   & 5588.75 &  20.0 &  2.52 &  0.21 &  70.5 &  3.9 &  0.20 &   &  4.62 &  0.19 &  0.08 &  0.17 & +0.05 & -0.00 & -0.06 & -0.01 &  3.33\\
%Jhelum\_0   & 5590.11 &  20.0 &  2.52 & -0.57 &  24.0 &  3.4 &  0.15 &   &  4.49 &  0.19 &  0.08 &  0.17 & +0.04 & +0.00 & -0.01 & -0.01 & 15.31\\
%Jhelum\_0   & 5594.46 &  20.0 &  2.52 &  0.10 &  56.6 &  4.1 &  0.22 &   &  4.46 &  0.19 &  0.08 &  0.17 & +0.04 & -0.00 & -0.04 & -0.01 &  8.52\\
%Jhelum\_0   & 5598.48 &  20.0 &  2.52 & -0.09 &  64.1 &  5.2 &  0.29 &   &  4.79 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.05 & -0.01 &  5.42\\
%Jhelum\_0   & 5601.28 &  20.0 &  2.53 & -0.52 &  30.0 &  3.5 &  0.17 &   &  4.58 &  0.19 &  0.07 &  0.17 & +0.04 & -0.00 & -0.01 & -0.01 & 15.06\\
%Jhelum\_0   & 5615.64 &  26.0 &  3.33 &  0.04 &  88.8 &  4.1 &  0.21 &   &  5.39 &  0.25 &  0.08 &  0.24 & +0.07 & -0.02 & -0.09 & -0.01 &  3.05\\
%Jhelum\_0   & 5624.54 &  26.0 &  3.41 & -0.76 &  52.7 &  4.8 &  0.24 &   &  5.57 &  0.25 &  0.09 &  0.24 & +0.05 & -0.01 & -0.04 & -0.01 &  6.85\\
%Jhelum\_0   & 5658.82 &  26.0 &  3.39 & -0.76 &  38.4 &  5.1 &  0.21 &   &  5.28 &  0.26 &  0.10 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.03\\
%Jhelum\_0   & 5662.52 &  26.0 &  4.17 & -0.41 &  26.5 &  4.3 &  0.23 &   &  5.54 &  0.26 &  0.10 &  0.24 & +0.04 & -0.00 & -0.01 & -0.01 &  9.75\\
%Jhelum\_0   & 5857.45 &  20.0 &  2.93 &  0.23 &  52.9 &  3.9 &  0.22 &   &  4.70 &  0.19 &  0.07 &  0.17 & +0.04 & -0.00 & -0.03 & -0.01 & 11.36\\
%Jhelum\_0   & 5889.95 &  11.0 &  0.00 &  0.11 & 203.3 &  3.9 &  0.28 &   &  4.52 &  0.03 &  0.03 &  0.00 & +0.09 & -0.06 & -0.05 & +0.00 & 208.18\\
%Jhelum\_0   & 5895.92 &  11.0 &  0.00 & -0.19 & 176.3 &  3.7 &  0.26 &   &  4.55 &  0.04 &  0.04 &  0.00 & +0.08 & -0.05 & -0.07 & -0.01 & -44.33\\
%Jhelum\_0   & 6102.72 &  20.0 &  1.88 & -0.79 &  63.9 &  3.8 &  0.22 &   &  4.74 &  0.19 &  0.07 &  0.17 & +0.05 & -0.01 & -0.04 & -0.01 &  6.76\\
%Jhelum\_0   & 6122.22 &  20.0 &  1.89 & -0.32 &  97.0 &  3.5 &  0.26 &   &  4.88 &  0.19 &  0.06 &  0.17 & +0.06 & -0.03 & -0.08 & -0.01 & -0.59\\
%Jhelum\_0   & 6162.17 &  20.0 &  1.90 & -0.09 & 102.9 &  3.5 &  0.24 &   &  4.77 &  0.19 &  0.06 &  0.17 & +0.07 & -0.03 & -0.08 & -0.01 & -0.88\\
%Jhelum\_0   & 6169.04 &  20.0 &  2.52 & -0.80 &  16.7 &  3.4 &  0.18 &   &  4.50 &  0.20 &  0.10 &  0.17 & +0.04 & -0.00 & -0.01 & -0.01 & 15.23\\
%Jhelum\_0   & 6169.56 &  20.0 &  2.53 & -0.48 &  38.9 &  3.9 &  0.25 &   &  4.69 &  0.19 &  0.07 &  0.17 & +0.04 & -0.00 & -0.02 & -0.01 & 14.06\\
%Jhelum\_0   & 6219.28 &  26.0 &  2.20 & -2.45 &  33.9 &  3.0 &  0.19 &   &  5.53 &  0.24 &  0.06 &  0.24 & +0.07 & -0.00 & -0.02 & -0.01 &  7.16\\
%Jhelum\_0   & 6246.32 &  26.0 &  3.60 & -0.77 &  36.0 &  4.1 &  0.24 &   &  5.45 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.87\\
%Jhelum\_0   & 6247.56 &  26.1 &  3.89 & -2.30 &  17.7 &  3.1 &  0.15 &   &  5.50 &  0.17 &  0.09 &  0.14 & -0.01 & +0.06 & -0.01 & +0.03 & 19.15\\
%Jhelum\_0   & 6265.13 &  26.0 &  2.17 & -2.54 &  35.3 &  3.8 &  0.25 &   &  5.62 &  0.25 &  0.07 &  0.24 & +0.07 & -0.00 & -0.02 & -0.01 &  6.75\\
%Jhelum\_0   & 6301.50 &  26.0 &  3.65 & -0.71 &  28.1 &  2.3 &  0.14 &   &  5.28 &  0.24 &  0.05 &  0.24 & +0.05 & +0.00 & -0.01 & -0.01 &  9.64\\
%Jhelum\_0   & 6335.33 &  26.0 &  2.20 & -2.18 &  45.4 &  3.8 &  0.22 &   &  5.47 &  0.25 &  0.07 &  0.24 & +0.07 & -0.00 & -0.03 & -0.01 &  5.54\\
%Jhelum\_0   & 6336.82 &  26.0 &  3.68 & -0.85 &  36.0 &  4.2 &  0.25 &   &  5.62 &  0.25 &  0.08 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.81\\
%Jhelum\_0   & 6400.00 &  26.0 &  3.60 & -0.27 &  63.0 &  3.7 &  0.26 &   &  5.45 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.05 & -0.01 &  6.38\\
%Jhelum\_0   & 6408.02 &  26.0 &  3.68 & -0.99 &  20.9 &  3.6 &  0.23 &   &  5.42 &  0.25 &  0.09 &  0.24 & +0.05 & -0.00 & -0.01 & -0.01 &  9.37\\
%Jhelum\_0   & 6411.65 &  26.0 &  3.65 & -0.59 &  40.4 &  3.3 &  0.23 &   &  5.40 &  0.24 &  0.06 &  0.24 & +0.05 & -0.00 & -0.02 & -0.01 &  8.60\\
%Jhelum\_0   & 6430.85 &  26.0 &  2.17 & -1.95 &  71.4 &  3.4 &  0.26 &   &  5.70 &  0.25 &  0.07 &  0.24 & +0.08 & -0.00 & -0.07 & -0.02 &  1.27\\
%Jhelum\_0   & 6439.07 &  20.0 &  2.52 &  0.47 &  71.7 &  3.0 &  0.18 &   &  4.35 &  0.18 &  0.06 &  0.17 & +0.05 & -0.00 & -0.06 & -0.01 &  2.90\\
%Jhelum\_0   & 6449.81 &  20.0 &  2.52 & -0.50 &  25.1 &  3.1 &  0.19 &   &  4.42 &  0.19 &  0.07 &  0.17 & +0.04 & -0.00 & -0.01 & -0.01 & 15.31\\
%Jhelum\_0   & 6456.38 &  26.1 &  3.90 & -2.05 &  23.9 &  3.5 &  0.20 &   &  5.43 &  0.17 &  0.08 &  0.14 & -0.01 & +0.06 & -0.01 & +0.03 & 18.73\\
%Jhelum\_0   & 6643.63 &  28.0 &  1.68 & -2.22 &  36.0 &  3.8 &  0.27 &   &  4.44 &  0.15 &  0.07 &  0.13 & +0.07 & -0.00 & -0.02 & -0.01 & 14.99\\
%Jhelum\_0   & 6717.68 &  20.0 &  2.71 & -0.52 &  22.0 &  3.4 &  0.21 &   &  4.56 &  0.19 &  0.08 &  0.17 & +0.04 & -0.00 & -0.01 & -0.01 & 16.00\\
%Jhelum\_0   & 6767.77 &  28.0 &  1.82 & -2.14 &  34.0 &  5.1 &  0.28 &   &  4.48 &  0.16 &  0.10 &  0.13 & +0.07 & -0.00 & -0.02 & -0.01 & 14.01\\
%Jhelum\_0   & 7664.91 &  19.0 &  0.00 &  0.12 & 107.6 & 10.4 &  0.28 &   &  4.09 &  0.18 &  0.18 &  0.00 & +0.07 & -0.02 & -0.09 & -0.02 &  1.72\\
%Jhelum\_0   & 7698.97 &  19.0 &  0.00 & -0.18 &  77.3 &  3.6 &  0.31 &   &  3.84 &  0.07 &  0.07 &  0.00 & +0.06 & -0.01 & -0.06 & -0.01 & 59.03\\
%Jhelum\_0   & 7714.31 &  28.0 &  1.93 & -2.00 &  36.8 &  3.8 &  0.29 &   &  4.47 &  0.14 &  0.07 &  0.13 & +0.07 & -0.00 & -0.02 & -0.01 & 16.52\\
%Jhelum\_0   & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  1.05 &  0.21 &  0.18 &  0.10 & +0.00 & +0.06 & +0.02 & +0.04 & 18.14\\
%Jhelum\_0   & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.18 &   &  1.13 &  0.20 &  0.17 &  0.10 & -0.02 & +0.06 & +0.01 & +0.04 & 20.18\\
%Jhelum\_0   & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.16 &   &  1.28 &  0.14 &  0.10 &  0.10 & -0.01 & +0.05 & -0.02 & +0.04 & 33.69\\
%Jhelum\_0   & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.19 &  0.13 &  0.09 &  0.10 & -0.00 & +0.00 & -0.03 & -0.03 & 47.62\\
%Jhelum\_0   & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  1.12 &  0.14 &  0.09 &  0.10 & -0.01 & +0.06 & -0.04 & +0.01 & 25.08\\
%Jhelum\_0   & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.18 &   &  2.90 &  0.16 &  0.10 &  0.13 & +0.06 & -0.01 & -0.01 & -0.01 & 25.71\\
%Jhelum\_0   & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  2.95 &  0.16 &  0.09 &  0.13 & +0.05 & -0.01 & -0.00 & -0.01 & 31.13\\
%Jhelum\_0   & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.13 &   &  2.90 &  0.18 &  0.13 &  0.13 & +0.03 & -0.02 & -0.00 & -0.02 & 26.05\\
%Jhelum\_0   & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.15 &   &  2.76 &  0.17 &  0.10 &  0.13 & +0.04 & -0.01 & -0.00 & -0.00 & 29.36\\
%Jhelum\_0   & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.68 &  0.10 &  0.10 &  0.00 & +0.10 & -0.06 & -0.00 & +0.10 & 40.98\\
%Jhelum\_0   & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.70 &  0.10 &  0.10 &  0.00 & +0.10 & -0.05 & +0.01 & +0.10 & 43.26\\
%Jhelum\_0   & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.26 &  0.17 &  0.13 &  0.10 & -0.14 & +0.17 & -0.17 & -0.12 & -2.39\\
%Jhelum\_0   & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  1.56 &  0.19 &  0.17 &  0.10 & -0.05 & +0.10 & -0.17 & -0.08 & -3.90\\
%Jhelum\_0   & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.24 &  0.14 &  0.10 &  0.10 & -0.02 & +0.09 & -0.10 & -0.02 &  2.75\\
%Jhelum\_0   & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.17 &   &  3.19 &  0.17 &  0.11 &  0.13 & +0.00 & +0.00 & -0.00 & -0.02 & 31.46\\
%Jhelum\_0   & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  4.07 &  0.34 &  0.17 &  0.30 & +0.00 & +0.00 & -0.01 & -0.01 &  8.41\\
%Jhelum\_0   & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.54 &  0.47 &  0.37 &  0.30 & +0.31 & -0.14 & -0.14 & +0.19 &  3.09\\
%Jhelum\_0   & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.79 &  0.10 &  0.10 &  0.00 & +0.09 & -0.07 & -0.02 & +0.04 & 81.25\\
%Jhelum\_0   & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.13 &   &  1.78 &  0.08 &  0.08 &  0.00 & +0.04 & +0.04 & +0.00 & -0.04 & 45.47\\
%Jhelum\_0   & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.79 &  0.08 &  0.08 &  0.00 & +0.01 & +0.03 & +0.01 & -0.06 & 61.96\\
%Jhelum\_0   & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  2.07 &  0.08 &  0.08 &  0.00 & -0.00 & +0.05 & +0.00 & +0.03 & 107.39\\
%Jhelum\_0   & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.13 &   &  2.03 &  0.16 &  0.16 &  0.00 & -0.02 & +0.03 & +0.00 & +0.01 & 33.80\\
%Jhelum\_0   & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.15 &   &  3.44 &  0.18 &  0.14 &  0.11 & +0.05 & +0.01 & -0.00 & -0.02 & 22.02\\
%Jhelum\_0   & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.29 &  0.16 &  0.11 &  0.11 & +0.03 & -0.00 & -0.01 & -0.01 & 30.24\\
%Jhelum\_0   & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  3.00 &  0.18 &  0.14 &  0.11 & +0.02 & +0.01 & -0.06 & -0.06 & 16.45\\
%Jhelum\_0   & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  1.03 &  0.09 &  0.07 &  0.06 & +0.04 & +0.02 & -0.06 & +0.06 & 27.45\\
%Jhelum\_0   & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  1.20 &  0.09 &  0.07 &  0.06 & +0.02 & +0.01 & -0.07 & +0.00 & 38.43\\
%Jhelum\_0   & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  0.12 &  0.18 &  0.18 &  0.00 & +0.01 & +0.05 & -0.01 & +0.04 & 14.92\\
%Jhelum\_0   & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.17 &   &  0.03 &  0.18 &  0.18 &  0.00 & +0.00 & +0.05 & -0.01 & +0.04 & 14.71\\
%Jhelum\_0   & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.13 &   & -0.07 &  0.10 &  0.10 &  0.00 & +0.01 & +0.05 & +0.01 & +0.01 & 58.06\\
%Jhelum\_0   & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  0.88 &  0.10 &  0.10 &  0.00 & -0.01 & +0.09 & -0.01 & -0.01 & 53.61\\
%Jhelum\_0   & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  0.03 &  0.28 &  0.25 &  0.11 & +0.03 & +0.02 & -0.12 & +0.00 &  2.09\\
%Jhelum\_0   & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.01 &  0.24 &  0.21 &  0.11 & +0.04 & +0.04 & -0.09 & +0.01 &  2.75\\
%Jhelum\_0   & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.19 &   &  0.16 &  0.17 &  0.12 &  0.11 & +0.02 & +0.05 & -0.03 & +0.04 & 15.83\\
%Jhelum\_0   & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   &  0.01 &  0.16 &  0.11 &  0.11 & +0.02 & +0.04 & -0.10 & +0.03 &  7.14\\
%Jhelum\_0   & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.19 &   &  0.19 &  0.13 &  0.06 &  0.11 & +0.02 & +0.05 & -0.08 & +0.04 & 13.44\\
%Jhelum\_0   & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.15 &   & -0.73 &  0.14 &  0.14 &  0.00 & -0.00 & +0.06 & -0.01 & +0.03 & 35.04\\
%Jhelum\_0   & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.14 &   & -0.65 &  0.13 &  0.13 &  0.00 & +0.01 & +0.05 & +0.01 & +0.04 & 39.89\\
%Jhelum\_0   & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.68 &  0.20 &  0.20 &  0.00 & +0.02 & +0.05 & +0.01 & +0.03 & 17.33\\
%Jhelum\_0   & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.59 &  0.18 &  0.18 &  0.00 & -0.00 & +0.00 & +0.00 & +0.01 & 31.89\\
%Jhelum\_0   & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -1.21 &  0.06 &  0.06 &  0.00 & +0.01 & +0.05 & +0.01 & +0.03 & 125.44\\
%Jhelum\_0   & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.18 &  0.06 &  0.06 &  0.00 & +0.02 & +0.06 & +0.00 & +0.03 & 66.79\\
%Jhelum\_0   & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.14 &   &  0.27 &  0.19 &  0.19 &  0.00 & -0.03 & +0.06 & -0.06 & +0.02 & 10.34\\
%Jhelum\_0   & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.14 &   &  0.09 &  0.14 &  0.14 &  0.00 & +0.01 & +0.05 & -0.00 & +0.03 & 25.87\\
%Jhelum\_0   & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.49 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_0   & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.83 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_0   & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_0   & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.68 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_5 & 3949.95 &  26.0 &  2.17 & -1.25 &  80.8 &  5.2 &  0.13 &   &  5.42 &  0.31 &  0.15 &  0.27 & +0.06 & -0.01 & -0.10 & -0.01 & -0.39\\
%Jhelum\_1\_5 & 3955.34 &  26.0 &  3.28 & -1.05 &  38.4 &  5.7 &  0.15 &   &  5.46 &  0.29 &  0.11 &  0.27 & +0.04 & -0.01 & -0.02 & -0.00 &  7.05\\
%Jhelum\_1\_5 & 3958.20 &  22.0 &  0.05 & -0.11 &  71.1 &  4.9 &  0.14 &   &  2.86 &  0.25 &  0.13 &  0.21 & +0.07 & -0.01 & -0.07 & -0.01 &  0.18\\
%Jhelum\_1\_5 & 3977.74 &  26.0 &  2.20 & -1.12 &  72.1 &  5.2 &  0.13 &   &  5.07 &  0.30 &  0.14 &  0.27 & +0.06 & -0.01 & -0.08 & -0.01 &  1.21\\
%Jhelum\_1\_5 & 3987.61 &  22.1 &  0.61 & -2.73 &  72.1 &  5.7 &  0.15 &   &  3.56 &  0.22 &  0.14 &  0.17 & +0.03 & +0.05 & -0.07 & +0.02 &  0.47\\
%Jhelum\_1\_5 & 3989.76 &  22.0 &  0.02 & -0.13 &  94.0 &  5.7 &  0.17 &   &  3.44 &  0.26 &  0.16 &  0.21 & +0.08 & -0.02 & -0.11 & -0.01 & -4.46\\
%Jhelum\_1\_5 & 3998.64 &  22.0 &  0.05 &  0.02 &  69.1 &  3.9 &  0.12 &   &  2.67 &  0.23 &  0.09 &  0.21 & +0.07 & -0.01 & -0.06 & -0.01 &  1.16\\
%Jhelum\_1\_5 & 4001.66 &  26.0 &  2.17 & -1.90 &  43.7 &  4.0 &  0.12 &   &  5.19 &  0.28 &  0.08 &  0.27 & +0.06 & -0.01 & -0.02 & -0.00 &  6.12\\
%Jhelum\_1\_5 & 4008.93 &  22.0 &  0.02 & -1.00 &  26.3 &  3.2 &  0.08 &   &  2.79 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.01 & -0.00 &  8.87\\
%Jhelum\_1\_5 & 4028.34 &  22.1 &  1.89 & -0.92 &  69.9 &  4.7 &  0.14 &   &  3.15 &  0.21 &  0.11 &  0.17 & +0.01 & +0.05 & -0.06 & +0.02 &  3.34\\
%Jhelum\_1\_5 & 4032.63 &  26.0 &  1.48 & -2.38 &  65.5 &  5.2 &  0.14 &   &  5.33 &  0.30 &  0.13 &  0.27 & +0.07 & -0.01 & -0.06 & -0.01 &  1.88\\
%Jhelum\_1\_5 & 4053.82 &  22.1 &  1.89 & -1.07 &  40.1 &  3.5 &  0.10 &   &  2.68 &  0.19 &  0.07 &  0.17 & +0.01 & +0.06 & -0.02 & +0.02 & 11.37\\
%Jhelum\_1\_5 & 4067.98 &  26.0 &  3.21 & -0.53 &  51.5 &  4.1 &  0.11 &   &  5.11 &  0.28 &  0.08 &  0.27 & +0.05 & -0.01 & -0.03 & -0.00 &  6.24\\
%Jhelum\_1\_5 & 4070.77 &  26.0 &  3.24 & -0.87 &  55.7 &  5.2 &  0.16 &   &  5.57 &  0.29 &  0.11 &  0.27 & +0.05 & -0.01 & -0.04 & -0.00 &  5.38\\
%Jhelum\_1\_5 & 4073.76 &  26.0 &  3.26 & -0.97 &  45.3 &  4.4 &  0.12 &   &  5.49 &  0.28 &  0.09 &  0.27 & +0.05 & -0.01 & -0.02 & +0.00 &  6.83\\
%Jhelum\_1\_5 & 4098.18 &  26.0 &  3.24 & -0.97 &  42.1 &  4.0 &  0.12 &   &  5.40 &  0.28 &  0.08 &  0.27 & +0.05 & -0.01 & -0.02 & -0.00 &  7.40\\
%Jhelum\_1\_5 & 4102.94 &  14.0 &  1.91 & -3.34 &  90.3 &  4.5 &  0.14 &   &  6.02 &  0.15 &  0.10 &  0.11 & +0.06 & -0.01 & -0.06 & -0.01 & 25.78\\
%Jhelum\_1\_5 & 4118.55 &  26.0 &  3.57 &  0.27 &  95.6 &  6.1 &  0.20 &   &  5.81 &  0.31 &  0.16 &  0.27 & +0.05 & -0.02 & -0.12 & -0.01 &  0.13\\
%Jhelum\_1\_5 & 4121.80 &  26.0 &  2.83 & -1.28 &  37.9 &  3.8 &  0.11 &   &  5.17 &  0.28 &  0.08 &  0.27 & +0.05 & -0.00 & -0.02 & +0.00 &  6.88\\
%Jhelum\_1\_5 & 4139.93 &  26.0 &  0.99 & -3.51 &  54.5 &  3.7 &  0.14 &   &  5.65 &  0.28 &  0.07 &  0.27 & +0.07 & -0.01 & -0.04 & -0.00 &  3.82\\
%Jhelum\_1\_5 & 4147.67 &  26.0 &  1.48 & -2.07 &  75.5 &  2.9 &  0.11 &   &  5.25 &  0.28 &  0.07 &  0.27 & +0.07 & -0.01 & -0.09 & -0.01 &  0.13\\
%Jhelum\_1\_5 & 4152.17 &  26.0 &  0.96 & -3.16 &  74.6 &  6.1 &  0.18 &   &  5.71 &  0.32 &  0.16 &  0.27 & +0.08 & -0.01 & -0.08 & -0.01 & -0.13\\
%Jhelum\_1\_5 & 4158.79 &  26.0 &  3.43 & -0.70 &  63.4 &  5.1 &  0.19 &   &  5.76 &  0.29 &  0.11 &  0.27 & +0.05 & -0.01 & -0.05 & -0.00 &  4.81\\
%Jhelum\_1\_5 & 4161.53 &  22.1 &  1.08 & -2.09 &  63.1 &  4.6 &  0.17 &   &  3.22 &  0.20 &  0.10 &  0.17 & +0.02 & +0.06 & -0.05 & +0.02 &  3.70\\
%Jhelum\_1\_5 & 4173.92 &  26.0 &  0.99 & -3.29 &  71.5 &  4.6 &  0.17 &   &  5.80 &  0.29 &  0.11 &  0.27 & +0.08 & -0.01 & -0.07 & -0.01 &  0.56\\
%Jhelum\_1\_5 & 4174.91 &  26.0 &  0.91 & -2.94 &  95.6 &  4.5 &  0.16 &   &  6.02 &  0.30 &  0.13 &  0.27 & +0.08 & -0.02 & -0.13 & -0.02 & -3.62\\
%Jhelum\_1\_5 & 4178.85 &  26.1 &  2.58 & -2.51 &  66.8 &  4.4 &  0.16 &   &  5.35 &  0.14 &  0.10 &  0.09 & +0.00 & +0.06 & -0.06 & +0.02 & -0.25\\
%Jhelum\_1\_5 & 4184.31 &  22.1 &  1.08 & -2.49 &  55.1 &  3.5 &  0.13 &   &  3.45 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.03 & +0.02 &  7.33\\
%Jhelum\_1\_5 & 4187.04 &  26.0 &  2.45 & -0.56 & 110.5 &  3.6 &  0.17 &   &  5.59 &  0.28 &  0.07 &  0.27 & +0.07 & -0.05 & -0.10 & -0.00 &  2.64\\
%Jhelum\_1\_5 & 4199.10 &  26.0 &  3.04 &  0.17 & 105.2 &  4.0 &  0.18 &   &  5.56 &  0.29 &  0.10 &  0.27 & +0.06 & -0.03 & -0.13 & -0.01 & -0.68\\
%Jhelum\_1\_5 & 4216.18 &  26.0 &  0.00 & -3.36 & 114.1 &  4.5 &  0.17 &   &  5.89 &  0.29 &  0.12 &  0.27 & +0.10 & -0.03 & -0.15 & -0.03 & -6.19\\
%Jhelum\_1\_5 & 4233.16 &  26.1 &  2.58 & -2.02 &  86.2 &  3.6 &  0.16 &   &  5.31 &  0.12 &  0.09 &  0.09 & +0.01 & +0.05 & -0.09 & +0.01 & -15.18\\
%Jhelum\_1\_5 & 4233.60 &  26.0 &  2.48 & -0.60 & 110.7 &  4.0 &  0.17 &   &  5.66 &  0.28 &  0.08 &  0.27 & +0.07 & -0.05 & -0.09 & -0.00 &  2.62\\
%Jhelum\_1\_5 & 4318.65 &  20.0 &  1.90 & -0.21 &  79.2 &  3.5 &  0.14 &   &  4.55 &  0.11 &  0.08 &  0.08 & +0.04 & -0.02 & -0.07 & -0.01 & -9.35\\
%Jhelum\_1\_5 & 4320.95 &  22.1 &  1.16 & -1.88 &  76.6 &  3.9 &  0.14 &   &  3.38 &  0.20 &  0.09 &  0.17 & +0.02 & +0.06 & -0.07 & +0.02 &  0.65\\
%Jhelum\_1\_5 & 4330.70 &  22.1 &  1.18 & -2.09 &  64.3 &  4.0 &  0.17 &   &  3.33 &  0.19 &  0.08 &  0.17 & +0.02 & +0.06 & -0.05 & +0.02 &  4.92\\
%Jhelum\_1\_5 & 4395.84 &  22.1 &  1.24 & -1.93 &  60.1 &  3.3 &  0.16 &   &  3.14 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.04 & +0.02 &  6.57\\
%Jhelum\_1\_5 & 4399.77 &  22.1 &  1.24 & -1.20 & 106.0 &  3.3 &  0.17 &   &  3.51 &  0.20 &  0.09 &  0.17 & +0.02 & +0.05 & -0.14 & +0.01 & -7.96\\
%Jhelum\_1\_5 & 4401.54 &  28.0 &  3.19 &  0.06 &  54.4 &  5.3 &  0.15 &   &  4.22 &  0.21 &  0.11 &  0.18 & +0.04 & -0.01 & -0.04 & -0.00 & 12.90\\
%Jhelum\_1\_5 & 4408.41 &  26.0 &  2.20 & -1.74 &  92.6 &  5.0 &  0.19 &   &  6.04 &  0.29 &  0.11 &  0.27 & +0.07 & -0.02 & -0.09 & -0.01 &  0.45\\
%Jhelum\_1\_5 & 4416.82 &  26.1 &  2.78 & -2.57 &  64.0 &  3.8 &  0.17 &   &  5.53 &  0.12 &  0.08 &  0.09 & +0.00 & +0.06 & -0.05 & +0.02 &  6.86\\
%Jhelum\_1\_5 & 4418.33 &  22.1 &  1.24 & -1.99 &  63.2 &  3.8 &  0.18 &   &  3.26 &  0.19 &  0.08 &  0.17 & +0.02 & +0.06 & -0.04 & +0.02 &  5.40\\
%Jhelum\_1\_5 & 4421.94 &  22.1 &  2.06 & -1.64 &  34.9 &  3.5 &  0.15 &   &  3.31 &  0.19 &  0.07 &  0.17 & +0.01 & +0.06 & -0.01 & +0.02 & 12.48\\
%Jhelum\_1\_5 & 4425.44 &  20.0 &  1.88 & -0.36 &  78.0 &  3.7 &  0.16 &   &  4.60 &  0.11 &  0.08 &  0.08 & +0.05 & -0.02 & -0.06 & -0.00 &  0.64\\
%Jhelum\_1\_5 & 4427.31 &  26.0 &  0.05 & -2.92 & 125.6 &  4.5 &  0.17 &   &  5.74 &  0.29 &  0.11 &  0.27 & +0.10 & -0.04 & -0.15 & -0.03 & -6.74\\
%Jhelum\_1\_5 & 4442.34 &  26.0 &  2.20 & -1.23 & 105.0 &  3.5 &  0.17 &   &  5.79 &  0.28 &  0.07 &  0.27 & +0.07 & -0.03 & -0.10 & -0.01 &  0.51\\
%Jhelum\_1\_5 & 4443.80 &  22.1 &  1.08 & -0.71 & 115.2 &  3.2 &  0.17 &   &  3.07 &  0.19 &  0.08 &  0.17 & +0.03 & +0.04 & -0.14 & +0.01 & -9.96\\
%Jhelum\_1\_5 & 4444.55 &  22.1 &  1.11 & -2.20 &  65.3 &  3.5 &  0.17 &   &  3.37 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.05 & +0.02 &  4.64\\
%Jhelum\_1\_5 & 4447.72 &  26.0 &  2.22 & -1.36 &  84.3 &  3.2 &  0.16 &   &  5.48 &  0.28 &  0.07 &  0.27 & +0.07 & -0.02 & -0.08 & -0.01 &  1.17\\
%Jhelum\_1\_5 & 4450.48 &  22.1 &  1.08 & -1.52 &  98.4 &  3.4 &  0.18 &   &  3.43 &  0.20 &  0.09 &  0.17 & +0.03 & +0.05 & -0.11 & +0.01 & -6.22\\
%Jhelum\_1\_5 & 4454.78 &  20.0 &  1.90 &  0.26 & 106.8 &  4.7 &  0.17 &   &  4.61 &  0.12 &  0.09 &  0.08 & +0.06 & -0.04 & -0.08 & -0.00 & -4.10\\
%Jhelum\_1\_5 & 4455.89 &  20.0 &  1.90 & -0.52 &  67.9 &  3.4 &  0.17 &   &  4.58 &  0.10 &  0.07 &  0.08 & +0.04 & -0.02 & -0.04 & -0.00 & 12.60\\
%Jhelum\_1\_5 & 4459.12 &  26.0 &  2.17 & -1.29 &  99.5 &  2.9 &  0.17 &   &  5.70 &  0.28 &  0.06 &  0.27 & +0.07 & -0.02 & -0.10 & -0.01 &  0.33\\
%Jhelum\_1\_5 & 4461.65 &  26.0 &  0.09 & -3.19 & 118.4 &  3.1 &  0.17 &   &  5.83 &  0.28 &  0.08 &  0.27 & +0.10 & -0.04 & -0.15 & -0.03 & -6.67\\
%Jhelum\_1\_5 & 4468.49 &  22.1 &  1.13 & -0.63 & 127.8 &  3.3 &  0.19 &   &  3.36 &  0.19 &  0.08 &  0.17 & +0.03 & +0.03 & -0.15 & +0.01 & -9.36\\
%Jhelum\_1\_5 & 4484.22 &  26.0 &  3.60 & -0.64 &  34.6 &  3.5 &  0.14 &   &  5.28 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  8.12\\
%Jhelum\_1\_5 & 4488.32 &  22.1 &  3.12 & -0.50 &  25.7 &  3.7 &  0.15 &   &  3.14 &  0.19 &  0.08 &  0.17 & +0.00 & +0.06 & -0.01 & +0.01 & 14.34\\
%Jhelum\_1\_5 & 4489.74 &  26.0 &  0.12 & -3.90 &  82.2 &  3.4 &  0.15 &   &  5.60 &  0.28 &  0.09 &  0.27 & +0.10 & -0.01 & -0.09 & -0.02 & -2.76\\
%Jhelum\_1\_5 & 4491.40 &  26.1 &  2.86 & -2.71 &  43.3 &  3.4 &  0.13 &   &  5.34 &  0.11 &  0.06 &  0.09 & -0.00 & +0.06 & -0.02 & +0.01 & 27.83\\
%Jhelum\_1\_5 & 4493.52 &  22.1 &  1.08 & -2.78 &  28.9 &  3.9 &  0.17 &   &  3.21 &  0.19 &  0.08 &  0.17 & +0.02 & +0.06 & -0.01 & +0.02 & 10.63\\
%Jhelum\_1\_5 & 4494.56 &  26.0 &  2.20 & -1.14 &  92.1 &  3.2 &  0.16 &   &  5.41 &  0.28 &  0.07 &  0.27 & +0.07 & -0.02 & -0.09 & -0.01 &  0.47\\
%Jhelum\_1\_5 & 4501.27 &  22.1 &  1.11 & -0.77 & 112.6 &  2.8 &  0.17 &   &  3.08 &  0.19 &  0.07 &  0.17 & +0.03 & +0.05 & -0.14 & +0.01 & -10.22\\
%Jhelum\_1\_5 & 4508.28 &  26.1 &  2.86 & -2.42 &  61.2 &  2.9 &  0.15 &   &  5.40 &  0.11 &  0.06 &  0.09 & +0.00 & +0.06 & -0.04 & +0.02 & 10.84\\
%Jhelum\_1\_5 & 4512.73 &  22.0 &  0.83 & -0.40 &  34.4 &  3.1 &  0.15 &   &  3.23 &  0.22 &  0.06 &  0.21 & +0.06 & -0.01 & -0.01 & -0.00 & 10.43\\
%Jhelum\_1\_5 & 4515.33 &  26.1 &  2.84 & -2.60 &  55.3 &  3.0 &  0.14 &   &  5.45 &  0.11 &  0.06 &  0.09 & +0.00 & +0.06 & -0.04 & +0.02 & 17.27\\
%Jhelum\_1\_5 & 4518.02 &  22.0 &  0.82 & -0.25 &  36.6 &  3.1 &  0.14 &   &  3.11 &  0.22 &  0.06 &  0.21 & +0.06 & -0.01 & -0.02 & -0.00 & 10.00\\
%Jhelum\_1\_5 & 4520.22 &  26.1 &  2.81 & -2.65 &  51.5 &  3.5 &  0.16 &   &  5.38 &  0.11 &  0.07 &  0.09 & +0.00 & +0.06 & -0.03 & +0.02 & 18.74\\
%Jhelum\_1\_5 & 4522.63 &  26.1 &  2.84 & -2.29 &  81.8 &  5.0 &  0.16 &   &  5.71 &  0.15 &  0.12 &  0.09 & +0.00 & +0.06 & -0.08 & +0.02 & -6.70\\
%Jhelum\_1\_5 & 4528.61 &  26.0 &  2.17 & -0.89 & 121.9 &  3.6 &  0.20 &   &  5.72 &  0.28 &  0.06 &  0.27 & +0.07 & -0.03 & -0.09 & -0.01 &  1.70\\
%Jhelum\_1\_5 & 4529.48 &  22.1 &  1.57 & -1.75 &  61.5 &  3.3 &  0.16 &   &  3.35 &  0.19 &  0.07 &  0.17 & +0.01 & +0.06 & -0.04 & +0.02 &  5.79\\
%Jhelum\_1\_5 & 4531.15 &  26.0 &  1.48 & -2.10 &  87.6 &  3.2 &  0.16 &   &  5.49 &  0.28 &  0.08 &  0.27 & +0.07 & -0.02 & -0.10 & -0.01 & -1.26\\
%Jhelum\_1\_5 & 4533.24 &  22.0 &  0.85 &  0.54 &  63.5 &  3.1 &  0.13 &   &  2.84 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.04 & -0.01 &  5.17\\
%Jhelum\_1\_5 & 4534.78 &  22.0 &  0.83 &  0.35 &  59.4 &  3.4 &  0.17 &   &  2.94 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.04 & -0.01 &  5.86\\
%Jhelum\_1\_5 & 4535.57 &  22.0 &  0.82 &  0.14 &  51.9 &  5.0 &  0.14 &   &  3.00 &  0.23 &  0.09 &  0.21 & +0.06 & -0.01 & -0.03 & -0.00 &  6.80\\
%Jhelum\_1\_5 & 4544.69 &  22.0 &  0.82 & -0.45 &  39.2 &  4.3 &  0.18 &   &  3.34 &  0.23 &  0.08 &  0.21 & +0.06 & -0.01 & -0.02 & -0.00 &  8.89\\
%Jhelum\_1\_5 & 4545.13 &  22.1 &  1.13 & -2.45 &  42.7 &  3.8 &  0.17 &   &  3.20 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 &  9.84\\
%Jhelum\_1\_5 & 4555.48 &  22.0 &  0.85 & -0.40 &  32.3 &  3.4 &  0.16 &   &  3.19 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.01 & -0.00 & 10.26\\
%Jhelum\_1\_5 & 4555.89 &  26.1 &  2.83 & -2.40 &  63.2 &  4.1 &  0.16 &   &  5.39 &  0.12 &  0.09 &  0.09 & +0.00 & +0.06 & -0.05 & +0.02 &  5.25\\
%Jhelum\_1\_5 & 4558.64 &  24.1 &  4.07 & -0.43 &  45.8 &  3.7 &  0.19 &   &  3.64 &  0.09 &  0.07 &  0.05 & -0.01 & +0.06 & -0.03 & +0.01 & 46.99\\
%Jhelum\_1\_5 & 4571.10 &  12.0 &  0.00 & -5.62 &  87.1 &  2.9 &  0.16 &   &  6.01 &  0.12 &  0.06 &  0.10 & +0.07 & -0.02 & -0.05 & -0.02 & 21.71\\
%Jhelum\_1\_5 & 4571.97 &  22.1 &  1.57 & -0.31 & 123.8 &  3.1 &  0.20 &   &  3.41 &  0.19 &  0.08 &  0.17 & +0.03 & +0.04 & -0.14 & +0.01 & -8.55\\
%Jhelum\_1\_5 & 4576.33 &  26.1 &  2.84 & -2.95 &  32.8 &  2.7 &  0.12 &   &  5.35 &  0.10 &  0.06 &  0.09 & +0.00 & +0.06 & -0.01 & +0.02 & 34.77\\
%Jhelum\_1\_5 & 4580.05 &  24.0 &  0.94 & -1.66 &  25.2 &  2.6 &  0.11 &   &  3.59 &  0.15 &  0.06 &  0.14 & +0.06 & -0.01 & -0.01 & -0.00 & 19.68\\
%Jhelum\_1\_5 & 4583.83 &  26.1 &  2.81 & -1.94 &  89.4 &  3.1 &  0.16 &   &  5.48 &  0.11 &  0.07 &  0.09 & +0.01 & +0.06 & -0.09 & +0.01 & -16.65\\
%Jhelum\_1\_5 & 4588.20 &  24.1 &  4.07 & -0.65 &  27.3 &  3.6 &  0.15 &   &  3.48 &  0.09 &  0.08 &  0.05 & -0.01 & +0.06 & -0.01 & +0.01 & 50.32\\
%Jhelum\_1\_5 & 4592.65 &  26.0 &  1.56 & -2.46 &  83.7 &  3.4 &  0.18 &   &  5.82 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.09 & -0.01 & -0.56\\
%Jhelum\_1\_5 & 4600.75 &  24.0 &  1.00 & -1.25 &  23.5 &  2.1 &  0.07 &   &  3.21 &  0.15 &  0.05 &  0.14 & +0.06 & -0.01 & -0.01 & -0.00 & 21.36\\
%Jhelum\_1\_5 & 4602.94 &  26.0 &  1.48 & -2.21 &  90.4 &  3.1 &  0.15 &   &  5.68 &  0.28 &  0.09 &  0.27 & +0.07 & -0.01 & -0.11 & -0.02 & -2.49\\
%Jhelum\_1\_5 & 4616.12 &  24.0 &  0.98 & -1.19 &  38.5 &  3.0 &  0.14 &   &  3.44 &  0.15 &  0.06 &  0.14 & +0.06 & -0.01 & -0.01 & -0.00 & 17.41\\
%Jhelum\_1\_5 & 4619.29 &  26.0 &  3.60 & -1.06 &  17.7 &  2.5 &  0.11 &   &  5.29 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.01 & +0.00 &  9.03\\
%Jhelum\_1\_5 & 4620.51 &  26.1 &  2.83 & -3.21 &  21.5 &  2.9 &  0.13 &   &  5.33 &  0.12 &  0.07 &  0.09 & +0.00 & +0.06 & -0.01 & +0.02 & 30.39\\
%Jhelum\_1\_5 & 4625.05 &  26.0 &  3.24 & -1.27 &  24.7 &  2.7 &  0.13 &   &  5.29 &  0.28 &  0.06 &  0.27 & +0.05 & -0.01 & -0.01 & +0.00 &  8.50\\
%Jhelum\_1\_5 & 4626.17 &  24.0 &  0.97 & -1.33 &  35.0 &  2.9 &  0.16 &   &  3.50 &  0.15 &  0.06 &  0.14 & +0.06 & -0.01 & -0.01 & -0.00 & 18.46\\
%Jhelum\_1\_5 & 4629.33 &  26.1 &  2.81 & -2.26 &  58.9 &  2.8 &  0.16 &   &  5.13 &  0.11 &  0.06 &  0.09 & +0.00 & +0.06 & -0.04 & +0.02 & 11.58\\
%Jhelum\_1\_5 & 4632.91 &  26.0 &  1.61 & -2.90 &  53.8 &  3.3 &  0.17 &   &  5.66 &  0.28 &  0.06 &  0.27 & +0.07 & -0.01 & -0.03 & -0.00 &  4.51\\
%Jhelum\_1\_5 & 4646.16 &  24.0 &  1.03 & -0.74 &  62.7 &  3.1 &  0.15 &   &  3.51 &  0.15 &  0.06 &  0.14 & +0.06 & -0.01 & -0.05 & -0.01 &  5.62\\
%Jhelum\_1\_5 & 4648.65 &  28.0 &  3.42 & -0.09 &  16.4 &  2.5 &  0.11 &   &  3.77 &  0.20 &  0.08 &  0.18 & +0.04 & -0.00 & -0.01 & +0.00 & 19.06\\
%Jhelum\_1\_5 & 4651.29 &  24.0 &  0.98 & -1.46 &  19.9 &  2.5 &  0.10 &   &  3.30 &  0.15 &  0.07 &  0.14 & +0.06 & -0.01 & -0.01 & +0.00 & 19.56\\
%Jhelum\_1\_5 & 4652.16 &  24.0 &  1.00 & -1.04 &  41.8 &  3.0 &  0.14 &   &  3.38 &  0.15 &  0.06 &  0.14 & +0.06 & -0.01 & -0.02 & -0.01 & 17.27\\
%Jhelum\_1\_5 & 4657.20 &  22.1 &  1.24 & -2.29 &  49.2 &  4.0 &  0.17 &   &  3.27 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 &  8.61\\
%Jhelum\_1\_5 & 4678.85 &  26.0 &  3.60 & -0.68 &  36.7 &  4.6 &  0.13 &   &  5.35 &  0.28 &  0.09 &  0.27 & +0.04 & -0.01 & -0.02 & -0.00 &  7.88\\
%Jhelum\_1\_5 & 4702.99 &  12.0 &  4.35 & -0.44 & 106.6 &  3.1 &  0.19 &   &  5.88 &  0.11 &  0.04 &  0.10 & +0.04 & -0.04 & -0.04 & +0.01 & 58.63\\
%Jhelum\_1\_5 & 4707.27 &  26.0 &  3.24 & -0.96 &  44.9 &  3.4 &  0.15 &   &  5.39 &  0.28 &  0.07 &  0.27 & +0.05 & -0.01 & -0.02 & -0.00 &  7.18\\
%Jhelum\_1\_5 & 4708.66 &  22.1 &  1.24 & -2.35 &  42.1 &  3.1 &  0.15 &   &  3.19 &  0.18 &  0.05 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 & 10.35\\
%Jhelum\_1\_5 & 4714.42 &  28.0 &  3.38 &  0.25 &  40.7 &  3.5 &  0.14 &   &  3.95 &  0.19 &  0.07 &  0.18 & +0.04 & -0.01 & -0.02 & +0.00 & 17.62\\
%Jhelum\_1\_5 & 4722.15 &  30.0 &  4.03 & -0.37 &  25.1 &  4.1 &  0.19 &   &  2.60 &  0.14 &  0.09 &  0.10 & +0.02 & +0.03 & -0.01 & +0.01 & 41.73\\
%Jhelum\_1\_5 & 4733.59 &  26.0 &  1.48 & -2.99 &  63.3 &  3.4 &  0.17 &   &  5.79 &  0.28 &  0.07 &  0.27 & +0.07 & -0.01 & -0.05 & -0.01 &  2.83\\
%Jhelum\_1\_5 & 4736.77 &  26.0 &  3.21 & -0.67 &  63.1 &  4.2 &  0.18 &   &  5.41 &  0.28 &  0.09 &  0.27 & +0.05 & -0.01 & -0.05 & -0.00 &  5.11\\
%Jhelum\_1\_5 & 4763.88 &  22.1 &  1.22 & -2.40 &  43.5 &  2.8 &  0.15 &   &  3.24 &  0.18 &  0.05 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 & 10.52\\
%Jhelum\_1\_5 & 4764.52 &  22.1 &  1.24 & -2.69 &  17.7 &  2.7 &  0.12 &   &  3.00 &  0.19 &  0.08 &  0.17 & +0.02 & +0.06 & -0.01 & +0.02 & 11.62\\
%Jhelum\_1\_5 & 4772.80 &  26.0 &  1.56 & -2.90 &  33.1 &  2.7 &  0.13 &   &  5.20 &  0.27 &  0.05 &  0.27 & +0.07 & -0.01 & -0.01 & -0.00 &  6.31\\
%Jhelum\_1\_5 & 4798.53 &  22.1 &  1.08 & -2.66 &  43.9 &  3.7 &  0.18 &   &  3.35 &  0.19 &  0.07 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 &  9.38\\
%Jhelum\_1\_5 & 4810.53 &  30.0 &  4.08 & -0.15 &  21.4 &  3.4 &  0.16 &   &  2.34 &  0.13 &  0.09 &  0.10 & +0.02 & +0.03 & -0.01 & +0.01 & 45.10\\
%Jhelum\_1\_5 & 4824.13 &  24.1 &  3.87 & -0.92 &  35.9 &  4.3 &  0.21 &   &  3.71 &  0.10 &  0.09 &  0.05 & -0.01 & +0.06 & -0.02 & +0.01 & 41.65\\
%Jhelum\_1\_5 & 4840.87 &  22.0 &  0.90 & -0.43 &  29.4 &  3.6 &  0.17 &   &  3.20 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.01 & -0.00 & 10.07\\
%Jhelum\_1\_5 & 4865.61 &  22.1 &  1.11 & -2.70 &  44.2 &  4.8 &  0.19 &   &  3.43 &  0.20 &  0.09 &  0.17 & +0.02 & +0.06 & -0.02 & +0.02 &  8.68\\
%Jhelum\_1\_5 & 4871.32 &  26.0 &  2.87 & -0.34 &  87.1 &  2.7 &  0.17 &   &  5.19 &  0.28 &  0.06 &  0.27 & +0.06 & -0.02 & -0.08 & -0.01 &  2.38\\
%Jhelum\_1\_5 & 4889.00 &  26.0 &  2.20 & -2.55 &  41.7 &  4.1 &  0.21 &   &  5.73 &  0.28 &  0.08 &  0.27 & +0.06 & -0.01 & -0.02 & -0.00 &  5.77\\
%Jhelum\_1\_5 & 4890.76 &  26.0 &  2.88 & -0.38 & 101.4 &  2.9 &  0.17 &   &  5.54 &  0.28 &  0.06 &  0.27 & +0.07 & -0.03 & -0.09 & -0.01 &  2.04\\
%Jhelum\_1\_5 & 4903.31 &  26.0 &  2.88 & -0.89 &  76.5 &  3.3 &  0.16 &   &  5.52 &  0.28 &  0.07 &  0.27 & +0.06 & -0.02 & -0.07 & -0.01 &  3.34\\
%Jhelum\_1\_5 & 4910.02 &  26.0 &  3.39 & -1.28 &  22.5 &  2.8 &  0.10 &   &  5.40 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.01 & +0.00 &  8.44\\
%Jhelum\_1\_5 & 4923.92 &  26.1 &  2.89 & -1.26 & 109.1 &  3.8 &  0.20 &   &  5.28 &  0.12 &  0.08 &  0.09 & +0.01 & +0.05 & -0.10 & +0.01 & -21.30\\
%Jhelum\_1\_5 & 4939.69 &  26.0 &  0.86 & -3.25 &  83.6 &  3.8 &  0.19 &   &  5.76 &  0.28 &  0.09 &  0.27 & +0.08 & -0.01 & -0.09 & -0.02 & -1.39\\
%Jhelum\_1\_5 & 4946.39 &  26.0 &  3.37 & -1.11 &  26.6 &  3.0 &  0.14 &   &  5.29 &  0.28 &  0.07 &  0.27 & +0.05 & -0.01 & -0.01 & +0.00 &  8.39\\
%Jhelum\_1\_5 & 4966.09 &  26.0 &  3.33 & -0.79 &  49.0 &  3.8 &  0.15 &   &  5.38 &  0.28 &  0.07 &  0.27 & +0.05 & -0.01 & -0.03 & -0.00 &  6.77\\
%Jhelum\_1\_5 & 4985.25 &  26.0 &  3.93 & -0.44 &  35.6 &  4.6 &  0.17 &   &  5.44 &  0.28 &  0.09 &  0.27 & +0.04 & -0.01 & -0.01 & +0.00 &  7.96\\
%Jhelum\_1\_5 & 4991.07 &  22.0 &  0.83 &  0.45 &  73.8 &  7.0 &  0.21 &   &  3.08 &  0.26 &  0.15 &  0.21 & +0.07 & -0.01 & -0.06 & -0.01 &  1.14\\
%Jhelum\_1\_5 & 4994.13 &  26.0 &  0.91 & -2.97 &  83.5 &  4.2 &  0.19 &   &  5.53 &  0.29 &  0.10 &  0.27 & +0.08 & -0.01 & -0.09 & -0.02 & -1.72\\
%Jhelum\_1\_5 & 4999.50 &  22.0 &  0.82 &  0.32 &  67.4 &  6.4 &  0.19 &   &  3.06 &  0.25 &  0.13 &  0.21 & +0.07 & -0.01 & -0.05 & -0.01 &  2.56\\
%Jhelum\_1\_5 & 5001.86 &  26.0 &  3.88 & -0.01 &  49.4 &  4.1 &  0.17 &   &  5.22 &  0.28 &  0.08 &  0.27 & +0.04 & -0.01 & -0.03 & -0.00 &  7.36\\
%Jhelum\_1\_5 & 5005.71 &  26.0 &  3.88 & -0.12 &  54.8 &  4.0 &  0.17 &   &  5.44 &  0.28 &  0.08 &  0.27 & +0.04 & -0.01 & -0.03 & -0.00 &  6.37\\
%Jhelum\_1\_5 & 5007.21 &  22.0 &  0.82 &  0.17 &  76.7 &  4.5 &  0.20 &   &  3.40 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.07 & -0.01 &  0.63\\
%Jhelum\_1\_5 & 5012.07 &  26.0 &  0.86 & -2.60 & 107.2 &  4.1 &  0.19 &   &  5.67 &  0.29 &  0.10 &  0.27 & +0.09 & -0.02 & -0.12 & -0.03 & -4.69\\
%Jhelum\_1\_5 & 5017.58 &  28.0 &  3.54 & -0.03 &  31.0 &  5.5 &  0.20 &   &  4.19 &  0.21 &  0.11 &  0.18 & +0.04 & -0.01 & -0.01 & +0.00 & 15.57\\
%Jhelum\_1\_5 & 5018.44 &  26.1 &  2.89 & -1.10 & 120.3 &  4.2 &  0.20 &   &  5.33 &  0.12 &  0.08 &  0.09 & +0.01 & +0.05 & -0.10 & +0.01 & -19.21\\
%Jhelum\_1\_5 & 5022.24 &  26.0 &  3.98 & -0.33 &  31.4 &  3.9 &  0.15 &   &  5.30 &  0.28 &  0.08 &  0.27 & +0.04 & -0.01 & -0.01 & +0.00 &  8.38\\
%Jhelum\_1\_5 & 5022.87 &  22.0 &  0.82 & -0.33 &  47.1 &  6.1 &  0.24 &   &  3.33 &  0.24 &  0.11 &  0.21 & +0.07 & -0.01 & -0.02 & -0.00 &  6.78\\
%Jhelum\_1\_5 & 5036.46 &  22.0 &  1.44 &  0.14 &  21.2 &  3.0 &  0.10 &   &  3.04 &  0.22 &  0.07 &  0.21 & +0.06 & -0.01 & -0.01 & -0.00 & 11.48\\
%Jhelum\_1\_5 & 5038.40 &  22.0 &  1.43 &  0.02 &  39.5 &  4.6 &  0.17 &   &  3.53 &  0.23 &  0.08 &  0.21 & +0.06 & -0.01 & -0.02 & -0.00 &  9.58\\
%Jhelum\_1\_5 & 5039.96 &  22.0 &  0.02 & -1.08 &  36.0 &  3.8 &  0.14 &   &  2.96 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.01 & -0.00 &  7.97\\
%Jhelum\_1\_5 & 5051.64 &  26.0 &  0.91 & -2.76 &  80.8 &  4.9 &  0.17 &   &  5.25 &  0.29 &  0.12 &  0.27 & +0.08 & -0.01 & -0.08 & -0.01 & -1.16\\
%Jhelum\_1\_5 & 5079.22 &  26.0 &  2.20 & -2.10 &  49.6 &  6.7 &  0.17 &   &  5.41 &  0.30 &  0.12 &  0.27 & +0.06 & -0.01 & -0.03 & -0.00 &  4.75\\
%Jhelum\_1\_5 & 5079.74 &  26.0 &  0.99 & -3.25 &  75.8 &  5.5 &  0.14 &   &  5.71 &  0.29 &  0.12 &  0.27 & +0.08 & -0.01 & -0.07 & -0.01 &  0.29\\
%Jhelum\_1\_5 & 5083.34 &  26.0 &  0.96 & -2.84 &  87.5 &  5.8 &  0.18 &   &  5.53 &  0.30 &  0.14 &  0.27 & +0.08 & -0.01 & -0.10 & -0.02 & -2.09\\
%Jhelum\_1\_5 & 5098.70 &  26.0 &  2.17 & -2.03 &  73.9 &  6.7 &  0.17 &   &  5.81 &  0.31 &  0.15 &  0.27 & +0.07 & -0.01 & -0.07 & -0.01 &  1.45\\
%Jhelum\_1\_5 & 5110.41 &  26.0 &  0.00 & -3.76 &  90.0 &  6.2 &  0.20 &   &  5.39 &  0.31 &  0.15 &  0.27 & +0.10 & -0.01 & -0.10 & -0.03 & -3.64\\
%Jhelum\_1\_5 & 5123.72 &  26.0 &  1.01 & -3.06 &  84.5 &  4.6 &  0.17 &   &  5.74 &  0.29 &  0.11 &  0.27 & +0.08 & -0.01 & -0.09 & -0.02 & -1.79\\
%Jhelum\_1\_5 & 5127.36 &  26.0 &  0.91 & -3.25 &  71.5 &  5.1 &  0.17 &   &  5.52 &  0.29 &  0.11 &  0.27 & +0.08 & -0.01 & -0.06 & -0.01 &  0.84\\
%Jhelum\_1\_5 & 5142.93 &  26.0 &  0.96 & -3.07 &  82.1 &  5.4 &  0.21 &   &  5.63 &  0.30 &  0.13 &  0.27 & +0.08 & -0.01 & -0.08 & -0.02 & -1.04\\
%Jhelum\_1\_5 & 5150.84 &  26.0 &  0.99 & -3.04 &  63.7 &  4.7 &  0.15 &   &  5.24 &  0.28 &  0.10 &  0.27 & +0.08 & -0.01 & -0.04 & -0.01 &  2.39\\
%Jhelum\_1\_5 & 5151.91 &  26.0 &  1.01 & -3.32 &  74.5 &  6.0 &  0.21 &   &  5.76 &  0.30 &  0.13 &  0.27 & +0.08 & -0.01 & -0.07 & -0.01 &  0.43\\
%Jhelum\_1\_5 & 5166.28 &  26.0 &  0.00 & -4.12 &  98.5 &  6.0 &  0.20 &   &  5.95 &  0.31 &  0.15 &  0.27 & +0.10 & -0.01 & -0.11 & -0.03 & -4.51\\
%Jhelum\_1\_5 & 5171.60 &  26.0 &  1.48 & -1.72 & 109.0 &  6.0 &  0.20 &   &  5.53 &  0.30 &  0.14 &  0.27 & +0.09 & -0.03 & -0.12 & -0.03 & -3.15\\
%Jhelum\_1\_5 & 5172.68 &  12.0 &  2.71 & -0.39 & 300.2 & 53.5 &  0.16 &   &  5.91 &  0.21 &  0.18 &  0.10 & +0.08 & -0.08 & -0.01 & +0.02 & 21.46\\
%Jhelum\_1\_5 & 5173.74 &  22.0 &  0.00 & -1.06 &  72.7 &  7.4 &  0.26 &   &  3.59 &  0.26 &  0.16 &  0.21 & +0.08 & -0.01 & -0.06 & -0.01 &  0.27\\
%Jhelum\_1\_5 & 5183.60 &  12.0 &  2.72 & -0.17 & 333.3 & 27.1 &  0.30 &   &  5.80 &  0.13 &  0.08 &  0.10 & +0.08 & -0.08 & -0.01 & +0.02 & 53.76\\
%Jhelum\_1\_5 & 5185.90 &  22.1 &  1.89 & -1.41 &  44.2 &  4.2 &  0.14 &   &  3.00 &  0.19 &  0.08 &  0.17 & +0.01 & +0.06 & -0.02 & +0.02 & 10.63\\
%Jhelum\_1\_5 & 5192.97 &  22.0 &  0.02 & -0.95 &  49.6 &  5.6 &  0.20 &   &  3.07 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.02 & -0.01 &  5.84\\
%Jhelum\_1\_5 & 5194.94 &  26.0 &  1.56 & -2.02 &  97.5 &  4.8 &  0.19 &   &  5.63 &  0.29 &  0.12 &  0.27 & +0.08 & -0.02 & -0.11 & -0.02 & -2.59\\
%Jhelum\_1\_5 & 5197.57 &  26.1 &  3.23 & -2.22 &  45.1 &  4.8 &  0.17 &   &  5.25 &  0.12 &  0.09 &  0.09 & -0.00 & +0.06 & -0.02 & +0.02 & 20.85\\
%Jhelum\_1\_5 & 5202.34 &  26.0 &  2.17 & -1.87 &  71.7 &  4.9 &  0.19 &   &  5.58 &  0.29 &  0.10 &  0.27 & +0.07 & -0.01 & -0.06 & -0.01 &  2.41\\
%Jhelum\_1\_5 & 5206.02 &  24.0 &  0.94 &  0.02 & 100.0 &  5.3 &  0.22 &   &  3.41 &  0.18 &  0.12 &  0.14 & +0.07 & -0.02 & -0.10 & -0.02 & -11.16\\
%Jhelum\_1\_5 & 5210.38 &  22.0 &  0.05 & -0.82 &  64.1 &  5.1 &  0.19 &   &  3.23 &  0.23 &  0.10 &  0.21 & +0.08 & -0.01 & -0.04 & -0.01 &  2.75\\
%Jhelum\_1\_5 & 5215.18 &  26.0 &  3.26 & -0.86 &  41.2 &  5.9 &  0.19 &   &  5.21 &  0.29 &  0.11 &  0.27 & +0.05 & -0.01 & -0.02 & -0.00 &  6.83\\
%Jhelum\_1\_5 & 5216.27 &  26.0 &  1.61 & -2.08 &  91.2 &  6.5 &  0.23 &   &  5.59 &  0.31 &  0.16 &  0.27 & +0.08 & -0.02 & -0.10 & -0.02 & -1.47\\
%Jhelum\_1\_5 & 5217.39 &  26.0 &  3.21 & -1.07 &  53.5 &  5.8 &  0.22 &   &  5.59 &  0.29 &  0.11 &  0.27 & +0.05 & -0.01 & -0.03 & -0.00 &  5.79\\
%Jhelum\_1\_5 & 5225.52 &  26.0 &  0.11 & -4.75 &  39.0 &  4.4 &  0.14 &   &  5.46 &  0.28 &  0.08 &  0.27 & +0.09 & -0.01 & -0.02 & -0.01 &  4.12\\
%Jhelum\_1\_5 & 5227.19 &  26.0 &  1.56 & -1.23 & 144.6 &  5.2 &  0.23 &   &  5.83 &  0.28 &  0.08 &  0.27 & +0.09 & -0.06 & -0.11 & -0.02 & -0.41\\
%Jhelum\_1\_5 & 5234.62 &  26.1 &  3.22 & -2.18 &  66.5 &  5.4 &  0.21 &   &  5.62 &  0.14 &  0.11 &  0.09 & -0.00 & +0.06 & -0.05 & +0.02 &  5.03\\
%Jhelum\_1\_5 & 5242.49 &  26.0 &  3.63 & -0.83 &  32.5 &  5.3 &  0.18 &   &  5.43 &  0.29 &  0.11 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  7.68\\
%Jhelum\_1\_5 & 5247.56 &  24.0 &  0.96 & -1.59 &  39.4 &  7.1 &  0.26 &   &  3.78 &  0.19 &  0.13 &  0.14 & +0.06 & -0.01 & -0.02 & -0.00 &  9.51\\
%Jhelum\_1\_5 & 5250.65 &  26.0 &  2.20 & -2.18 &  67.4 &  7.1 &  0.26 &   &  5.82 &  0.31 &  0.15 &  0.27 & +0.06 & -0.01 & -0.05 & -0.01 &  2.61\\
%Jhelum\_1\_5 & 5254.96 &  26.0 &  0.11 & -4.76 &  71.2 &  5.5 &  0.22 &   &  6.08 &  0.29 &  0.12 &  0.27 & +0.09 & -0.01 & -0.06 & -0.01 & -0.13\\
%Jhelum\_1\_5 & 5263.31 &  26.0 &  3.26 & -0.87 &  61.8 &  6.0 &  0.23 &   &  5.60 &  0.29 &  0.12 &  0.27 & +0.05 & -0.01 & -0.04 & -0.00 &  5.00\\
%Jhelum\_1\_5 & 5276.00 &  26.1 &  3.20 & -2.01 &  55.4 &  5.8 &  0.23 &   &  5.20 &  0.14 &  0.11 &  0.09 & -0.00 & +0.06 & -0.03 & +0.02 & 12.40\\
%Jhelum\_1\_5 & 5283.62 &  26.0 &  3.24 & -0.45 &  71.8 &  4.2 &  0.17 &   &  5.35 &  0.28 &  0.09 &  0.27 & +0.05 & -0.02 & -0.06 & -0.01 &  4.34\\
%Jhelum\_1\_5 & 5296.69 &  24.0 &  0.98 & -1.36 &  49.0 &  5.4 &  0.24 &   &  3.75 &  0.17 &  0.10 &  0.14 & +0.06 & -0.01 & -0.02 & -0.00 &  9.30\\
%Jhelum\_1\_5 & 5302.30 &  26.0 &  3.28 & -0.73 &  59.5 &  4.9 &  0.19 &   &  5.43 &  0.28 &  0.09 &  0.27 & +0.05 & -0.01 & -0.04 & -0.00 &  5.46\\
%Jhelum\_1\_5 & 5307.36 &  26.0 &  1.61 & -2.91 &  60.1 &  7.4 &  0.19 &   &  5.73 &  0.31 &  0.15 &  0.27 & +0.07 & -0.01 & -0.04 & -0.01 &  2.93\\
%Jhelum\_1\_5 & 5324.18 &  26.0 &  3.21 & -0.11 & 110.2 &  5.8 &  0.26 &   &  5.75 &  0.29 &  0.10 &  0.27 & +0.07 & -0.04 & -0.09 & -0.01 &  2.88\\
%Jhelum\_1\_5 & 5328.04 &  26.0 &  0.91 & -1.47 & 146.4 &  5.2 &  0.21 &   &  5.36 &  0.28 &  0.08 &  0.27 & +0.10 & -0.05 & -0.11 & -0.02 & -2.22\\
%Jhelum\_1\_5 & 5328.53 &  26.0 &  1.56 & -1.85 & 110.8 &  5.3 &  0.23 &   &  5.75 &  0.29 &  0.12 &  0.27 & +0.09 & -0.03 & -0.12 & -0.03 & -3.31\\
%Jhelum\_1\_5 & 5336.79 &  22.1 &  1.58 & -1.60 &  61.9 &  5.3 &  0.21 &   &  3.14 &  0.20 &  0.10 &  0.17 & +0.02 & +0.06 & -0.04 & +0.02 &  5.03\\
%Jhelum\_1\_5 & 5339.93 &  26.0 &  3.26 & -0.63 &  50.2 &  4.3 &  0.17 &   &  5.14 &  0.28 &  0.08 &  0.27 & +0.05 & -0.01 & -0.03 & -0.00 &  6.55\\
%Jhelum\_1\_5 & 5345.80 &  24.0 &  1.00 & -0.95 &  52.0 &  5.5 &  0.22 &   &  3.42 &  0.17 &  0.10 &  0.14 & +0.06 & -0.01 & -0.03 & -0.01 &  8.32\\
%Jhelum\_1\_5 & 5348.31 &  24.0 &  1.00 & -1.21 &  34.8 &  5.3 &  0.21 &   &  3.36 &  0.17 &  0.10 &  0.14 & +0.06 & -0.01 & -0.01 & -0.00 & 13.16\\
%Jhelum\_1\_5 & 5371.49 &  26.0 &  0.96 & -1.64 & 139.2 &  4.3 &  0.20 &   &  5.44 &  0.28 &  0.08 &  0.27 & +0.10 & -0.04 & -0.12 & -0.03 & -3.21\\
%Jhelum\_1\_5 & 5381.02 &  22.1 &  1.56 & -1.97 &  52.8 &  5.4 &  0.23 &   &  3.33 &  0.20 &  0.10 &  0.17 & +0.02 & +0.06 & -0.03 & +0.02 &  7.58\\
%Jhelum\_1\_5 & 5393.17 &  26.0 &  3.24 & -0.72 &  55.5 &  6.4 &  0.26 &   &  5.30 &  0.29 &  0.12 &  0.27 & +0.05 & -0.01 & -0.03 & -0.00 &  5.46\\
%Jhelum\_1\_5 & 5397.13 &  26.0 &  0.91 & -1.98 & 122.7 &  5.0 &  0.23 &   &  5.40 &  0.29 &  0.11 &  0.27 & +0.10 & -0.03 & -0.13 & -0.03 & -4.79\\
%Jhelum\_1\_5 & 5405.77 &  26.0 &  0.99 & -1.85 & 134.7 &  5.0 &  0.24 &   &  5.60 &  0.28 &  0.09 &  0.27 & +0.10 & -0.04 & -0.12 & -0.03 & -3.64\\
%Jhelum\_1\_5 & 5409.78 &  24.0 &  1.03 & -0.67 &  53.2 &  4.8 &  0.20 &   &  3.19 &  0.17 &  0.09 &  0.14 & +0.06 & -0.01 & -0.03 & -0.01 &  9.26\\
%Jhelum\_1\_5 & 5418.77 &  22.1 &  1.58 & -2.13 &  36.9 &  5.5 &  0.21 &   &  3.22 &  0.20 &  0.10 &  0.17 & +0.02 & +0.06 & -0.01 & +0.02 &  9.70\\
%Jhelum\_1\_5 & 5429.70 &  26.0 &  0.96 & -1.88 & 121.2 &  4.4 &  0.20 &   &  5.31 &  0.28 &  0.09 &  0.27 & +0.10 & -0.03 & -0.13 & -0.03 & -4.85\\
%Jhelum\_1\_5 & 5434.52 &  26.0 &  1.01 & -2.13 & 125.9 &  5.1 &  0.23 &   &  5.72 &  0.29 &  0.10 &  0.27 & +0.10 & -0.03 & -0.13 & -0.03 & -4.38\\
%Jhelum\_1\_5 & 5476.90 &  28.0 &  1.82 & -0.78 & 100.1 &  5.1 &  0.26 &   &  4.45 &  0.22 &  0.12 &  0.18 & +0.07 & -0.01 & -0.12 & -0.02 & -0.94\\
%Jhelum\_1\_5 & 5497.52 &  26.0 &  1.01 & -2.83 &  98.2 &  5.1 &  0.22 &   &  5.78 &  0.29 &  0.12 &  0.27 & +0.09 & -0.01 & -0.11 & -0.03 & -3.54\\
%Jhelum\_1\_5 & 5501.47 &  26.0 &  0.96 & -3.05 &  84.8 &  3.7 &  0.17 &   &  5.62 &  0.28 &  0.08 &  0.27 & +0.09 & -0.01 & -0.09 & -0.02 & -1.96\\
%Jhelum\_1\_5 & 5506.78 &  26.0 &  0.99 & -2.79 &  97.9 &  4.0 &  0.19 &   &  5.70 &  0.28 &  0.10 &  0.27 & +0.09 & -0.01 & -0.11 & -0.03 & -3.79\\
%Jhelum\_1\_5 & 5528.40 &  12.0 &  4.35 & -0.50 &  87.9 &  4.7 &  0.22 &   &  5.67 &  0.13 &  0.07 &  0.10 & +0.04 & -0.02 & -0.04 & -0.00 & 40.32\\
%Jhelum\_1\_5 & 5534.83 &  26.1 &  3.25 & -2.75 &  31.0 &  5.5 &  0.24 &   &  5.51 &  0.14 &  0.11 &  0.09 & -0.00 & +0.06 & -0.01 & +0.02 & 18.46\\
%Jhelum\_1\_5 & 5569.62 &  26.0 &  3.41 & -0.52 &  60.5 &  4.3 &  0.23 &   &  5.38 &  0.28 &  0.08 &  0.27 & +0.05 & -0.01 & -0.04 & -0.00 &  5.78\\
%Jhelum\_1\_5 & 5572.84 &  26.0 &  3.39 & -0.28 &  73.1 &  4.7 &  0.23 &   &  5.36 &  0.28 &  0.09 &  0.27 & +0.05 & -0.02 & -0.06 & -0.00 &  4.28\\
%Jhelum\_1\_5 & 5581.97 &  20.0 &  2.52 & -0.56 &  36.3 &  6.7 &  0.30 &   &  4.67 &  0.15 &  0.13 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 22.04\\
%Jhelum\_1\_5 & 5586.76 &  26.0 &  3.37 & -0.11 &  77.1 &  4.1 &  0.20 &   &  5.24 &  0.28 &  0.08 &  0.27 & +0.06 & -0.02 & -0.06 & -0.01 &  4.04\\
%Jhelum\_1\_5 & 5588.75 &  20.0 &  2.52 &  0.21 &  75.4 &  4.5 &  0.22 &   &  4.63 &  0.12 &  0.09 &  0.08 & +0.04 & -0.01 & -0.05 & -0.01 &  0.35\\
%Jhelum\_1\_5 & 5590.11 &  20.0 &  2.52 & -0.57 &  41.7 &  4.5 &  0.24 &   &  4.78 &  0.12 &  0.09 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 32.39\\
%Jhelum\_1\_5 & 5594.46 &  20.0 &  2.52 &  0.10 &  55.7 &  4.6 &  0.24 &   &  4.37 &  0.12 &  0.09 &  0.08 & +0.04 & -0.01 & -0.03 & -0.00 & 21.91\\
%Jhelum\_1\_5 & 5598.48 &  20.0 &  2.52 & -0.09 &  56.3 &  5.2 &  0.26 &   &  4.56 &  0.13 &  0.10 &  0.08 & +0.04 & -0.01 & -0.03 & -0.00 & 16.89\\
%Jhelum\_1\_5 & 5615.64 &  26.0 &  3.33 &  0.04 &  78.8 &  5.5 &  0.17 &   &  5.08 &  0.29 &  0.11 &  0.27 & +0.06 & -0.02 & -0.06 & -0.01 &  3.45\\
%Jhelum\_1\_5 & 5624.54 &  26.0 &  3.41 & -0.76 &  47.6 &  3.7 &  0.19 &   &  5.38 &  0.28 &  0.07 &  0.27 & +0.05 & -0.01 & -0.02 & -0.00 &  7.13\\
%Jhelum\_1\_5 & 5658.82 &  26.0 &  3.39 & -0.76 &  42.9 &  5.5 &  0.22 &   &  5.27 &  0.29 &  0.10 &  0.27 & +0.05 & -0.01 & -0.02 & -0.00 &  6.89\\
%Jhelum\_1\_5 & 5662.52 &  26.0 &  4.17 & -0.41 &  22.6 &  4.8 &  0.23 &   &  5.37 &  0.29 &  0.12 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  8.18\\
%Jhelum\_1\_5 & 5762.99 &  26.0 &  4.21 & -0.36 &  35.7 &  5.2 &  0.28 &   &  5.64 &  0.29 &  0.10 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  7.93\\
%Jhelum\_1\_5 & 5857.45 &  20.0 &  2.93 &  0.23 &  42.9 &  3.4 &  0.19 &   &  4.45 &  0.10 &  0.06 &  0.08 & +0.03 & -0.01 & -0.02 & -0.00 & 45.47\\
%Jhelum\_1\_5 & 5889.95 &  11.0 &  0.00 &  0.11 & 190.1 &  3.8 &  0.26 &   &  4.30 &  0.04 &  0.04 &  0.00 & +0.08 & -0.06 & -0.05 & -0.01 & 152.01\\
%Jhelum\_1\_5 & 5895.92 &  11.0 &  0.00 & -0.19 & 168.4 &  4.1 &  0.26 &   &  4.36 &  0.05 &  0.05 &  0.00 & +0.08 & -0.05 & -0.06 & -0.01 & -1.90\\
%Jhelum\_1\_5 & 6102.72 &  20.0 &  1.88 & -0.79 &  69.7 &  3.7 &  0.24 &   &  4.75 &  0.10 &  0.07 &  0.08 & +0.05 & -0.01 & -0.04 & -0.01 & 10.49\\
%Jhelum\_1\_5 & 6122.22 &  20.0 &  1.89 & -0.32 &  88.1 &  3.2 &  0.23 &   &  4.62 &  0.10 &  0.06 &  0.08 & +0.06 & -0.02 & -0.06 & -0.01 & -8.22\\
%Jhelum\_1\_5 & 6162.17 &  20.0 &  1.90 & -0.09 & 105.1 &  3.4 &  0.24 &   &  4.71 &  0.10 &  0.06 &  0.08 & +0.06 & -0.03 & -0.07 & -0.01 & -12.24\\
%Jhelum\_1\_5 & 6169.56 &  20.0 &  2.53 & -0.48 &  32.7 &  3.7 &  0.21 &   &  4.50 &  0.11 &  0.07 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 43.40\\
%Jhelum\_1\_5 & 6219.28 &  26.0 &  2.20 & -2.45 &  54.6 &  4.6 &  0.31 &   &  5.78 &  0.28 &  0.08 &  0.27 & +0.06 & -0.01 & -0.03 & -0.01 &  4.74\\
%Jhelum\_1\_5 & 6246.32 &  26.0 &  3.60 & -0.77 &  30.5 &  3.2 &  0.19 &   &  5.24 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  8.28\\
%Jhelum\_1\_5 & 6247.56 &  26.1 &  3.89 & -2.30 &  18.0 &  4.1 &  0.26 &   &  5.44 &  0.15 &  0.12 &  0.09 & -0.01 & +0.06 & -0.01 & +0.02 & 21.41\\
%Jhelum\_1\_5 & 6265.13 &  26.0 &  2.17 & -2.54 &  45.2 &  3.4 &  0.24 &   &  5.68 &  0.28 &  0.06 &  0.27 & +0.06 & -0.01 & -0.02 & -0.00 &  5.90\\
%Jhelum\_1\_5 & 6301.50 &  26.0 &  3.65 & -0.71 &  36.5 &  3.7 &  0.22 &   &  5.36 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.02 & -0.00 &  7.67\\
%Jhelum\_1\_5 & 6335.33 &  26.0 &  2.20 & -2.18 &  57.8 &  3.8 &  0.25 &   &  5.56 &  0.28 &  0.07 &  0.27 & +0.07 & -0.01 & -0.03 & -0.01 &  4.40\\
%Jhelum\_1\_5 & 6336.82 &  26.0 &  3.68 & -0.85 &  34.8 &  4.7 &  0.28 &   &  5.50 &  0.28 &  0.09 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  7.76\\
%Jhelum\_1\_5 & 6400.00 &  26.0 &  3.60 & -0.27 &  66.6 &  4.6 &  0.27 &   &  5.42 &  0.28 &  0.09 &  0.27 & +0.05 & -0.01 & -0.04 & -0.00 &  5.25\\
%Jhelum\_1\_5 & 6408.02 &  26.0 &  3.68 & -0.99 &  28.9 &  3.4 &  0.22 &   &  5.52 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.01 & -0.00 &  8.32\\
%Jhelum\_1\_5 & 6411.65 &  26.0 &  3.65 & -0.59 &  42.3 &  3.9 &  0.27 &   &  5.34 &  0.28 &  0.07 &  0.27 & +0.04 & -0.01 & -0.02 & -0.00 &  7.51\\
%Jhelum\_1\_5 & 6430.85 &  26.0 &  2.17 & -1.95 &  72.9 &  3.2 &  0.23 &   &  5.59 &  0.28 &  0.06 &  0.27 & +0.07 & -0.01 & -0.06 & -0.01 &  2.20\\
%Jhelum\_1\_5 & 6449.81 &  20.0 &  2.52 & -0.50 &  37.1 &  3.5 &  0.22 &   &  4.60 &  0.10 &  0.07 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 43.07\\
%Jhelum\_1\_5 & 6499.65 &  20.0 &  2.52 & -0.82 &  20.7 &  2.4 &  0.14 &   &  4.55 &  0.10 &  0.06 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 56.21\\
%Jhelum\_1\_5 & 6516.08 &  26.1 &  2.89 & -3.37 &  19.2 &  3.6 &  0.23 &   &  5.42 &  0.13 &  0.10 &  0.09 & +0.00 & +0.06 & -0.01 & +0.02 & 24.02\\
%Jhelum\_1\_5 & 6643.63 &  28.0 &  1.68 & -2.22 &  33.5 &  3.1 &  0.22 &   &  4.25 &  0.19 &  0.06 &  0.18 & +0.06 & -0.00 & -0.01 & -0.00 & 14.93\\
%Jhelum\_1\_5 & 6717.68 &  20.0 &  2.71 & -0.52 &  35.4 &  3.9 &  0.28 &   &  4.78 &  0.11 &  0.07 &  0.08 & +0.04 & -0.01 & -0.01 & -0.00 & 43.37\\
%Jhelum\_1\_5 & 6767.77 &  28.0 &  1.82 & -2.14 &  29.5 &  3.9 &  0.25 &   &  4.26 &  0.20 &  0.08 &  0.18 & +0.06 & -0.01 & -0.01 & -0.00 & 14.77\\
%Jhelum\_1\_5 & 7664.91 &  19.0 &  0.00 &  0.12 & 100.3 &  3.6 &  0.30 &   &  3.85 &  0.11 &  0.07 &  0.09 & +0.06 & -0.02 & -0.07 & -0.01 & 25.39\\
%Jhelum\_1\_5 & 7698.97 &  19.0 &  0.00 & -0.18 &  72.1 &  3.1 &  0.27 &   &  3.64 &  0.10 &  0.05 &  0.09 & +0.05 & -0.01 & -0.04 & -0.01 & 45.04\\
%Jhelum\_1\_5 & 7714.31 &  28.0 &  1.93 & -2.00 &  31.8 &  4.9 &  0.34 &   &  4.24 &  0.20 &  0.09 &  0.18 & +0.06 & -0.01 & -0.01 & -0.01 & 13.91\\
%Jhelum\_1\_5 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  1.21 &  0.16 &  0.10 &  0.13 & +0.00 & +0.06 & -0.02 & +0.03 & 16.54\\
%Jhelum\_1\_5 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.19 &   &  1.20 &  0.20 &  0.14 &  0.13 & -0.00 & +0.05 & -0.04 & +0.01 & 11.14\\
%Jhelum\_1\_5 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.16 &   &  1.09 &  0.17 &  0.10 &  0.13 & -0.00 & +0.06 & -0.01 & +0.02 & 21.06\\
%Jhelum\_1\_5 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.18 &  0.16 &  0.09 &  0.13 & +0.01 & +0.04 & -0.03 & +0.01 & 17.71\\
%Jhelum\_1\_5 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.22 &  0.17 &  0.10 &  0.13 & -0.01 & +0.06 & -0.05 & +0.00 & 10.87\\
%Jhelum\_1\_5 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.17 &   &  2.94 &  0.18 &  0.14 &  0.10 & +0.05 & -0.02 & -0.01 & -0.01 & 24.98\\
%Jhelum\_1\_5 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  2.89 &  0.13 &  0.09 &  0.10 & +0.04 & -0.02 & -0.00 & -0.01 & 47.72\\
%Jhelum\_1\_5 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.19 &   &  2.95 &  0.13 &  0.09 &  0.10 & +0.04 & -0.01 & -0.01 & -0.00 & 45.92\\
%Jhelum\_1\_5 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.58 &  0.10 &  0.10 &  0.02 & +0.11 & -0.04 & -0.00 & +0.06 & 51.98\\
%Jhelum\_1\_5 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.54 &  0.10 &  0.10 &  0.02 & +0.09 & -0.04 & +0.01 & +0.07 & 55.40\\
%Jhelum\_1\_5 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.55 &  0.17 &  0.11 &  0.13 & -0.15 & +0.13 & -0.16 & -0.10 &  0.98\\
%Jhelum\_1\_5 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  1.15 &  0.20 &  0.16 &  0.13 & -0.05 & +0.13 & -0.06 & -0.03 &  1.62\\
%Jhelum\_1\_5 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.15 &  0.18 &  0.12 &  0.13 & -0.02 & +0.06 & -0.09 & -0.04 &  5.10\\
%Jhelum\_1\_5 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.81 &  0.16 &  0.12 &  0.10 & +0.02 & +0.00 & +0.00 & -0.00 & 34.73\\
%Jhelum\_1\_5 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  4.07 &  0.52 &  0.17 &  0.49 & +0.01 & -0.01 & -0.01 & -0.01 &  3.72\\
%Jhelum\_1\_5 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.12 &  0.59 &  0.33 &  0.49 & +0.10 & -0.02 & -0.02 & -0.02 &  2.79\\
%Jhelum\_1\_5 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.73 &  0.15 &  0.10 &  0.11 & +0.07 & -0.06 & -0.01 & +0.01 & 40.33\\
%Jhelum\_1\_5 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  1.85 &  0.11 &  0.11 &  0.00 & +0.01 & +0.01 & +0.00 & -0.03 & 67.47\\
%Jhelum\_1\_5 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  2.00 &  0.13 &  0.13 &  0.00 & -0.01 & +0.06 & +0.00 & +0.01 & 48.41\\
%Jhelum\_1\_5 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.13 &   &  1.95 &  0.17 &  0.17 &  0.00 & +0.00 & +0.07 & +0.00 & +0.02 & 25.61\\
%Jhelum\_1\_5 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.16 &   &  3.22 &  0.21 &  0.14 &  0.16 & +0.04 & -0.00 & -0.00 & -0.01 & 17.41\\
%Jhelum\_1\_5 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.12 &  0.19 &  0.11 &  0.16 & +0.01 & -0.00 & -0.03 & -0.04 & 21.17\\
%Jhelum\_1\_5 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.71 &  0.20 &  0.12 &  0.16 & +0.08 & -0.01 & -0.03 & -0.01 & 15.39\\
%Jhelum\_1\_5 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  3.01 &  0.23 &  0.17 &  0.16 & +0.01 & +0.01 & -0.04 & -0.04 & 12.87\\
%Jhelum\_1\_5 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   &  0.77 &  0.09 &  0.09 &  0.02 & +0.04 & +0.04 & -0.07 & +0.03 & 16.93\\
%Jhelum\_1\_5 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.94 &  0.10 &  0.09 &  0.02 & +0.01 & +0.02 & -0.07 & -0.01 & 37.84\\
%Jhelum\_1\_5 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  0.13 &  0.13 &  0.10 &  0.07 & -0.01 & +0.03 & -0.01 & -0.00 & 48.43\\
%Jhelum\_1\_5 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.22 &   &  0.08 &  0.15 &  0.13 &  0.07 & +0.00 & +0.06 & -0.02 & +0.02 & 21.44\\
%Jhelum\_1\_5 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.13 &   & -0.16 &  0.12 &  0.10 &  0.07 & +0.01 & +0.05 & +0.00 & +0.01 & 38.88\\
%Jhelum\_1\_5 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.78 &  0.14 &  0.14 &  0.00 & -0.05 & +0.08 & -0.01 & -0.01 & 46.38\\
%Jhelum\_1\_5 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   &  0.10 &  0.27 &  0.21 &  0.16 & +0.03 & +0.02 & -0.09 & -0.01 &  5.41\\
%Jhelum\_1\_5 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.15 &  0.30 &  0.26 &  0.16 & +0.04 & +0.04 & -0.08 & -0.01 &  3.28\\
%Jhelum\_1\_5 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.19 &   & -0.05 &  0.19 &  0.09 &  0.16 & +0.02 & +0.06 & -0.02 & +0.03 & 15.75\\
%Jhelum\_1\_5 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   &  0.30 &  0.18 &  0.08 &  0.16 & +0.02 & +0.05 & -0.10 & +0.01 &  6.24\\
%Jhelum\_1\_5 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   &  0.15 &  0.20 &  0.12 &  0.16 & +0.02 & +0.06 & -0.07 & +0.02 &  7.52\\
%Jhelum\_1\_5 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.90 &  0.22 &  0.22 &  0.00 & -0.00 & +0.06 & -0.01 & +0.02 & 11.92\\
%Jhelum\_1\_5 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.14 &   & -0.72 &  0.13 &  0.13 &  0.00 & +0.01 & +0.06 & +0.00 & +0.03 & 34.08\\
%Jhelum\_1\_5 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.12 &   & -0.97 &  0.10 &  0.10 &  0.00 & +0.02 & +0.05 & +0.01 & +0.02 & 62.67\\
%Jhelum\_1\_5 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.14 &   & -0.36 &  0.13 &  0.13 &  0.00 & +0.01 & +0.06 & -0.02 & +0.02 & 36.07\\
%Jhelum\_1\_5 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.12 &   & -0.31 &  0.16 &  0.16 &  0.00 & +0.00 & +0.07 & +0.02 & +0.02 & 30.36\\
%Jhelum\_1\_5 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.15 &   & -1.10 &  0.06 &  0.06 &  0.00 & -0.00 & +0.04 & +0.01 & +0.01 & 154.44\\
%Jhelum\_1\_5 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.11 &  0.05 &  0.05 &  0.00 & +0.03 & +0.06 & +0.00 & +0.03 & 61.49\\
%Jhelum\_1\_5 & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.14 &   & -0.06 &  0.20 &  0.19 &  0.07 & -0.02 & +0.07 & -0.03 & +0.01 & 12.41\\
%Jhelum\_1\_5 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  2.09 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_5 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.85 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_5 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.87 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_5 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 3987.61 &  22.1 &  0.61 & -2.73 &  31.8 &  5.3 &  0.12 &   &  2.94 &  0.20 &  0.11 &  0.16 & +0.05 & +0.07 & -0.02 & +0.01 &  4.83\\
%Jhelum\_1\_8 & 3989.76 &  22.0 &  0.02 & -0.13 &  62.3 &  6.3 &  0.14 &   &  2.92 &  0.21 &  0.16 &  0.13 & +0.09 & -0.01 & -0.08 & +0.00 & -1.59\\
%Jhelum\_1\_8 & 3998.64 &  22.0 &  0.05 &  0.02 &  69.1 &  4.8 &  0.16 &   &  2.98 &  0.18 &  0.13 &  0.13 & +0.08 & -0.01 & -0.10 & +0.00 & -5.05\\
%Jhelum\_1\_8 & 4005.24 &  26.0 &  1.56 & -0.58 &  97.9 &  3.7 &  0.13 &   &  4.81 &  0.25 &  0.09 &  0.23 & +0.09 & -0.04 & -0.17 & +0.00 & -4.28\\
%Jhelum\_1\_8 & 4012.38 &  22.1 &  0.57 & -1.78 &  81.6 &  4.2 &  0.13 &   &  3.11 &  0.20 &  0.12 &  0.16 & +0.04 & +0.06 & -0.15 & +0.00 & -7.15\\
%Jhelum\_1\_8 & 4025.13 &  22.1 &  0.61 & -2.11 &  48.6 &  4.6 &  0.12 &   &  2.66 &  0.19 &  0.09 &  0.16 & +0.04 & +0.07 & -0.04 & +0.01 &  3.12\\
%Jhelum\_1\_8 & 4028.34 &  22.1 &  1.89 & -0.92 &  32.2 &  5.6 &  0.15 &   &  2.54 &  0.20 &  0.12 &  0.16 & +0.03 & +0.07 & -0.02 & +0.01 &  7.55\\
%Jhelum\_1\_8 & 4032.63 &  26.0 &  1.48 & -2.38 &  51.5 &  9.9 &  0.13 &   &  5.28 &  0.33 &  0.23 &  0.23 & +0.08 & -0.00 & -0.05 & +0.00 &  1.30\\
%Jhelum\_1\_8 & 4053.82 &  22.1 &  1.89 & -1.07 &  39.0 &  5.6 &  0.19 &   &  2.84 &  0.20 &  0.11 &  0.16 & +0.03 & +0.07 & -0.03 & +0.01 &  7.00\\
%Jhelum\_1\_8 & 4057.51 &  12.0 &  4.35 & -0.90 &  34.6 &  3.6 &  0.12 &   &  5.38 &  0.17 &  0.07 &  0.16 & +0.04 & -0.00 & -0.01 & +0.00 & 24.19\\
%Jhelum\_1\_8 & 4063.28 &  26.0 &  3.37 & -0.81 &  35.3 &  4.5 &  0.14 &   &  5.41 &  0.25 &  0.10 &  0.23 & +0.06 & +0.00 & -0.03 & +0.00 &  7.18\\
%Jhelum\_1\_8 & 4067.98 &  26.0 &  3.21 & -0.53 &  58.0 &  6.4 &  0.20 &   &  5.43 &  0.27 &  0.15 &  0.23 & +0.06 & -0.01 & -0.07 & +0.00 &  4.07\\
%Jhelum\_1\_8 & 4073.76 &  26.0 &  3.26 & -0.97 &  30.5 &  4.7 &  0.13 &   &  5.34 &  0.25 &  0.10 &  0.23 & +0.06 & +0.00 & -0.02 & +0.00 &  7.30\\
%Jhelum\_1\_8 & 4076.63 &  26.0 &  3.21 & -0.59 &  42.8 &  4.2 &  0.12 &   &  5.17 &  0.25 &  0.09 &  0.23 & +0.06 & -0.00 & -0.03 & +0.00 &  6.77\\
%Jhelum\_1\_8 & 4102.94 &  14.0 &  1.91 & -3.34 &  66.7 &  5.2 &  0.14 &   &  5.77 &  0.10 &  0.10 &  0.00 & +0.07 & +0.00 & -0.05 & +0.00 & 36.25\\
%Jhelum\_1\_8 & 4118.55 &  26.0 &  3.57 &  0.27 &  47.0 &  5.1 &  0.16 &   &  4.79 &  0.26 &  0.12 &  0.23 & +0.05 & -0.00 & -0.04 & +0.00 &  5.97\\
%Jhelum\_1\_8 & 4139.93 &  26.0 &  0.99 & -3.51 &  18.0 &  2.8 &  0.09 &   &  5.10 &  0.24 &  0.08 &  0.23 & +0.09 & +0.00 & -0.01 & +0.01 &  4.48\\
%Jhelum\_1\_8 & 4143.87 &  26.0 &  1.56 & -0.51 & 110.7 &  3.5 &  0.15 &   &  4.99 &  0.24 &  0.07 &  0.23 & +0.09 & -0.05 & -0.15 & +0.00 & -2.59\\
%Jhelum\_1\_8 & 4147.67 &  26.0 &  1.48 & -2.07 &  64.2 &  3.8 &  0.15 &   &  5.26 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.09 & +0.00 &  0.28\\
%Jhelum\_1\_8 & 4152.17 &  26.0 &  0.96 & -3.16 &  31.7 &  3.8 &  0.14 &   &  5.05 &  0.24 &  0.08 &  0.23 & +0.09 & +0.00 & -0.02 & +0.00 &  3.81\\
%Jhelum\_1\_8 & 4153.90 &  26.0 &  3.40 & -0.28 &  35.8 &  3.5 &  0.12 &   &  4.90 &  0.24 &  0.07 &  0.23 & +0.06 & +0.00 & -0.02 & +0.00 &  8.12\\
%Jhelum\_1\_8 & 4158.79 &  26.0 &  3.43 & -0.70 &  30.8 &  4.3 &  0.14 &   &  5.25 &  0.25 &  0.09 &  0.23 & +0.06 & +0.00 & -0.02 & +0.00 &  7.86\\
%Jhelum\_1\_8 & 4161.53 &  22.1 &  1.08 & -2.09 &  48.1 &  4.2 &  0.14 &   &  3.14 &  0.18 &  0.09 &  0.16 & +0.04 & +0.07 & -0.04 & +0.01 &  5.03\\
%Jhelum\_1\_8 & 4167.27 &  12.0 &  4.35 & -0.74 &  58.7 &  5.5 &  0.18 &   &  5.64 &  0.18 &  0.09 &  0.16 & +0.04 & -0.01 & -0.03 & +0.00 & 19.45\\
%Jhelum\_1\_8 & 4173.92 &  26.0 &  0.99 & -3.29 &  36.1 &  4.9 &  0.17 &   &  5.31 &  0.25 &  0.10 &  0.23 & +0.09 & +0.00 & -0.03 & +0.00 &  2.92\\
%Jhelum\_1\_8 & 4178.85 &  26.1 &  2.58 & -2.51 &  45.1 &  3.4 &  0.12 &   &  5.06 &  0.15 &  0.07 &  0.13 & +0.02 & +0.07 & -0.04 & +0.01 &  9.08\\
%Jhelum\_1\_8 & 4187.04 &  26.0 &  2.45 & -0.56 &  74.4 &  3.3 &  0.14 &   &  5.01 &  0.24 &  0.08 &  0.23 & +0.07 & -0.03 & -0.10 & +0.00 &  1.81\\
%Jhelum\_1\_8 & 4199.10 &  26.0 &  3.04 &  0.17 &  72.4 &  3.6 &  0.15 &   &  4.93 &  0.25 &  0.10 &  0.23 & +0.06 & -0.02 & -0.12 & +0.00 &  1.12\\
%Jhelum\_1\_8 & 4216.18 &  26.0 &  0.00 & -3.36 &  83.6 &  3.8 &  0.14 &   &  5.45 &  0.26 &  0.12 &  0.23 & +0.10 & -0.02 & -0.17 & -0.00 & -7.36\\
%Jhelum\_1\_8 & 4233.16 &  26.1 &  2.58 & -2.02 &  77.2 &  4.1 &  0.17 &   &  5.31 &  0.17 &  0.11 &  0.13 & +0.01 & +0.06 & -0.12 & +0.01 & -7.61\\
%Jhelum\_1\_8 & 4233.60 &  26.0 &  2.48 & -0.60 &  76.9 &  3.7 &  0.16 &   &  5.14 &  0.25 &  0.09 &  0.23 & +0.07 & -0.03 & -0.11 & +0.00 &  1.74\\
%Jhelum\_1\_8 & 4250.79 &  26.0 &  1.56 & -0.71 & 110.4 &  3.3 &  0.15 &   &  5.17 &  0.24 &  0.07 &  0.23 & +0.09 & -0.05 & -0.16 & +0.00 & -2.84\\
%Jhelum\_1\_8 & 4318.65 &  20.0 &  1.90 & -0.21 &  59.2 &  4.0 &  0.17 &   &  4.29 &  0.15 &  0.09 &  0.12 & +0.05 & -0.01 & -0.05 & +0.00 &  2.75\\
%Jhelum\_1\_8 & 4330.70 &  22.1 &  1.18 & -2.09 &  32.2 &  3.0 &  0.12 &   &  2.90 &  0.17 &  0.06 &  0.16 & +0.04 & +0.07 & -0.02 & +0.01 &  8.41\\
%Jhelum\_1\_8 & 4375.93 &  26.0 &  0.00 & -3.00 & 100.5 &  3.9 &  0.16 &   &  5.54 &  0.25 &  0.11 &  0.23 & +0.10 & -0.04 & -0.20 & -0.01 & -9.18\\
%Jhelum\_1\_8 & 4389.24 &  26.0 &  0.05 & -4.55 &  16.9 &  2.9 &  0.10 &   &  5.05 &  0.24 &  0.09 &  0.23 & +0.10 & +0.00 & -0.01 & +0.01 &  2.84\\
%Jhelum\_1\_8 & 4394.06 &  22.1 &  1.22 & -1.77 &  51.3 &  3.0 &  0.14 &   &  3.00 &  0.17 &  0.06 &  0.16 & +0.04 & +0.07 & -0.04 & +0.01 &  6.05\\
%Jhelum\_1\_8 & 4395.03 &  22.1 &  1.08 & -0.54 & 113.4 &  3.7 &  0.18 &   &  3.22 &  0.19 &  0.09 &  0.16 & +0.04 & +0.03 & -0.20 & +0.00 & -10.36\\
%Jhelum\_1\_8 & 4395.84 &  22.1 &  1.24 & -1.93 &  33.9 &  2.6 &  0.11 &   &  2.84 &  0.17 &  0.05 &  0.16 & +0.04 & +0.07 & -0.02 & +0.01 &  8.55\\
%Jhelum\_1\_8 & 4399.77 &  22.1 &  1.24 & -1.20 &  79.5 &  3.3 &  0.17 &   &  3.11 &  0.19 &  0.09 &  0.16 & +0.03 & +0.06 & -0.13 & +0.01 & -3.44\\
%Jhelum\_1\_8 & 4401.54 &  28.0 &  3.19 &  0.06 &  24.1 &  3.3 &  0.13 &   &  3.75 &  0.08 &  0.08 &  0.00 & +0.06 & +0.01 & -0.01 & +0.00 & 59.86\\
%Jhelum\_1\_8 & 4408.41 &  26.0 &  2.20 & -1.74 &  60.4 &  3.9 &  0.20 &   &  5.56 &  0.25 &  0.09 &  0.23 & +0.07 & -0.01 & -0.07 & +0.00 &  3.14\\
%Jhelum\_1\_8 & 4415.12 &  26.0 &  1.61 & -0.62 & 103.5 &  3.2 &  0.16 &   &  4.92 &  0.24 &  0.07 &  0.23 & +0.09 & -0.04 & -0.16 & -0.00 & -3.62\\
%Jhelum\_1\_8 & 4416.82 &  26.1 &  2.78 & -2.57 &  33.0 &  3.4 &  0.14 &   &  5.06 &  0.15 &  0.07 &  0.13 & +0.02 & +0.07 & -0.02 & +0.01 & 14.39\\
%Jhelum\_1\_8 & 4418.33 &  22.1 &  1.24 & -1.99 &  36.1 &  3.7 &  0.14 &   &  2.94 &  0.18 &  0.07 &  0.16 & +0.04 & +0.07 & -0.02 & +0.01 &  7.76\\
%Jhelum\_1\_8 & 4425.44 &  20.0 &  1.88 & -0.36 &  35.4 &  3.2 &  0.12 &   &  3.93 &  0.14 &  0.07 &  0.12 & +0.05 & -0.00 & -0.02 & +0.00 & 15.03\\
%Jhelum\_1\_8 & 4427.31 &  26.0 &  0.05 & -2.92 &  91.6 &  3.5 &  0.16 &   &  5.26 &  0.25 &  0.10 &  0.23 & +0.10 & -0.03 & -0.19 & -0.01 & -8.86\\
%Jhelum\_1\_8 & 4435.68 &  20.0 &  1.89 & -0.52 &  42.4 &  3.4 &  0.13 &   &  4.23 &  0.14 &  0.07 &  0.12 & +0.05 & -0.00 & -0.03 & +0.00 & 12.51\\
%Jhelum\_1\_8 & 4442.34 &  26.0 &  2.20 & -1.23 &  79.0 &  3.7 &  0.17 &   &  5.48 &  0.25 &  0.09 &  0.23 & +0.07 & -0.02 & -0.11 & +0.00 &  0.51\\
%Jhelum\_1\_8 & 4443.80 &  22.1 &  1.08 & -0.71 & 105.2 &  3.1 &  0.17 &   &  3.15 &  0.18 &  0.08 &  0.16 & +0.04 & +0.04 & -0.19 & -0.00 & -10.64\\
%Jhelum\_1\_8 & 4444.55 &  22.1 &  1.11 & -2.20 &  26.8 &  3.4 &  0.14 &   &  2.82 &  0.18 &  0.07 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  7.94\\
%Jhelum\_1\_8 & 4447.72 &  26.0 &  2.22 & -1.36 &  55.5 &  3.1 &  0.15 &   &  5.09 &  0.24 &  0.07 &  0.23 & +0.07 & -0.01 & -0.06 & +0.00 &  4.11\\
%Jhelum\_1\_8 & 4450.48 &  22.1 &  1.08 & -1.52 &  60.9 &  2.7 &  0.13 &   &  2.80 &  0.17 &  0.06 &  0.16 & +0.04 & +0.06 & -0.07 & +0.01 &  2.40\\
%Jhelum\_1\_8 & 4454.78 &  20.0 &  1.90 &  0.26 &  72.0 &  4.7 &  0.15 &   &  4.06 &  0.16 &  0.10 &  0.12 & +0.05 & -0.02 & -0.07 & +0.00 &  0.50\\
%Jhelum\_1\_8 & 4455.89 &  20.0 &  1.90 & -0.52 &  38.2 &  3.3 &  0.14 &   &  4.17 &  0.14 &  0.06 &  0.12 & +0.05 & -0.00 & -0.02 & +0.00 & 15.59\\
%Jhelum\_1\_8 & 4459.12 &  26.0 &  2.17 & -1.29 &  69.1 &  3.3 &  0.17 &   &  5.28 &  0.24 &  0.08 &  0.23 & +0.07 & -0.02 & -0.09 & +0.00 &  2.02\\
%Jhelum\_1\_8 & 4461.65 &  26.0 &  0.09 & -3.19 &  75.3 &  3.4 &  0.15 &   &  5.07 &  0.25 &  0.09 &  0.23 & +0.10 & -0.02 & -0.13 & -0.00 & -4.98\\
%Jhelum\_1\_8 & 4489.74 &  26.0 &  0.12 & -3.90 &  50.9 &  3.7 &  0.16 &   &  5.22 &  0.24 &  0.08 &  0.23 & +0.10 & +0.00 & -0.05 & +0.00 &  0.17\\
%Jhelum\_1\_8 & 4494.56 &  26.0 &  2.20 & -1.14 &  71.4 &  3.6 &  0.16 &   &  5.20 &  0.24 &  0.09 &  0.23 & +0.07 & -0.02 & -0.10 & +0.00 &  1.56\\
%Jhelum\_1\_8 & 4501.27 &  22.1 &  1.11 & -0.77 &  91.8 &  3.3 &  0.16 &   &  2.86 &  0.19 &  0.09 &  0.16 & +0.03 & +0.05 & -0.16 & +0.00 & -6.50\\
%Jhelum\_1\_8 & 4508.28 &  26.1 &  2.86 & -2.42 &  37.6 &  3.2 &  0.14 &   &  5.08 &  0.14 &  0.07 &  0.13 & +0.01 & +0.07 & -0.03 & +0.01 & 14.43\\
%Jhelum\_1\_8 & 4515.33 &  26.1 &  2.84 & -2.60 &  39.2 &  3.1 &  0.16 &   &  5.28 &  0.14 &  0.07 &  0.13 & +0.01 & +0.07 & -0.03 & +0.01 & 13.46\\
%Jhelum\_1\_8 & 4518.02 &  22.0 &  0.82 & -0.25 &  20.6 &  3.2 &  0.13 &   &  2.96 &  0.15 &  0.08 &  0.13 & +0.08 & +0.00 & -0.01 & +0.00 & 16.25\\
%Jhelum\_1\_8 & 4518.33 &  22.1 &  1.08 & -2.56 &  20.3 &  3.0 &  0.12 &   &  2.97 &  0.18 &  0.08 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  7.83\\
%Jhelum\_1\_8 & 4520.22 &  26.1 &  2.81 & -2.65 &  31.4 &  3.2 &  0.13 &   &  5.13 &  0.14 &  0.07 &  0.13 & +0.01 & +0.07 & -0.02 & +0.01 & 14.95\\
%Jhelum\_1\_8 & 4528.61 &  26.0 &  2.17 & -0.89 &  90.1 &  3.2 &  0.17 &   &  5.37 &  0.24 &  0.07 &  0.23 & +0.07 & -0.03 & -0.13 & +0.00 & -0.14\\
%Jhelum\_1\_8 & 4529.48 &  22.1 &  1.57 & -1.75 &  32.6 &  4.0 &  0.17 &   &  2.99 &  0.18 &  0.08 &  0.16 & +0.03 & +0.07 & -0.02 & +0.01 &  8.68\\
%Jhelum\_1\_8 & 4531.15 &  26.0 &  1.48 & -2.10 &  56.7 &  3.1 &  0.14 &   &  5.05 &  0.24 &  0.07 &  0.23 & +0.08 & -0.00 & -0.06 & +0.00 &  2.04\\
%Jhelum\_1\_8 & 4533.24 &  22.0 &  0.85 &  0.54 &  52.1 &  4.2 &  0.18 &   &  2.86 &  0.15 &  0.09 &  0.13 & +0.07 & -0.01 & -0.04 & +0.00 &  9.79\\
%Jhelum\_1\_8 & 4534.78 &  22.0 &  0.83 &  0.35 &  39.2 &  4.4 &  0.18 &   &  2.78 &  0.15 &  0.08 &  0.13 & +0.08 & -0.00 & -0.03 & +0.00 & 12.18\\
%Jhelum\_1\_8 & 4535.57 &  22.0 &  0.82 &  0.14 &  23.8 &  2.8 &  0.11 &   &  2.65 &  0.14 &  0.07 &  0.13 & +0.08 & +0.00 & -0.01 & +0.00 & 17.85\\
%Jhelum\_1\_8 & 4545.13 &  22.1 &  1.13 & -2.45 &  18.6 &  3.9 &  0.14 &   &  2.87 &  0.19 &  0.10 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  7.29\\
%Jhelum\_1\_8 & 4555.89 &  26.1 &  2.83 & -2.40 &  39.9 &  3.8 &  0.18 &   &  5.08 &  0.15 &  0.08 &  0.13 & +0.01 & +0.07 & -0.03 & +0.01 & 12.14\\
%Jhelum\_1\_8 & 4558.64 &  24.1 &  4.07 & -0.43 &  16.4 &  3.4 &  0.14 &   &  3.06 &  0.11 &  0.11 &  0.00 & +0.00 & +0.07 & -0.01 & +0.01 & 60.25\\
%Jhelum\_1\_8 & 4571.10 &  12.0 &  0.00 & -5.62 &  59.8 &  2.8 &  0.16 &   &  5.82 &  0.17 &  0.05 &  0.16 & +0.10 & -0.00 & -0.03 & +0.00 &  8.43\\
%Jhelum\_1\_8 & 4571.97 &  22.1 &  1.57 & -0.31 &  94.3 &  3.0 &  0.16 &   &  2.95 &  0.18 &  0.08 &  0.16 & +0.03 & +0.05 & -0.16 & +0.00 & -6.88\\
%Jhelum\_1\_8 & 4583.83 &  26.1 &  2.81 & -1.94 &  69.4 &  3.2 &  0.16 &   &  5.22 &  0.15 &  0.08 &  0.13 & +0.01 & +0.06 & -0.09 & +0.01 & -1.65\\
%Jhelum\_1\_8 & 4592.65 &  26.0 &  1.56 & -2.46 &  61.9 &  4.5 &  0.22 &   &  5.60 &  0.25 &  0.11 &  0.23 & +0.08 & -0.01 & -0.08 & +0.00 &  1.13\\
%Jhelum\_1\_8 & 4602.00 &  26.0 &  1.61 & -3.13 &  14.1 &  3.2 &  0.10 &   &  5.23 &  0.25 &  0.11 &  0.23 & +0.08 & +0.00 & -0.01 & +0.01 &  5.54\\
%Jhelum\_1\_8 & 4602.94 &  26.0 &  1.48 & -2.21 &  66.9 &  3.5 &  0.16 &   &  5.40 &  0.25 &  0.09 &  0.23 & +0.08 & -0.01 & -0.09 & +0.00 &  0.27\\
%Jhelum\_1\_8 & 4626.17 &  24.0 &  0.97 & -1.33 &  12.2 &  2.7 &  0.12 &   &  3.09 &  0.14 &  0.10 &  0.10 & +0.08 & +0.00 & -0.01 & +0.00 & 24.26\\
%Jhelum\_1\_8 & 4629.33 &  26.1 &  2.81 & -2.26 &  34.5 &  2.6 &  0.12 &   &  4.80 &  0.14 &  0.05 &  0.13 & +0.01 & +0.07 & -0.02 & +0.01 & 16.18\\
%Jhelum\_1\_8 & 4630.12 &  26.0 &  2.28 & -2.58 &  17.5 &  3.5 &  0.15 &   &  5.52 &  0.25 &  0.10 &  0.23 & +0.07 & +0.00 & -0.01 & +0.00 &  6.49\\
%Jhelum\_1\_8 & 4632.91 &  26.0 &  1.61 & -2.90 &  25.2 &  5.1 &  0.18 &   &  5.31 &  0.26 &  0.12 &  0.23 & +0.08 & +0.00 & -0.01 & +0.01 &  4.88\\
%Jhelum\_1\_8 & 4646.16 &  24.0 &  1.03 & -0.74 &  42.1 &  4.4 &  0.20 &   &  3.32 &  0.13 &  0.09 &  0.10 & +0.07 & -0.00 & -0.03 & +0.00 & 22.97\\
%Jhelum\_1\_8 & 4657.20 &  22.1 &  1.24 & -2.29 &  23.4 &  3.2 &  0.13 &   &  2.95 &  0.18 &  0.08 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  8.87\\
%Jhelum\_1\_8 & 4702.99 &  12.0 &  4.35 & -0.44 &  74.7 &  3.2 &  0.17 &   &  5.51 &  0.17 &  0.05 &  0.16 & +0.04 & -0.03 & -0.03 & +0.00 & 26.47\\
%Jhelum\_1\_8 & 4707.27 &  26.0 &  3.24 & -0.96 &  34.8 &  5.0 &  0.24 &   &  5.36 &  0.25 &  0.10 &  0.23 & +0.06 & -0.00 & -0.02 & +0.00 &  7.39\\
%Jhelum\_1\_8 & 4708.66 &  22.1 &  1.24 & -2.35 &  24.1 &  3.4 &  0.16 &   &  3.01 &  0.18 &  0.08 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  8.55\\
%Jhelum\_1\_8 & 4714.42 &  28.0 &  3.38 &  0.25 &  29.0 &  3.9 &  0.18 &   &  3.86 &  0.09 &  0.09 &  0.00 & +0.05 & +0.00 & -0.02 & +0.00 & 59.27\\
%Jhelum\_1\_8 & 4736.77 &  26.0 &  3.21 & -0.67 &  36.4 &  3.9 &  0.20 &   &  5.06 &  0.24 &  0.08 &  0.23 & +0.06 & -0.00 & -0.02 & +0.00 &  7.91\\
%Jhelum\_1\_8 & 4763.88 &  22.1 &  1.22 & -2.40 &  32.6 &  4.0 &  0.21 &   &  3.23 &  0.18 &  0.08 &  0.16 & +0.04 & +0.07 & -0.02 & +0.01 &  7.78\\
%Jhelum\_1\_8 & 4772.80 &  26.0 &  1.56 & -2.90 &  24.2 &  4.0 &  0.19 &   &  5.22 &  0.25 &  0.10 &  0.23 & +0.08 & +0.00 & -0.01 & +0.00 &  5.35\\
%Jhelum\_1\_8 & 4798.53 &  22.1 &  1.08 & -2.66 &  27.9 &  3.6 &  0.17 &   &  3.23 &  0.18 &  0.08 &  0.16 & +0.04 & +0.07 & -0.01 & +0.01 &  8.01\\
%Jhelum\_1\_8 & 4871.32 &  26.0 &  2.87 & -0.34 &  65.9 &  3.1 &  0.15 &   &  4.96 &  0.24 &  0.07 &  0.23 & +0.06 & -0.02 & -0.07 & +0.00 &  5.00\\
%Jhelum\_1\_8 & 4890.76 &  26.0 &  2.88 & -0.38 &  53.7 &  3.9 &  0.14 &   &  4.75 &  0.24 &  0.08 &  0.23 & +0.06 & -0.01 & -0.05 & +0.00 &  6.26\\
%Jhelum\_1\_8 & 4903.31 &  26.0 &  2.88 & -0.89 &  38.4 &  3.0 &  0.12 &   &  4.96 &  0.24 &  0.06 &  0.23 & +0.06 & -0.00 & -0.03 & +0.00 &  7.61\\
%Jhelum\_1\_8 & 4923.92 &  26.1 &  2.89 & -1.26 &  83.0 &  4.1 &  0.18 &   &  4.93 &  0.16 &  0.10 &  0.13 & +0.01 & +0.05 & -0.12 & +0.01 & -5.64\\
%Jhelum\_1\_8 & 4939.69 &  26.0 &  0.86 & -3.25 &  53.7 &  4.8 &  0.23 &   &  5.41 &  0.25 &  0.10 &  0.23 & +0.09 & -0.01 & -0.06 & +0.00 &  1.68\\
%Jhelum\_1\_8 & 4946.39 &  26.0 &  3.37 & -1.11 &  16.4 &  3.5 &  0.15 &   &  5.17 &  0.25 &  0.10 &  0.23 & +0.06 & +0.00 & -0.01 & +0.00 &  8.49\\
%Jhelum\_1\_8 & 4991.07 &  22.0 &  0.83 &  0.45 &  59.3 &  5.8 &  0.23 &   &  3.05 &  0.18 &  0.12 &  0.13 & +0.07 & -0.01 & -0.06 & +0.00 &  5.59\\
%Jhelum\_1\_8 & 4994.13 &  26.0 &  0.91 & -2.97 &  69.3 &  5.8 &  0.25 &   &  5.54 &  0.27 &  0.15 &  0.23 & +0.09 & -0.02 & -0.10 & +0.00 & -0.58\\
%Jhelum\_1\_8 & 4999.50 &  22.0 &  0.82 &  0.32 &  57.0 &  6.1 &  0.25 &   &  3.12 &  0.18 &  0.13 &  0.13 & +0.07 & -0.01 & -0.05 & +0.00 &  5.77\\
%Jhelum\_1\_8 & 5007.21 &  22.0 &  0.82 &  0.17 &  52.2 &  5.4 &  0.20 &   &  3.16 &  0.17 &  0.11 &  0.13 & +0.08 & -0.01 & -0.04 & +0.00 &  8.71\\
%Jhelum\_1\_8 & 5012.07 &  26.0 &  0.86 & -2.60 &  74.5 &  4.1 &  0.17 &   &  5.23 &  0.25 &  0.10 &  0.23 & +0.09 & -0.02 & -0.11 & +0.00 & -1.88\\
%Jhelum\_1\_8 & 5018.44 &  26.1 &  2.89 & -1.10 &  90.5 &  4.8 &  0.20 &   &  4.93 &  0.17 &  0.11 &  0.13 & +0.01 & +0.05 & -0.13 & +0.00 & -6.78\\
%Jhelum\_1\_8 & 5035.36 &  28.0 &  3.63 &  0.29 &  21.3 &  5.3 &  0.18 &   &  3.89 &  0.13 &  0.13 &  0.00 & +0.05 & +0.00 & -0.01 & +0.00 & 28.58\\
%Jhelum\_1\_8 & 5039.96 &  22.0 &  0.02 & -1.08 &  28.8 &  5.5 &  0.18 &   &  3.06 &  0.17 &  0.12 &  0.13 & +0.09 & -0.00 & -0.01 & +0.00 &  9.88\\
%Jhelum\_1\_8 & 5041.07 &  26.0 &  0.96 & -3.09 &  63.4 &  7.1 &  0.27 &   &  5.57 &  0.28 &  0.17 &  0.23 & +0.09 & -0.01 & -0.08 & +0.00 &  0.27\\
%Jhelum\_1\_8 & 5041.76 &  26.0 &  1.48 & -2.20 &  79.4 &  6.0 &  0.23 &   &  5.66 &  0.28 &  0.16 &  0.23 & +0.08 & -0.02 & -0.13 & -0.00 & -1.82\\
%Jhelum\_1\_8 & 5110.41 &  26.0 &  0.00 & -3.76 &  54.7 &  5.5 &  0.15 &   &  4.97 &  0.26 &  0.12 &  0.23 & +0.10 & -0.01 & -0.06 & +0.00 &  0.62\\
%Jhelum\_1\_8 & 5127.36 &  26.0 &  0.91 & -3.25 &  58.9 &  8.8 &  0.28 &   &  5.57 &  0.30 &  0.20 &  0.23 & +0.09 & -0.01 & -0.06 & +0.00 &  0.98\\
%Jhelum\_1\_8 & 5133.69 &  26.0 &  4.17 &  0.36 &  48.2 &  7.3 &  0.24 &   &  5.29 &  0.27 &  0.15 &  0.23 & +0.04 & -0.01 & -0.04 & +0.00 &  7.40\\
%Jhelum\_1\_8 & 5142.93 &  26.0 &  0.96 & -3.07 &  50.8 &  8.4 &  0.26 &   &  5.26 &  0.29 &  0.18 &  0.23 & +0.09 & -0.01 & -0.04 & +0.00 &  1.81\\
%Jhelum\_1\_8 & 5150.84 &  26.0 &  0.99 & -3.04 &  34.9 &  7.4 &  0.21 &   &  4.95 &  0.27 &  0.15 &  0.23 & +0.09 & -0.00 & -0.02 & +0.00 &  3.32\\
%Jhelum\_1\_8 & 5172.68 &  12.0 &  2.71 & -0.39 & 235.9 &  9.3 &  0.35 &   &  5.69 &  0.17 &  0.05 &  0.16 & +0.09 & -0.08 & -0.03 & +0.01 & 28.66\\
%Jhelum\_1\_8 & 5183.60 &  12.0 &  2.72 & -0.17 & 215.5 &  7.2 &  0.29 &   &  5.36 &  0.16 &  0.04 &  0.16 & +0.09 & -0.08 & -0.03 & +0.01 & 27.89\\
%Jhelum\_1\_8 & 5185.90 &  22.1 &  1.89 & -1.41 &  31.1 &  5.1 &  0.15 &   &  2.92 &  0.19 &  0.10 &  0.16 & +0.03 & +0.07 & -0.02 & +0.01 &  8.95\\
%Jhelum\_1\_8 & 5194.94 &  26.0 &  1.56 & -2.02 &  75.6 &  8.5 &  0.30 &   &  5.44 &  0.32 &  0.22 &  0.23 & +0.08 & -0.02 & -0.11 & -0.00 & -0.29\\
%Jhelum\_1\_8 & 5197.57 &  26.1 &  3.23 & -2.22 &  37.6 &  6.9 &  0.23 &   &  5.24 &  0.19 &  0.14 &  0.13 & +0.01 & +0.07 & -0.02 & +0.01 & 10.21\\
%Jhelum\_1\_8 & 5202.34 &  26.0 &  2.17 & -1.87 &  31.1 &  6.3 &  0.21 &   &  5.00 &  0.26 &  0.13 &  0.23 & +0.07 & -0.00 & -0.02 & +0.00 &  5.50\\
%Jhelum\_1\_8 & 5206.02 &  24.0 &  0.94 &  0.02 &  92.0 & 10.7 &  0.37 &   &  3.55 &  0.27 &  0.25 &  0.10 & +0.07 & -0.04 & -0.14 & -0.00 & -0.08\\
%Jhelum\_1\_8 & 5215.18 &  26.0 &  3.26 & -0.86 &  30.8 &  5.9 &  0.22 &   &  5.17 &  0.26 &  0.12 &  0.23 & +0.06 & -0.00 & -0.02 & +0.00 &  7.50\\
%Jhelum\_1\_8 & 5263.31 &  26.0 &  3.26 & -0.87 &  28.4 &  4.6 &  0.16 &   &  5.12 &  0.25 &  0.10 &  0.23 & +0.06 & -0.00 & -0.01 & +0.00 &  8.12\\
%Jhelum\_1\_8 & 5265.56 &  20.0 &  2.52 & -0.26 &  29.7 &  3.5 &  0.10 &   &  4.37 &  0.15 &  0.07 &  0.12 & +0.04 & -0.00 & -0.01 & +0.00 & 20.81\\
%Jhelum\_1\_8 & 5324.18 &  26.0 &  3.21 & -0.11 &  68.2 &  6.2 &  0.25 &   &  5.12 &  0.27 &  0.13 &  0.23 & +0.06 & -0.02 & -0.07 & +0.00 &  4.87\\
%Jhelum\_1\_8 & 5328.04 &  26.0 &  0.91 & -1.47 & 121.7 &  4.6 &  0.20 &   &  5.28 &  0.24 &  0.09 &  0.23 & +0.10 & -0.06 & -0.16 & -0.01 & -3.89\\
%Jhelum\_1\_8 & 5328.53 &  26.0 &  1.56 & -1.85 &  84.9 &  6.0 &  0.24 &   &  5.49 &  0.28 &  0.15 &  0.23 & +0.08 & -0.03 & -0.14 & -0.00 & -1.38\\
%Jhelum\_1\_8 & 5336.79 &  22.1 &  1.58 & -1.60 &  57.3 &  7.9 &  0.32 &   &  3.26 &  0.23 &  0.16 &  0.16 & +0.03 & +0.06 & -0.06 & +0.01 &  4.58\\
%Jhelum\_1\_8 & 5339.93 &  26.0 &  3.26 & -0.63 &  48.5 &  6.6 &  0.25 &   &  5.29 &  0.26 &  0.13 &  0.23 & +0.06 & -0.01 & -0.04 & +0.00 &  6.40\\
%Jhelum\_1\_8 & 5341.02 &  26.0 &  1.61 & -1.95 &  81.6 &  5.3 &  0.21 &   &  5.56 &  0.27 &  0.14 &  0.23 & +0.08 & -0.03 & -0.13 & -0.00 & -0.94\\
%Jhelum\_1\_8 & 5393.17 &  26.0 &  3.24 & -0.72 &  40.6 &  7.7 &  0.27 &   &  5.20 &  0.28 &  0.15 &  0.23 & +0.06 & -0.01 & -0.03 & +0.00 &  6.26\\
%Jhelum\_1\_8 & 5397.13 &  26.0 &  0.91 & -1.98 & 113.1 &  5.7 &  0.23 &   &  5.60 &  0.26 &  0.12 &  0.23 & +0.10 & -0.05 & -0.17 & -0.01 & -4.32\\
%Jhelum\_1\_8 & 5405.77 &  26.0 &  0.99 & -1.85 & 100.3 &  5.1 &  0.22 &   &  5.25 &  0.26 &  0.13 &  0.23 & +0.09 & -0.04 & -0.17 & -0.01 & -4.24\\
%Jhelum\_1\_8 & 5409.78 &  24.0 &  1.03 & -0.67 &  33.9 &  4.7 &  0.16 &   &  3.04 &  0.14 &  0.09 &  0.10 & +0.07 & -0.00 & -0.02 & +0.00 & 25.72\\
%Jhelum\_1\_8 & 5429.70 &  26.0 &  0.96 & -1.88 & 106.3 &  4.6 &  0.20 &   &  5.38 &  0.25 &  0.11 &  0.23 & +0.09 & -0.04 & -0.17 & -0.01 & -4.60\\
%Jhelum\_1\_8 & 5434.52 &  26.0 &  1.01 & -2.13 & 103.9 &  5.5 &  0.26 &   &  5.64 &  0.26 &  0.13 &  0.23 & +0.09 & -0.04 & -0.17 & -0.01 & -4.20\\
%Jhelum\_1\_8 & 5476.90 &  28.0 &  1.82 & -0.78 &  73.7 &  6.0 &  0.25 &   &  4.14 &  0.15 &  0.15 &  0.00 & +0.07 & -0.02 & -0.11 & +0.00 & -10.59\\
%Jhelum\_1\_8 & 5497.52 &  26.0 &  1.01 & -2.83 &  61.0 &  5.8 &  0.23 &   &  5.27 &  0.26 &  0.13 &  0.23 & +0.09 & -0.01 & -0.07 & +0.00 &  1.36\\
%Jhelum\_1\_8 & 5501.47 &  26.0 &  0.96 & -3.05 &  52.1 &  5.9 &  0.21 &   &  5.25 &  0.26 &  0.12 &  0.23 & +0.08 & -0.01 & -0.05 & +0.00 &  2.45\\
%Jhelum\_1\_8 & 5506.78 &  26.0 &  0.99 & -2.79 &  55.0 &  4.6 &  0.17 &   &  5.08 &  0.25 &  0.10 &  0.23 & +0.09 & -0.01 & -0.05 & +0.00 &  2.22\\
%Jhelum\_1\_8 & 5528.40 &  12.0 &  4.35 & -0.50 &  66.1 &  9.2 &  0.21 &   &  5.45 &  0.21 &  0.14 &  0.16 & +0.04 & -0.02 & -0.03 & +0.00 & 15.43\\
%Jhelum\_1\_8 & 5569.62 &  26.0 &  3.41 & -0.52 &  31.3 &  4.9 &  0.23 &   &  4.99 &  0.25 &  0.10 &  0.23 & +0.06 & -0.00 & -0.02 & +0.00 &  8.33\\
%Jhelum\_1\_8 & 5572.84 &  26.0 &  3.39 & -0.28 &  33.9 &  4.0 &  0.17 &   &  4.78 &  0.24 &  0.08 &  0.23 & +0.06 & -0.00 & -0.02 & +0.00 &  8.67\\
%Jhelum\_1\_8 & 5586.76 &  26.0 &  3.37 & -0.11 &  54.9 &  4.1 &  0.18 &   &  5.00 &  0.24 &  0.08 &  0.23 & +0.06 & -0.01 & -0.05 & +0.00 &  7.45\\
%Jhelum\_1\_8 & 5588.75 &  20.0 &  2.52 &  0.21 &  46.1 &  4.5 &  0.21 &   &  4.22 &  0.15 &  0.09 &  0.12 & +0.04 & -0.01 & -0.03 & +0.00 & 14.99\\
%Jhelum\_1\_8 & 5594.46 &  20.0 &  2.52 &  0.10 &  26.8 &  4.7 &  0.22 &   &  3.94 &  0.16 &  0.10 &  0.12 & +0.04 & -0.00 & -0.01 & +0.00 & 18.68\\
%Jhelum\_1\_8 & 5598.48 &  20.0 &  2.52 & -0.09 &  34.7 &  5.2 &  0.26 &   &  4.29 &  0.16 &  0.11 &  0.12 & +0.04 & -0.01 & -0.02 & +0.00 & 15.98\\
%Jhelum\_1\_8 & 5615.64 &  26.0 &  3.33 &  0.04 &  66.9 &  5.4 &  0.25 &   &  5.05 &  0.26 &  0.11 &  0.23 & +0.06 & -0.02 & -0.07 & +0.00 &  5.85\\
%Jhelum\_1\_8 & 5857.45 &  20.0 &  2.93 &  0.23 &  29.9 &  4.9 &  0.27 &   &  4.30 &  0.16 &  0.10 &  0.12 & +0.04 & -0.01 & -0.01 & +0.00 & 20.69\\
%Jhelum\_1\_8 & 5889.95 &  11.0 &  0.00 &  0.11 & 151.9 &  3.6 &  0.24 &   &  4.06 &  0.05 &  0.05 &  0.00 & +0.07 & -0.07 & -0.08 & -0.00 & 75.24\\
%Jhelum\_1\_8 & 5895.92 &  11.0 &  0.00 & -0.19 & 138.3 &  3.6 &  0.25 &   &  4.16 &  0.06 &  0.06 &  0.00 & +0.07 & -0.06 & -0.09 & -0.00 & 27.60\\
%Jhelum\_1\_8 & 6102.72 &  20.0 &  1.88 & -0.79 &  38.3 &  4.6 &  0.24 &   &  4.35 &  0.15 &  0.09 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 15.01\\
%Jhelum\_1\_8 & 6122.22 &  20.0 &  1.89 & -0.32 &  58.4 &  4.1 &  0.25 &   &  4.25 &  0.15 &  0.08 &  0.12 & +0.05 & -0.02 & -0.04 & +0.00 & 11.38\\
%Jhelum\_1\_8 & 6162.17 &  20.0 &  1.90 & -0.09 &  75.1 &  4.0 &  0.24 &   &  4.35 &  0.15 &  0.08 &  0.12 & +0.05 & -0.03 & -0.07 & +0.00 &  6.85\\
%Jhelum\_1\_8 & 6335.33 &  26.0 &  2.20 & -2.18 &  36.9 &  4.9 &  0.27 &   &  5.40 &  0.25 &  0.10 &  0.23 & +0.07 & -0.00 & -0.02 & +0.00 &  5.97\\
%Jhelum\_1\_8 & 6430.85 &  26.0 &  2.17 & -1.95 &  32.1 &  3.7 &  0.23 &   &  5.04 &  0.24 &  0.08 &  0.23 & +0.07 & -0.00 & -0.02 & +0.00 &  6.86\\
%Jhelum\_1\_8 & 6439.07 &  20.0 &  2.52 &  0.47 &  48.6 &  4.0 &  0.23 &   &  3.99 &  0.15 &  0.08 &  0.12 & +0.04 & -0.01 & -0.03 & +0.00 & 16.42\\
%Jhelum\_1\_8 & 7664.91 &  19.0 &  0.00 &  0.12 &  58.3 &  4.5 &  0.32 &   &  3.29 &  0.08 &  0.08 &  0.00 & +0.05 & -0.02 & -0.04 & +0.00 & 52.81\\
%Jhelum\_1\_8 & 7698.97 &  19.0 &  0.00 & -0.18 &  33.9 &  3.6 &  0.26 &   &  3.13 &  0.07 &  0.07 &  0.00 & +0.05 & -0.01 & -0.02 & +0.00 & 96.97\\
%Jhelum\_1\_8 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.22 &   &  0.92 &  0.18 &  0.15 &  0.10 & +0.02 & +0.07 & -0.01 & +0.01 & 12.00\\
%Jhelum\_1\_8 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  0.94 &  0.14 &  0.10 &  0.10 & +0.03 & +0.05 & -0.02 & +0.01 & 17.58\\
%Jhelum\_1\_8 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  1.02 &  0.16 &  0.12 &  0.10 & +0.00 & +0.03 & -0.04 & -0.02 & 22.28\\
%Jhelum\_1\_8 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.20 &   &  2.73 &  0.16 &  0.12 &  0.10 & +0.06 & -0.01 & -0.01 & +0.00 & 29.67\\
%Jhelum\_1\_8 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.06 &   &  2.49 &  0.18 &  0.15 &  0.10 & +0.05 & -0.00 & +0.00 & +0.01 & 23.70\\
%Jhelum\_1\_8 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.35 &  0.10 &  0.10 &  0.00 & +0.14 & -0.03 & +0.01 & +0.04 & 32.82\\
%Jhelum\_1\_8 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.29 &  0.12 &  0.12 &  0.00 & +0.13 & -0.02 & +0.01 & +0.03 & 30.48\\
%Jhelum\_1\_8 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.94 &  0.17 &  0.14 &  0.10 & -0.06 & +0.07 & -0.13 & -0.02 &  2.30\\
%Jhelum\_1\_8 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  0.84 &  0.17 &  0.14 &  0.10 & -0.02 & +0.07 & -0.08 & -0.02 &  4.84\\
%Jhelum\_1\_8 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.75 &  0.15 &  0.11 &  0.10 & +0.01 & +0.05 & -0.05 & -0.02 & 12.93\\
%Jhelum\_1\_8 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.55 &  0.15 &  0.11 &  0.10 & +0.04 & +0.01 & +0.01 & -0.00 & 38.40\\
%Jhelum\_1\_8 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  3.09 &  0.34 &  0.17 &  0.30 & -0.00 & -0.03 & -0.09 & -0.06 &  7.44\\
%Jhelum\_1\_8 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.18 &   &  3.32 &  0.46 &  0.35 &  0.30 & +0.52 & -0.05 & -0.04 & +0.12 &  1.77\\
%Jhelum\_1\_8 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.62 &  0.15 &  0.15 &  0.00 & +0.14 & -0.06 & -0.05 & +0.04 & 12.74\\
%Jhelum\_1\_8 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.12 &   &  1.27 &  0.22 &  0.22 &  0.00 & +0.03 & +0.04 & +0.01 & +0.01 & 19.22\\
%Jhelum\_1\_8 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.17 &   &  3.43 &  0.27 &  0.14 &  0.23 & +0.05 & -0.00 & +0.01 & -0.00 & 11.81\\
%Jhelum\_1\_8 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  2.83 &  0.27 &  0.14 &  0.23 & +0.07 & +0.00 & +0.00 & +0.01 & 10.45\\
%Jhelum\_1\_8 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.19 &   &  2.67 &  0.30 &  0.20 &  0.23 & +0.07 & -0.01 & -0.01 & +0.00 &  7.95\\
%Jhelum\_1\_8 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  3.18 &  0.29 &  0.17 &  0.23 & +0.01 & -0.01 & -0.09 & -0.03 &  7.79\\
%Jhelum\_1\_8 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   &  0.72 &  0.13 &  0.13 &  0.00 & +0.04 & +0.02 & -0.04 & +0.01 & 36.60\\
%Jhelum\_1\_8 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.55 &  0.14 &  0.14 &  0.00 & +0.01 & +0.03 & -0.17 & -0.01 &  5.83\\
%Jhelum\_1\_8 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.15 &   & -0.20 &  0.12 &  0.12 &  0.00 & +0.03 & +0.07 & -0.01 & +0.01 & 29.71\\
%Jhelum\_1\_8 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.13 &   & -0.33 &  0.14 &  0.14 &  0.00 & +0.03 & +0.06 & +0.01 & +0.01 & 29.79\\
%Jhelum\_1\_8 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.15 &   &  0.57 &  0.11 &  0.11 &  0.00 & +0.01 & +0.08 & +0.00 & +0.00 & 56.05\\
%Jhelum\_1\_8 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   & -0.20 &  0.28 &  0.25 &  0.11 & +0.03 & +0.02 & -0.11 & -0.02 &  3.59\\
%Jhelum\_1\_8 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   & -0.50 &  0.24 &  0.22 &  0.11 & +0.04 & +0.05 & -0.06 & -0.00 &  5.92\\
%Jhelum\_1\_8 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   & -0.45 &  0.18 &  0.15 &  0.11 & +0.03 & +0.06 & -0.06 & +0.01 &  9.19\\
%Jhelum\_1\_8 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.22 &   & -0.30 &  0.15 &  0.10 &  0.11 & +0.03 & +0.06 & -0.04 & +0.01 & 18.07\\
%Jhelum\_1\_8 & 3894.08 &  27.0 &  1.05 &  0.12 &  syn  &  syn &  0.12 &   &  2.69 &  0.31 &  0.20 &  0.23 & +0.07 & +0.00 & -0.03 & -0.00 &  7.00\\
%Jhelum\_1\_8 & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.13 &   &  2.82 &  0.28 &  0.16 &  0.23 & +0.01 & -0.01 & -0.06 & -0.06 &  8.57\\
%Jhelum\_1\_8 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &\nodata&$<$&  1.20 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &\nodata&$<$&  1.37 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &\nodata&$<$&  3.19 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &\nodata&$<$&  3.32 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &\nodata&$<$&  3.23 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  1.51 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &\nodata&$<$&  0.23 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &\nodata&$<$& -0.45 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.05 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.07 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.27 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.65 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_1\_8 & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.67 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_10 & 3989.76 &  22.0 &  0.02 & -0.13 &  77.9 &  4.4 &  0.14 &   &  3.26 &  0.23 &  0.13 &  0.20 & +0.08 & -0.01 & -0.11 & -0.02 & -5.01\\
%Jhelum\_2\_10 & 3998.64 &  22.0 &  0.05 &  0.02 &  76.6 &  4.0 &  0.14 &   &  3.11 &  0.23 &  0.12 &  0.20 & +0.08 & -0.01 & -0.11 & -0.02 & -4.91\\
%Jhelum\_2\_10 & 4001.66 &  26.0 &  2.17 & -1.90 &  47.6 &  3.5 &  0.12 &   &  5.42 &  0.32 &  0.08 &  0.31 & +0.06 & -0.01 & -0.04 & -0.01 &  3.73\\
%Jhelum\_2\_10 & 4053.82 &  22.1 &  1.89 & -1.07 &  56.8 &  3.2 &  0.12 &   &  3.19 &  0.23 &  0.08 &  0.21 & +0.01 & +0.05 & -0.06 & +0.03 &  4.22\\
%Jhelum\_2\_10 & 4057.51 &  12.0 &  4.35 & -0.90 &  72.3 &  4.3 &  0.17 &   &  5.99 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.03 & -0.00 & 39.03\\
%Jhelum\_2\_10 & 4067.98 &  26.0 &  3.21 & -0.53 &  58.5 &  4.0 &  0.13 &   &  5.40 &  0.32 &  0.10 &  0.31 & +0.05 & -0.01 & -0.06 & -0.01 &  3.75\\
%Jhelum\_2\_10 & 4070.77 &  26.0 &  3.24 & -0.87 &  49.0 &  4.0 &  0.13 &   &  5.56 &  0.32 &  0.09 &  0.31 & +0.05 & -0.01 & -0.04 & -0.01 &  4.71\\
%Jhelum\_2\_10 & 4073.76 &  26.0 &  3.26 & -0.97 &  43.9 &  4.4 &  0.13 &   &  5.58 &  0.32 &  0.09 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  5.09\\
%Jhelum\_2\_10 & 4098.18 &  26.0 &  3.24 & -0.97 &  44.4 &  3.4 &  0.14 &   &  5.56 &  0.32 &  0.07 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  5.14\\
%Jhelum\_2\_10 & 4102.94 &  14.0 &  1.91 & -3.34 &  86.5 &  4.4 &  0.14 &   &  6.13 &  0.13 &  0.10 &  0.08 & +0.07 & -0.01 & -0.07 & -0.01 & 25.49\\
%Jhelum\_2\_10 & 4118.55 &  26.0 &  3.57 &  0.27 &  86.9 &  4.7 &  0.17 &   &  5.79 &  0.33 &  0.13 &  0.31 & +0.06 & -0.02 & -0.13 & -0.01 &  0.23\\
%Jhelum\_2\_10 & 4120.21 &  26.0 &  2.99 & -1.23 &  57.1 &  4.2 &  0.15 &   &  5.84 &  0.33 &  0.11 &  0.31 & +0.05 & -0.00 & -0.06 & -0.01 &  3.01\\
%Jhelum\_2\_10 & 4121.80 &  26.0 &  2.83 & -1.28 &  41.6 &  4.1 &  0.13 &   &  5.37 &  0.32 &  0.09 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  4.92\\
%Jhelum\_2\_10 & 4139.93 &  26.0 &  0.99 & -3.51 &  34.9 &  3.0 &  0.12 &   &  5.42 &  0.31 &  0.06 &  0.31 & +0.08 & -0.01 & -0.02 & -0.01 &  3.91\\
%Jhelum\_2\_10 & 4147.67 &  26.0 &  1.48 & -2.07 &  80.3 &  3.0 &  0.13 &   &  5.63 &  0.32 &  0.09 &  0.31 & +0.08 & -0.01 & -0.12 & -0.02 & -1.44\\
%Jhelum\_2\_10 & 4150.25 &  26.0 &  3.43 & -1.19 &  21.3 &  4.0 &  0.14 &   &  5.46 &  0.32 &  0.10 &  0.31 & +0.05 & -0.01 & -0.01 & -0.00 &  6.23\\
%Jhelum\_2\_10 & 4153.90 &  26.0 &  3.40 & -0.28 &  54.1 &  5.0 &  0.12 &   &  5.24 &  0.33 &  0.11 &  0.31 & +0.05 & -0.01 & -0.05 & -0.01 &  4.16\\
%Jhelum\_2\_10 & 4158.79 &  26.0 &  3.43 & -0.70 &  43.0 &  3.0 &  0.11 &   &  5.46 &  0.31 &  0.06 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  5.59\\
%Jhelum\_2\_10 & 4161.53 &  22.1 &  1.08 & -2.09 &  66.8 &  3.6 &  0.14 &   &  3.53 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.07 & +0.03 &  1.20\\
%Jhelum\_2\_10 & 4167.27 &  12.0 &  4.35 & -0.74 &  94.0 &  5.3 &  0.19 &   &  6.22 &  0.14 &  0.09 &  0.10 & +0.04 & -0.03 & -0.05 & +0.00 & 29.30\\
%Jhelum\_2\_10 & 4171.90 &  22.1 &  2.60 & -0.30 &  56.7 &  4.0 &  0.14 &   &  3.17 &  0.23 &  0.09 &  0.21 & +0.01 & +0.05 & -0.05 & +0.03 &  5.32\\
%Jhelum\_2\_10 & 4173.92 &  26.0 &  0.99 & -3.29 &  49.4 &  3.8 &  0.15 &   &  5.50 &  0.32 &  0.09 &  0.31 & +0.08 & -0.00 & -0.04 & -0.01 &  2.42\\
%Jhelum\_2\_10 & 4174.91 &  26.0 &  0.91 & -2.94 &  70.4 &  3.7 &  0.13 &   &  5.58 &  0.33 &  0.11 &  0.31 & +0.08 & -0.00 & -0.10 & -0.02 & -0.94\\
%Jhelum\_2\_10 & 4178.85 &  26.1 &  2.58 & -2.51 &  57.2 &  3.1 &  0.11 &   &  5.31 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.06 & +0.03 &  5.13\\
%Jhelum\_2\_10 & 4184.31 &  22.1 &  1.08 & -2.49 &  40.1 &  3.4 &  0.14 &   &  3.34 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.02 & +0.03 &  6.98\\
%Jhelum\_2\_10 & 4187.04 &  26.0 &  2.45 & -0.56 &  98.4 &  2.9 &  0.15 &   &  5.54 &  0.31 &  0.06 &  0.31 & +0.08 & -0.04 & -0.10 & +0.00 &  2.27\\
%Jhelum\_2\_10 & 4199.10 &  26.0 &  3.04 &  0.17 &  92.9 &  3.1 &  0.14 &   &  5.47 &  0.32 &  0.08 &  0.31 & +0.06 & -0.02 & -0.14 & -0.01 & -0.44\\
%Jhelum\_2\_10 & 4216.18 &  26.0 &  0.00 & -3.36 & 109.6 &  3.5 &  0.16 &   &  6.11 &  0.32 &  0.09 &  0.31 & +0.11 & -0.04 & -0.17 & -0.02 & -4.54\\
%Jhelum\_2\_10 & 4233.16 &  26.1 &  2.58 & -2.02 &  91.5 &  3.0 &  0.15 &   &  5.68 &  0.14 &  0.07 &  0.12 & +0.01 & +0.05 & -0.12 & +0.03 & -15.08\\
%Jhelum\_2\_10 & 4233.60 &  26.0 &  2.48 & -0.60 &  89.2 &  2.7 &  0.12 &   &  5.39 &  0.31 &  0.06 &  0.31 & +0.07 & -0.03 & -0.11 & -0.00 &  1.52\\
%Jhelum\_2\_10 & 4316.79 &  22.1 &  2.05 & -1.62 &  27.7 &  3.2 &  0.12 &   &  3.26 &  0.23 &  0.07 &  0.21 & +0.01 & +0.05 & -0.01 & +0.03 &  9.09\\
%Jhelum\_2\_10 & 4318.65 &  20.0 &  1.90 & -0.21 &  88.1 &  3.6 &  0.17 &   &  4.93 &  0.13 &  0.09 &  0.10 & +0.06 & -0.02 & -0.10 & -0.01 & -17.19\\
%Jhelum\_2\_10 & 4330.70 &  22.1 &  1.18 & -2.09 &  55.8 &  3.3 &  0.13 &   &  3.35 &  0.23 &  0.08 &  0.21 & +0.02 & +0.06 & -0.04 & +0.03 &  3.84\\
%Jhelum\_2\_10 & 4331.64 &  28.0 &  1.68 & -2.27 &  16.4 &  2.5 &  0.09 &   &  4.16 &  0.16 &  0.08 &  0.14 & +0.07 & -0.00 & -0.01 & -0.00 & 15.43\\
%Jhelum\_2\_10 & 4344.50 &  24.0 &  1.00 & -0.65 &  63.2 &  3.8 &  0.18 &   &  3.62 &  0.14 &  0.10 &  0.10 & +0.07 & -0.01 & -0.07 & -0.01 & -6.86\\
%Jhelum\_2\_10 & 4358.50 &  26.0 &  2.95 & -1.57 &  37.0 &  3.8 &  0.14 &   &  5.67 &  0.32 &  0.08 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.25\\
%Jhelum\_2\_10 & 4399.77 &  22.1 &  1.24 & -1.20 & 103.9 &  3.2 &  0.17 &   &  3.77 &  0.23 &  0.09 &  0.21 & +0.03 & +0.04 & -0.15 & +0.03 & -6.56\\
%Jhelum\_2\_10 & 4408.41 &  26.0 &  2.20 & -1.74 &  79.2 &  3.4 &  0.20 &   &  5.94 &  0.32 &  0.08 &  0.31 & +0.07 & -0.01 & -0.10 & -0.01 &  0.60\\
%Jhelum\_2\_10 & 4409.52 &  22.1 &  1.23 & -2.53 &  17.1 &  2.8 &  0.12 &   &  2.98 &  0.23 &  0.09 &  0.21 & +0.02 & +0.05 & -0.01 & +0.04 &  8.27\\
%Jhelum\_2\_10 & 4411.93 &  22.1 &  1.22 & -2.62 &  18.7 &  2.5 &  0.11 &   &  3.12 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.01 & +0.03 &  8.75\\
%Jhelum\_2\_10 & 4416.82 &  26.1 &  2.78 & -2.57 &  56.6 &  3.3 &  0.17 &   &  5.54 &  0.14 &  0.08 &  0.12 & +0.00 & +0.06 & -0.05 & +0.03 &  7.33\\
%Jhelum\_2\_10 & 4418.33 &  22.1 &  1.24 & -1.99 &  61.4 &  3.3 &  0.15 &   &  3.42 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.06 & +0.03 &  2.56\\
%Jhelum\_2\_10 & 4425.44 &  20.0 &  1.88 & -0.36 &  73.1 &  3.6 &  0.17 &   &  4.64 &  0.12 &  0.08 &  0.10 & +0.05 & -0.02 & -0.06 & -0.01 & -0.72\\
%Jhelum\_2\_10 & 4427.31 &  26.0 &  0.05 & -2.92 & 116.9 &  5.5 &  0.16 &   &  5.86 &  0.33 &  0.13 &  0.31 & +0.11 & -0.04 & -0.17 & -0.03 & -4.60\\
%Jhelum\_2\_10 & 4442.34 &  26.0 &  2.20 & -1.23 &  99.1 &  3.0 &  0.18 &   &  5.89 &  0.31 &  0.06 &  0.31 & +0.08 & -0.02 & -0.11 & -0.01 &  0.47\\
%Jhelum\_2\_10 & 4443.80 &  22.1 &  1.08 & -0.71 & 107.3 &  3.0 &  0.16 &   &  3.18 &  0.23 &  0.08 &  0.21 & +0.03 & +0.04 & -0.16 & +0.03 & -7.20\\
%Jhelum\_2\_10 & 4444.55 &  22.1 &  1.11 & -2.20 &  42.7 &  2.6 &  0.12 &   &  3.11 &  0.22 &  0.05 &  0.21 & +0.02 & +0.05 & -0.03 & +0.04 &  7.03\\
%Jhelum\_2\_10 & 4447.72 &  26.0 &  2.22 & -1.36 &  78.8 &  2.8 &  0.15 &   &  5.57 &  0.31 &  0.07 &  0.31 & +0.07 & -0.01 & -0.09 & -0.01 &  0.60\\
%Jhelum\_2\_10 & 4450.48 &  22.1 &  1.08 & -1.52 &  84.5 &  2.8 &  0.15 &   &  3.35 &  0.23 &  0.08 &  0.21 & +0.03 & +0.05 & -0.12 & +0.03 & -3.49\\
%Jhelum\_2\_10 & 4453.31 &  22.0 &  1.43 & -0.03 &  22.6 &  3.3 &  0.16 &   &  3.38 &  0.21 &  0.08 &  0.20 & +0.06 & -0.01 & -0.01 & -0.01 & 11.16\\
%Jhelum\_2\_10 & 4454.78 &  20.0 &  1.90 &  0.26 & 103.6 &  3.1 &  0.17 &   &  4.69 &  0.11 &  0.06 &  0.10 & +0.06 & -0.05 & -0.09 & +0.00 &  3.55\\
%Jhelum\_2\_10 & 4455.89 &  20.0 &  1.90 & -0.52 &  55.7 &  2.6 &  0.13 &   &  4.46 &  0.11 &  0.05 &  0.10 & +0.05 & -0.01 & -0.04 & -0.01 & 18.60\\
%Jhelum\_2\_10 & 4459.12 &  26.0 &  2.17 & -1.29 & 106.8 &  2.6 &  0.17 &   &  6.07 &  0.31 &  0.05 &  0.31 & +0.08 & -0.03 & -0.10 & -0.01 &  1.07\\
%Jhelum\_2\_10 & 4461.65 &  26.0 &  0.09 & -3.19 &  97.8 &  2.7 &  0.15 &   &  5.61 &  0.32 &  0.08 &  0.31 & +0.11 & -0.02 & -0.16 & -0.03 & -5.16\\
%Jhelum\_2\_10 & 4468.49 &  22.1 &  1.13 & -0.63 & 121.5 &  3.0 &  0.18 &   &  3.52 &  0.23 &  0.07 &  0.21 & +0.04 & +0.02 & -0.16 & +0.03 & -6.69\\
%Jhelum\_2\_10 & 4469.15 &  22.1 &  1.08 & -2.55 &  37.6 &  3.3 &  0.15 &   &  3.32 &  0.22 &  0.06 &  0.21 & +0.02 & +0.05 & -0.02 & +0.04 &  7.37\\
%Jhelum\_2\_10 & 4484.22 &  26.0 &  3.60 & -0.64 &  39.9 &  3.6 &  0.17 &   &  5.50 &  0.32 &  0.08 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.67\\
%Jhelum\_2\_10 & 4488.32 &  22.1 &  3.12 & -0.50 &  14.5 &  2.4 &  0.09 &   &  2.93 &  0.23 &  0.08 &  0.21 & +0.00 & +0.05 & -0.01 & +0.02 & 10.76\\
%Jhelum\_2\_10 & 4489.74 &  26.0 &  0.12 & -3.90 &  79.9 &  3.0 &  0.15 &   &  5.84 &  0.32 &  0.08 &  0.31 & +0.10 & -0.01 & -0.12 & -0.03 & -3.30\\
%Jhelum\_2\_10 & 4491.40 &  26.1 &  2.86 & -2.71 &  48.6 &  3.2 &  0.15 &   &  5.59 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.04 & +0.03 & 13.98\\
%Jhelum\_2\_10 & 4493.52 &  22.1 &  1.08 & -2.78 &  33.8 &  5.0 &  0.24 &   &  3.47 &  0.24 &  0.10 &  0.21 & +0.02 & +0.05 & -0.02 & +0.04 &  7.00\\
%Jhelum\_2\_10 & 4494.56 &  26.0 &  2.20 & -1.14 &  88.8 &  3.0 &  0.15 &   &  5.56 &  0.31 &  0.07 &  0.31 & +0.07 & -0.02 & -0.10 & -0.01 &  0.25\\
%Jhelum\_2\_10 & 4501.27 &  22.1 &  1.11 & -0.77 & 113.5 &  2.6 &  0.16 &   &  3.42 &  0.23 &  0.07 &  0.21 & +0.03 & +0.04 & -0.16 & +0.03 & -7.48\\
%Jhelum\_2\_10 & 4508.28 &  26.1 &  2.86 & -2.42 &  59.6 &  2.5 &  0.14 &   &  5.54 &  0.13 &  0.06 &  0.12 & +0.00 & +0.06 & -0.06 & +0.03 &  6.83\\
%Jhelum\_2\_10 & 4512.73 &  22.0 &  0.83 & -0.40 &  27.4 &  3.0 &  0.15 &   &  3.21 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 &  9.87\\
%Jhelum\_2\_10 & 4515.33 &  26.1 &  2.84 & -2.60 &  52.3 &  3.0 &  0.15 &   &  5.54 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.04 & +0.03 &  9.81\\
%Jhelum\_2\_10 & 4518.02 &  22.0 &  0.82 & -0.25 &  35.3 &  2.8 &  0.15 &   &  3.22 &  0.20 &  0.06 &  0.20 & +0.07 & -0.01 & -0.02 & -0.01 &  9.22\\
%Jhelum\_2\_10 & 4520.22 &  26.1 &  2.81 & -2.65 &  45.7 &  2.5 &  0.13 &   &  5.41 &  0.13 &  0.05 &  0.12 & +0.00 & +0.06 & -0.03 & +0.03 & 17.07\\
%Jhelum\_2\_10 & 4527.30 &  22.0 &  0.81 & -0.45 &  34.2 &  3.8 &  0.18 &   &  3.38 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.02 & -0.01 &  9.53\\
%Jhelum\_2\_10 & 4528.61 &  26.0 &  2.17 & -0.89 & 118.6 &  3.5 &  0.20 &   &  5.86 &  0.31 &  0.05 &  0.31 & +0.08 & -0.03 & -0.09 & -0.01 &  2.12\\
%Jhelum\_2\_10 & 4529.48 &  22.1 &  1.57 & -1.75 &  60.6 &  3.7 &  0.20 &   &  3.53 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.05 & +0.03 &  3.89\\
%Jhelum\_2\_10 & 4531.15 &  26.0 &  1.48 & -2.10 &  87.2 &  2.9 &  0.15 &   &  5.74 &  0.32 &  0.08 &  0.31 & +0.08 & -0.01 & -0.12 & -0.02 & -1.89\\
%Jhelum\_2\_10 & 4533.24 &  22.0 &  0.85 &  0.54 &  65.7 &  2.6 &  0.15 &   &  3.08 &  0.20 &  0.06 &  0.20 & +0.07 & -0.01 & -0.07 & -0.02 &  1.07\\
%Jhelum\_2\_10 & 4534.78 &  22.0 &  0.83 &  0.35 &  52.5 &  2.9 &  0.15 &   &  2.98 &  0.20 &  0.06 &  0.20 & +0.07 & -0.01 & -0.04 & -0.02 &  5.55\\
%Jhelum\_2\_10 & 4535.57 &  22.0 &  0.82 &  0.14 &  53.7 &  3.4 &  0.17 &   &  3.19 &  0.21 &  0.08 &  0.20 & +0.07 & -0.00 & -0.04 & -0.01 &  4.88\\
%Jhelum\_2\_10 & 4545.13 &  22.1 &  1.13 & -2.45 &  29.5 &  2.6 &  0.10 &   &  3.10 &  0.22 &  0.06 &  0.21 & +0.02 & +0.05 & -0.01 & +0.04 &  8.32\\
%Jhelum\_2\_10 & 4547.85 &  26.0 &  3.54 & -0.82 &  30.5 &  2.8 &  0.13 &   &  5.42 &  0.31 &  0.06 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  6.10\\
%Jhelum\_2\_10 & 4548.76 &  22.0 &  0.82 & -0.28 &  16.5 &  2.7 &  0.11 &   &  2.79 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.71\\
%Jhelum\_2\_10 & 4555.48 &  22.0 &  0.85 & -0.40 &  17.5 &  2.6 &  0.12 &   &  2.96 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.77\\
%Jhelum\_2\_10 & 4555.89 &  26.1 &  2.83 & -2.40 &  64.0 &  3.1 &  0.16 &   &  5.58 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.07 & +0.03 &  1.84\\
%Jhelum\_2\_10 & 4571.10 &  12.0 &  0.00 & -5.62 &  80.2 &  2.6 &  0.15 &   &  6.09 &  0.11 &  0.05 &  0.10 & +0.09 & -0.01 & -0.06 & -0.03 & -7.55\\
%Jhelum\_2\_10 & 4571.97 &  22.1 &  1.57 & -0.31 & 116.8 &  2.6 &  0.17 &   &  3.54 &  0.22 &  0.07 &  0.21 & +0.03 & +0.03 & -0.16 & +0.03 & -6.23\\
%Jhelum\_2\_10 & 4576.33 &  26.1 &  2.84 & -2.95 &  32.2 &  2.6 &  0.15 &   &  5.46 &  0.13 &  0.06 &  0.12 & +0.00 & +0.06 & -0.02 & +0.03 & 22.65\\
%Jhelum\_2\_10 & 4580.05 &  24.0 &  0.94 & -1.66 &  31.8 &  3.1 &  0.16 &   &  3.87 &  0.12 &  0.07 &  0.10 & +0.07 & -0.01 & -0.02 & -0.01 & 23.09\\
%Jhelum\_2\_10 & 4583.83 &  26.1 &  2.81 & -1.94 &  84.2 &  2.8 &  0.17 &   &  5.58 &  0.14 &  0.07 &  0.12 & +0.01 & +0.05 & -0.10 & +0.03 & -11.51\\
%Jhelum\_2\_10 & 4588.20 &  24.1 &  4.07 & -0.65 &  35.6 &  3.6 &  0.19 &   &  3.76 &  0.08 &  0.08 &  0.00 & -0.01 & +0.06 & -0.02 & +0.02 & 63.01\\
%Jhelum\_2\_10 & 4602.00 &  26.0 &  1.61 & -3.13 &  21.4 &  2.6 &  0.11 &   &  5.37 &  0.31 &  0.07 &  0.31 & +0.07 & -0.01 & -0.01 & -0.01 &  4.88\\
%Jhelum\_2\_10 & 4602.94 &  26.0 &  1.48 & -2.21 &  80.2 &  2.9 &  0.16 &   &  5.68 &  0.32 &  0.08 &  0.31 & +0.08 & -0.01 & -0.12 & -0.02 & -2.17\\
%Jhelum\_2\_10 & 4607.65 &  26.0 &  3.26 & -1.33 &  28.6 &  3.1 &  0.15 &   &  5.57 &  0.32 &  0.07 &  0.31 & +0.05 & -0.00 & -0.01 & -0.01 &  5.84\\
%Jhelum\_2\_10 & 4616.12 &  24.0 &  0.98 & -1.19 &  41.5 &  3.3 &  0.15 &   &  3.64 &  0.12 &  0.07 &  0.10 & +0.07 & -0.01 & -0.03 & -0.01 & 13.73\\
%Jhelum\_2\_10 & 4619.29 &  26.0 &  3.60 & -1.06 &  25.3 &  2.5 &  0.13 &   &  5.59 &  0.31 &  0.06 &  0.31 & +0.04 & -0.00 & -0.01 & -0.01 &  6.47\\
%Jhelum\_2\_10 & 4620.51 &  26.1 &  2.83 & -3.21 &  19.8 &  2.4 &  0.12 &   &  5.40 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.01 & +0.03 & 23.64\\
%Jhelum\_2\_10 & 4625.05 &  26.0 &  3.24 & -1.27 &  32.2 &  3.3 &  0.16 &   &  5.56 &  0.31 &  0.07 &  0.31 & +0.05 & -0.01 & -0.02 & -0.01 &  5.83\\
%Jhelum\_2\_10 & 4626.17 &  24.0 &  0.97 & -1.33 &  31.9 &  2.4 &  0.14 &   &  3.57 &  0.11 &  0.05 &  0.10 & +0.07 & -0.01 & -0.02 & -0.01 & 25.80\\
%Jhelum\_2\_10 & 4629.33 &  26.1 &  2.81 & -2.26 &  54.0 &  2.6 &  0.14 &   &  5.19 &  0.13 &  0.06 &  0.12 & +0.00 & +0.06 & -0.04 & +0.03 &  9.05\\
%Jhelum\_2\_10 & 4630.12 &  26.0 &  2.28 & -2.58 &  34.4 &  3.2 &  0.20 &   &  5.86 &  0.31 &  0.07 &  0.31 & +0.06 & -0.00 & -0.02 & -0.01 &  4.91\\
%Jhelum\_2\_10 & 4632.91 &  26.0 &  1.61 & -2.90 &  46.8 &  3.1 &  0.18 &   &  5.69 &  0.31 &  0.06 &  0.31 & +0.07 & -0.01 & -0.04 & -0.01 &  3.25\\
%Jhelum\_2\_10 & 4637.50 &  26.0 &  3.28 & -1.29 &  23.7 &  2.4 &  0.12 &   &  5.43 &  0.31 &  0.06 &  0.31 & +0.05 & -0.00 & -0.01 & -0.01 &  6.30\\
%Jhelum\_2\_10 & 4646.16 &  24.0 &  1.03 & -0.74 &  60.4 &  3.0 &  0.19 &   &  3.64 &  0.12 &  0.07 &  0.10 & +0.07 & -0.01 & -0.06 & -0.01 & -4.54\\
%Jhelum\_2\_10 & 4651.29 &  24.0 &  0.98 & -1.46 &  33.3 &  3.3 &  0.17 &   &  3.74 &  0.12 &  0.07 &  0.10 & +0.07 & -0.01 & -0.02 & -0.01 & 21.20\\
%Jhelum\_2\_10 & 4652.16 &  24.0 &  1.00 & -1.04 &  39.3 &  2.8 &  0.14 &   &  3.47 &  0.11 &  0.06 &  0.10 & +0.07 & -0.01 & -0.02 & -0.01 & 19.10\\
%Jhelum\_2\_10 & 4657.20 &  22.1 &  1.24 & -2.29 &  37.2 &  2.8 &  0.14 &   &  3.21 &  0.22 &  0.05 &  0.21 & +0.02 & +0.05 & -0.02 & +0.04 &  7.47\\
%Jhelum\_2\_10 & 4678.85 &  26.0 &  3.60 & -0.68 &  37.5 &  4.0 &  0.15 &   &  5.47 &  0.32 &  0.08 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.70\\
%Jhelum\_2\_10 & 4702.99 &  12.0 &  4.35 & -0.44 &  98.6 &  3.4 &  0.19 &   &  5.84 &  0.11 &  0.05 &  0.10 & +0.05 & -0.04 & -0.04 & +0.01 & 52.73\\
%Jhelum\_2\_10 & 4707.27 &  26.0 &  3.24 & -0.96 &  39.6 &  3.2 &  0.15 &   &  5.40 &  0.31 &  0.06 &  0.31 & +0.05 & -0.01 & -0.02 & -0.01 &  5.53\\
%Jhelum\_2\_10 & 4708.66 &  22.1 &  1.24 & -2.35 &  34.6 &  2.5 &  0.13 &   &  3.21 &  0.22 &  0.05 &  0.21 & +0.02 & +0.05 & -0.02 & +0.04 &  8.06\\
%Jhelum\_2\_10 & 4714.42 &  28.0 &  3.38 &  0.25 &  54.5 &  3.2 &  0.19 &   &  4.35 &  0.16 &  0.07 &  0.14 & +0.05 & -0.01 & -0.05 & -0.01 & 10.41\\
%Jhelum\_2\_10 & 4722.15 &  30.0 &  4.03 & -0.37 &  27.0 &  3.0 &  0.14 &   &  2.75 &  0.07 &  0.07 &  0.00 & +0.02 & +0.03 & -0.02 & +0.01 & 81.31\\
%Jhelum\_2\_10 & 4727.40 &  26.0 &  3.68 & -1.06 &  20.3 &  3.7 &  0.15 &   &  5.54 &  0.32 &  0.10 &  0.31 & +0.04 & -0.00 & -0.01 & -0.01 &  6.33\\
%Jhelum\_2\_10 & 4733.59 &  26.0 &  1.48 & -2.99 &  58.6 &  3.0 &  0.17 &   &  5.89 &  0.31 &  0.07 &  0.31 & +0.08 & -0.01 & -0.06 & -0.01 &  1.75\\
%Jhelum\_2\_10 & 4736.77 &  26.0 &  3.21 & -0.67 &  70.4 &  3.3 &  0.20 &   &  5.73 &  0.32 &  0.07 &  0.31 & +0.06 & -0.02 & -0.07 & -0.01 &  2.88\\
%Jhelum\_2\_10 & 4756.52 &  28.0 &  3.48 & -0.27 &  22.1 &  3.0 &  0.16 &   &  4.27 &  0.16 &  0.08 &  0.14 & +0.04 & -0.00 & -0.01 & -0.00 & 20.92\\
%Jhelum\_2\_10 & 4763.88 &  22.1 &  1.22 & -2.40 &  44.9 &  2.5 &  0.14 &   &  3.44 &  0.22 &  0.05 &  0.21 & +0.02 & +0.06 & -0.03 & +0.04 &  5.96\\
%Jhelum\_2\_10 & 4764.52 &  22.1 &  1.24 & -2.69 &  14.8 &  3.5 &  0.18 &   &  3.05 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.00 & +0.04 &  7.61\\
%Jhelum\_2\_10 & 4772.80 &  26.0 &  1.56 & -2.90 &  37.6 &  3.5 &  0.19 &   &  5.44 &  0.32 &  0.07 &  0.31 & +0.07 & -0.01 & -0.02 & -0.01 &  3.98\\
%Jhelum\_2\_10 & 4798.53 &  22.1 &  1.08 & -2.66 &  28.2 &  2.8 &  0.13 &   &  3.20 &  0.22 &  0.06 &  0.21 & +0.02 & +0.05 & -0.01 & +0.04 &  8.29\\
%Jhelum\_2\_10 & 4810.53 &  30.0 &  4.08 & -0.15 &  29.6 &  2.9 &  0.15 &   &  2.64 &  0.07 &  0.07 &  0.00 & +0.02 & +0.03 & -0.02 & +0.01 & 83.22\\
%Jhelum\_2\_10 & 4824.13 &  24.1 &  3.87 & -0.92 &  39.7 &  3.5 &  0.19 &   &  3.90 &  0.07 &  0.07 &  0.00 & -0.01 & +0.06 & -0.02 & +0.03 & 66.88\\
%Jhelum\_2\_10 & 4840.87 &  22.0 &  0.90 & -0.43 &  11.7 &  2.2 &  0.08 &   &  2.82 &  0.21 &  0.09 &  0.20 & +0.07 & -0.01 & -0.00 & -0.01 & 10.51\\
%Jhelum\_2\_10 & 4849.17 &  22.1 &  1.13 & -2.96 &  20.8 &  2.9 &  0.10 &   &  3.38 &  0.23 &  0.07 &  0.21 & +0.02 & +0.05 & -0.01 & +0.04 &  8.18\\
%Jhelum\_2\_10 & 4871.32 &  26.0 &  2.87 & -0.34 &  90.3 &  2.8 &  0.17 &   &  5.46 &  0.31 &  0.06 &  0.31 & +0.07 & -0.03 & -0.10 & -0.01 &  1.80\\
%Jhelum\_2\_10 & 4889.00 &  26.0 &  2.20 & -2.55 &  33.8 &  3.8 &  0.21 &   &  5.71 &  0.32 &  0.08 &  0.31 & +0.06 & -0.00 & -0.02 & -0.01 &  4.68\\
%Jhelum\_2\_10 & 4890.76 &  26.0 &  2.88 & -0.38 &  92.7 &  2.9 &  0.17 &   &  5.55 &  0.31 &  0.06 &  0.31 & +0.07 & -0.03 & -0.10 & -0.01 &  1.92\\
%Jhelum\_2\_10 & 4903.31 &  26.0 &  2.88 & -0.89 &  65.4 &  3.1 &  0.16 &   &  5.46 &  0.31 &  0.07 &  0.31 & +0.06 & -0.01 & -0.06 & -0.01 &  2.91\\
%Jhelum\_2\_10 & 4910.02 &  26.0 &  3.39 & -1.28 &  16.8 &  2.3 &  0.07 &   &  5.33 &  0.31 &  0.07 &  0.31 & +0.05 & -0.00 & -0.01 & -0.01 &  6.56\\
%Jhelum\_2\_10 & 4923.92 &  26.1 &  2.89 & -1.26 &  95.8 &  3.0 &  0.16 &   &  5.22 &  0.14 &  0.07 &  0.12 & +0.01 & +0.05 & -0.11 & +0.03 & -15.17\\
%Jhelum\_2\_10 & 4939.69 &  26.0 &  0.86 & -3.25 &  70.0 &  3.1 &  0.16 &   &  5.68 &  0.32 &  0.08 &  0.31 & +0.09 & -0.01 & -0.08 & -0.02 & -0.50\\
%Jhelum\_2\_10 & 4946.39 &  26.0 &  3.37 & -1.11 &  34.0 &  3.8 &  0.19 &   &  5.56 &  0.32 &  0.08 &  0.31 & +0.05 & -0.01 & -0.02 & -0.01 &  5.75\\
%Jhelum\_2\_10 & 4966.09 &  26.0 &  3.33 & -0.79 &  55.9 &  3.5 &  0.18 &   &  5.64 &  0.32 &  0.07 &  0.31 & +0.06 & -0.01 & -0.04 & -0.01 &  4.19\\
%Jhelum\_2\_10 & 4980.17 &  28.0 &  3.60 &  0.07 &  20.1 &  3.0 &  0.12 &   &  4.00 &  0.16 &  0.08 &  0.14 & +0.04 & +0.00 & -0.01 & -0.00 & 21.29\\
%Jhelum\_2\_10 & 4991.07 &  22.0 &  0.83 &  0.45 &  67.5 &  5.6 &  0.17 &   &  3.15 &  0.23 &  0.13 &  0.20 & +0.07 & -0.01 & -0.07 & -0.02 &  0.71\\
%Jhelum\_2\_10 & 4994.13 &  26.0 &  0.91 & -2.97 &  72.8 &  3.5 &  0.16 &   &  5.52 &  0.32 &  0.09 &  0.31 & +0.09 & -0.00 & -0.09 & -0.02 & -1.18\\
%Jhelum\_2\_10 & 4999.50 &  22.0 &  0.82 &  0.32 &  63.2 &  3.3 &  0.15 &   &  3.17 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.06 & -0.02 &  1.79\\
%Jhelum\_2\_10 & 5001.86 &  26.0 &  3.88 & -0.01 &  54.2 &  3.1 &  0.14 &   &  5.43 &  0.31 &  0.07 &  0.31 & +0.05 & -0.01 & -0.04 & -0.01 &  4.75\\
%Jhelum\_2\_10 & 5005.71 &  26.0 &  3.88 & -0.12 &  42.3 &  3.3 &  0.14 &   &  5.31 &  0.31 &  0.07 &  0.31 & +0.04 & -0.00 & -0.03 & -0.01 &  5.59\\
%Jhelum\_2\_10 & 5007.21 &  22.0 &  0.82 &  0.17 &  78.5 &  3.9 &  0.19 &   &  3.66 &  0.22 &  0.10 &  0.20 & +0.08 & -0.01 & -0.09 & -0.02 & -3.32\\
%Jhelum\_2\_10 & 5012.07 &  26.0 &  0.86 & -2.60 &  94.1 &  3.4 &  0.17 &   &  5.65 &  0.32 &  0.09 &  0.31 & +0.10 & -0.01 & -0.14 & -0.03 & -3.79\\
%Jhelum\_2\_10 & 5013.69 &  22.1 &  1.58 & -2.14 &  24.0 &  3.3 &  0.14 &   &  3.13 &  0.23 &  0.08 &  0.21 & +0.02 & +0.05 & -0.01 & +0.04 &  8.59\\
%Jhelum\_2\_10 & 5014.94 &  26.0 &  3.94 & -0.18 &  42.7 &  3.8 &  0.17 &   &  5.43 &  0.32 &  0.08 &  0.31 & +0.04 & -0.00 & -0.03 & -0.01 &  5.56\\
%Jhelum\_2\_10 & 5017.58 &  28.0 &  3.54 & -0.03 &  23.4 &  3.4 &  0.13 &   &  4.11 &  0.17 &  0.08 &  0.14 & +0.04 & +0.00 & -0.01 & -0.00 & 19.82\\
%Jhelum\_2\_10 & 5018.44 &  26.1 &  2.89 & -1.10 & 115.5 &  4.1 &  0.21 &   &  5.46 &  0.14 &  0.07 &  0.12 & +0.01 & +0.04 & -0.11 & +0.03 & -10.21\\
%Jhelum\_2\_10 & 5020.03 &  22.0 &  0.83 & -0.33 &  33.5 &  3.6 &  0.15 &   &  3.23 &  0.21 &  0.07 &  0.20 & +0.07 & -0.00 & -0.02 & -0.01 &  8.58\\
%Jhelum\_2\_10 & 5022.87 &  22.0 &  0.82 & -0.33 &  23.4 &  2.8 &  0.11 &   &  3.00 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.01 & -0.01 & 10.22\\
%Jhelum\_2\_10 & 5039.96 &  22.0 &  0.02 & -1.08 &  31.3 &  3.2 &  0.12 &   &  3.03 &  0.21 &  0.07 &  0.20 & +0.08 & -0.01 & -0.01 & -0.01 &  7.86\\
%Jhelum\_2\_10 & 5041.07 &  26.0 &  0.96 & -3.09 &  59.5 &  4.3 &  0.15 &   &  5.38 &  0.32 &  0.10 &  0.31 & +0.09 & -0.00 & -0.06 & -0.02 &  0.83\\
%Jhelum\_2\_10 & 5041.76 &  26.0 &  1.48 & -2.20 &  81.9 &  4.6 &  0.17 &   &  5.64 &  0.33 &  0.13 &  0.31 & +0.09 & -0.00 & -0.12 & -0.02 & -2.22\\
%Jhelum\_2\_10 & 5051.64 &  26.0 &  0.91 & -2.76 &  75.8 &  3.7 &  0.15 &   &  5.38 &  0.32 &  0.09 &  0.31 & +0.09 & -0.01 & -0.10 & -0.02 & -1.60\\
%Jhelum\_2\_10 & 5079.22 &  26.0 &  2.20 & -2.10 &  57.4 & 11.9 &  0.15 &   &  5.73 &  0.41 &  0.27 &  0.31 & +0.07 & -0.01 & -0.05 & -0.01 &  1.52\\
%Jhelum\_2\_10 & 5079.74 &  26.0 &  0.99 & -3.25 &  68.0 &  5.2 &  0.17 &   &  5.76 &  0.33 &  0.12 &  0.31 & +0.09 & -0.01 & -0.07 & -0.02 & -0.11\\
%Jhelum\_2\_10 & 5083.34 &  26.0 &  0.96 & -2.84 &  94.0 &  6.9 &  0.22 &   &  5.98 &  0.35 &  0.18 &  0.31 & +0.10 & -0.01 & -0.13 & -0.03 & -2.95\\
%Jhelum\_2\_10 & 5110.41 &  26.0 &  0.00 & -3.76 &  88.2 &  5.7 &  0.20 &   &  5.66 &  0.34 &  0.15 &  0.31 & +0.11 & -0.01 & -0.13 & -0.04 & -3.99\\
%Jhelum\_2\_10 & 5123.72 &  26.0 &  1.01 & -3.06 &  85.4 &  5.6 &  0.22 &   &  6.03 &  0.34 &  0.15 &  0.31 & +0.09 & -0.01 & -0.12 & -0.03 & -2.44\\
%Jhelum\_2\_10 & 5127.36 &  26.0 &  0.91 & -3.25 &  82.8 &  5.6 &  0.20 &   &  6.04 &  0.34 &  0.15 &  0.31 & +0.09 & -0.01 & -0.11 & -0.03 & -2.29\\
%Jhelum\_2\_10 & 5133.69 &  26.0 &  4.17 &  0.36 &  42.6 &  4.5 &  0.16 &   &  5.14 &  0.32 &  0.09 &  0.31 & +0.04 & -0.00 & -0.03 & -0.01 &  5.66\\
%Jhelum\_2\_10 & 5137.07 &  28.0 &  1.68 & -1.94 &  40.9 &  5.1 &  0.17 &   &  4.35 &  0.18 &  0.10 &  0.14 & +0.07 & -0.00 & -0.03 & -0.01 &  7.39\\
%Jhelum\_2\_10 & 5142.93 &  26.0 &  0.96 & -3.07 &  91.2 &  5.1 &  0.22 &   &  6.15 &  0.34 &  0.14 &  0.31 & +0.10 & -0.01 & -0.14 & -0.03 & -3.73\\
%Jhelum\_2\_10 & 5150.84 &  26.0 &  0.99 & -3.04 &  82.2 &  4.8 &  0.18 &   &  5.90 &  0.33 &  0.12 &  0.31 & +0.09 & -0.01 & -0.11 & -0.03 & -2.19\\
%Jhelum\_2\_10 & 5151.91 &  26.0 &  1.01 & -3.32 &  53.8 &  4.9 &  0.19 &   &  5.54 &  0.33 &  0.11 &  0.31 & +0.09 & +0.00 & -0.04 & -0.01 &  1.26\\
%Jhelum\_2\_10 & 5166.28 &  26.0 &  0.00 & -4.12 &  87.8 &  5.1 &  0.21 &   &  6.00 &  0.34 &  0.14 &  0.31 & +0.11 & -0.01 & -0.12 & -0.04 & -4.04\\
%Jhelum\_2\_10 & 5171.60 &  26.0 &  1.48 & -1.72 &  97.2 &  5.2 &  0.20 &   &  5.53 &  0.33 &  0.13 &  0.31 & +0.09 & -0.02 & -0.13 & -0.03 & -2.56\\
%Jhelum\_2\_10 & 5172.68 &  12.0 &  2.71 & -0.39 & 306.1 & 49.5 &  0.15 &   &  5.98 &  0.19 &  0.16 &  0.10 & +0.08 & -0.09 & -0.01 & +0.03 & 26.23\\
%Jhelum\_2\_10 & 5173.74 &  22.0 &  0.00 & -1.06 &  35.7 &  4.1 &  0.12 &   &  3.06 &  0.21 &  0.08 &  0.20 & +0.08 & -0.01 & -0.02 & -0.01 &  6.63\\
%Jhelum\_2\_10 & 5183.60 &  12.0 &  2.72 & -0.17 & 352.5 & 28.4 &  0.24 &   &  5.91 &  0.13 &  0.08 &  0.10 & +0.08 & -0.09 & -0.01 & +0.03 & 58.70\\
%Jhelum\_2\_10 & 5185.90 &  22.1 &  1.89 & -1.41 &  43.1 &  4.7 &  0.17 &   &  3.13 &  0.23 &  0.09 &  0.21 & +0.01 & +0.05 & -0.02 & +0.04 &  6.78\\
%Jhelum\_2\_10 & 5192.97 &  22.0 &  0.02 & -0.95 &  50.7 &  5.2 &  0.20 &   &  3.26 &  0.22 &  0.10 &  0.20 & +0.08 & -0.01 & -0.03 & -0.01 &  3.56\\
%Jhelum\_2\_10 & 5194.94 &  26.0 &  1.56 & -2.02 &  96.3 &  4.5 &  0.20 &   &  5.88 &  0.33 &  0.11 &  0.31 & +0.09 & -0.02 & -0.13 & -0.03 & -2.67\\
%Jhelum\_2\_10 & 5197.57 &  26.1 &  3.23 & -2.22 &  42.0 &  4.4 &  0.17 &   &  5.32 &  0.15 &  0.09 &  0.12 & -0.00 & +0.06 & -0.03 & +0.03 & 15.71\\
%Jhelum\_2\_10 & 5202.34 &  26.0 &  2.17 & -1.87 &  76.0 &  4.6 &  0.20 &   &  5.88 &  0.33 &  0.11 &  0.31 & +0.07 & -0.01 & -0.09 & -0.02 &  0.24\\
%Jhelum\_2\_10 & 5210.38 &  22.0 &  0.05 & -0.82 &  62.3 &  4.9 &  0.21 &   &  3.40 &  0.22 &  0.11 &  0.20 & +0.08 & -0.01 & -0.05 & -0.02 &  0.30\\
%Jhelum\_2\_10 & 5215.18 &  26.0 &  3.26 & -0.86 &  33.8 &  4.2 &  0.16 &   &  5.18 &  0.32 &  0.09 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.54\\
%Jhelum\_2\_10 & 5216.27 &  26.0 &  1.61 & -2.08 &  75.7 &  4.3 &  0.19 &   &  5.47 &  0.33 &  0.11 &  0.31 & +0.08 & -0.01 & -0.10 & -0.02 & -0.81\\
%Jhelum\_2\_10 & 5217.39 &  26.0 &  3.21 & -1.07 &  38.7 &  4.4 &  0.19 &   &  5.43 &  0.32 &  0.09 &  0.31 & +0.05 & -0.01 & -0.02 & -0.01 &  5.29\\
%Jhelum\_2\_10 & 5225.52 &  26.0 &  0.11 & -4.75 &  48.2 &  5.7 &  0.22 &   &  5.83 &  0.33 &  0.11 &  0.31 & +0.09 & -0.01 & -0.03 & -0.02 &  1.67\\
%Jhelum\_2\_10 & 5227.19 &  26.0 &  1.56 & -1.23 & 141.1 &  5.4 &  0.25 &   &  5.99 &  0.32 &  0.08 &  0.31 & +0.10 & -0.06 & -0.10 & -0.00 &  1.47\\
%Jhelum\_2\_10 & 5234.62 &  26.1 &  3.22 & -2.18 &  48.8 &  4.7 &  0.20 &   &  5.42 &  0.15 &  0.10 &  0.12 & -0.00 & +0.06 & -0.04 & +0.03 & 11.29\\
%Jhelum\_2\_10 & 5242.49 &  26.0 &  3.63 & -0.83 &  18.0 &  4.1 &  0.12 &   &  5.17 &  0.33 &  0.12 &  0.31 & +0.05 & -0.00 & -0.01 & -0.01 &  5.95\\
%Jhelum\_2\_10 & 5250.65 &  26.0 &  2.20 & -2.18 &  55.5 &  4.1 &  0.18 &   &  5.75 &  0.32 &  0.09 &  0.31 & +0.07 & -0.01 & -0.05 & -0.01 &  2.68\\
%Jhelum\_2\_10 & 5254.96 &  26.0 &  0.11 & -4.76 &  53.4 &  5.1 &  0.20 &   &  5.94 &  0.33 &  0.11 &  0.31 & +0.10 & -0.01 & -0.04 & -0.02 &  1.12\\
%Jhelum\_2\_10 & 5263.31 &  26.0 &  3.26 & -0.87 &  41.1 &  4.7 &  0.18 &   &  5.33 &  0.32 &  0.09 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  5.01\\
%Jhelum\_2\_10 & 5265.56 &  20.0 &  2.52 & -0.26 &  63.5 &  6.5 &  0.28 &   &  5.01 &  0.17 &  0.14 &  0.10 & +0.04 & -0.01 & -0.05 & -0.01 &  1.62\\
%Jhelum\_2\_10 & 5276.00 &  26.1 &  3.20 & -2.01 &  69.5 &  5.3 &  0.25 &   &  5.63 &  0.16 &  0.11 &  0.12 & +0.00 & +0.06 & -0.06 & +0.03 &  2.22\\
%Jhelum\_2\_10 & 5283.62 &  26.0 &  3.24 & -0.45 &  74.2 &  3.8 &  0.18 &   &  5.57 &  0.32 &  0.08 &  0.31 & +0.06 & -0.02 & -0.07 & -0.01 &  2.59\\
%Jhelum\_2\_10 & 5284.08 &  26.1 &  2.89 & -3.11 &  24.7 &  4.2 &  0.17 &   &  5.47 &  0.16 &  0.10 &  0.12 & +0.00 & +0.06 & -0.01 & +0.03 & 17.39\\
%Jhelum\_2\_10 & 5296.69 &  24.0 &  0.98 & -1.36 &  30.2 &  3.5 &  0.15 &   &  3.53 &  0.12 &  0.08 &  0.10 & +0.07 & -0.00 & -0.01 & -0.01 & 19.50\\
%Jhelum\_2\_10 & 5302.30 &  26.0 &  3.28 & -0.73 &  54.5 &  3.7 &  0.15 &   &  5.48 &  0.32 &  0.07 &  0.31 & +0.06 & -0.01 & -0.04 & -0.01 &  4.20\\
%Jhelum\_2\_10 & 5307.36 &  26.0 &  1.61 & -2.91 &  41.4 &  3.6 &  0.14 &   &  5.54 &  0.32 &  0.07 &  0.31 & +0.07 & -0.00 & -0.02 & -0.01 &  3.60\\
%Jhelum\_2\_10 & 5324.18 &  26.0 &  3.21 & -0.11 &  93.1 &  4.4 &  0.20 &   &  5.60 &  0.32 &  0.09 &  0.31 & +0.07 & -0.03 & -0.09 & -0.01 &  2.23\\
%Jhelum\_2\_10 & 5328.04 &  26.0 &  0.91 & -1.47 & 155.1 &  4.3 &  0.23 &   &  5.72 &  0.31 &  0.05 &  0.31 & +0.11 & -0.07 & -0.10 & -0.00 &  1.72\\
%Jhelum\_2\_10 & 5328.53 &  26.0 &  1.56 & -1.85 & 111.2 &  4.7 &  0.23 &   &  6.04 &  0.32 &  0.10 &  0.31 & +0.10 & -0.03 & -0.14 & -0.03 & -2.48\\
%Jhelum\_2\_10 & 5332.90 &  26.0 &  1.56 & -2.78 &  64.2 &  5.9 &  0.26 &   &  5.82 &  0.34 &  0.13 &  0.31 & +0.08 & -0.00 & -0.07 & -0.02 &  0.80\\
%Jhelum\_2\_10 & 5336.79 &  22.1 &  1.58 & -1.60 &  60.6 &  4.0 &  0.19 &   &  3.31 &  0.23 &  0.08 &  0.21 & +0.02 & +0.06 & -0.05 & +0.04 &  3.23\\
%Jhelum\_2\_10 & 5339.93 &  26.0 &  3.26 & -0.63 &  36.0 &  4.0 &  0.15 &   &  4.99 &  0.32 &  0.08 &  0.31 & +0.05 & -0.01 & -0.02 & -0.01 &  5.52\\
%Jhelum\_2\_10 & 5341.02 &  26.0 &  1.61 & -1.95 &  94.2 &  4.2 &  0.19 &   &  5.79 &  0.32 &  0.10 &  0.31 & +0.09 & -0.01 & -0.13 & -0.03 & -2.55\\
%Jhelum\_2\_10 & 5345.80 &  24.0 &  1.00 & -0.95 &  63.4 &  5.8 &  0.26 &   &  3.81 &  0.16 &  0.13 &  0.10 & +0.07 & -0.00 & -0.06 & -0.01 & -4.04\\
%Jhelum\_2\_10 & 5348.31 &  24.0 &  1.00 & -1.21 &  37.5 &  4.3 &  0.20 &   &  3.55 &  0.13 &  0.09 &  0.10 & +0.07 & -0.01 & -0.02 & -0.01 & 14.53\\
%Jhelum\_2\_10 & 5349.47 &  20.0 &  2.71 & -0.31 &  38.1 &  6.8 &  0.31 &   &  4.75 &  0.17 &  0.14 &  0.10 & +0.04 & -0.00 & -0.02 & -0.01 & 15.28\\
%Jhelum\_2\_10 & 5371.49 &  26.0 &  0.96 & -1.64 & 127.0 &  4.2 &  0.21 &   &  5.49 &  0.32 &  0.07 &  0.31 & +0.11 & -0.04 & -0.13 & -0.03 & -2.29\\
%Jhelum\_2\_10 & 5381.02 &  22.1 &  1.56 & -1.97 &  44.3 &  4.5 &  0.20 &   &  3.34 &  0.23 &  0.09 &  0.21 & +0.02 & +0.06 & -0.02 & +0.04 &  6.50\\
%Jhelum\_2\_10 & 5393.17 &  26.0 &  3.24 & -0.72 &  66.3 &  4.7 &  0.22 &   &  5.67 &  0.32 &  0.10 &  0.31 & +0.06 & -0.01 & -0.06 & -0.01 &  3.08\\
%Jhelum\_2\_10 & 5397.13 &  26.0 &  0.91 & -1.98 & 124.5 &  4.3 &  0.22 &   &  5.73 &  0.32 &  0.08 &  0.31 & +0.11 & -0.04 & -0.14 & -0.03 & -2.83\\
%Jhelum\_2\_10 & 5405.77 &  26.0 &  0.99 & -1.85 & 128.3 &  4.5 &  0.22 &   &  5.75 &  0.32 &  0.08 &  0.31 & +0.11 & -0.04 & -0.13 & -0.02 & -2.14\\
%Jhelum\_2\_10 & 5409.78 &  24.0 &  1.03 & -0.67 &  60.6 &  4.2 &  0.19 &   &  3.50 &  0.13 &  0.09 &  0.10 & +0.07 & -0.01 & -0.05 & -0.02 & -1.38\\
%Jhelum\_2\_10 & 5418.77 &  22.1 &  1.58 & -2.13 &  44.8 &  6.9 &  0.25 &   &  3.52 &  0.25 &  0.13 &  0.21 & +0.02 & +0.05 & -0.03 & +0.04 &  5.15\\
%Jhelum\_2\_10 & 5429.70 &  26.0 &  0.96 & -1.88 & 122.3 &  4.1 &  0.21 &   &  5.62 &  0.32 &  0.08 &  0.31 & +0.11 & -0.04 & -0.14 & -0.03 & -3.02\\
%Jhelum\_2\_10 & 5434.52 &  26.0 &  1.01 & -2.13 & 108.9 &  4.3 &  0.21 &   &  5.64 &  0.32 &  0.10 &  0.31 & +0.10 & -0.02 & -0.14 & -0.03 & -3.80\\
%Jhelum\_2\_10 & 5476.90 &  28.0 &  1.82 & -0.78 &  88.6 &  4.7 &  0.21 &   &  4.44 &  0.19 &  0.12 &  0.14 & +0.08 & -0.01 & -0.12 & -0.03 & -17.91\\
%Jhelum\_2\_10 & 5497.52 &  26.0 &  1.01 & -2.83 &  88.9 &  3.9 &  0.20 &   &  5.84 &  0.32 &  0.10 &  0.31 & +0.10 & -0.01 & -0.12 & -0.03 & -3.09\\
%Jhelum\_2\_10 & 5501.47 &  26.0 &  0.96 & -3.05 &  91.1 &  3.8 &  0.21 &   &  6.05 &  0.32 &  0.10 &  0.31 & +0.10 & -0.01 & -0.12 & -0.03 & -3.34\\
%Jhelum\_2\_10 & 5506.78 &  26.0 &  0.99 & -2.79 &  97.2 &  4.2 &  0.21 &   &  5.98 &  0.32 &  0.10 &  0.31 & +0.10 & -0.01 & -0.13 & -0.03 & -3.72\\
%Jhelum\_2\_10 & 5528.40 &  12.0 &  4.35 & -0.50 &  94.4 &  3.8 &  0.23 &   &  5.86 &  0.12 &  0.06 &  0.10 & +0.05 & -0.02 & -0.04 & -0.00 & 37.58\\
%Jhelum\_2\_10 & 5534.83 &  26.1 &  3.25 & -2.75 &  26.0 &  3.6 &  0.17 &   &  5.52 &  0.15 &  0.08 &  0.12 & -0.00 & +0.06 & -0.01 & +0.03 & 20.99\\
%Jhelum\_2\_10 & 5569.62 &  26.0 &  3.41 & -0.52 &  57.6 &  4.2 &  0.22 &   &  5.46 &  0.32 &  0.09 &  0.31 & +0.06 & -0.01 & -0.04 & -0.01 &  4.09\\
%Jhelum\_2\_10 & 5572.84 &  26.0 &  3.39 & -0.28 &  77.4 &  3.7 &  0.21 &   &  5.62 &  0.32 &  0.08 &  0.31 & +0.06 & -0.02 & -0.08 & -0.01 &  2.63\\
%Jhelum\_2\_10 & 5581.97 &  20.0 &  2.52 & -0.56 &  27.3 &  3.5 &  0.17 &   &  4.56 &  0.12 &  0.08 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 31.84\\
%Jhelum\_2\_10 & 5586.76 &  26.0 &  3.37 & -0.11 &  87.8 &  3.4 &  0.20 &   &  5.63 &  0.32 &  0.07 &  0.31 & +0.07 & -0.03 & -0.09 & -0.01 &  2.39\\
%Jhelum\_2\_10 & 5588.75 &  20.0 &  2.52 &  0.21 &  67.3 &  3.7 &  0.20 &   &  4.60 &  0.12 &  0.08 &  0.10 & +0.05 & -0.01 & -0.06 & -0.01 & -2.30\\
%Jhelum\_2\_10 & 5590.11 &  20.0 &  2.52 & -0.57 &  33.5 &  4.4 &  0.20 &   &  4.71 &  0.13 &  0.09 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 25.94\\
%Jhelum\_2\_10 & 5594.46 &  20.0 &  2.52 &  0.10 &  63.1 &  3.7 &  0.21 &   &  4.62 &  0.12 &  0.08 &  0.10 & +0.05 & -0.00 & -0.05 & -0.01 &  2.70\\
%Jhelum\_2\_10 & 5598.48 &  20.0 &  2.52 & -0.09 &  58.6 &  4.4 &  0.23 &   &  4.72 &  0.13 &  0.09 &  0.10 & +0.04 & -0.00 & -0.04 & -0.01 &  7.42\\
%Jhelum\_2\_10 & 5601.28 &  20.0 &  2.53 & -0.52 &  47.8 &  4.7 &  0.26 &   &  4.95 &  0.13 &  0.09 &  0.10 & +0.04 & -0.00 & -0.03 & -0.01 & 15.26\\
%Jhelum\_2\_10 & 5615.64 &  26.0 &  3.33 &  0.04 &  87.7 &  3.5 &  0.22 &   &  5.44 &  0.32 &  0.07 &  0.31 & +0.07 & -0.03 & -0.09 & -0.01 &  2.32\\
%Jhelum\_2\_10 & 5624.54 &  26.0 &  3.41 & -0.76 &  54.7 &  3.3 &  0.19 &   &  5.64 &  0.31 &  0.07 &  0.31 & +0.06 & -0.01 & -0.04 & -0.01 &  4.38\\
%Jhelum\_2\_10 & 5658.82 &  26.0 &  3.39 & -0.76 &  34.3 &  3.1 &  0.15 &   &  5.21 &  0.31 &  0.06 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.67\\
%Jhelum\_2\_10 & 5662.52 &  26.0 &  4.17 & -0.41 &  24.0 &  3.9 &  0.18 &   &  5.49 &  0.32 &  0.09 &  0.31 & +0.04 & -0.00 & -0.01 & -0.01 &  6.47\\
%Jhelum\_2\_10 & 5711.09 &  12.0 &  4.34 & -1.72 &  30.3 &  3.9 &  0.23 &   &  6.03 &  0.13 &  0.08 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 43.98\\
%Jhelum\_2\_10 & 5754.66 &  28.0 &  1.93 & -2.22 &  13.5 &  3.4 &  0.15 &   &  4.20 &  0.18 &  0.12 &  0.14 & +0.06 & -0.00 & -0.01 & -0.01 & 12.16\\
%Jhelum\_2\_10 & 5762.99 &  26.0 &  4.21 & -0.36 &  24.0 &  3.7 &  0.22 &   &  5.47 &  0.32 &  0.09 &  0.31 & +0.04 & -0.00 & -0.01 & -0.01 &  6.56\\
%Jhelum\_2\_10 & 5857.45 &  20.0 &  2.93 &  0.23 &  47.9 &  4.0 &  0.24 &   &  4.62 &  0.12 &  0.08 &  0.10 & +0.04 & -0.00 & -0.03 & -0.01 & 22.39\\
%Jhelum\_2\_10 & 5889.95 &  11.0 &  0.00 &  0.11 & 185.8 &  3.7 &  0.26 &   &  4.38 &  0.03 &  0.03 &  0.00 & +0.09 & -0.06 & -0.05 & +0.00 & 211.61\\
%Jhelum\_2\_10 & 5895.92 &  11.0 &  0.00 & -0.19 & 157.6 &  3.4 &  0.25 &   &  4.37 &  0.04 &  0.04 &  0.00 & +0.08 & -0.05 & -0.07 & -0.01 & -43.21\\
%Jhelum\_2\_10 & 6102.72 &  20.0 &  1.88 & -0.79 &  55.6 &  3.0 &  0.19 &   &  4.62 &  0.11 &  0.06 &  0.10 & +0.05 & -0.01 & -0.03 & -0.01 & 13.37\\
%Jhelum\_2\_10 & 6108.12 &  28.0 &  1.68 & -2.60 &  20.5 &  4.3 &  0.25 &   &  4.50 &  0.18 &  0.11 &  0.14 & +0.07 & -0.00 & -0.01 & -0.01 & 10.82\\
%Jhelum\_2\_10 & 6122.22 &  20.0 &  1.89 & -0.32 &  90.5 &  4.0 &  0.26 &   &  4.81 &  0.12 &  0.07 &  0.10 & +0.06 & -0.03 & -0.07 & -0.01 & -8.28\\
%Jhelum\_2\_10 & 6162.17 &  20.0 &  1.90 & -0.09 & 102.9 &  3.4 &  0.26 &   &  4.82 &  0.11 &  0.06 &  0.10 & +0.07 & -0.04 & -0.07 & -0.00 & -6.62\\
%Jhelum\_2\_10 & 6169.04 &  20.0 &  2.52 & -0.80 &  25.9 &  3.3 &  0.21 &   &  4.75 &  0.12 &  0.07 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 32.70\\
%Jhelum\_2\_10 & 6169.56 &  20.0 &  2.53 & -0.48 &  41.0 &  3.7 &  0.25 &   &  4.74 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.02 & -0.01 & 27.07\\
%Jhelum\_2\_10 & 6191.17 &  28.0 &  1.68 & -2.47 &  16.6 &  2.9 &  0.13 &   &  4.25 &  0.17 &  0.09 &  0.14 & +0.07 & -0.00 & -0.01 & -0.01 & 13.00\\
%Jhelum\_2\_10 & 6219.28 &  26.0 &  2.20 & -2.45 &  44.6 &  3.0 &  0.23 &   &  5.75 &  0.31 &  0.06 &  0.31 & +0.07 & -0.00 & -0.03 & -0.01 &  3.72\\
%Jhelum\_2\_10 & 6246.32 &  26.0 &  3.60 & -0.77 &  32.7 &  2.9 &  0.21 &   &  5.39 &  0.31 &  0.06 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.92\\
%Jhelum\_2\_10 & 6265.13 &  26.0 &  2.17 & -2.54 &  31.2 &  3.3 &  0.21 &   &  5.55 &  0.31 &  0.07 &  0.31 & +0.07 & -0.00 & -0.01 & -0.01 &  4.65\\
%Jhelum\_2\_10 & 6301.50 &  26.0 &  3.65 & -0.71 &  39.3 &  2.9 &  0.20 &   &  5.53 &  0.31 &  0.06 &  0.31 & +0.05 & -0.00 & -0.02 & -0.01 &  5.35\\
%Jhelum\_2\_10 & 6335.33 &  26.0 &  2.20 & -2.18 &  54.8 &  3.6 &  0.26 &   &  5.67 &  0.32 &  0.07 &  0.31 & +0.07 & -0.00 & -0.04 & -0.01 &  2.70\\
%Jhelum\_2\_10 & 6336.82 &  26.0 &  3.68 & -0.85 &  30.5 &  3.7 &  0.25 &   &  5.51 &  0.32 &  0.08 &  0.31 & +0.05 & -0.00 & -0.01 & -0.01 &  5.89\\
%Jhelum\_2\_10 & 6400.00 &  26.0 &  3.60 & -0.27 &  65.1 &  3.8 &  0.26 &   &  5.53 &  0.32 &  0.08 &  0.31 & +0.06 & -0.01 & -0.05 & -0.01 &  3.67\\
%Jhelum\_2\_10 & 6408.02 &  26.0 &  3.68 & -0.99 &  22.8 &  4.0 &  0.30 &   &  5.47 &  0.32 &  0.10 &  0.31 & +0.05 & +0.00 & -0.01 & -0.01 &  5.80\\
%Jhelum\_2\_10 & 6411.65 &  26.0 &  3.65 & -0.59 &  47.4 &  3.3 &  0.24 &   &  5.55 &  0.31 &  0.07 &  0.31 & +0.05 & -0.01 & -0.03 & -0.01 &  5.00\\
%Jhelum\_2\_10 & 6430.85 &  26.0 &  2.17 & -1.95 &  72.1 &  3.3 &  0.24 &   &  5.77 &  0.32 &  0.07 &  0.31 & +0.08 & -0.00 & -0.07 & -0.02 &  0.60\\
%Jhelum\_2\_10 & 6439.07 &  20.0 &  2.52 &  0.47 &  81.3 &  3.1 &  0.23 &   &  4.60 &  0.12 &  0.07 &  0.10 & +0.05 & -0.01 & -0.07 & -0.01 & -17.90\\
%Jhelum\_2\_10 & 6449.81 &  20.0 &  2.52 & -0.50 &  37.3 &  3.3 &  0.25 &   &  4.69 &  0.12 &  0.06 &  0.10 & +0.04 & -0.00 & -0.02 & -0.01 & 28.41\\
%Jhelum\_2\_10 & 6456.38 &  26.1 &  3.90 & -2.05 &  36.4 &  4.2 &  0.30 &   &  5.74 &  0.15 &  0.09 &  0.12 & -0.01 & +0.06 & -0.02 & +0.03 & 17.55\\
%Jhelum\_2\_10 & 6499.65 &  20.0 &  2.52 & -0.82 &  27.4 &  3.9 &  0.28 &   &  4.79 &  0.13 &  0.09 &  0.10 & +0.04 & -0.00 & -0.01 & -0.01 & 25.84\\
%Jhelum\_2\_10 & 6643.63 &  28.0 &  1.68 & -2.22 &  36.9 &  2.7 &  0.23 &   &  4.46 &  0.15 &  0.05 &  0.14 & +0.07 & -0.00 & -0.02 & -0.01 & 10.30\\
%Jhelum\_2\_10 & 6717.68 &  20.0 &  2.71 & -0.52 &  29.4 &  3.7 &  0.27 &   &  4.74 &  0.12 &  0.08 &  0.10 & +0.04 & -0.01 & -0.01 & -0.01 & 32.01\\
%Jhelum\_2\_10 & 6767.77 &  28.0 &  1.82 & -2.14 &  26.2 &  3.7 &  0.26 &   &  4.32 &  0.16 &  0.08 &  0.14 & +0.07 & -0.00 & -0.01 & -0.01 & 11.59\\
%Jhelum\_2\_10 & 7664.91 &  19.0 &  0.00 &  0.12 &  99.6 &  3.6 &  0.31 &   &  4.01 &  0.15 &  0.07 &  0.13 & +0.07 & -0.02 & -0.08 & -0.01 & 17.99\\
%Jhelum\_2\_10 & 7698.97 &  19.0 &  0.00 & -0.18 &  68.6 &  3.1 &  0.28 &   &  3.72 &  0.15 &  0.06 &  0.13 & +0.06 & -0.01 & -0.05 & -0.01 & 24.89\\
%Jhelum\_2\_10 & 7714.31 &  28.0 &  1.93 & -2.00 &  35.3 &  2.9 &  0.25 &   &  4.45 &  0.15 &  0.06 &  0.14 & +0.07 & +0.00 & -0.02 & -0.01 & 10.89\\
%Jhelum\_2\_10 & 7788.93 &  28.0 &  1.95 & -2.18 &  29.2 &  4.4 &  0.38 &   &  4.51 &  0.17 &  0.09 &  0.14 & +0.07 & -0.00 & -0.01 & -0.01 & 10.57\\
%Jhelum\_2\_10 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  1.07 &  0.22 &  0.16 &  0.15 & +0.00 & +0.05 & -0.01 & +0.04 & 11.35\\
%Jhelum\_2\_10 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.23 &   &  1.29 &  0.22 &  0.16 &  0.15 & -0.01 & +0.06 & -0.02 & +0.04 & 11.59\\
%Jhelum\_2\_10 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.16 &   &  1.18 &  0.18 &  0.09 &  0.15 & -0.02 & +0.05 & -0.01 & +0.03 & 24.12\\
%Jhelum\_2\_10 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  1.32 &  0.17 &  0.08 &  0.15 & +0.01 & +0.04 & -0.04 & +0.01 & 16.41\\
%Jhelum\_2\_10 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  1.28 &  0.18 &  0.10 &  0.15 & -0.00 & +0.07 & -0.06 & +0.01 &  7.31\\
%Jhelum\_2\_10 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  3.04 &  0.16 &  0.13 &  0.10 & +0.06 & -0.01 & -0.01 & -0.01 & 20.06\\
%Jhelum\_2\_10 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.15 &   &  2.94 &  0.13 &  0.09 &  0.10 & +0.05 & -0.01 & -0.01 & -0.01 & 39.36\\
%Jhelum\_2\_10 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  3.11 &  0.13 &  0.09 &  0.10 & +0.03 & -0.03 & -0.00 & -0.02 & 47.39\\
%Jhelum\_2\_10 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.16 &   &  3.07 &  0.13 &  0.08 &  0.10 & +0.04 & -0.00 & -0.00 & -0.01 & 43.45\\
%Jhelum\_2\_10 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.63 &  0.10 &  0.10 &  0.00 & +0.11 & -0.06 & -0.00 & +0.10 & 38.81\\
%Jhelum\_2\_10 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.62 &  0.10 &  0.10 &  0.00 & +0.10 & -0.05 & +0.01 & +0.11 & 36.70\\
%Jhelum\_2\_10 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.49 &  0.19 &  0.11 &  0.15 & -0.12 & +0.13 & -0.15 & -0.10 &  1.87\\
%Jhelum\_2\_10 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  1.52 &  0.20 &  0.13 &  0.15 & -0.05 & +0.08 & -0.12 & -0.04 &  1.43\\
%Jhelum\_2\_10 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  1.12 &  0.17 &  0.08 &  0.15 & -0.03 & +0.07 & -0.08 & -0.03 &  8.76\\
%Jhelum\_2\_10 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.92 &  0.15 &  0.11 &  0.10 & +0.03 & +0.01 & +0.01 & -0.01 & 32.30\\
%Jhelum\_2\_10 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  3.38 &  0.35 &  0.18 &  0.30 & +0.00 & +0.00 & -0.00 & -0.00 &  8.17\\
%Jhelum\_2\_10 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.02 &  0.40 &  0.27 &  0.30 & +0.25 & -0.09 & -0.09 & +0.14 &  4.55\\
%Jhelum\_2\_10 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.88 &  0.11 &  0.07 &  0.08 & +0.08 & -0.06 & -0.01 & +0.03 & 71.13\\
%Jhelum\_2\_10 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.13 &   &  1.71 &  0.08 &  0.08 &  0.00 & +0.03 & +0.04 & +0.00 & -0.04 & 39.43\\
%Jhelum\_2\_10 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.12 &   &  1.80 &  0.07 &  0.07 &  0.00 & +0.01 & +0.02 & +0.01 & -0.06 & 75.76\\
%Jhelum\_2\_10 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  2.07 &  0.08 &  0.08 &  0.00 & -0.00 & +0.05 & +0.01 & +0.02 & 123.82\\
%Jhelum\_2\_10 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.13 &   &  2.05 &  0.16 &  0.16 &  0.00 & -0.03 & +0.06 & +0.00 & +0.02 & 31.36\\
%Jhelum\_2\_10 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.13 &   &  3.44 &  0.23 &  0.15 &  0.18 & +0.04 & +0.00 & +0.00 & -0.02 & 14.59\\
%Jhelum\_2\_10 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  3.37 &  0.21 &  0.12 &  0.18 & +0.05 & +0.02 & +0.02 & +0.00 & 18.13\\
%Jhelum\_2\_10 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.91 &  0.21 &  0.10 &  0.18 & +0.07 & -0.01 & -0.04 & -0.04 & 12.53\\
%Jhelum\_2\_10 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  3.13 &  0.22 &  0.12 &  0.18 & +0.00 & -0.01 & -0.07 & -0.07 & 14.01\\
%Jhelum\_2\_10 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.90 &  0.14 &  0.11 &  0.09 & +0.04 & +0.02 & -0.07 & +0.07 & 24.34\\
%Jhelum\_2\_10 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  1.17 &  0.10 &  0.06 &  0.09 & +0.04 & -0.01 & +0.00 & -0.04 & 67.21\\
%Jhelum\_2\_10 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.15 &   &  0.09 &  0.16 &  0.16 &  0.00 & +0.02 & +0.06 & -0.01 & +0.04 & 13.61\\
%Jhelum\_2\_10 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.14 &   &  0.02 &  0.10 &  0.10 &  0.00 & +0.01 & +0.06 & -0.02 & +0.04 & 37.66\\
%Jhelum\_2\_10 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.13 &   & -0.10 &  0.10 &  0.10 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 63.86\\
%Jhelum\_2\_10 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.12 &   &  0.64 &  0.09 &  0.09 &  0.00 & -0.02 & +0.07 & -0.00 & +0.01 & 94.41\\
%Jhelum\_2\_10 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  0.20 &  0.31 &  0.28 &  0.14 & +0.03 & +0.01 & -0.12 & -0.00 &  3.33\\
%Jhelum\_2\_10 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.15 &   &  0.30 &  0.25 &  0.21 &  0.14 & +0.05 & +0.05 & -0.10 & +0.01 &  2.19\\
%Jhelum\_2\_10 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.23 &   &  0.32 &  0.19 &  0.13 &  0.14 & +0.02 & +0.05 & -0.04 & +0.04 & 13.14\\
%Jhelum\_2\_10 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   &  0.25 &  0.20 &  0.14 &  0.14 & +0.02 & +0.04 & -0.11 & +0.03 &  5.13\\
%Jhelum\_2\_10 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.21 &   &  0.62 &  0.17 &  0.10 &  0.14 & +0.02 & +0.05 & -0.11 & +0.03 &  7.72\\
%Jhelum\_2\_10 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.47 &  0.18 &  0.14 &  0.12 & -0.00 & +0.06 & -0.01 & +0.03 & 17.29\\
%Jhelum\_2\_10 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.13 &   & -0.74 &  0.17 &  0.13 &  0.12 & +0.01 & +0.05 & +0.01 & +0.04 & 22.05\\
%Jhelum\_2\_10 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.12 &   & -0.73 &  0.15 &  0.09 &  0.12 & +0.02 & +0.05 & +0.01 & +0.03 & 30.07\\
%Jhelum\_2\_10 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.13 &   & -0.15 &  0.15 &  0.12 &  0.09 & +0.01 & +0.05 & -0.02 & +0.05 & 33.25\\
%Jhelum\_2\_10 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.15 &   &  0.17 &  0.17 &  0.14 &  0.09 & -0.01 & +0.06 & +0.09 & +0.16 & 17.44\\
%Jhelum\_2\_10 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -0.85 &  0.06 &  0.06 &  0.00 & -0.00 & +0.04 & +0.00 & +0.02 & 183.96\\
%Jhelum\_2\_10 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -0.88 &  0.04 &  0.04 &  0.00 & +0.02 & +0.06 & +0.00 & +0.04 & 92.92\\
%Jhelum\_2\_10 & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.14 &   &  3.00 &  0.23 &  0.15 &  0.18 & +0.09 & -0.15 & -0.28 & -0.16 & -0.41\\
%Jhelum\_2\_10 & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.13 &   & -0.40 &  0.15 &  0.09 &  0.12 & +0.03 & +0.04 & +0.01 & +0.05 & 27.23\\
%Jhelum\_2\_10 & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.14 &   & -0.92 &  0.10 &  0.10 &  0.00 & +0.05 & +0.05 & -0.03 & +0.03 & -18.76\\
%Jhelum\_2\_10 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.12 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_10 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.07 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_10 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.81 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_11 & 3949.95 &  26.0 &  2.17 & -1.25 &  79.8 &  5.8 &  0.17 &   &  5.61 &  0.29 &  0.17 &  0.23 & +0.07 & -0.01 & -0.16 & -0.00 & -2.30\\
%Jhelum\_2\_11 & 3955.34 &  26.0 &  3.28 & -1.05 &  36.8 &  5.9 &  0.15 &   &  5.59 &  0.26 &  0.12 &  0.23 & +0.05 & +0.00 & -0.03 & +0.01 &  6.97\\
%Jhelum\_2\_11 & 3977.74 &  26.0 &  2.20 & -1.12 &  77.6 &  6.6 &  0.16 &   &  5.43 &  0.30 &  0.19 &  0.23 & +0.07 & -0.00 & -0.15 & -0.00 & -1.50\\
%Jhelum\_2\_11 & 3986.75 &  12.0 &  4.35 & -1.06 &  45.3 &  4.8 &  0.12 &   &  5.73 &  0.12 &  0.07 &  0.10 & +0.03 & -0.00 & -0.02 & +0.00 & 42.11\\
%Jhelum\_2\_11 & 4001.66 &  26.0 &  2.17 & -1.90 &  51.3 &  5.4 &  0.18 &   &  5.55 &  0.26 &  0.11 &  0.23 & +0.07 & +0.00 & -0.06 & +0.00 &  3.82\\
%Jhelum\_2\_11 & 4032.63 &  26.0 &  1.48 & -2.38 &  61.5 &  3.9 &  0.12 &   &  5.49 &  0.25 &  0.09 &  0.23 & +0.08 & -0.00 & -0.08 & +0.00 &  1.76\\
%Jhelum\_2\_11 & 4057.51 &  12.0 &  4.35 & -0.90 &  59.3 &  8.6 &  0.17 &   &  5.79 &  0.17 &  0.13 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 21.37\\
%Jhelum\_2\_11 & 4067.98 &  26.0 &  3.21 & -0.53 &  63.9 &  5.7 &  0.17 &   &  5.53 &  0.27 &  0.13 &  0.23 & +0.05 & -0.01 & -0.08 & +0.00 &  4.20\\
%Jhelum\_2\_11 & 4070.77 &  26.0 &  3.24 & -0.87 &  35.3 &  4.5 &  0.12 &   &  5.33 &  0.25 &  0.09 &  0.23 & +0.05 & +0.00 & -0.03 & +0.00 &  8.16\\
%Jhelum\_2\_11 & 4073.76 &  26.0 &  3.26 & -0.97 &  35.9 &  3.9 &  0.10 &   &  5.47 &  0.24 &  0.08 &  0.23 & +0.05 & +0.00 & -0.03 & +0.01 &  8.52\\
%Jhelum\_2\_11 & 4098.18 &  26.0 &  3.24 & -0.97 &  28.3 &  4.6 &  0.12 &   &  5.28 &  0.25 &  0.10 &  0.23 & +0.05 & +0.01 & -0.02 & +0.01 &  8.03\\
%Jhelum\_2\_11 & 4102.94 &  14.0 &  1.91 & -3.34 &  77.8 &  6.2 &  0.15 &   &  5.98 &  0.12 &  0.12 &  0.00 & +0.07 & -0.00 & -0.07 & +0.00 & 12.35\\
%Jhelum\_2\_11 & 4143.41 &  26.0 &  3.05 & -0.21 &  80.2 &  3.5 &  0.15 &   &  5.45 &  0.25 &  0.09 &  0.23 & +0.06 & -0.02 & -0.14 & -0.00 &  0.60\\
%Jhelum\_2\_11 & 4147.67 &  26.0 &  1.48 & -2.07 &  69.8 &  3.3 &  0.13 &   &  5.35 &  0.25 &  0.08 &  0.23 & +0.08 & -0.01 & -0.11 & -0.00 & -0.12\\
%Jhelum\_2\_11 & 4150.25 &  26.0 &  3.43 & -1.19 &  23.6 &  4.3 &  0.16 &   &  5.58 &  0.26 &  0.10 &  0.23 & +0.05 & +0.01 & -0.01 & +0.01 &  8.55\\
%Jhelum\_2\_11 & 4152.17 &  26.0 &  0.96 & -3.16 &  69.4 &  4.7 &  0.17 &   &  5.86 &  0.26 &  0.12 &  0.23 & +0.08 & -0.01 & -0.11 & +0.00 & -0.72\\
%Jhelum\_2\_11 & 4153.90 &  26.0 &  3.40 & -0.28 &  55.7 &  3.8 &  0.14 &   &  5.30 &  0.25 &  0.08 &  0.23 & +0.05 & -0.00 & -0.06 & +0.00 &  6.59\\
%Jhelum\_2\_11 & 4158.79 &  26.0 &  3.43 & -0.70 &  31.6 &  3.3 &  0.11 &   &  5.28 &  0.24 &  0.07 &  0.23 & +0.05 & +0.00 & -0.02 & +0.01 &  9.04\\
%Jhelum\_2\_11 & 4161.53 &  22.1 &  1.08 & -2.09 &  46.7 &  3.9 &  0.13 &   &  3.11 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.04 & +0.02 &  9.12\\
%Jhelum\_2\_11 & 4173.92 &  26.0 &  0.99 & -3.29 &  34.4 &  4.2 &  0.11 &   &  5.29 &  0.25 &  0.08 &  0.23 & +0.08 & +0.00 & -0.02 & +0.01 &  4.66\\
%Jhelum\_2\_11 & 4174.91 &  26.0 &  0.91 & -2.94 &  54.8 &  5.9 &  0.12 &   &  5.26 &  0.26 &  0.12 &  0.23 & +0.08 & +0.00 & -0.06 & +0.00 &  2.15\\
%Jhelum\_2\_11 & 4178.85 &  26.1 &  2.58 & -2.51 &  42.5 &  3.3 &  0.11 &   &  5.00 &  0.16 &  0.07 &  0.14 & +0.01 & +0.06 & -0.03 & +0.01 & 12.14\\
%Jhelum\_2\_11 & 4184.31 &  22.1 &  1.08 & -2.49 &  29.9 &  3.3 &  0.12 &   &  3.18 &  0.13 &  0.07 &  0.12 & +0.03 & +0.06 & -0.02 & +0.02 & 13.65\\
%Jhelum\_2\_11 & 4187.04 &  26.0 &  2.45 & -0.56 &  88.2 &  3.2 &  0.14 &   &  5.29 &  0.24 &  0.07 &  0.23 & +0.07 & -0.03 & -0.14 & +0.00 &  0.66\\
%Jhelum\_2\_11 & 4199.10 &  26.0 &  3.04 &  0.17 &  82.7 &  3.7 &  0.15 &   &  5.14 &  0.25 &  0.10 &  0.23 & +0.06 & -0.01 & -0.15 & -0.00 & -0.38\\
%Jhelum\_2\_11 & 4216.18 &  26.0 &  0.00 & -3.36 & 100.3 &  4.0 &  0.16 &   &  5.83 &  0.26 &  0.11 &  0.23 & +0.10 & -0.02 & -0.22 & -0.01 & -9.26\\
%Jhelum\_2\_11 & 4233.16 &  26.1 &  2.58 & -2.02 &  79.1 &  4.2 &  0.14 &   &  5.29 &  0.17 &  0.10 &  0.14 & +0.01 & +0.05 & -0.13 & +0.01 & -7.41\\
%Jhelum\_2\_11 & 4233.60 &  26.0 &  2.48 & -0.60 &  84.7 &  3.4 &  0.14 &   &  5.27 &  0.25 &  0.08 &  0.23 & +0.07 & -0.03 & -0.13 & +0.00 &  1.13\\
%Jhelum\_2\_11 & 4250.79 &  26.0 &  1.56 & -0.71 & 120.9 &  3.5 &  0.17 &   &  5.31 &  0.24 &  0.07 &  0.23 & +0.09 & -0.04 & -0.18 & -0.00 & -3.17\\
%Jhelum\_2\_11 & 4318.65 &  20.0 &  1.90 & -0.21 &  80.8 &  3.8 &  0.15 &   &  4.73 &  0.11 &  0.09 &  0.07 & +0.05 & -0.02 & -0.11 & -0.00 & -30.41\\
%Jhelum\_2\_11 & 4320.95 &  22.1 &  1.16 & -1.88 &  58.4 &  5.0 &  0.13 &   &  3.19 &  0.15 &  0.10 &  0.12 & +0.03 & +0.06 & -0.06 & +0.01 &  3.53\\
%Jhelum\_2\_11 & 4330.24 &  22.1 &  2.05 & -1.64 &  20.0 &  4.1 &  0.15 &   &  3.13 &  0.16 &  0.10 &  0.12 & +0.02 & +0.06 & -0.01 & +0.02 & 15.08\\
%Jhelum\_2\_11 & 4330.70 &  22.1 &  1.18 & -2.09 &  38.0 &  4.1 &  0.14 &   &  3.04 &  0.14 &  0.08 &  0.12 & +0.03 & +0.06 & -0.02 & +0.02 & 11.66\\
%Jhelum\_2\_11 & 4358.50 &  26.0 &  2.95 & -1.57 &  26.9 &  3.9 &  0.15 &   &  5.51 &  0.25 &  0.09 &  0.23 & +0.06 & +0.01 & -0.02 & +0.01 &  7.89\\
%Jhelum\_2\_11 & 4367.90 &  26.0 &  1.61 & -2.88 &  41.7 &  4.4 &  0.16 &   &  5.68 &  0.25 &  0.09 &  0.23 & +0.07 & +0.00 & -0.03 & +0.01 &  5.23\\
%Jhelum\_2\_11 & 4375.93 &  26.0 &  0.00 & -3.00 &  95.7 &  3.6 &  0.15 &   &  5.29 &  0.25 &  0.10 &  0.23 & +0.10 & -0.02 & -0.20 & -0.01 & -8.73\\
%Jhelum\_2\_11 & 4389.24 &  26.0 &  0.05 & -4.55 &  32.2 &  3.2 &  0.12 &   &  5.46 &  0.24 &  0.06 &  0.23 & +0.10 & +0.00 & -0.02 & +0.01 &  3.74\\
%Jhelum\_2\_11 & 4394.06 &  22.1 &  1.22 & -1.77 &  56.0 &  3.4 &  0.16 &   &  3.09 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.05 & +0.02 &  7.16\\
%Jhelum\_2\_11 & 4395.84 &  22.1 &  1.24 & -1.93 &  43.4 &  2.8 &  0.13 &   &  3.04 &  0.13 &  0.05 &  0.12 & +0.03 & +0.06 & -0.03 & +0.02 & 13.84\\
%Jhelum\_2\_11 & 4399.77 &  22.1 &  1.24 & -1.20 &  86.2 &  4.2 &  0.16 &   &  3.21 &  0.16 &  0.11 &  0.12 & +0.03 & +0.05 & -0.15 & +0.01 & -7.96\\
%Jhelum\_2\_11 & 4401.54 &  28.0 &  3.19 &  0.06 &  41.4 &  5.4 &  0.17 &   &  4.13 &  0.10 &  0.10 &  0.00 & +0.05 & +0.00 & -0.03 & +0.01 & 17.49\\
%Jhelum\_2\_11 & 4408.41 &  26.0 &  2.20 & -1.74 &  66.2 &  3.4 &  0.17 &   &  5.66 &  0.24 &  0.07 &  0.23 & +0.07 & -0.01 & -0.08 & +0.00 &  3.24\\
%Jhelum\_2\_11 & 4409.52 &  22.1 &  1.23 & -2.53 &  16.0 &  3.5 &  0.14 &   &  3.01 &  0.16 &  0.11 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 12.16\\
%Jhelum\_2\_11 & 4411.93 &  22.1 &  1.22 & -2.62 &  23.8 &  3.2 &  0.13 &   &  3.31 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 14.73\\
%Jhelum\_2\_11 & 4416.82 &  26.1 &  2.78 & -2.57 &  47.8 &  3.7 &  0.16 &   &  5.35 &  0.16 &  0.07 &  0.14 & +0.01 & +0.06 & -0.04 & +0.01 & 11.18\\
%Jhelum\_2\_11 & 4418.33 &  22.1 &  1.24 & -1.99 &  43.0 &  3.1 &  0.13 &   &  3.08 &  0.13 &  0.06 &  0.12 & +0.03 & +0.06 & -0.03 & +0.02 & 13.45\\
%Jhelum\_2\_11 & 4425.44 &  20.0 &  1.88 & -0.36 &  71.7 &  3.7 &  0.15 &   &  4.62 &  0.10 &  0.07 &  0.07 & +0.05 & -0.02 & -0.08 & +0.00 & -10.09\\
%Jhelum\_2\_11 & 4427.31 &  26.0 &  0.05 & -2.92 & 119.6 &  4.0 &  0.20 &   &  5.92 &  0.25 &  0.10 &  0.23 & +0.11 & -0.04 & -0.24 & -0.01 & -10.90\\
%Jhelum\_2\_11 & 4435.68 &  20.0 &  1.89 & -0.52 &  59.6 &  3.4 &  0.15 &   &  4.55 &  0.10 &  0.07 &  0.07 & +0.05 & -0.01 & -0.05 & +0.00 &  7.53\\
%Jhelum\_2\_11 & 4442.34 &  26.0 &  2.20 & -1.23 &  86.0 &  3.5 &  0.18 &   &  5.59 &  0.25 &  0.08 &  0.23 & +0.07 & -0.02 & -0.13 & -0.00 &  0.04\\
%Jhelum\_2\_11 & 4443.80 &  22.1 &  1.08 & -0.71 &  99.9 &  2.9 &  0.15 &   &  2.89 &  0.14 &  0.07 &  0.12 & +0.03 & +0.04 & -0.19 & +0.00 & -20.42\\
%Jhelum\_2\_11 & 4444.55 &  22.1 &  1.11 & -2.20 &  38.1 &  3.2 &  0.14 &   &  3.07 &  0.13 &  0.06 &  0.12 & +0.03 & +0.06 & -0.02 & +0.02 & 13.80\\
%Jhelum\_2\_11 & 4447.72 &  26.0 &  2.22 & -1.36 &  67.2 &  2.8 &  0.14 &   &  5.32 &  0.24 &  0.06 &  0.23 & +0.07 & -0.01 & -0.09 & +0.00 &  2.93\\
%Jhelum\_2\_11 & 4450.48 &  22.1 &  1.08 & -1.52 &  73.7 &  3.2 &  0.15 &   &  3.05 &  0.14 &  0.07 &  0.12 & +0.03 & +0.05 & -0.11 & +0.01 & -4.37\\
%Jhelum\_2\_11 & 4454.78 &  20.0 &  1.90 &  0.26 &  97.1 &  3.3 &  0.17 &   &  4.54 &  0.10 &  0.07 &  0.07 & +0.06 & -0.04 & -0.12 & -0.00 & -33.82\\
%Jhelum\_2\_11 & 4455.32 &  22.0 &  1.44 &  0.10 &  17.6 &  3.3 &  0.13 &   &  3.22 &  0.10 &  0.09 &  0.03 & +0.06 & +0.00 & -0.01 & +0.01 & 36.54\\
%Jhelum\_2\_11 & 4455.89 &  20.0 &  1.90 & -0.52 &  54.0 &  3.1 &  0.15 &   &  4.46 &  0.09 &  0.06 &  0.07 & +0.05 & -0.01 & -0.04 & +0.00 & 17.07\\
%Jhelum\_2\_11 & 4459.12 &  26.0 &  2.17 & -1.29 &  88.8 &  3.4 &  0.16 &   &  5.68 &  0.25 &  0.08 &  0.23 & +0.07 & -0.02 & -0.14 & -0.00 & -0.34\\
%Jhelum\_2\_11 & 4461.65 &  26.0 &  0.09 & -3.19 &  98.6 &  3.0 &  0.15 &   &  5.63 &  0.25 &  0.08 &  0.23 & +0.10 & -0.02 & -0.21 & -0.01 & -9.30\\
%Jhelum\_2\_11 & 4468.49 &  22.1 &  1.13 & -0.63 & 111.5 &  3.3 &  0.17 &   &  3.16 &  0.14 &  0.09 &  0.12 & +0.03 & +0.04 & -0.22 & +0.00 & -22.78\\
%Jhelum\_2\_11 & 4489.74 &  26.0 &  0.12 & -3.90 &  69.7 &  3.5 &  0.14 &   &  5.62 &  0.25 &  0.08 &  0.23 & +0.10 & -0.01 & -0.10 & -0.00 & -1.98\\
%Jhelum\_2\_11 & 4491.40 &  26.1 &  2.86 & -2.71 &  23.9 &  3.7 &  0.15 &   &  5.08 &  0.17 &  0.09 &  0.14 & +0.01 & +0.06 & -0.01 & +0.01 & 15.65\\
%Jhelum\_2\_11 & 4494.56 &  26.0 &  2.20 & -1.14 &  71.0 &  2.9 &  0.14 &   &  5.15 &  0.24 &  0.06 &  0.23 & +0.07 & -0.01 & -0.09 & +0.00 &  2.39\\
%Jhelum\_2\_11 & 4501.27 &  22.1 &  1.11 & -0.77 & 115.5 &  3.4 &  0.18 &   &  3.38 &  0.14 &  0.09 &  0.12 & +0.04 & +0.03 & -0.22 & +0.00 & -23.34\\
%Jhelum\_2\_11 & 4508.28 &  26.1 &  2.86 & -2.42 &  55.6 &  3.2 &  0.17 &   &  5.43 &  0.16 &  0.07 &  0.14 & +0.01 & +0.06 & -0.06 & +0.01 &  8.03\\
%Jhelum\_2\_11 & 4515.33 &  26.1 &  2.84 & -2.60 &  45.5 &  3.1 &  0.14 &   &  5.40 &  0.15 &  0.06 &  0.14 & +0.01 & +0.06 & -0.04 & +0.01 & 12.61\\
%Jhelum\_2\_11 & 4518.02 &  22.0 &  0.82 & -0.25 &  36.5 &  4.1 &  0.20 &   &  3.33 &  0.08 &  0.08 &  0.03 & +0.07 & +0.00 & -0.03 & +0.01 & 21.77\\
%Jhelum\_2\_11 & 4518.33 &  22.1 &  1.08 & -2.56 &  24.7 &  3.2 &  0.14 &   &  3.10 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 14.88\\
%Jhelum\_2\_11 & 4520.22 &  26.1 &  2.81 & -2.65 &  48.6 &  3.2 &  0.15 &   &  5.47 &  0.15 &  0.06 &  0.14 & +0.01 & +0.06 & -0.04 & +0.01 & 10.94\\
%Jhelum\_2\_11 & 4522.63 &  26.1 &  2.84 & -2.29 &  71.3 &  6.1 &  0.18 &   &  5.62 &  0.20 &  0.14 &  0.14 & +0.01 & +0.05 & -0.10 & +0.01 & -0.39\\
%Jhelum\_2\_11 & 4528.61 &  26.0 &  2.17 & -0.89 & 102.4 &  3.5 &  0.17 &   &  5.57 &  0.24 &  0.07 &  0.23 & +0.07 & -0.03 & -0.15 & -0.00 & -1.00\\
%Jhelum\_2\_11 & 4529.48 &  22.1 &  1.57 & -1.75 &  47.3 &  3.9 &  0.18 &   &  3.28 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.03 & +0.02 & 12.50\\
%Jhelum\_2\_11 & 4531.15 &  26.0 &  1.48 & -2.10 &  69.5 &  3.1 &  0.14 &   &  5.31 &  0.24 &  0.07 &  0.23 & +0.07 & -0.01 & -0.10 & -0.00 &  0.74\\
%Jhelum\_2\_11 & 4534.78 &  22.0 &  0.83 &  0.35 &  57.7 &  3.2 &  0.14 &   &  3.14 &  0.07 &  0.06 &  0.03 & +0.07 & -0.00 & -0.06 & +0.00 & -13.21\\
%Jhelum\_2\_11 & 4535.57 &  22.0 &  0.82 &  0.14 &  48.5 &  3.3 &  0.14 &   &  3.17 &  0.07 &  0.06 &  0.03 & +0.07 & -0.00 & -0.04 & +0.01 &  9.48\\
%Jhelum\_2\_11 & 4548.76 &  22.0 &  0.82 & -0.28 &  29.6 &  4.8 &  0.21 &   &  3.22 &  0.10 &  0.10 &  0.03 & +0.07 & +0.00 & -0.02 & +0.01 & 20.33\\
%Jhelum\_2\_11 & 4555.89 &  26.1 &  2.83 & -2.40 &  54.3 &  4.2 &  0.17 &   &  5.35 &  0.16 &  0.08 &  0.14 & +0.01 & +0.06 & -0.05 & +0.01 &  8.34\\
%Jhelum\_2\_11 & 4558.64 &  24.1 &  4.07 & -0.43 &  33.6 &  3.2 &  0.17 &   &  3.50 &  0.07 &  0.07 &  0.00 & -0.01 & +0.06 & -0.02 & +0.01 & 61.71\\
%Jhelum\_2\_11 & 4571.10 &  12.0 &  0.00 & -5.62 &  70.2 &  2.8 &  0.15 &   &  6.00 &  0.11 &  0.05 &  0.10 & +0.09 & -0.00 & -0.05 & +0.00 & -0.37\\
%Jhelum\_2\_11 & 4571.97 &  22.1 &  1.57 & -0.31 & 100.1 &  2.8 &  0.17 &   &  3.01 &  0.14 &  0.07 &  0.12 & +0.03 & +0.04 & -0.19 & +0.00 & -17.31\\
%Jhelum\_2\_11 & 4576.33 &  26.1 &  2.84 & -2.95 &  24.4 &  3.7 &  0.19 &   &  5.31 &  0.17 &  0.09 &  0.14 & +0.01 & +0.06 & -0.01 & +0.01 & 16.24\\
%Jhelum\_2\_11 & 4580.05 &  24.0 &  0.94 & -1.66 &  15.2 &  2.9 &  0.12 &   &  3.54 &  0.21 &  0.09 &  0.19 & +0.07 & +0.00 & -0.01 & +0.01 &  9.57\\
%Jhelum\_2\_11 & 4582.84 &  26.1 &  2.84 & -3.18 &  23.6 &  3.4 &  0.15 &   &  5.52 &  0.16 &  0.08 &  0.14 & +0.01 & +0.06 & -0.01 & +0.01 & 15.66\\
%Jhelum\_2\_11 & 4583.41 &  22.1 &  1.16 & -2.84 &  16.9 &  3.2 &  0.11 &   &  3.26 &  0.15 &  0.10 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 13.16\\
%Jhelum\_2\_11 & 4583.83 &  26.1 &  2.81 & -1.94 &  77.3 &  3.4 &  0.17 &   &  5.35 &  0.16 &  0.08 &  0.14 & +0.01 & +0.05 & -0.11 & +0.01 & -3.96\\
%Jhelum\_2\_11 & 4588.20 &  24.1 &  4.07 & -0.65 &  28.3 &  4.3 &  0.19 &   &  3.60 &  0.09 &  0.09 &  0.00 & -0.01 & +0.06 & -0.02 & +0.01 & 33.74\\
%Jhelum\_2\_11 & 4592.65 &  26.0 &  1.56 & -2.46 &  58.5 &  3.4 &  0.15 &   &  5.51 &  0.24 &  0.07 &  0.23 & +0.08 & -0.00 & -0.06 & +0.00 &  3.28\\
%Jhelum\_2\_11 & 4600.75 &  24.0 &  1.00 & -1.25 &  18.2 &  3.7 &  0.13 &   &  3.29 &  0.21 &  0.10 &  0.19 & +0.07 & +0.00 & -0.01 & +0.01 &  9.38\\
%Jhelum\_2\_11 & 4602.94 &  26.0 &  1.48 & -2.21 &  66.9 &  3.4 &  0.15 &   &  5.36 &  0.24 &  0.08 &  0.23 & +0.08 & -0.01 & -0.09 & +0.00 &  1.05\\
%Jhelum\_2\_11 & 4616.12 &  24.0 &  0.98 & -1.19 &  35.6 &  4.2 &  0.19 &   &  3.61 &  0.20 &  0.08 &  0.19 & +0.07 & +0.00 & -0.02 & +0.01 &  7.97\\
%Jhelum\_2\_11 & 4619.29 &  26.0 &  3.60 & -1.06 &  14.9 &  2.3 &  0.10 &   &  5.35 &  0.24 &  0.08 &  0.23 & +0.05 & +0.00 & -0.01 & +0.01 & 10.13\\
%Jhelum\_2\_11 & 4626.17 &  24.0 &  0.97 & -1.33 &  24.2 &  2.8 &  0.14 &   &  3.48 &  0.20 &  0.07 &  0.19 & +0.07 & +0.00 & -0.01 & +0.01 &  9.86\\
%Jhelum\_2\_11 & 4629.33 &  26.1 &  2.81 & -2.26 &  52.0 &  3.2 &  0.16 &   &  5.14 &  0.15 &  0.06 &  0.14 & +0.01 & +0.06 & -0.05 & +0.01 & 10.38\\
%Jhelum\_2\_11 & 4632.91 &  26.0 &  1.61 & -2.90 &  34.0 &  3.4 &  0.16 &   &  5.53 &  0.24 &  0.07 &  0.23 & +0.07 & +0.00 & -0.02 & +0.01 &  6.27\\
%Jhelum\_2\_11 & 4637.50 &  26.0 &  3.28 & -1.29 &  20.7 &  3.4 &  0.14 &   &  5.42 &  0.25 &  0.09 &  0.23 & +0.05 & +0.00 & -0.01 & +0.01 &  8.99\\
%Jhelum\_2\_11 & 4646.16 &  24.0 &  1.03 & -0.74 &  47.2 &  3.2 &  0.17 &   &  3.43 &  0.20 &  0.06 &  0.19 & +0.07 & -0.00 & -0.04 & +0.00 &  6.59\\
%Jhelum\_2\_11 & 4648.65 &  28.0 &  3.42 & -0.09 &  12.5 &  2.7 &  0.10 &   &  3.79 &  0.10 &  0.10 &  0.00 & +0.05 & +0.01 & -0.01 & +0.01 & 42.98\\
%Jhelum\_2\_11 & 4651.29 &  24.0 &  0.98 & -1.46 &  33.2 &  4.6 &  0.23 &   &  3.83 &  0.21 &  0.09 &  0.19 & +0.07 & +0.00 & -0.02 & +0.01 &  7.84\\
%Jhelum\_2\_11 & 4652.16 &  24.0 &  1.00 & -1.04 &  32.4 &  3.1 &  0.14 &   &  3.41 &  0.20 &  0.06 &  0.19 & +0.07 & +0.00 & -0.02 & +0.01 &  9.10\\
%Jhelum\_2\_11 & 4657.20 &  22.1 &  1.24 & -2.29 &  34.5 &  3.7 &  0.17 &   &  3.21 &  0.13 &  0.07 &  0.12 & +0.03 & +0.06 & -0.02 & +0.02 & 14.66\\
%Jhelum\_2\_11 & 4678.85 &  26.0 &  3.60 & -0.68 &  27.6 &  2.5 &  0.12 &   &  5.32 &  0.24 &  0.06 &  0.23 & +0.05 & +0.00 & -0.02 & +0.01 & 10.02\\
%Jhelum\_2\_11 & 4702.99 &  12.0 &  4.35 & -0.44 &  93.4 &  3.0 &  0.18 &   &  5.78 &  0.11 &  0.04 &  0.10 & +0.04 & -0.04 & -0.05 & +0.00 & 49.39\\
%Jhelum\_2\_11 & 4707.27 &  26.0 &  3.24 & -0.96 &  38.7 &  4.1 &  0.19 &   &  5.44 &  0.25 &  0.08 &  0.23 & +0.05 & +0.00 & -0.03 & +0.01 &  8.24\\
%Jhelum\_2\_11 & 4708.66 &  22.1 &  1.24 & -2.35 &  42.7 &  3.2 &  0.15 &   &  3.41 &  0.13 &  0.06 &  0.12 & +0.03 & +0.06 & -0.03 & +0.02 & 14.38\\
%Jhelum\_2\_11 & 4714.42 &  28.0 &  3.38 &  0.25 &  32.1 &  3.7 &  0.18 &   &  3.94 &  0.08 &  0.08 &  0.00 & +0.05 & +0.00 & -0.02 & +0.01 & 57.11\\
%Jhelum\_2\_11 & 4722.15 &  30.0 &  4.03 & -0.37 &  21.6 &  3.6 &  0.15 &   &  2.66 &  0.09 &  0.09 &  0.00 & +0.03 & +0.03 & -0.01 & +0.01 & 64.39\\
%Jhelum\_2\_11 & 4733.59 &  26.0 &  1.48 & -2.99 &  33.9 &  3.2 &  0.16 &   &  5.47 &  0.24 &  0.06 &  0.23 & +0.08 & +0.00 & -0.02 & +0.01 &  6.08\\
%Jhelum\_2\_11 & 4736.77 &  26.0 &  3.21 & -0.67 &  60.6 &  3.3 &  0.18 &   &  5.54 &  0.24 &  0.07 &  0.23 & +0.06 & -0.01 & -0.06 & +0.00 &  6.39\\
%Jhelum\_2\_11 & 4756.52 &  28.0 &  3.48 & -0.27 &  12.9 &  2.6 &  0.10 &   &  4.04 &  0.10 &  0.10 &  0.00 & +0.05 & +0.01 & -0.01 & +0.01 & 47.03\\
%Jhelum\_2\_11 & 4763.88 &  22.1 &  1.22 & -2.40 &  33.9 &  2.9 &  0.14 &   &  3.27 &  0.13 &  0.05 &  0.12 & +0.03 & +0.06 & -0.02 & +0.02 & 16.30\\
%Jhelum\_2\_11 & 4764.52 &  22.1 &  1.24 & -2.69 &  22.6 &  3.1 &  0.14 &   &  3.34 &  0.14 &  0.07 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 15.41\\
%Jhelum\_2\_11 & 4772.80 &  26.0 &  1.56 & -2.90 &  19.0 &  3.6 &  0.16 &   &  5.11 &  0.25 &  0.10 &  0.23 & +0.08 & +0.01 & -0.01 & +0.01 &  6.03\\
%Jhelum\_2\_11 & 4786.53 &  28.0 &  3.42 & -0.18 &  15.5 &  3.0 &  0.11 &   &  3.98 &  0.10 &  0.10 &  0.00 & +0.05 & +0.01 & -0.01 & +0.01 & 46.07\\
%Jhelum\_2\_11 & 4798.53 &  22.1 &  1.08 & -2.66 &  19.8 &  2.6 &  0.11 &   &  3.06 &  0.13 &  0.07 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 16.02\\
%Jhelum\_2\_11 & 4810.53 &  30.0 &  4.08 & -0.15 &  19.6 &  4.8 &  0.24 &   &  2.43 &  0.13 &  0.13 &  0.00 & +0.03 & +0.03 & -0.01 & +0.01 & 34.58\\
%Jhelum\_2\_11 & 4824.13 &  24.1 &  3.87 & -0.92 &  23.5 &  3.1 &  0.13 &   &  3.54 &  0.07 &  0.07 &  0.00 & -0.00 & +0.06 & -0.01 & +0.01 & 56.58\\
%Jhelum\_2\_11 & 4865.61 &  22.1 &  1.11 & -2.70 &  25.1 &  4.1 &  0.16 &   &  3.26 &  0.15 &  0.09 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 13.19\\
%Jhelum\_2\_11 & 4871.32 &  26.0 &  2.87 & -0.34 &  83.1 &  3.5 &  0.18 &   &  5.29 &  0.24 &  0.07 &  0.23 & +0.06 & -0.03 & -0.12 & -0.00 &  2.88\\
%Jhelum\_2\_11 & 4890.76 &  26.0 &  2.88 & -0.38 &  75.8 &  3.0 &  0.15 &   &  5.18 &  0.24 &  0.06 &  0.23 & +0.06 & -0.02 & -0.10 & -0.00 &  3.92\\
%Jhelum\_2\_11 & 4903.31 &  26.0 &  2.88 & -0.89 &  54.2 &  4.1 &  0.16 &   &  5.26 &  0.25 &  0.08 &  0.23 & +0.06 & -0.01 & -0.05 & +0.00 &  6.64\\
%Jhelum\_2\_11 & 4923.92 &  26.1 &  2.89 & -1.26 &  88.0 &  6.1 &  0.18 &   &  4.97 &  0.20 &  0.14 &  0.14 & +0.01 & +0.04 & -0.14 & +0.00 & -5.85\\
%Jhelum\_2\_11 & 4939.69 &  26.0 &  0.86 & -3.25 &  51.6 &  3.6 &  0.17 &   &  5.36 &  0.24 &  0.07 &  0.23 & +0.09 & -0.00 & -0.05 & +0.00 &  3.37\\
%Jhelum\_2\_11 & 4946.39 &  26.0 &  3.37 & -1.11 &  32.3 &  5.3 &  0.23 &   &  5.59 &  0.26 &  0.10 &  0.23 & +0.05 & -0.00 & -0.02 & +0.01 &  8.31\\
%Jhelum\_2\_11 & 4966.09 &  26.0 &  3.33 & -0.79 &  57.8 &  4.8 &  0.19 &   &  5.71 &  0.25 &  0.09 &  0.23 & +0.05 & -0.01 & -0.06 & +0.00 &  6.80\\
%Jhelum\_2\_11 & 4991.07 &  22.0 &  0.83 &  0.45 &  65.7 &  4.4 &  0.18 &   &  3.16 &  0.10 &  0.09 &  0.03 & +0.07 & -0.01 & -0.07 & -0.00 & -17.24\\
%Jhelum\_2\_11 & 4994.13 &  26.0 &  0.91 & -2.97 &  65.6 &  5.0 &  0.18 &   &  5.42 &  0.26 &  0.11 &  0.23 & +0.09 & -0.01 & -0.08 & +0.00 &  0.79\\
%Jhelum\_2\_11 & 5001.86 &  26.0 &  3.88 & -0.01 &  43.7 &  4.4 &  0.18 &   &  5.26 &  0.25 &  0.08 &  0.23 & +0.04 & -0.00 & -0.04 & +0.00 &  8.81\\
%Jhelum\_2\_11 & 5005.71 &  26.0 &  3.88 & -0.12 &  33.8 &  4.8 &  0.18 &   &  5.18 &  0.25 &  0.10 &  0.23 & +0.04 & -0.00 & -0.02 & +0.00 &  9.18\\
%Jhelum\_2\_11 & 5007.21 &  22.0 &  0.82 &  0.17 &  58.7 &  5.3 &  0.18 &   &  3.28 &  0.10 &  0.10 &  0.03 & +0.07 & -0.01 & -0.06 & +0.00 & -3.48\\
%Jhelum\_2\_11 & 5012.07 &  26.0 &  0.86 & -2.60 &  91.4 &  4.0 &  0.17 &   &  5.59 &  0.25 &  0.10 &  0.23 & +0.09 & -0.02 & -0.17 & -0.01 & -4.76\\
%Jhelum\_2\_11 & 5013.69 &  22.1 &  1.58 & -2.14 &  24.3 &  3.6 &  0.12 &   &  3.19 &  0.14 &  0.08 &  0.12 & +0.03 & +0.06 & -0.01 & +0.02 & 15.99\\
%Jhelum\_2\_11 & 5014.94 &  26.0 &  3.94 & -0.18 &  37.3 &  5.2 &  0.21 &   &  5.37 &  0.25 &  0.10 &  0.23 & +0.04 & -0.00 & -0.03 & +0.00 &  8.93\\
%Jhelum\_2\_11 & 5016.16 &  22.0 &  0.85 & -0.48 &  27.0 &  4.4 &  0.17 &   &  3.35 &  0.10 &  0.09 &  0.03 & +0.07 & +0.00 & -0.01 & +0.01 & 25.72\\
%Jhelum\_2\_11 & 5017.58 &  28.0 &  3.54 & -0.03 &  18.2 &  3.6 &  0.11 &   &  4.03 &  0.10 &  0.10 &  0.00 & +0.05 & +0.01 & -0.01 & +0.01 & 40.66\\
%Jhelum\_2\_11 & 5018.44 &  26.1 &  2.89 & -1.10 & 109.2 &  4.7 &  0.21 &   &  5.26 &  0.17 &  0.10 &  0.14 & +0.01 & +0.04 & -0.17 & +0.00 & -12.69\\
%Jhelum\_2\_11 & 5020.03 &  22.0 &  0.83 & -0.33 &  24.1 &  3.9 &  0.13 &   &  3.12 &  0.09 &  0.09 &  0.03 & +0.07 & +0.00 & -0.01 & +0.01 & 29.24\\
%Jhelum\_2\_11 & 5022.87 &  22.0 &  0.82 & -0.33 &  32.3 &  6.1 &  0.22 &   &  3.29 &  0.12 &  0.12 &  0.03 & +0.07 & +0.00 & -0.02 & +0.01 & 11.21\\
%Jhelum\_2\_11 & 5039.96 &  22.0 &  0.02 & -1.08 &  27.2 &  5.5 &  0.16 &   &  3.05 &  0.12 &  0.11 &  0.03 & +0.08 & +0.00 & -0.01 & +0.01 &  9.96\\
%Jhelum\_2\_11 & 5041.76 &  26.0 &  1.48 & -2.20 &  71.7 &  4.5 &  0.16 &   &  5.41 &  0.25 &  0.10 &  0.23 & +0.08 & -0.01 & -0.10 & -0.00 &  0.57\\
%Jhelum\_2\_11 & 5079.22 &  26.0 &  2.20 & -2.10 &  60.5 &  7.5 &  0.20 &   &  5.84 &  0.28 &  0.15 &  0.23 & +0.07 & -0.01 & -0.07 & +0.00 &  3.21\\
%Jhelum\_2\_11 & 5083.34 &  26.0 &  0.96 & -2.84 &  87.0 &  5.8 &  0.16 &   &  5.82 &  0.27 &  0.14 &  0.23 & +0.08 & -0.02 & -0.15 & -0.01 & -2.63\\
%Jhelum\_2\_11 & 5110.41 &  26.0 &  0.00 & -3.76 &  87.8 &  5.7 &  0.19 &   &  5.69 &  0.27 &  0.14 &  0.23 & +0.10 & -0.01 & -0.16 & -0.01 & -5.07\\
%Jhelum\_2\_11 & 5123.72 &  26.0 &  1.01 & -3.06 &  78.5 &  6.1 &  0.20 &   &  5.89 &  0.27 &  0.14 &  0.23 & +0.08 & -0.01 & -0.12 & -0.01 & -1.06\\
%Jhelum\_2\_11 & 5127.36 &  26.0 &  0.91 & -3.25 &  62.3 &  6.8 &  0.21 &   &  5.62 &  0.27 &  0.14 &  0.23 & +0.09 & -0.01 & -0.07 & +0.00 &  1.38\\
%Jhelum\_2\_11 & 5129.16 &  22.1 &  1.89 & -1.34 &  31.4 &  4.9 &  0.12 &   &  2.88 &  0.15 &  0.10 &  0.12 & +0.02 & +0.06 & -0.02 & +0.01 & 15.32\\
%Jhelum\_2\_11 & 5133.69 &  26.0 &  4.17 &  0.36 &  44.6 &  5.8 &  0.19 &   &  5.21 &  0.26 &  0.11 &  0.23 & +0.04 & -0.00 & -0.04 & +0.00 &  8.68\\
%Jhelum\_2\_11 & 5142.93 &  26.0 &  0.96 & -3.07 &  74.5 &  8.1 &  0.26 &   &  5.75 &  0.30 &  0.19 &  0.23 & +0.08 & -0.01 & -0.11 & -0.01 & -0.61\\
%Jhelum\_2\_11 & 5150.84 &  26.0 &  0.99 & -3.04 &  56.3 &  5.3 &  0.16 &   &  5.37 &  0.26 &  0.10 &  0.23 & +0.08 & -0.00 & -0.06 & +0.00 &  2.34\\
%Jhelum\_2\_11 & 5166.28 &  26.0 &  0.00 & -4.12 &  83.6 &  6.6 &  0.22 &   &  5.94 &  0.28 &  0.16 &  0.23 & +0.09 & -0.01 & -0.14 & -0.01 & -3.40\\
%Jhelum\_2\_11 & 5172.68 &  12.0 &  2.71 & -0.39 & 289.4 & 164.9 &  0.12 &   &  5.97 &  0.48 &  0.47 &  0.10 & +0.09 & -0.09 & -0.02 & +0.01 &  3.54\\
%Jhelum\_2\_11 & 5173.74 &  22.0 &  0.00 & -1.06 &  38.2 &  7.1 &  0.23 &   &  3.22 &  0.13 &  0.13 &  0.03 & +0.08 & -0.00 & -0.03 & +0.01 &  4.06\\
%Jhelum\_2\_11 & 5183.60 &  12.0 &  2.72 & -0.17 & 343.9 & 73.2 &  0.19 &   &  5.93 &  0.22 &  0.20 &  0.10 & +0.09 & -0.09 & -0.02 & +0.02 & 18.13\\
%Jhelum\_2\_11 & 5185.90 &  22.1 &  1.89 & -1.41 &  32.0 &  6.1 &  0.20 &   &  2.95 &  0.17 &  0.12 &  0.12 & +0.02 & +0.06 & -0.02 & +0.02 & 12.23\\
%Jhelum\_2\_11 & 5192.97 &  22.0 &  0.02 & -0.95 &  43.4 &  6.4 &  0.20 &   &  3.23 &  0.12 &  0.12 &  0.03 & +0.08 & -0.00 & -0.03 & +0.01 &  2.28\\
%Jhelum\_2\_11 & 5194.94 &  26.0 &  1.56 & -2.02 &  74.1 &  4.4 &  0.17 &   &  5.34 &  0.26 &  0.10 &  0.23 & +0.08 & -0.01 & -0.10 & -0.00 &  0.14\\
%Jhelum\_2\_11 & 5197.57 &  26.1 &  3.23 & -2.22 &  35.9 &  4.7 &  0.16 &   &  5.21 &  0.17 &  0.09 &  0.14 & +0.00 & +0.06 & -0.02 & +0.01 & 15.72\\
%Jhelum\_2\_11 & 5210.38 &  22.0 &  0.05 & -0.82 &  55.5 &  6.1 &  0.22 &   &  3.35 &  0.12 &  0.12 &  0.03 & +0.08 & -0.00 & -0.05 & +0.00 & -8.77\\
%Jhelum\_2\_11 & 5215.18 &  26.0 &  3.26 & -0.86 &  49.5 & 10.5 &  0.39 &   &  5.54 &  0.30 &  0.20 &  0.23 & +0.05 & -0.01 & -0.04 & +0.00 &  5.14\\
%Jhelum\_2\_11 & 5216.27 &  26.0 &  1.61 & -2.08 &  59.8 &  4.9 &  0.18 &   &  5.16 &  0.25 &  0.10 &  0.23 & +0.07 & -0.01 & -0.06 & +0.00 &  3.29\\
%Jhelum\_2\_11 & 5227.19 &  26.0 &  1.56 & -1.23 & 118.1 &  4.9 &  0.19 &   &  5.59 &  0.25 &  0.10 &  0.23 & +0.09 & -0.04 & -0.19 & -0.01 & -4.21\\
%Jhelum\_2\_11 & 5263.31 &  26.0 &  3.26 & -0.87 &  45.0 &  5.1 &  0.21 &   &  5.46 &  0.25 &  0.10 &  0.23 & +0.05 & -0.01 & -0.04 & +0.00 &  7.77\\
%Jhelum\_2\_11 & 5265.56 &  20.0 &  2.52 & -0.26 &  51.5 &  6.7 &  0.23 &   &  4.80 &  0.14 &  0.12 &  0.07 & +0.04 & -0.01 & -0.04 & +0.00 & 11.02\\
%Jhelum\_2\_11 & 5269.54 &  26.0 &  0.86 & -1.33 & 150.5 &  5.4 &  0.26 &   &  5.51 &  0.24 &  0.07 &  0.23 & +0.11 & -0.06 & -0.16 & -0.01 & -2.25\\
%Jhelum\_2\_11 & 5283.62 &  26.0 &  3.24 & -0.45 &  53.7 &  5.7 &  0.22 &   &  5.18 &  0.26 &  0.11 &  0.23 & +0.05 & -0.01 & -0.05 & +0.00 &  6.73\\
%Jhelum\_2\_11 & 5296.69 &  24.0 &  0.98 & -1.36 &  28.7 &  4.9 &  0.18 &   &  3.59 &  0.21 &  0.10 &  0.19 & +0.07 & -0.00 & -0.02 & +0.01 &  8.37\\
%Jhelum\_2\_11 & 5302.30 &  26.0 &  3.28 & -0.73 &  41.1 &  4.7 &  0.18 &   &  5.27 &  0.25 &  0.09 &  0.23 & +0.05 & -0.00 & -0.03 & +0.00 &  8.19\\
%Jhelum\_2\_11 & 5307.36 &  26.0 &  1.61 & -2.91 &  26.4 &  4.4 &  0.15 &   &  5.33 &  0.25 &  0.10 &  0.23 & +0.07 & +0.00 & -0.01 & +0.01 &  6.28\\
%Jhelum\_2\_11 & 5324.18 &  26.0 &  3.21 & -0.11 &  75.2 &  5.1 &  0.21 &   &  5.23 &  0.26 &  0.11 &  0.23 & +0.06 & -0.02 & -0.09 & -0.00 &  4.49\\
%Jhelum\_2\_11 & 5328.04 &  26.0 &  0.91 & -1.47 & 137.8 &  5.7 &  0.25 &   &  5.50 &  0.25 &  0.09 &  0.23 & +0.11 & -0.05 & -0.18 & -0.01 & -4.01\\
%Jhelum\_2\_11 & 5328.53 &  26.0 &  1.56 & -1.85 &  89.8 &  5.3 &  0.20 &   &  5.53 &  0.27 &  0.13 &  0.23 & +0.08 & -0.02 & -0.15 & -0.01 & -2.33\\
%Jhelum\_2\_11 & 5332.90 &  26.0 &  1.56 & -2.78 &  59.9 &  7.8 &  0.30 &   &  5.80 &  0.28 &  0.16 &  0.23 & +0.08 & -0.01 & -0.06 & +0.00 &  2.52\\
%Jhelum\_2\_11 & 5336.79 &  22.1 &  1.58 & -1.60 &  62.0 &  4.5 &  0.18 &   &  3.34 &  0.14 &  0.09 &  0.12 & +0.02 & +0.06 & -0.06 & +0.01 &  6.38\\
%Jhelum\_2\_11 & 5339.93 &  26.0 &  3.26 & -0.63 &  55.7 &  6.5 &  0.27 &   &  5.42 &  0.26 &  0.12 &  0.23 & +0.05 & -0.01 & -0.05 & +0.00 &  6.29\\
%Jhelum\_2\_11 & 5341.02 &  26.0 &  1.61 & -1.95 &  88.9 &  5.3 &  0.21 &   &  5.67 &  0.27 &  0.13 &  0.23 & +0.08 & -0.02 & -0.15 & -0.01 & -1.93\\
%Jhelum\_2\_11 & 5345.80 &  24.0 &  1.00 & -0.95 &  50.6 &  6.2 &  0.26 &   &  3.62 &  0.22 &  0.12 &  0.19 & +0.07 & -0.01 & -0.05 & +0.00 &  4.20\\
%Jhelum\_2\_11 & 5348.31 &  24.0 &  1.00 & -1.21 &  30.9 &  4.8 &  0.18 &   &  3.51 &  0.21 &  0.10 &  0.19 & +0.07 & +0.00 & -0.02 & +0.01 &  7.99\\
%Jhelum\_2\_11 & 5349.47 &  20.0 &  2.71 & -0.31 &  22.8 &  5.5 &  0.21 &   &  4.46 &  0.15 &  0.13 &  0.07 & +0.04 & -0.00 & -0.01 & +0.00 & 22.73\\
%Jhelum\_2\_11 & 5371.49 &  26.0 &  0.96 & -1.64 & 124.2 &  4.3 &  0.21 &   &  5.45 &  0.25 &  0.09 &  0.23 & +0.10 & -0.04 & -0.20 & -0.02 & -5.89\\
%Jhelum\_2\_11 & 5393.17 &  26.0 &  3.24 & -0.72 &  55.8 &  5.8 &  0.23 &   &  5.49 &  0.26 &  0.11 &  0.23 & +0.05 & -0.01 & -0.05 & +0.00 &  6.56\\
%Jhelum\_2\_11 & 5397.13 &  26.0 &  0.91 & -1.98 & 113.2 &  4.9 &  0.22 &   &  5.50 &  0.26 &  0.11 &  0.23 & +0.10 & -0.03 & -0.20 & -0.02 & -6.19\\
%Jhelum\_2\_11 & 5405.77 &  26.0 &  0.99 & -1.85 & 127.7 &  5.5 &  0.24 &   &  5.76 &  0.26 &  0.10 &  0.23 & +0.10 & -0.05 & -0.19 & -0.02 & -5.27\\
%Jhelum\_2\_11 & 5409.78 &  24.0 &  1.03 & -0.67 &  29.7 &  4.2 &  0.15 &   &  2.97 &  0.21 &  0.09 &  0.19 & +0.07 & -0.00 & -0.02 & +0.01 &  8.82\\
%Jhelum\_2\_11 & 5429.70 &  26.0 &  0.96 & -1.88 & 127.8 &  5.0 &  0.23 &   &  5.75 &  0.25 &  0.10 &  0.23 & +0.10 & -0.05 & -0.19 & -0.02 & -5.52\\
%Jhelum\_2\_11 & 5434.52 &  26.0 &  1.01 & -2.13 & 106.3 &  4.3 &  0.18 &   &  5.59 &  0.25 &  0.10 &  0.23 & +0.09 & -0.03 & -0.19 & -0.02 & -5.79\\
%Jhelum\_2\_11 & 5476.90 &  28.0 &  1.82 & -0.78 &  67.7 &  4.8 &  0.18 &   &  3.95 &  0.10 &  0.10 &  0.00 & +0.07 & -0.01 & -0.09 & -0.00 & -37.26\\
%Jhelum\_2\_11 & 5497.52 &  26.0 &  1.01 & -2.83 &  71.8 &  4.6 &  0.20 &   &  5.47 &  0.25 &  0.10 &  0.23 & +0.09 & -0.01 & -0.10 & -0.00 &  0.04\\
%Jhelum\_2\_11 & 5501.47 &  26.0 &  0.96 & -3.05 &  86.2 &  4.8 &  0.23 &   &  5.96 &  0.26 &  0.11 &  0.23 & +0.09 & -0.01 & -0.14 & -0.01 & -3.21\\
%Jhelum\_2\_11 & 5506.78 &  26.0 &  0.99 & -2.79 &  70.4 &  4.0 &  0.17 &   &  5.38 &  0.25 &  0.09 &  0.23 & +0.09 & -0.01 & -0.09 & -0.00 &  0.26\\
%Jhelum\_2\_11 & 5528.40 &  12.0 &  4.35 & -0.50 &  99.0 &  5.3 &  0.26 &   &  5.94 &  0.12 &  0.08 &  0.10 & +0.04 & -0.04 & -0.06 & -0.00 & 31.78\\
%Jhelum\_2\_11 & 5569.62 &  26.0 &  3.41 & -0.52 &  59.0 &  5.1 &  0.24 &   &  5.53 &  0.25 &  0.10 &  0.23 & +0.05 & -0.01 & -0.06 & +0.00 &  6.90\\
%Jhelum\_2\_11 & 5572.84 &  26.0 &  3.39 & -0.28 &  60.7 &  3.7 &  0.20 &   &  5.30 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.06 & +0.00 &  7.22\\
%Jhelum\_2\_11 & 5586.76 &  26.0 &  3.37 & -0.11 &  83.7 &  4.9 &  0.23 &   &  5.55 &  0.25 &  0.10 &  0.23 & +0.06 & -0.03 & -0.11 & -0.00 &  4.37\\
%Jhelum\_2\_11 & 5588.75 &  20.0 &  2.52 &  0.21 &  73.1 &  4.1 &  0.22 &   &  4.73 &  0.11 &  0.08 &  0.07 & +0.04 & -0.02 & -0.08 & -0.01 & -3.16\\
%Jhelum\_2\_11 & 5590.11 &  20.0 &  2.52 & -0.57 &  30.9 &  4.5 &  0.19 &   &  4.70 &  0.12 &  0.09 &  0.07 & +0.04 & -0.00 & -0.02 & +0.00 & 31.04\\
%Jhelum\_2\_11 & 5594.46 &  20.0 &  2.52 &  0.10 &  55.9 &  4.5 &  0.19 &   &  4.51 &  0.11 &  0.09 &  0.07 & +0.04 & -0.01 & -0.05 & -0.00 & 15.18\\
%Jhelum\_2\_11 & 5598.48 &  20.0 &  2.52 & -0.09 &  45.8 &  4.0 &  0.19 &   &  4.51 &  0.10 &  0.07 &  0.07 & +0.04 & -0.01 & -0.03 & +0.00 & 28.69\\
%Jhelum\_2\_11 & 5601.28 &  20.0 &  2.53 & -0.52 &  46.5 &  6.0 &  0.28 &   &  4.96 &  0.13 &  0.11 &  0.07 & +0.04 & -0.01 & -0.04 & +0.00 & 16.95\\
%Jhelum\_2\_11 & 5624.54 &  26.0 &  3.41 & -0.76 &  43.8 &  5.3 &  0.26 &   &  5.48 &  0.25 &  0.10 &  0.23 & +0.05 & -0.01 & -0.03 & +0.00 &  7.91\\
%Jhelum\_2\_11 & 5658.82 &  26.0 &  3.39 & -0.76 &  28.6 &  4.8 &  0.24 &   &  5.16 &  0.25 &  0.10 &  0.23 & +0.05 & -0.00 & -0.02 & +0.00 &  8.64\\
%Jhelum\_2\_11 & 5857.45 &  20.0 &  2.93 &  0.23 &  50.8 &  4.3 &  0.24 &   &  4.71 &  0.10 &  0.08 &  0.07 & +0.03 & -0.01 & -0.04 & -0.00 & 31.92\\
%Jhelum\_2\_11 & 5889.95 &  11.0 &  0.00 &  0.11 & 178.3 &  3.9 &  0.25 &   &  4.35 &  0.04 &  0.04 &  0.00 & +0.08 & -0.07 & -0.09 & -0.01 & 100.02\\
%Jhelum\_2\_11 & 5895.92 &  11.0 &  0.00 & -0.19 & 157.0 &  3.6 &  0.25 &   &  4.40 &  0.05 &  0.05 &  0.00 & +0.08 & -0.06 & -0.10 & -0.01 & -12.01\\
%Jhelum\_2\_11 & 6102.72 &  20.0 &  1.88 & -0.79 &  50.2 &  3.4 &  0.21 &   &  4.57 &  0.09 &  0.06 &  0.07 & +0.05 & -0.01 & -0.04 & +0.00 & 25.79\\
%Jhelum\_2\_11 & 6122.22 &  20.0 &  1.89 & -0.32 &  74.5 &  3.5 &  0.21 &   &  4.53 &  0.09 &  0.06 &  0.07 & +0.05 & -0.02 & -0.07 & -0.00 & -1.08\\
%Jhelum\_2\_11 & 6162.17 &  20.0 &  1.90 & -0.09 &  81.5 &  2.9 &  0.19 &   &  4.45 &  0.09 &  0.05 &  0.07 & +0.05 & -0.03 & -0.08 & -0.01 & -8.47\\
%Jhelum\_2\_11 & 6169.04 &  20.0 &  2.52 & -0.80 &  17.5 &  2.5 &  0.14 &   &  4.58 &  0.10 &  0.07 &  0.07 & +0.04 & -0.00 & -0.01 & +0.00 & 51.34\\
%Jhelum\_2\_11 & 6169.56 &  20.0 &  2.53 & -0.48 &  28.0 &  3.3 &  0.20 &   &  4.53 &  0.10 &  0.07 &  0.07 & +0.04 & -0.00 & -0.01 & +0.00 & 47.16\\
%Jhelum\_2\_11 & 6219.28 &  26.0 &  2.20 & -2.45 &  25.7 &  3.5 &  0.20 &   &  5.45 &  0.24 &  0.08 &  0.23 & +0.07 & +0.00 & -0.01 & +0.01 &  7.54\\
%Jhelum\_2\_11 & 6246.32 &  26.0 &  3.60 & -0.77 &  32.2 &  3.9 &  0.25 &   &  5.44 &  0.25 &  0.08 &  0.23 & +0.05 & -0.00 & -0.02 & +0.00 &  9.50\\
%Jhelum\_2\_11 & 6265.13 &  26.0 &  2.17 & -2.54 &  32.6 &  4.7 &  0.28 &   &  5.67 &  0.25 &  0.09 &  0.23 & +0.07 & -0.00 & -0.02 & +0.00 &  7.05\\
%Jhelum\_2\_11 & 6335.33 &  26.0 &  2.20 & -2.18 &  29.7 &  4.4 &  0.26 &   &  5.27 &  0.25 &  0.09 &  0.23 & +0.07 & -0.00 & -0.02 & +0.01 &  6.93\\
%Jhelum\_2\_11 & 6400.00 &  26.0 &  3.60 & -0.27 &  50.5 &  3.7 &  0.24 &   &  5.29 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.04 & +0.00 &  8.75\\
%Jhelum\_2\_11 & 6411.65 &  26.0 &  3.65 & -0.59 &  31.0 &  3.1 &  0.20 &   &  5.29 &  0.24 &  0.06 &  0.23 & +0.05 & -0.00 & -0.02 & +0.00 & 10.04\\
%Jhelum\_2\_11 & 6430.85 &  26.0 &  2.17 & -1.95 &  46.1 &  3.1 &  0.20 &   &  5.33 &  0.24 &  0.06 &  0.23 & +0.07 & -0.00 & -0.04 & +0.00 &  6.38\\
%Jhelum\_2\_11 & 6439.07 &  20.0 &  2.52 &  0.47 &  79.2 &  3.3 &  0.23 &   &  4.56 &  0.10 &  0.07 &  0.07 & +0.04 & -0.02 & -0.09 & -0.01 & -11.95\\
%Jhelum\_2\_11 & 6449.81 &  20.0 &  2.52 & -0.50 &  25.4 &  3.2 &  0.14 &   &  4.49 &  0.10 &  0.07 &  0.07 & +0.04 & -0.00 & -0.01 & +0.00 & 44.05\\
%Jhelum\_2\_11 & 6499.65 &  20.0 &  2.52 & -0.82 &  19.5 &  3.3 &  0.21 &   &  4.65 &  0.11 &  0.09 &  0.07 & +0.04 & +0.00 & -0.01 & +0.00 & 35.15\\
%Jhelum\_2\_11 & 6717.68 &  20.0 &  2.71 & -0.52 &  17.1 &  3.2 &  0.16 &   &  4.48 &  0.12 &  0.09 &  0.07 & +0.04 & -0.00 & -0.01 & +0.00 & 38.87\\
%Jhelum\_2\_11 & 7664.91 &  19.0 &  0.00 &  0.12 &  67.9 &  3.7 &  0.25 &   &  3.45 &  0.08 &  0.07 &  0.04 & +0.05 & -0.02 & -0.06 & -0.01 & 42.36\\
%Jhelum\_2\_11 & 7698.97 &  19.0 &  0.00 & -0.18 &  59.9 &  3.8 &  0.29 &   &  3.60 &  0.08 &  0.07 &  0.04 & +0.05 & -0.01 & -0.05 & -0.00 & 54.02\\
%Jhelum\_2\_11 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  1.05 &  0.16 &  0.12 &  0.10 & +0.02 & +0.06 & -0.01 & +0.02 & 17.12\\
%Jhelum\_2\_11 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.18 &   &  1.10 &  0.17 &  0.13 &  0.10 & +0.01 & +0.06 & -0.02 & +0.01 & 15.69\\
%Jhelum\_2\_11 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.24 &   &  1.25 &  0.16 &  0.12 &  0.10 & +0.00 & +0.06 & -0.01 & +0.01 & 21.09\\
%Jhelum\_2\_11 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  1.19 &  0.14 &  0.10 &  0.10 & +0.02 & +0.04 & -0.03 & +0.01 & 19.09\\
%Jhelum\_2\_11 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.08 &  0.13 &  0.09 &  0.10 & -0.00 & +0.06 & -0.04 & +0.01 & 19.92\\
%Jhelum\_2\_11 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.13 &   &  2.79 &  0.14 &  0.09 &  0.10 & +0.06 & -0.01 & -0.01 & +0.00 & 34.23\\
%Jhelum\_2\_11 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.20 &   &  2.90 &  0.14 &  0.10 &  0.10 & +0.05 & -0.02 & -0.00 & +0.00 & 38.75\\
%Jhelum\_2\_11 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.11 &   &  2.80 &  0.14 &  0.10 &  0.10 & +0.05 & +0.00 & -0.00 & +0.00 & 34.07\\
%Jhelum\_2\_11 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.63 &  0.10 &  0.10 &  0.02 & +0.14 & -0.05 & +0.00 & +0.05 & 46.67\\
%Jhelum\_2\_11 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.59 &  0.11 &  0.11 &  0.02 & +0.12 & -0.04 & +0.01 & +0.04 & 50.07\\
%Jhelum\_2\_11 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  1.26 &  0.17 &  0.13 &  0.10 & -0.10 & +0.10 & -0.16 & -0.05 & -4.37\\
%Jhelum\_2\_11 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  1.13 &  0.19 &  0.16 &  0.10 & -0.06 & +0.08 & -0.12 & -0.03 &  0.39\\
%Jhelum\_2\_11 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.12 &   &  1.08 &  0.13 &  0.08 &  0.10 & -0.02 & +0.07 & -0.09 & -0.01 &  1.16\\
%Jhelum\_2\_11 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.13 &   &  2.83 &  0.15 &  0.11 &  0.10 & +0.04 & +0.01 & +0.01 & +0.01 & 34.41\\
%Jhelum\_2\_11 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  3.87 &  0.61 &  0.13 &  0.60 & +0.01 & -0.04 & -0.12 & -0.03 &  2.49\\
%Jhelum\_2\_11 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  2.75 &  0.65 &  0.26 &  0.60 & +0.24 & -0.07 & -0.04 & +0.07 &  2.07\\
%Jhelum\_2\_11 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.85 &  0.09 &  0.09 &  0.00 & +0.10 & -0.06 & -0.03 & +0.02 & 73.73\\
%Jhelum\_2\_11 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.74 &  0.13 &  0.13 &  0.00 & +0.03 & +0.05 & +0.02 & -0.01 & 38.07\\
%Jhelum\_2\_11 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.14 &   &  1.80 &  0.09 &  0.09 &  0.00 & +0.01 & +0.03 & +0.01 & -0.02 & 112.58\\
%Jhelum\_2\_11 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.13 &   &  2.06 &  0.09 &  0.09 &  0.00 & -0.00 & +0.06 & +0.00 & +0.00 & 76.72\\
%Jhelum\_2\_11 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  2.02 &  0.17 &  0.17 &  0.00 & -0.01 & +0.06 & +0.01 & +0.01 & 29.64\\
%Jhelum\_2\_11 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.09 &  0.17 &  0.17 &  0.00 & +0.05 & +0.03 & +0.03 & +0.03 & 23.45\\
%Jhelum\_2\_11 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.07 &  0.11 &  0.11 &  0.00 & +0.05 & +0.01 & +0.01 & +0.01 & 55.97\\
%Jhelum\_2\_11 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.12 &   &  2.92 &  0.11 &  0.11 &  0.00 & +0.05 & -0.00 & -0.04 & -0.03 & 24.93\\
%Jhelum\_2\_11 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.12 &   &  3.03 &  0.18 &  0.18 &  0.00 & +0.06 & +0.04 & -0.04 & -0.00 &  2.88\\
%Jhelum\_2\_11 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   &  0.95 &  0.11 &  0.11 &  0.00 & +0.04 & +0.00 & -0.11 & +0.01 & 25.51\\
%Jhelum\_2\_11 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  0.91 &  0.11 &  0.11 &  0.00 & +0.02 & +0.03 & -0.16 & -0.01 &  5.60\\
%Jhelum\_2\_11 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   &  0.30 &  0.16 &  0.16 &  0.00 & +0.02 & +0.06 & -0.01 & +0.02 & 14.87\\
%Jhelum\_2\_11 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.19 &   & -0.02 &  0.12 &  0.12 &  0.00 & +0.02 & +0.06 & -0.02 & +0.02 & 28.07\\
%Jhelum\_2\_11 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.00 &  0.10 &  0.10 &  0.00 & +0.02 & +0.06 & +0.01 & +0.01 & 47.52\\
%Jhelum\_2\_11 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.79 &  0.17 &  0.17 &  0.00 & -0.01 & +0.06 & -0.01 & -0.01 & 30.76\\
%Jhelum\_2\_11 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.15 &   &  0.05 &  0.29 &  0.24 &  0.17 & +0.03 & +0.01 & -0.13 & -0.02 &  2.92\\
%Jhelum\_2\_11 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   & -0.35 &  0.27 &  0.21 &  0.17 & +0.03 & +0.04 & -0.07 & -0.01 &  5.48\\
%Jhelum\_2\_11 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.22 &   & -0.00 &  0.23 &  0.15 &  0.17 & +0.04 & +0.06 & -0.02 & +0.02 & 10.13\\
%Jhelum\_2\_11 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.19 &   & -0.00 &  0.21 &  0.13 &  0.17 & +0.02 & +0.04 & -0.11 & -0.00 &  5.64\\
%Jhelum\_2\_11 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.23 &   &  0.03 &  0.19 &  0.08 &  0.17 & +0.03 & +0.05 & -0.07 & +0.01 & 10.49\\
%Jhelum\_2\_11 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.14 &   & -1.10 &  0.07 &  0.07 &  0.00 & +0.02 & +0.06 & +0.01 & +0.02 & 85.41\\
%Jhelum\_2\_11 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.14 &   & -1.26 &  0.10 &  0.10 &  0.00 & +0.02 & +0.07 & +0.00 & +0.02 & 29.27\\
%Jhelum\_2\_11 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_11 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.01 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_11 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.57 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_11 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 3949.95 &  26.0 &  2.17 & -1.25 &  54.8 &  4.9 &  0.12 &   &  4.94 &  0.22 &  0.10 &  0.19 & +0.06 & -0.01 & -0.07 & +0.00 &  5.89\\
%Jhelum\_2\_14 & 3958.20 &  22.0 &  0.05 & -0.11 &  49.7 &  4.9 &  0.13 &   &  2.61 &  0.23 &  0.10 &  0.21 & +0.08 & -0.01 & -0.04 & +0.01 &  6.26\\
%Jhelum\_2\_14 & 3977.74 &  26.0 &  2.20 & -1.12 &  61.5 &  5.7 &  0.14 &   &  4.97 &  0.23 &  0.13 &  0.19 & +0.07 & -0.01 & -0.08 & +0.00 &  3.88\\
%Jhelum\_2\_14 & 3989.76 &  22.0 &  0.02 & -0.13 &  65.8 &  5.4 &  0.15 &   &  2.92 &  0.24 &  0.12 &  0.21 & +0.08 & -0.01 & -0.09 & +0.00 &  1.53\\
%Jhelum\_2\_14 & 3998.64 &  22.0 &  0.05 &  0.02 &  46.9 &  4.4 &  0.12 &   &  2.42 &  0.22 &  0.08 &  0.21 & +0.08 & -0.01 & -0.04 & +0.01 &  7.45\\
%Jhelum\_2\_14 & 4001.66 &  26.0 &  2.17 & -1.90 &  45.3 &  5.8 &  0.18 &   &  5.38 &  0.22 &  0.11 &  0.19 & +0.07 & -0.01 & -0.04 & +0.01 &  7.54\\
%Jhelum\_2\_14 & 4012.38 &  22.1 &  0.57 & -1.78 &  78.6 &  4.0 &  0.13 &   &  2.84 &  0.17 &  0.10 &  0.14 & +0.04 & +0.05 & -0.13 & +0.01 & -2.48\\
%Jhelum\_2\_14 & 4025.13 &  22.1 &  0.61 & -2.11 &  74.5 &  5.4 &  0.15 &   &  3.10 &  0.19 &  0.13 &  0.14 & +0.04 & +0.05 & -0.12 & +0.01 & -1.25\\
%Jhelum\_2\_14 & 4032.63 &  26.0 &  1.48 & -2.38 &  38.7 &  3.9 &  0.10 &   &  4.98 &  0.21 &  0.07 &  0.19 & +0.07 & -0.01 & -0.03 & +0.01 &  8.41\\
%Jhelum\_2\_14 & 4063.28 &  26.0 &  3.37 & -0.81 &  42.0 &  5.2 &  0.15 &   &  5.51 &  0.22 &  0.10 &  0.19 & +0.05 & -0.01 & -0.04 & +0.00 & 10.97\\
%Jhelum\_2\_14 & 4080.21 &  26.0 &  3.28 & -1.18 &  19.6 &  4.2 &  0.11 &   &  5.29 &  0.22 &  0.11 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 12.20\\
%Jhelum\_2\_14 & 4084.49 &  26.0 &  3.33 & -0.54 &  57.9 &  5.4 &  0.18 &   &  5.51 &  0.22 &  0.11 &  0.19 & +0.05 & -0.01 & -0.07 & +0.00 &  8.61\\
%Jhelum\_2\_14 & 4098.18 &  26.0 &  3.24 & -0.97 &  18.4 &  3.9 &  0.10 &   &  5.00 &  0.22 &  0.10 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 12.43\\
%Jhelum\_2\_14 & 4102.94 &  14.0 &  1.91 & -3.34 &  52.5 &  5.4 &  0.14 &   &  5.48 &  0.09 &  0.09 &  0.00 & +0.07 & -0.00 & -0.03 & +0.01 & 61.30\\
%Jhelum\_2\_14 & 4118.55 &  26.0 &  3.57 &  0.27 &  64.2 &  4.6 &  0.15 &   &  5.10 &  0.22 &  0.11 &  0.19 & +0.05 & -0.00 & -0.09 & +0.00 &  6.06\\
%Jhelum\_2\_14 & 4120.21 &  26.0 &  2.99 & -1.23 &  26.5 &  3.8 &  0.10 &   &  5.20 &  0.21 &  0.09 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 12.48\\
%Jhelum\_2\_14 & 4132.06 &  26.0 &  1.61 & -0.68 & 111.5 &  3.8 &  0.14 &   &  5.10 &  0.21 &  0.09 &  0.19 & +0.09 & -0.04 & -0.20 & +0.00 & -5.10\\
%Jhelum\_2\_14 & 4139.93 &  26.0 &  0.99 & -3.51 &  21.3 &  3.7 &  0.11 &   &  5.18 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.01 & +0.01 &  8.18\\
%Jhelum\_2\_14 & 4143.41 &  26.0 &  3.05 & -0.21 &  59.2 &  3.7 &  0.14 &   &  4.90 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.07 & +0.00 &  7.81\\
%Jhelum\_2\_14 & 4143.87 &  26.0 &  1.56 & -0.51 & 118.4 &  3.8 &  0.17 &   &  5.02 &  0.21 &  0.08 &  0.19 & +0.09 & -0.04 & -0.20 & +0.00 & -4.41\\
%Jhelum\_2\_14 & 4147.67 &  26.0 &  1.48 & -2.07 &  66.7 &  4.5 &  0.17 &   &  5.22 &  0.22 &  0.11 &  0.19 & +0.07 & -0.01 & -0.09 & +0.00 &  2.24\\
%Jhelum\_2\_14 & 4152.17 &  26.0 &  0.96 & -3.16 &  57.6 &  4.6 &  0.18 &   &  5.54 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.07 & +0.00 &  3.52\\
%Jhelum\_2\_14 & 4153.90 &  26.0 &  3.40 & -0.28 &  54.7 &  4.2 &  0.16 &   &  5.24 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.06 & +0.00 & 10.27\\
%Jhelum\_2\_14 & 4161.53 &  22.1 &  1.08 & -2.09 &  45.3 &  3.9 &  0.13 &   &  2.99 &  0.16 &  0.07 &  0.14 & +0.04 & +0.05 & -0.03 & +0.01 & 12.35\\
%Jhelum\_2\_14 & 4167.27 &  12.0 &  4.35 & -0.74 &  39.5 &  3.8 &  0.12 &   &  5.30 &  0.10 &  0.06 &  0.08 & +0.03 & -0.01 & -0.02 & +0.00 & 59.22\\
%Jhelum\_2\_14 & 4171.90 &  22.1 &  2.60 & -0.30 &  31.9 &  4.3 &  0.12 &   &  2.60 &  0.16 &  0.09 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 18.46\\
%Jhelum\_2\_14 & 4173.92 &  26.0 &  0.99 & -3.29 &  44.6 &  6.7 &  0.22 &   &  5.44 &  0.23 &  0.13 &  0.19 & +0.08 & -0.01 & -0.04 & +0.01 &  5.15\\
%Jhelum\_2\_14 & 4174.91 &  26.0 &  0.91 & -2.94 &  61.6 &  5.1 &  0.18 &   &  5.34 &  0.22 &  0.11 &  0.19 & +0.08 & -0.01 & -0.07 & +0.01 &  2.30\\
%Jhelum\_2\_14 & 4178.85 &  26.1 &  2.58 & -2.51 &  49.7 &  3.9 &  0.14 &   &  5.06 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.05 & +0.01 &  7.99\\
%Jhelum\_2\_14 & 4187.04 &  26.0 &  2.45 & -0.56 &  92.0 &  4.1 &  0.17 &   &  5.32 &  0.21 &  0.09 &  0.19 & +0.07 & -0.03 & -0.15 & +0.00 &  1.20\\
%Jhelum\_2\_14 & 4199.10 &  26.0 &  3.04 &  0.17 &  82.9 &  3.7 &  0.16 &   &  5.08 &  0.21 &  0.10 &  0.19 & +0.06 & -0.01 & -0.15 & +0.00 &  0.39\\
%Jhelum\_2\_14 & 4216.18 &  26.0 &  0.00 & -3.36 &  93.3 &  3.5 &  0.14 &   &  5.55 &  0.22 &  0.10 &  0.19 & +0.10 & -0.01 & -0.20 & +0.00 & -11.20\\
%Jhelum\_2\_14 & 4233.16 &  26.1 &  2.58 & -2.02 &  62.3 &  2.9 &  0.11 &   &  4.81 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.08 & +0.01 &  1.97\\
%Jhelum\_2\_14 & 4233.60 &  26.0 &  2.48 & -0.60 &  87.3 &  3.4 &  0.15 &   &  5.27 &  0.21 &  0.08 &  0.19 & +0.07 & -0.03 & -0.14 & +0.00 &  1.98\\
%Jhelum\_2\_14 & 4250.79 &  26.0 &  1.56 & -0.71 & 119.3 &  3.7 &  0.17 &   &  5.22 &  0.21 &  0.07 &  0.19 & +0.09 & -0.04 & -0.20 & +0.00 & -4.76\\
%Jhelum\_2\_14 & 4282.40 &  26.0 &  2.17 & -0.78 &  91.6 &  4.5 &  0.18 &   &  5.31 &  0.23 &  0.12 &  0.19 & +0.07 & -0.01 & -0.19 & -0.00 & -4.39\\
%Jhelum\_2\_14 & 4283.01 &  20.0 &  1.89 & -0.22 &  54.4 &  4.5 &  0.14 &   &  4.15 &  0.14 &  0.09 &  0.11 & +0.05 & -0.01 & -0.04 & +0.00 &  7.36\\
%Jhelum\_2\_14 & 4290.22 &  22.1 &  1.16 & -0.87 & 105.4 &  4.4 &  0.19 &   &  3.22 &  0.19 &  0.12 &  0.14 & +0.04 & +0.04 & -0.22 & +0.00 & -11.73\\
%Jhelum\_2\_14 & 4291.46 &  26.0 &  0.05 & -4.08 &  51.7 &  3.3 &  0.14 &   &  5.31 &  0.20 &  0.07 &  0.19 & +0.10 & -0.01 & -0.05 & +0.01 &  2.28\\
%Jhelum\_2\_14 & 4318.65 &  20.0 &  1.90 & -0.21 &  58.6 &  4.7 &  0.17 &   &  4.22 &  0.14 &  0.09 &  0.11 & +0.05 & -0.01 & -0.05 & +0.00 &  3.16\\
%Jhelum\_2\_14 & 4375.93 &  26.0 &  0.00 & -3.00 &  98.1 &  3.4 &  0.15 &   &  5.28 &  0.21 &  0.10 &  0.19 & +0.10 & -0.02 & -0.22 & -0.00 & -12.44\\
%Jhelum\_2\_14 & 4394.06 &  22.1 &  1.22 & -1.77 &  39.2 &  3.1 &  0.14 &   &  2.69 &  0.15 &  0.06 &  0.14 & +0.03 & +0.05 & -0.03 & +0.01 & 16.85\\
%Jhelum\_2\_14 & 4395.03 &  22.1 &  1.08 & -0.54 & 104.5 &  3.2 &  0.17 &   &  2.74 &  0.17 &  0.09 &  0.14 & +0.04 & +0.05 & -0.21 & -0.00 & -14.56\\
%Jhelum\_2\_14 & 4395.84 &  22.1 &  1.24 & -1.93 &  34.3 &  4.0 &  0.15 &   &  2.78 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.02 & +0.01 & 15.78\\
%Jhelum\_2\_14 & 4399.77 &  22.1 &  1.24 & -1.20 &  69.5 &  3.2 &  0.16 &   &  2.70 &  0.16 &  0.08 &  0.14 & +0.03 & +0.06 & -0.08 & +0.01 &  4.08\\
%Jhelum\_2\_14 & 4408.41 &  26.0 &  2.20 & -1.74 &  44.4 &  3.6 &  0.14 &   &  5.18 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.04 & +0.01 &  9.57\\
%Jhelum\_2\_14 & 4415.12 &  26.0 &  1.61 & -0.62 & 121.2 &  3.3 &  0.17 &   &  5.17 &  0.20 &  0.07 &  0.19 & +0.09 & -0.04 & -0.19 & +0.00 & -4.33\\
%Jhelum\_2\_14 & 4416.82 &  26.1 &  2.78 & -2.57 &  32.3 &  3.7 &  0.16 &   &  4.97 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.02 & +0.01 & 13.94\\
%Jhelum\_2\_14 & 4418.33 &  22.1 &  1.24 & -1.99 &  31.2 &  3.2 &  0.13 &   &  2.77 &  0.15 &  0.06 &  0.14 & +0.03 & +0.05 & -0.02 & +0.01 & 17.33\\
%Jhelum\_2\_14 & 4425.44 &  20.0 &  1.88 & -0.36 &  40.2 &  3.6 &  0.15 &   &  4.00 &  0.13 &  0.07 &  0.11 & +0.05 & -0.01 & -0.02 & +0.00 & 22.00\\
%Jhelum\_2\_14 & 4427.31 &  26.0 &  0.05 & -2.92 & 101.0 &  3.3 &  0.16 &   &  5.33 &  0.21 &  0.10 &  0.19 & +0.10 & -0.02 & -0.23 & -0.00 & -13.92\\
%Jhelum\_2\_14 & 4442.34 &  26.0 &  2.20 & -1.23 &  68.9 &  3.7 &  0.15 &   &  5.14 &  0.21 &  0.08 &  0.19 & +0.07 & -0.01 & -0.09 & +0.00 &  4.17\\
%Jhelum\_2\_14 & 4443.80 &  22.1 &  1.08 & -0.71 &  98.1 &  3.2 &  0.16 &   &  2.72 &  0.17 &  0.09 &  0.14 & +0.04 & +0.05 & -0.18 & +0.00 & -11.91\\
%Jhelum\_2\_14 & 4444.55 &  22.1 &  1.11 & -2.20 &  26.9 &  2.9 &  0.12 &   &  2.75 &  0.15 &  0.06 &  0.14 & +0.04 & +0.05 & -0.01 & +0.01 & 17.63\\
%Jhelum\_2\_14 & 4447.72 &  26.0 &  2.22 & -1.36 &  60.3 &  3.1 &  0.16 &   &  5.13 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.07 & +0.00 &  7.09\\
%Jhelum\_2\_14 & 4450.48 &  22.1 &  1.08 & -1.52 &  69.2 &  3.1 &  0.16 &   &  2.83 &  0.16 &  0.07 &  0.14 & +0.04 & +0.05 & -0.09 & +0.01 &  4.83\\
%Jhelum\_2\_14 & 4454.78 &  20.0 &  1.90 &  0.26 &  60.9 &  2.7 &  0.14 &   &  3.78 &  0.12 &  0.05 &  0.11 & +0.05 & -0.01 & -0.05 & +0.00 &  5.14\\
%Jhelum\_2\_14 & 4455.89 &  20.0 &  1.90 & -0.52 &  34.4 &  2.9 &  0.13 &   &  4.07 &  0.12 &  0.06 &  0.11 & +0.05 & -0.01 & -0.02 & +0.00 & 27.13\\
%Jhelum\_2\_14 & 4459.12 &  26.0 &  2.17 & -1.29 &  71.4 &  2.9 &  0.15 &   &  5.23 &  0.20 &  0.06 &  0.19 & +0.07 & -0.01 & -0.10 & +0.00 &  3.64\\
%Jhelum\_2\_14 & 4461.65 &  26.0 &  0.09 & -3.19 &  95.1 &  3.0 &  0.17 &   &  5.46 &  0.21 &  0.08 &  0.19 & +0.10 & -0.01 & -0.20 & -0.00 & -11.70\\
%Jhelum\_2\_14 & 4468.49 &  22.1 &  1.13 & -0.63 &  99.6 &  3.2 &  0.16 &   &  2.73 &  0.17 &  0.09 &  0.14 & +0.04 & +0.05 & -0.19 & +0.00 & -11.78\\
%Jhelum\_2\_14 & 4489.74 &  26.0 &  0.12 & -3.90 &  71.4 &  3.6 &  0.16 &   &  5.59 &  0.21 &  0.08 &  0.19 & +0.10 & -0.01 & -0.11 & +0.00 & -2.48\\
%Jhelum\_2\_14 & 4491.40 &  26.1 &  2.86 & -2.71 &  21.6 &  3.0 &  0.12 &   &  4.95 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.01 & +0.01 & 16.73\\
%Jhelum\_2\_14 & 4494.56 &  26.0 &  2.20 & -1.14 &  75.9 &  3.3 &  0.16 &   &  5.20 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.11 & +0.00 &  2.58\\
%Jhelum\_2\_14 & 4501.27 &  22.1 &  1.11 & -0.77 &  96.4 &  3.2 &  0.17 &   &  2.76 &  0.16 &  0.08 &  0.14 & +0.04 & +0.05 & -0.18 & +0.00 & -9.45\\
%Jhelum\_2\_14 & 4508.28 &  26.1 &  2.86 & -2.42 &  53.0 &  3.2 &  0.16 &   &  5.29 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.05 & +0.01 &  8.82\\
%Jhelum\_2\_14 & 4515.33 &  26.1 &  2.84 & -2.60 &  48.2 &  3.2 &  0.17 &   &  5.37 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.04 & +0.01 &  9.99\\
%Jhelum\_2\_14 & 4518.33 &  22.1 &  1.08 & -2.56 &  22.4 &  2.9 &  0.14 &   &  2.96 &  0.16 &  0.07 &  0.14 & +0.04 & +0.05 & -0.01 & +0.01 & 17.36\\
%Jhelum\_2\_14 & 4520.22 &  26.1 &  2.81 & -2.65 &  33.0 &  3.0 &  0.15 &   &  5.09 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.02 & +0.01 & 15.14\\
%Jhelum\_2\_14 & 4522.63 &  26.1 &  2.84 & -2.29 &  58.2 &  3.5 &  0.17 &   &  5.25 &  0.17 &  0.07 &  0.15 & +0.01 & +0.06 & -0.06 & +0.01 &  5.40\\
%Jhelum\_2\_14 & 4528.61 &  26.0 &  2.17 & -0.89 &  85.1 &  3.1 &  0.16 &   &  5.12 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.13 & +0.00 &  0.48\\
%Jhelum\_2\_14 & 4529.48 &  22.1 &  1.57 & -1.75 &  38.0 &  5.4 &  0.27 &   &  3.02 &  0.17 &  0.10 &  0.14 & +0.03 & +0.05 & -0.03 & +0.01 & 14.16\\
%Jhelum\_2\_14 & 4531.15 &  26.0 &  1.48 & -2.10 &  61.4 &  3.1 &  0.14 &   &  5.08 &  0.20 &  0.06 &  0.19 & +0.08 & -0.01 & -0.07 & +0.00 &  4.57\\
%Jhelum\_2\_14 & 4533.24 &  22.0 &  0.85 &  0.54 &  44.0 &  3.5 &  0.15 &   &  2.66 &  0.22 &  0.06 &  0.21 & +0.07 & -0.01 & -0.03 & +0.01 &  9.23\\
%Jhelum\_2\_14 & 4534.78 &  22.0 &  0.83 &  0.35 &  27.3 &  3.1 &  0.14 &   &  2.51 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.01 & +0.01 & 11.15\\
%Jhelum\_2\_14 & 4535.57 &  22.0 &  0.82 &  0.14 &  31.6 &  3.4 &  0.15 &   &  2.80 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.02 & +0.01 & 10.68\\
%Jhelum\_2\_14 & 4547.85 &  26.0 &  3.54 & -0.82 &  20.2 &  3.3 &  0.13 &   &  5.19 &  0.21 &  0.09 &  0.19 & +0.05 & -0.00 & -0.01 & +0.00 & 13.92\\
%Jhelum\_2\_14 & 4555.89 &  26.1 &  2.83 & -2.40 &  41.0 &  2.8 &  0.12 &   &  5.02 &  0.16 &  0.05 &  0.15 & +0.01 & +0.05 & -0.03 & +0.01 & 13.76\\
%Jhelum\_2\_14 & 4558.64 &  24.1 &  4.07 & -0.43 &  21.0 &  2.8 &  0.12 &   &  3.15 &  0.09 &  0.07 &  0.05 & -0.00 & +0.05 & -0.01 & +0.00 & 51.44\\
%Jhelum\_2\_14 & 4571.10 &  12.0 &  0.00 & -5.62 &  38.0 &  2.7 &  0.14 &   &  5.43 &  0.09 &  0.04 &  0.08 & +0.09 & -0.01 & -0.01 & +0.01 & 12.11\\
%Jhelum\_2\_14 & 4571.97 &  22.1 &  1.57 & -0.31 &  83.3 &  2.9 &  0.16 &   &  2.47 &  0.15 &  0.07 &  0.14 & +0.03 & +0.05 & -0.13 & +0.01 & -0.83\\
%Jhelum\_2\_14 & 4576.33 &  26.1 &  2.84 & -2.95 &  16.4 &  3.3 &  0.14 &   &  5.02 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.01 & +0.01 & 15.01\\
%Jhelum\_2\_14 & 4583.83 &  26.1 &  2.81 & -1.94 &  65.6 &  3.2 &  0.15 &   &  5.00 &  0.17 &  0.07 &  0.15 & +0.01 & +0.05 & -0.08 & +0.01 &  1.22\\
%Jhelum\_2\_14 & 4588.20 &  24.1 &  4.07 & -0.65 &  17.0 &  2.9 &  0.12 &   &  3.25 &  0.10 &  0.09 &  0.05 & -0.00 & +0.05 & -0.01 & +0.00 & 43.43\\
%Jhelum\_2\_14 & 4592.65 &  26.0 &  1.56 & -2.46 &  61.0 &  3.8 &  0.18 &   &  5.50 &  0.21 &  0.07 &  0.19 & +0.08 & -0.01 & -0.07 & +0.00 &  4.58\\
%Jhelum\_2\_14 & 4602.00 &  26.0 &  1.61 & -3.13 &  21.8 &  5.0 &  0.22 &   &  5.44 &  0.23 &  0.12 &  0.19 & +0.07 & -0.01 & -0.01 & +0.01 &  8.47\\
%Jhelum\_2\_14 & 4602.94 &  26.0 &  1.48 & -2.21 &  61.7 &  3.4 &  0.16 &   &  5.19 &  0.20 &  0.07 &  0.19 & +0.08 & -0.01 & -0.08 & +0.01 &  3.58\\
%Jhelum\_2\_14 & 4616.12 &  24.0 &  0.98 & -1.19 &  13.3 &  2.7 &  0.10 &   &  3.00 &  0.09 &  0.09 &  0.00 & +0.07 & -0.01 & -0.01 & +0.01 & 48.40\\
%Jhelum\_2\_14 & 4625.05 &  26.0 &  3.24 & -1.27 &  17.2 &  3.5 &  0.17 &   &  5.22 &  0.21 &  0.10 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 12.82\\
%Jhelum\_2\_14 & 4626.17 &  24.0 &  0.97 & -1.33 &  14.9 &  2.5 &  0.11 &   &  3.18 &  0.08 &  0.08 &  0.00 & +0.07 & -0.01 & -0.01 & +0.01 & 57.25\\
%Jhelum\_2\_14 & 4629.33 &  26.1 &  2.81 & -2.26 &  47.6 &  2.9 &  0.15 &   &  4.97 &  0.16 &  0.06 &  0.15 & +0.01 & +0.05 & -0.04 & +0.01 & 10.68\\
%Jhelum\_2\_14 & 4646.16 &  24.0 &  1.03 & -0.74 &  35.1 &  3.9 &  0.20 &   &  3.15 &  0.07 &  0.07 &  0.00 & +0.07 & -0.01 & -0.02 & +0.00 & 56.07\\
%Jhelum\_2\_14 & 4648.65 &  28.0 &  3.42 & -0.09 &  16.2 &  3.8 &  0.18 &   &  3.89 &  0.12 &  0.11 &  0.04 & +0.05 & -0.00 & -0.01 & +0.00 & 44.86\\
%Jhelum\_2\_14 & 4657.20 &  22.1 &  1.24 & -2.29 &  15.6 &  2.7 &  0.11 &   &  2.66 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.01 & +0.01 & 16.94\\
%Jhelum\_2\_14 & 4678.85 &  26.0 &  3.60 & -0.68 &  19.8 &  2.8 &  0.14 &   &  5.09 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 14.54\\
%Jhelum\_2\_14 & 4702.99 &  12.0 &  4.35 & -0.44 &  58.2 &  3.0 &  0.16 &   &  5.25 &  0.09 &  0.04 &  0.08 & +0.04 & -0.01 & -0.02 & +0.00 & 66.04\\
%Jhelum\_2\_14 & 4707.27 &  26.0 &  3.24 & -0.96 &  31.2 &  4.0 &  0.20 &   &  5.26 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 12.55\\
%Jhelum\_2\_14 & 4708.66 &  22.1 &  1.24 & -2.35 &  23.8 &  4.0 &  0.20 &   &  2.94 &  0.17 &  0.09 &  0.14 & +0.03 & +0.05 & -0.01 & +0.01 & 15.40\\
%Jhelum\_2\_14 & 4714.42 &  28.0 &  3.38 &  0.25 &  34.6 &  4.5 &  0.24 &   &  3.95 &  0.10 &  0.09 &  0.04 & +0.05 & -0.00 & -0.02 & +0.00 & 56.54\\
%Jhelum\_2\_14 & 4733.59 &  26.0 &  1.48 & -2.99 &  25.6 &  3.3 &  0.16 &   &  5.25 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.02 & +0.01 &  9.49\\
%Jhelum\_2\_14 & 4736.77 &  26.0 &  3.21 & -0.67 &  43.9 &  3.2 &  0.17 &   &  5.18 &  0.20 &  0.06 &  0.19 & +0.05 & -0.01 & -0.03 & +0.00 & 12.10\\
%Jhelum\_2\_14 & 4763.88 &  22.1 &  1.22 & -2.40 &  22.7 &  3.6 &  0.15 &   &  2.94 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.01 & +0.01 & 16.34\\
%Jhelum\_2\_14 & 4798.53 &  22.1 &  1.08 & -2.66 &  13.9 &  2.7 &  0.11 &   &  2.78 &  0.17 &  0.09 &  0.14 & +0.04 & +0.05 & -0.00 & +0.01 & 15.91\\
%Jhelum\_2\_14 & 4810.53 &  30.0 &  4.08 & -0.15 &  13.4 &  2.3 &  0.10 &   &  2.18 &  0.08 &  0.08 &  0.00 & +0.03 & +0.02 & -0.01 & +0.00 & 102.44\\
%Jhelum\_2\_14 & 4824.13 &  24.1 &  3.87 & -0.92 &  18.7 &  2.3 &  0.09 &   &  3.35 &  0.08 &  0.06 &  0.05 & +0.00 & +0.05 & -0.01 & +0.00 & 60.87\\
%Jhelum\_2\_14 & 4871.32 &  26.0 &  2.87 & -0.34 &  66.3 &  3.6 &  0.16 &   &  4.89 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.08 & +0.00 &  7.17\\
%Jhelum\_2\_14 & 4890.76 &  26.0 &  2.88 & -0.38 &  64.4 &  3.0 &  0.16 &   &  4.90 &  0.20 &  0.06 &  0.19 & +0.06 & -0.01 & -0.07 & +0.00 &  7.75\\
%Jhelum\_2\_14 & 4903.31 &  26.0 &  2.88 & -0.89 &  52.2 &  3.2 &  0.15 &   &  5.18 &  0.20 &  0.06 &  0.19 & +0.06 & -0.01 & -0.04 & +0.01 & 10.21\\
%Jhelum\_2\_14 & 4923.92 &  26.1 &  2.89 & -1.26 &  89.9 &  3.6 &  0.17 &   &  4.91 &  0.17 &  0.08 &  0.15 & +0.02 & +0.05 & -0.14 & +0.00 & -12.61\\
%Jhelum\_2\_14 & 4939.69 &  26.0 &  0.86 & -3.25 &  47.5 &  3.1 &  0.15 &   &  5.23 &  0.20 &  0.06 &  0.19 & +0.09 & -0.01 & -0.04 & +0.01 &  5.58\\
%Jhelum\_2\_14 & 4966.09 &  26.0 &  3.33 & -0.79 &  38.7 &  3.9 &  0.18 &   &  5.32 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.03 & +0.00 & 12.63\\
%Jhelum\_2\_14 & 4994.13 &  26.0 &  0.91 & -2.97 &  64.6 &  5.7 &  0.24 &   &  5.33 &  0.23 &  0.12 &  0.19 & +0.09 & -0.01 & -0.07 & +0.00 &  1.66\\
%Jhelum\_2\_14 & 4999.50 &  22.0 &  0.82 &  0.32 &  47.7 &  5.7 &  0.21 &   &  2.89 &  0.23 &  0.10 &  0.21 & +0.07 & -0.01 & -0.03 & +0.01 &  7.59\\
%Jhelum\_2\_14 & 5001.86 &  26.0 &  3.88 & -0.01 &  44.2 &  4.5 &  0.20 &   &  5.24 &  0.21 &  0.09 &  0.19 & +0.04 & -0.01 & -0.04 & +0.00 & 12.64\\
%Jhelum\_2\_14 & 5007.21 &  22.0 &  0.82 &  0.17 &  52.6 &  4.0 &  0.17 &   &  3.12 &  0.22 &  0.07 &  0.21 & +0.07 & -0.01 & -0.05 & +0.00 &  7.47\\
%Jhelum\_2\_14 & 5018.44 &  26.1 &  2.89 & -1.10 &  98.3 &  4.2 &  0.18 &   &  4.92 &  0.18 &  0.09 &  0.15 & +0.02 & +0.05 & -0.16 & +0.00 & -14.83\\
%Jhelum\_2\_14 & 5028.13 &  26.0 &  3.57 & -1.02 &  26.1 &  4.3 &  0.16 &   &  5.55 &  0.21 &  0.10 &  0.19 & +0.05 & -0.00 & -0.02 & +0.00 & 12.56\\
%Jhelum\_2\_14 & 5039.96 &  22.0 &  0.02 & -1.08 &  27.3 &  4.6 &  0.17 &   &  3.01 &  0.23 &  0.10 &  0.21 & +0.08 & -0.01 & -0.01 & +0.01 &  8.91\\
%Jhelum\_2\_14 & 5051.64 &  26.0 &  0.91 & -2.76 &  76.7 &  4.6 &  0.18 &   &  5.38 &  0.22 &  0.11 &  0.19 & +0.09 & -0.01 & -0.12 & +0.00 & -1.85\\
%Jhelum\_2\_14 & 5079.74 &  26.0 &  0.99 & -3.25 &  40.2 &  6.0 &  0.15 &   &  5.23 &  0.22 &  0.11 &  0.19 & +0.08 & -0.01 & -0.03 & +0.01 &  5.85\\
%Jhelum\_2\_14 & 5083.34 &  26.0 &  0.96 & -2.84 &  60.8 &  6.0 &  0.18 &   &  5.17 &  0.23 &  0.12 &  0.19 & +0.09 & -0.01 & -0.07 & +0.01 &  2.06\\
%Jhelum\_2\_14 & 5098.70 &  26.0 &  2.17 & -2.03 &  42.8 &  6.5 &  0.18 &   &  5.37 &  0.23 &  0.12 &  0.19 & +0.07 & -0.01 & -0.04 & +0.00 &  7.47\\
%Jhelum\_2\_14 & 5110.41 &  26.0 &  0.00 & -3.76 &  70.4 &  5.1 &  0.15 &   &  5.21 &  0.22 &  0.11 &  0.19 & +0.10 & -0.01 & -0.09 & +0.00 & -2.07\\
%Jhelum\_2\_14 & 5123.72 &  26.0 &  1.01 & -3.06 &  58.1 &  5.1 &  0.17 &   &  5.39 &  0.21 &  0.10 &  0.19 & +0.09 & -0.01 & -0.06 & +0.01 &  3.10\\
%Jhelum\_2\_14 & 5127.36 &  26.0 &  0.91 & -3.25 &  42.3 &  4.5 &  0.15 &   &  5.19 &  0.21 &  0.08 &  0.19 & +0.08 & -0.01 & -0.03 & +0.01 &  6.65\\
%Jhelum\_2\_14 & 5129.16 &  22.1 &  1.89 & -1.34 &  25.3 &  3.8 &  0.11 &   &  2.66 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.02 & +0.01 & 17.70\\
%Jhelum\_2\_14 & 5133.69 &  26.0 &  4.17 &  0.36 &  31.7 &  5.2 &  0.17 &   &  4.93 &  0.22 &  0.11 &  0.19 & +0.04 & -0.00 & -0.02 & +0.00 & 12.93\\
%Jhelum\_2\_14 & 5150.84 &  26.0 &  0.99 & -3.04 &  64.1 &  5.8 &  0.20 &   &  5.46 &  0.23 &  0.12 &  0.19 & +0.09 & -0.01 & -0.07 & +0.00 &  1.82\\
%Jhelum\_2\_14 & 5166.28 &  26.0 &  0.00 & -4.12 &  44.7 &  4.2 &  0.13 &   &  5.08 &  0.21 &  0.08 &  0.19 & +0.10 & -0.01 & -0.03 & +0.01 &  3.85\\
%Jhelum\_2\_14 & 5171.60 &  26.0 &  1.48 & -1.72 &  93.4 &  5.3 &  0.21 &   &  5.36 &  0.23 &  0.13 &  0.19 & +0.09 & -0.02 & -0.17 & -0.00 & -4.73\\
%Jhelum\_2\_14 & 5172.68 &  12.0 &  2.71 & -0.39 & 213.1 & 39.5 &  0.14 &   &  5.57 &  0.24 &  0.23 &  0.08 & +0.09 & -0.08 & -0.05 & +0.01 &  7.92\\
%Jhelum\_2\_14 & 5183.60 &  12.0 &  2.72 & -0.17 & 250.2 & 33.8 &  0.17 &   &  5.57 &  0.17 &  0.15 &  0.08 & +0.09 & -0.09 & -0.04 & +0.01 & 21.65\\
%Jhelum\_2\_14 & 5194.94 &  26.0 &  1.56 & -2.02 &  86.0 &  5.9 &  0.25 &   &  5.56 &  0.24 &  0.14 &  0.19 & +0.08 & -0.01 & -0.15 & +0.00 & -2.99\\
%Jhelum\_2\_14 & 5206.02 &  24.0 &  0.94 &  0.02 &  77.8 &  4.8 &  0.19 &   &  3.08 &  0.11 &  0.11 &  0.00 & +0.08 & -0.01 & -0.11 & +0.00 & -36.88\\
%Jhelum\_2\_14 & 5216.27 &  26.0 &  1.61 & -2.08 &  72.9 &  5.0 &  0.21 &   &  5.37 &  0.22 &  0.11 &  0.19 & +0.08 & -0.01 & -0.10 & +0.00 &  0.56\\
%Jhelum\_2\_14 & 5227.19 &  26.0 &  1.56 & -1.23 & 102.6 &  5.2 &  0.21 &   &  5.17 &  0.23 &  0.12 &  0.19 & +0.09 & -0.02 & -0.19 & -0.00 & -6.38\\
%Jhelum\_2\_14 & 5234.62 &  26.1 &  3.22 & -2.18 &  32.3 &  4.8 &  0.16 &   &  5.01 &  0.18 &  0.10 &  0.15 & +0.01 & +0.06 & -0.02 & +0.01 & 13.43\\
%Jhelum\_2\_14 & 5250.65 &  26.0 &  2.20 & -2.18 &  37.5 &  4.8 &  0.17 &   &  5.44 &  0.21 &  0.09 &  0.19 & +0.07 & -0.01 & -0.03 & +0.01 &  9.57\\
%Jhelum\_2\_14 & 5269.54 &  26.0 &  0.86 & -1.33 & 140.9 &  4.7 &  0.21 &   &  5.32 &  0.21 &  0.08 &  0.19 & +0.11 & -0.06 & -0.19 & -0.01 & -7.20\\
%Jhelum\_2\_14 & 5276.00 &  26.1 &  3.20 & -2.01 &  60.0 &  5.2 &  0.22 &   &  5.33 &  0.18 &  0.10 &  0.15 & +0.01 & +0.05 & -0.06 & +0.01 &  6.20\\
%Jhelum\_2\_14 & 5283.62 &  26.0 &  3.24 & -0.45 &  53.6 &  4.3 &  0.19 &   &  5.14 &  0.21 &  0.08 &  0.19 & +0.06 & -0.01 & -0.05 & +0.00 & 10.15\\
%Jhelum\_2\_14 & 5302.30 &  26.0 &  3.28 & -0.73 &  30.3 &  4.0 &  0.16 &   &  5.02 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 12.91\\
%Jhelum\_2\_14 & 5307.36 &  26.0 &  1.61 & -2.91 &  28.5 &  5.7 &  0.20 &   &  5.33 &  0.22 &  0.12 &  0.19 & +0.07 & -0.01 & -0.02 & +0.01 &  7.96\\
%Jhelum\_2\_14 & 5324.18 &  26.0 &  3.21 & -0.11 &  67.4 &  4.6 &  0.19 &   &  5.02 &  0.21 &  0.09 &  0.19 & +0.06 & -0.01 & -0.08 & +0.00 &  7.21\\
%Jhelum\_2\_14 & 5328.04 &  26.0 &  0.91 & -1.47 & 141.1 &  4.9 &  0.22 &   &  5.51 &  0.21 &  0.08 &  0.19 & +0.11 & -0.06 & -0.19 & -0.01 & -6.96\\
%Jhelum\_2\_14 & 5332.90 &  26.0 &  1.56 & -2.78 &  25.8 &  4.2 &  0.16 &   &  5.08 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.01 & +0.01 &  8.74\\
%Jhelum\_2\_14 & 5336.79 &  22.1 &  1.58 & -1.60 &  24.0 &  3.6 &  0.13 &   &  2.53 &  0.16 &  0.08 &  0.14 & +0.03 & +0.05 & -0.01 & +0.01 & 17.44\\
%Jhelum\_2\_14 & 5339.93 &  26.0 &  3.26 & -0.63 &  33.8 &  5.7 &  0.23 &   &  4.97 &  0.22 &  0.11 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 10.97\\
%Jhelum\_2\_14 & 5341.02 &  26.0 &  1.61 & -1.95 &  77.4 &  4.7 &  0.21 &   &  5.33 &  0.22 &  0.10 &  0.19 & +0.08 & -0.01 & -0.12 & -0.00 & -0.65\\
%Jhelum\_2\_14 & 5371.49 &  26.0 &  0.96 & -1.64 & 121.6 &  4.7 &  0.24 &   &  5.34 &  0.22 &  0.10 &  0.19 & +0.11 & -0.03 & -0.21 & -0.01 & -10.22\\
%Jhelum\_2\_14 & 5393.17 &  26.0 &  3.24 & -0.72 &  60.8 &  5.9 &  0.26 &   &  5.54 &  0.22 &  0.11 &  0.19 & +0.06 & -0.01 & -0.06 & +0.00 &  7.78\\
%Jhelum\_2\_14 & 5397.13 &  26.0 &  0.91 & -1.98 & 114.0 &  4.0 &  0.19 &   &  5.46 &  0.21 &  0.09 &  0.19 & +0.10 & -0.03 & -0.21 & -0.01 & -10.95\\
%Jhelum\_2\_14 & 5405.77 &  26.0 &  0.99 & -1.85 & 117.8 &  4.4 &  0.22 &   &  5.50 &  0.21 &  0.10 &  0.19 & +0.10 & -0.03 & -0.21 & -0.01 & -10.35\\
%Jhelum\_2\_14 & 5409.78 &  24.0 &  1.03 & -0.67 &  35.8 &  4.1 &  0.17 &   &  3.05 &  0.08 &  0.08 &  0.00 & +0.07 & -0.01 & -0.03 & +0.01 & 48.59\\
%Jhelum\_2\_14 & 5429.70 &  26.0 &  0.96 & -1.88 & 104.1 &  4.4 &  0.20 &   &  5.16 &  0.22 &  0.11 &  0.19 & +0.10 & -0.02 & -0.20 & -0.00 & -9.34\\
%Jhelum\_2\_14 & 5434.52 &  26.0 &  1.01 & -2.13 & 104.6 &  4.5 &  0.23 &   &  5.48 &  0.22 &  0.11 &  0.19 & +0.10 & -0.02 & -0.20 & -0.01 & -9.17\\
%Jhelum\_2\_14 & 5476.90 &  28.0 &  1.82 & -0.78 &  60.4 &  5.0 &  0.23 &   &  3.74 &  0.10 &  0.10 &  0.04 & +0.07 & -0.01 & -0.07 & +0.00 &  9.39\\
%Jhelum\_2\_14 & 5497.52 &  26.0 &  1.01 & -2.83 &  72.5 &  4.7 &  0.22 &   &  5.42 &  0.21 &  0.10 &  0.19 & +0.09 & -0.01 & -0.10 & +0.00 & -0.66\\
%Jhelum\_2\_14 & 5501.47 &  26.0 &  0.96 & -3.05 &  67.1 &  3.9 &  0.18 &   &  5.47 &  0.21 &  0.08 &  0.19 & +0.09 & -0.01 & -0.08 & +0.00 &  0.95\\
%Jhelum\_2\_14 & 5506.78 &  26.0 &  0.99 & -2.79 &  76.4 &  4.5 &  0.21 &   &  5.44 &  0.22 &  0.10 &  0.19 & +0.09 & -0.01 & -0.11 & +0.00 & -2.42\\
%Jhelum\_2\_14 & 5528.40 &  12.0 &  4.35 & -0.50 &  69.8 &  4.3 &  0.23 &   &  5.47 &  0.10 &  0.06 &  0.08 & +0.04 & -0.01 & -0.04 & +0.00 & 38.79\\
%Jhelum\_2\_14 & 5569.62 &  26.0 &  3.41 & -0.52 &  51.2 &  7.3 &  0.37 &   &  5.34 &  0.23 &  0.13 &  0.19 & +0.05 & -0.01 & -0.04 & +0.00 &  8.60\\
%Jhelum\_2\_14 & 5572.84 &  26.0 &  3.39 & -0.28 &  46.0 &  3.7 &  0.19 &   &  4.98 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.04 & +0.00 & 11.73\\
%Jhelum\_2\_14 & 5586.76 &  26.0 &  3.37 & -0.11 &  48.4 &  3.5 &  0.18 &   &  4.83 &  0.20 &  0.06 &  0.19 & +0.06 & -0.01 & -0.04 & +0.00 & 11.57\\
%Jhelum\_2\_14 & 5588.75 &  20.0 &  2.52 &  0.21 &  43.3 &  4.6 &  0.22 &   &  4.14 &  0.14 &  0.08 &  0.11 & +0.04 & -0.00 & -0.03 & +0.00 & 18.23\\
%Jhelum\_2\_14 & 5594.46 &  20.0 &  2.52 &  0.10 &  35.4 &  4.1 &  0.21 &   &  4.10 &  0.13 &  0.08 &  0.11 & +0.04 & -0.01 & -0.02 & +0.00 & 24.24\\
%Jhelum\_2\_14 & 5598.48 &  20.0 &  2.52 & -0.09 &  32.2 &  4.6 &  0.22 &   &  4.22 &  0.14 &  0.09 &  0.11 & +0.04 & -0.01 & -0.02 & +0.00 & 23.11\\
%Jhelum\_2\_14 & 5615.64 &  26.0 &  3.33 &  0.04 &  60.0 &  4.0 &  0.21 &   &  4.85 &  0.20 &  0.07 &  0.19 & +0.06 & -0.01 & -0.06 & +0.00 &  9.29\\
%Jhelum\_2\_14 & 5624.54 &  26.0 &  3.41 & -0.76 &  37.0 &  3.5 &  0.20 &   &  5.32 &  0.20 &  0.07 &  0.19 & +0.05 & -0.01 & -0.03 & +0.00 & 12.88\\
%Jhelum\_2\_14 & 5658.82 &  26.0 &  3.39 & -0.76 &  28.3 &  3.7 &  0.17 &   &  5.12 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.02 & +0.00 & 13.11\\
%Jhelum\_2\_14 & 5857.45 &  20.0 &  2.93 &  0.23 &  27.4 &  4.5 &  0.26 &   &  4.23 &  0.14 &  0.10 &  0.11 & +0.04 & -0.00 & -0.01 & +0.00 & 25.45\\
%Jhelum\_2\_14 & 5889.95 &  11.0 &  0.00 &  0.11 & 155.9 &  3.7 &  0.25 &   &  4.05 &  0.12 &  0.05 &  0.11 & +0.08 & -0.05 & -0.12 & -0.00 & 19.43\\
%Jhelum\_2\_14 & 5895.92 &  11.0 &  0.00 & -0.19 & 122.7 &  3.3 &  0.22 &   &  3.81 &  0.13 &  0.06 &  0.11 & +0.07 & -0.02 & -0.12 & -0.00 & 12.86\\
%Jhelum\_2\_14 & 6122.22 &  20.0 &  1.89 & -0.32 &  52.9 &  3.3 &  0.22 &   &  4.11 &  0.12 &  0.06 &  0.11 & +0.05 & -0.01 & -0.04 & +0.00 & 12.25\\
%Jhelum\_2\_14 & 6162.17 &  20.0 &  1.90 & -0.09 &  65.6 &  3.2 &  0.22 &   &  4.12 &  0.12 &  0.06 &  0.11 & +0.06 & -0.01 & -0.06 & +0.00 &  1.00\\
%Jhelum\_2\_14 & 6246.32 &  26.0 &  3.60 & -0.77 &  21.4 &  3.3 &  0.21 &   &  5.16 &  0.21 &  0.08 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 13.66\\
%Jhelum\_2\_14 & 6335.33 &  26.0 &  2.20 & -2.18 &  34.9 &  3.9 &  0.24 &   &  5.33 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.02 & +0.01 &  9.80\\
%Jhelum\_2\_14 & 6400.00 &  26.0 &  3.60 & -0.27 &  53.8 &  5.2 &  0.33 &   &  5.31 &  0.21 &  0.09 &  0.19 & +0.05 & -0.01 & -0.05 & +0.00 & 10.40\\
%Jhelum\_2\_14 & 6411.65 &  26.0 &  3.65 & -0.59 &  24.2 &  3.8 &  0.26 &   &  5.10 &  0.21 &  0.09 &  0.19 & +0.05 & -0.01 & -0.01 & +0.00 & 13.35\\
%Jhelum\_2\_14 & 6430.85 &  26.0 &  2.17 & -1.95 &  46.9 &  4.0 &  0.28 &   &  5.30 &  0.20 &  0.07 &  0.19 & +0.07 & -0.01 & -0.04 & +0.00 &  8.11\\
%Jhelum\_2\_14 & 6439.07 &  20.0 &  2.52 &  0.47 &  55.2 &  3.3 &  0.22 &   &  4.07 &  0.12 &  0.06 &  0.11 & +0.04 & -0.00 & -0.04 & +0.00 & 10.10\\
%Jhelum\_2\_14 & 7664.91 &  19.0 &  0.00 &  0.12 &  39.9 &  3.1 &  0.24 &   &  2.92 &  0.37 &  0.06 &  0.37 & +0.05 & -0.01 & -0.02 & +0.00 &  6.68\\
%Jhelum\_2\_14 & 7698.97 &  19.0 &  0.00 & -0.18 &  65.7 &  3.5 &  0.31 &   &  3.66 &  0.37 &  0.06 &  0.37 & +0.06 & -0.01 & -0.06 & +0.00 &  6.41\\
%Jhelum\_2\_14 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.13 &   &  0.79 &  0.15 &  0.11 &  0.10 & +0.03 & +0.06 & -0.00 & +0.02 & 17.53\\
%Jhelum\_2\_14 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.62 &  0.14 &  0.09 &  0.10 & +0.04 & +0.04 & -0.00 & +0.01 & 24.64\\
%Jhelum\_2\_14 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.77 &  0.14 &  0.10 &  0.10 & +0.01 & +0.04 & -0.03 & +0.01 & 24.78\\
%Jhelum\_2\_14 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.37 &  0.10 &  0.10 &  0.00 & +0.14 & -0.06 & +0.01 & +0.03 & 51.84\\
%Jhelum\_2\_14 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.35 &  0.10 &  0.10 &  0.00 & +0.13 & -0.06 & +0.02 & +0.03 & 62.00\\
%Jhelum\_2\_14 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.69 &  0.17 &  0.14 &  0.10 & -0.00 & +0.08 & -0.09 & -0.03 & -4.38\\
%Jhelum\_2\_14 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  0.62 &  0.15 &  0.11 &  0.10 & -0.04 & +0.09 & -0.07 & -0.01 &  8.40\\
%Jhelum\_2\_14 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.66 &  0.13 &  0.08 &  0.10 & -0.00 & +0.07 & -0.04 & +0.00 & 16.34\\
%Jhelum\_2\_14 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.13 &   &  2.81 &  0.15 &  0.11 &  0.10 & -0.01 & -0.04 & -0.04 & -0.04 & 42.51\\
%Jhelum\_2\_14 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  3.14 &  0.34 &  0.17 &  0.30 & -0.01 & +0.01 & -0.13 & -0.02 &  6.89\\
%Jhelum\_2\_14 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.17 &   &  3.34 &  0.55 &  0.46 &  0.30 & +0.39 & +0.06 & +0.06 & +0.06 &  1.57\\
%Jhelum\_2\_14 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  5.18 &  0.16 &  0.16 &  0.00 & +0.16 & -0.09 & -0.10 & +0.02 &  1.96\\
%Jhelum\_2\_14 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.13 &   &  3.11 &  0.15 &  0.12 &  0.09 & +0.04 & -0.00 & +0.01 & -0.01 & 33.67\\
%Jhelum\_2\_14 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.16 &   &  2.91 &  0.16 &  0.13 &  0.09 & +0.05 & -0.00 & +0.01 & +0.01 & 27.66\\
%Jhelum\_2\_14 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.16 &   &  2.79 &  0.18 &  0.15 &  0.09 & +0.08 & -0.01 & -0.04 & +0.01 & 11.99\\
%Jhelum\_2\_14 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.70 &  0.15 &  0.12 &  0.09 & +0.03 & -0.01 & -0.05 & -0.03 & 20.51\\
%Jhelum\_2\_14 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.36 &  0.21 &  0.17 &  0.12 & +0.00 & +0.00 & -0.15 & -0.00 & 12.63\\
%Jhelum\_2\_14 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.12 &   &  0.04 &  0.19 &  0.15 &  0.12 & +0.00 & +0.07 & -0.24 & -0.02 &  2.93\\
%Jhelum\_2\_14 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -1.27 &  0.25 &  0.22 &  0.12 & +0.05 & +0.03 & -0.01 & +0.01 &  8.98\\
%Jhelum\_2\_14 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   & -1.27 &  0.24 &  0.20 &  0.12 & +0.06 & +0.05 & -0.01 & +0.01 &  8.67\\
%Jhelum\_2\_14 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -1.03 &  0.20 &  0.15 &  0.12 & +0.04 & +0.05 & -0.02 & +0.01 & 13.87\\
%Jhelum\_2\_14 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.24 &   & -1.05 &  0.17 &  0.12 &  0.12 & +0.02 & +0.05 & +0.01 & +0.01 & 23.59\\
%Jhelum\_2\_14 & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.15 &   &  2.74 &  0.19 &  0.17 &  0.09 & +0.01 & -0.01 & -0.09 & +0.00 & 15.46\\
%Jhelum\_2\_14 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  1.94 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &\nodata&$<$& -0.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &\nodata&$<$& -0.20 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &\nodata&$<$&  0.86 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.23 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.03 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.01 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_14 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_15 & 4008.93 &  22.0 &  0.02 & -1.00 &  43.0 &  7.6 &  0.14 &   &  3.12 &  0.21 &  0.14 &  0.15 & +0.07 & -0.01 & -0.03 & -0.00 &  6.78\\
%Jhelum\_2\_15 & 4057.51 &  12.0 &  4.35 & -0.90 &  62.0 &  7.4 &  0.20 &   &  5.74 &  0.17 &  0.12 &  0.12 & +0.03 & -0.01 & -0.03 & -0.00 & 22.61\\
%Jhelum\_2\_15 & 4067.98 &  26.0 &  3.21 & -0.53 &  60.9 &  7.1 &  0.15 &   &  5.30 &  0.28 &  0.16 &  0.24 & +0.05 & -0.01 & -0.06 & -0.00 &  5.25\\
%Jhelum\_2\_15 & 4070.77 &  26.0 &  3.24 & -0.87 &  44.7 &  7.8 &  0.17 &   &  5.34 &  0.28 &  0.15 &  0.24 & +0.04 & -0.01 & -0.03 & -0.00 &  7.16\\
%Jhelum\_2\_15 & 4098.18 &  26.0 &  3.24 & -0.97 &  44.1 &  6.5 &  0.15 &   &  5.43 &  0.27 &  0.13 &  0.24 & +0.04 & -0.01 & -0.03 & -0.00 &  7.86\\
%Jhelum\_2\_15 & 4102.94 &  14.0 &  1.91 & -3.34 &  85.6 &  6.8 &  0.14 &   &  5.91 &  0.14 &  0.14 &  0.00 & +0.06 & -0.01 & -0.08 & -0.01 & 23.15\\
%Jhelum\_2\_15 & 4120.21 &  26.0 &  2.99 & -1.23 &  27.5 &  5.7 &  0.11 &   &  5.07 &  0.27 &  0.12 &  0.24 & +0.05 & -0.01 & -0.01 & -0.00 &  9.15\\
%Jhelum\_2\_15 & 4121.80 &  26.0 &  2.83 & -1.28 &  42.9 &  8.6 &  0.18 &   &  5.26 &  0.29 &  0.17 &  0.24 & +0.05 & -0.01 & -0.03 & -0.00 &  6.50\\
%Jhelum\_2\_15 & 4139.93 &  26.0 &  0.99 & -3.51 &  29.4 &  5.1 &  0.13 &   &  5.14 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.02 & -0.00 &  7.56\\
%Jhelum\_2\_15 & 4143.41 &  26.0 &  3.05 & -0.21 &  88.5 &  5.8 &  0.17 &   &  5.49 &  0.28 &  0.16 &  0.24 & +0.06 & -0.02 & -0.15 & -0.01 & -0.33\\
%Jhelum\_2\_15 & 4147.67 &  26.0 &  1.48 & -2.07 &  90.9 &  5.3 &  0.16 &   &  5.65 &  0.28 &  0.14 &  0.24 & +0.07 & -0.02 & -0.16 & -0.01 & -2.73\\
%Jhelum\_2\_15 & 4150.25 &  26.0 &  3.43 & -1.19 &  28.0 &  5.0 &  0.14 &   &  5.52 &  0.26 &  0.11 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 10.14\\
%Jhelum\_2\_15 & 4153.90 &  26.0 &  3.40 & -0.28 &  69.8 &  6.4 &  0.18 &   &  5.44 &  0.28 &  0.15 &  0.24 & +0.05 & -0.01 & -0.08 & -0.00 &  4.36\\
%Jhelum\_2\_15 & 4167.27 &  12.0 &  4.35 & -0.74 &  97.8 &  7.8 &  0.22 &   &  6.21 &  0.18 &  0.14 &  0.12 & +0.04 & -0.03 & -0.07 & +0.00 & 13.38\\
%Jhelum\_2\_15 & 4178.85 &  26.1 &  2.58 & -2.51 &  72.4 &  7.0 &  0.17 &   &  5.44 &  0.21 &  0.17 &  0.12 & +0.00 & +0.06 & -0.10 & +0.02 & -1.47\\
%Jhelum\_2\_15 & 4318.65 &  20.0 &  1.90 & -0.21 &  67.6 &  5.4 &  0.14 &   &  4.29 &  0.15 &  0.12 &  0.10 & +0.04 & -0.01 & -0.07 & -0.00 &  3.23\\
%Jhelum\_2\_15 & 4330.70 &  22.1 &  1.18 & -2.09 &  49.3 &  4.9 &  0.13 &   &  3.00 &  0.15 &  0.09 &  0.13 & +0.02 & +0.05 & -0.04 & +0.02 & 13.90\\
%Jhelum\_2\_15 & 4399.77 &  22.1 &  1.24 & -1.20 &  97.4 &  4.7 &  0.17 &   &  3.24 &  0.18 &  0.13 &  0.13 & +0.02 & +0.05 & -0.15 & +0.01 & -7.07\\
%Jhelum\_2\_15 & 4401.54 &  28.0 &  3.19 &  0.06 &  60.5 &  5.5 &  0.22 &   &  4.34 &  0.14 &  0.12 &  0.08 & +0.04 & -0.01 & -0.06 & -0.00 &  7.88\\
%Jhelum\_2\_15 & 4408.41 &  26.0 &  2.20 & -1.74 &  77.6 &  4.6 &  0.17 &   &  5.68 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.10 & -0.01 &  1.92\\
%Jhelum\_2\_15 & 4416.82 &  26.1 &  2.78 & -2.57 &  67.2 &  5.0 &  0.19 &   &  5.56 &  0.17 &  0.11 &  0.12 & +0.00 & +0.06 & -0.07 & +0.02 &  3.06\\
%Jhelum\_2\_15 & 4418.33 &  22.1 &  1.24 & -1.99 &  50.9 &  4.3 &  0.14 &   &  2.98 &  0.15 &  0.08 &  0.13 & +0.02 & +0.05 & -0.04 & +0.02 & 15.49\\
%Jhelum\_2\_15 & 4425.44 &  20.0 &  1.88 & -0.36 &  70.4 &  4.5 &  0.14 &   &  4.44 &  0.13 &  0.09 &  0.10 & +0.04 & -0.02 & -0.07 & -0.01 &  5.68\\
%Jhelum\_2\_15 & 4435.68 &  20.0 &  1.89 & -0.52 &  68.3 &  6.1 &  0.18 &   &  4.57 &  0.16 &  0.12 &  0.10 & +0.04 & -0.01 & -0.06 & -0.00 &  4.84\\
%Jhelum\_2\_15 & 4442.34 &  26.0 &  2.20 & -1.23 &  96.0 &  5.1 &  0.19 &   &  5.59 &  0.26 &  0.11 &  0.24 & +0.07 & -0.02 & -0.13 & -0.01 & -0.31\\
%Jhelum\_2\_15 & 4443.80 &  22.1 &  1.08 & -0.71 & 117.7 &  4.1 &  0.18 &   &  3.10 &  0.17 &  0.11 &  0.13 & +0.03 & +0.04 & -0.20 & +0.01 & -16.84\\
%Jhelum\_2\_15 & 4444.55 &  22.1 &  1.11 & -2.20 &  56.5 &  4.1 &  0.16 &   &  3.16 &  0.15 &  0.08 &  0.13 & +0.02 & +0.05 & -0.04 & +0.02 & 13.43\\
%Jhelum\_2\_15 & 4447.72 &  26.0 &  2.22 & -1.36 &  85.6 &  4.0 &  0.16 &   &  5.51 &  0.26 &  0.09 &  0.24 & +0.06 & -0.02 & -0.12 & -0.01 &  0.67\\
%Jhelum\_2\_15 & 4450.48 &  22.1 &  1.08 & -1.52 &  87.3 &  3.9 &  0.17 &   &  3.11 &  0.16 &  0.10 &  0.13 & +0.02 & +0.05 & -0.13 & +0.01 & -4.92\\
%Jhelum\_2\_15 & 4454.78 &  20.0 &  1.90 &  0.26 & 104.5 &  4.0 &  0.18 &   &  4.57 &  0.12 &  0.08 &  0.10 & +0.05 & -0.04 & -0.12 & -0.00 & -14.21\\
%Jhelum\_2\_15 & 4455.89 &  20.0 &  1.90 & -0.52 &  60.8 &  3.8 &  0.15 &   &  4.43 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & -0.05 & -0.00 & 18.13\\
%Jhelum\_2\_15 & 4459.12 &  26.0 &  2.17 & -1.29 &  96.8 &  4.1 &  0.17 &   &  5.64 &  0.25 &  0.09 &  0.24 & +0.07 & -0.02 & -0.13 & -0.01 & -0.41\\
%Jhelum\_2\_15 & 4461.65 &  26.0 &  0.09 & -3.19 & 114.8 &  4.2 &  0.17 &   &  5.72 &  0.26 &  0.11 &  0.24 & +0.10 & -0.03 & -0.21 & -0.03 & -9.33\\
%Jhelum\_2\_15 & 4468.49 &  22.1 &  1.13 & -0.63 & 122.3 &  4.5 &  0.19 &   &  3.19 &  0.17 &  0.12 &  0.13 & +0.03 & +0.04 & -0.21 & +0.01 & -15.45\\
%Jhelum\_2\_15 & 4489.74 &  26.0 &  0.12 & -3.90 &  82.6 &  4.7 &  0.17 &   &  5.60 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.12 & -0.02 & -3.19\\
%Jhelum\_2\_15 & 4491.40 &  26.1 &  2.86 & -2.71 &  41.3 &  4.7 &  0.15 &   &  5.27 &  0.16 &  0.09 &  0.12 & +0.00 & +0.06 & -0.03 & +0.02 & 16.40\\
%Jhelum\_2\_15 & 4493.52 &  22.1 &  1.08 & -2.78 &  28.9 &  4.8 &  0.16 &   &  3.17 &  0.16 &  0.10 &  0.13 & +0.02 & +0.05 & -0.01 & +0.02 & 17.18\\
%Jhelum\_2\_15 & 4494.56 &  26.0 &  2.20 & -1.14 &  85.8 &  4.3 &  0.16 &   &  5.25 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.12 & -0.01 &  0.56\\
%Jhelum\_2\_15 & 4501.27 &  22.1 &  1.11 & -0.77 & 115.7 &  4.0 &  0.18 &   &  3.12 &  0.16 &  0.10 &  0.13 & +0.03 & +0.04 & -0.20 & +0.01 & -16.31\\
%Jhelum\_2\_15 & 4508.28 &  26.1 &  2.86 & -2.42 &  61.4 &  4.9 &  0.19 &   &  5.37 &  0.16 &  0.10 &  0.12 & +0.00 & +0.06 & -0.06 & +0.02 &  6.24\\
%Jhelum\_2\_15 & 4515.33 &  26.1 &  2.84 & -2.60 &  65.4 &  4.9 &  0.20 &   &  5.62 &  0.16 &  0.10 &  0.12 & +0.00 & +0.06 & -0.07 & +0.02 &  3.65\\
%Jhelum\_2\_15 & 4520.22 &  26.1 &  2.81 & -2.65 &  52.2 &  3.4 &  0.14 &   &  5.36 &  0.14 &  0.07 &  0.12 & +0.00 & +0.06 & -0.04 & +0.02 & 15.03\\
%Jhelum\_2\_15 & 4528.61 &  26.0 &  2.17 & -0.89 & 123.0 &  5.3 &  0.22 &   &  5.74 &  0.25 &  0.09 &  0.24 & +0.07 & -0.03 & -0.12 & -0.01 &  0.99\\
%Jhelum\_2\_15 & 4529.48 &  22.1 &  1.57 & -1.75 &  61.5 &  5.5 &  0.20 &   &  3.31 &  0.17 &  0.11 &  0.13 & +0.01 & +0.06 & -0.05 & +0.02 &  7.89\\
%Jhelum\_2\_15 & 4531.15 &  26.0 &  1.48 & -2.10 &  91.1 &  4.5 &  0.18 &   &  5.57 &  0.26 &  0.11 &  0.24 & +0.07 & -0.02 & -0.14 & -0.02 & -2.57\\
%Jhelum\_2\_15 & 4533.24 &  22.0 &  0.85 &  0.54 &  69.2 &  4.6 &  0.18 &   &  2.96 &  0.18 &  0.10 &  0.15 & +0.06 & -0.01 & -0.07 & -0.01 & -0.57\\
%Jhelum\_2\_15 & 4534.78 &  22.0 &  0.83 &  0.35 &  51.7 &  4.1 &  0.14 &   &  2.79 &  0.17 &  0.08 &  0.15 & +0.06 & -0.01 & -0.04 & -0.00 &  9.82\\
%Jhelum\_2\_15 & 4535.57 &  22.0 &  0.82 &  0.14 &  56.5 &  4.9 &  0.19 &   &  3.08 &  0.18 &  0.10 &  0.15 & +0.06 & -0.01 & -0.04 & -0.01 &  5.66\\
%Jhelum\_2\_15 & 4545.13 &  22.1 &  1.13 & -2.45 &  54.6 &  5.4 &  0.20 &   &  3.38 &  0.16 &  0.10 &  0.13 & +0.02 & +0.05 & -0.04 & +0.02 & 11.82\\
%Jhelum\_2\_15 & 4547.85 &  26.0 &  3.54 & -0.82 &  29.2 &  5.3 &  0.16 &   &  5.28 &  0.26 &  0.11 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 &  9.87\\
%Jhelum\_2\_15 & 4548.76 &  22.0 &  0.82 & -0.28 &  29.0 &  5.6 &  0.18 &   &  2.97 &  0.19 &  0.12 &  0.15 & +0.06 & -0.01 & -0.01 & -0.00 & 13.44\\
%Jhelum\_2\_15 & 4555.48 &  22.0 &  0.85 & -0.40 &  23.7 &  4.2 &  0.13 &   &  3.00 &  0.17 &  0.10 &  0.15 & +0.06 & -0.01 & -0.01 & -0.00 & 16.15\\
%Jhelum\_2\_15 & 4555.89 &  26.1 &  2.83 & -2.40 &  53.0 &  4.5 &  0.17 &   &  5.15 &  0.15 &  0.09 &  0.12 & +0.00 & +0.06 & -0.04 & +0.02 & 12.48\\
%Jhelum\_2\_15 & 4558.64 &  24.1 &  4.07 & -0.43 &  31.8 &  4.4 &  0.16 &   &  3.33 &  0.09 &  0.09 &  0.00 & -0.01 & +0.06 & -0.02 & +0.01 & 81.01\\
%Jhelum\_2\_15 & 4571.10 &  12.0 &  0.00 & -5.62 &  75.1 &  3.3 &  0.15 &   &  5.77 &  0.13 &  0.07 &  0.12 & +0.09 & -0.01 & -0.05 & -0.01 &  2.62\\
%Jhelum\_2\_15 & 4571.97 &  22.1 &  1.57 & -0.31 & 106.4 &  3.9 &  0.18 &   &  2.92 &  0.16 &  0.10 &  0.13 & +0.02 & +0.05 & -0.17 & +0.01 & -12.39\\
%Jhelum\_2\_15 & 4576.33 &  26.1 &  2.84 & -2.95 &  42.2 &  4.9 &  0.20 &   &  5.50 &  0.15 &  0.09 &  0.12 & +0.00 & +0.06 & -0.03 & +0.02 & 16.70\\
%Jhelum\_2\_15 & 4582.84 &  26.1 &  2.84 & -3.18 &  24.1 &  4.3 &  0.17 &   &  5.36 &  0.16 &  0.10 &  0.12 & +0.00 & +0.06 & -0.01 & +0.02 & 19.63\\
%Jhelum\_2\_15 & 4583.83 &  26.1 &  2.81 & -1.94 &  80.9 &  3.8 &  0.17 &   &  5.25 &  0.15 &  0.09 &  0.12 & +0.00 & +0.06 & -0.11 & +0.02 & -5.68\\
%Jhelum\_2\_15 & 4592.65 &  26.0 &  1.56 & -2.46 &  75.8 &  4.4 &  0.18 &   &  5.62 &  0.26 &  0.10 &  0.24 & +0.07 & -0.01 & -0.10 & -0.01 &  0.72\\
%Jhelum\_2\_15 & 4602.00 &  26.0 &  1.61 & -3.13 &  30.4 &  4.5 &  0.14 &   &  5.44 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.01 & -0.00 &  8.23\\
%Jhelum\_2\_15 & 4602.94 &  26.0 &  1.48 & -2.21 &  93.4 &  4.5 &  0.18 &   &  5.75 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.15 & -0.02 & -4.04\\
%Jhelum\_2\_15 & 4607.65 &  26.0 &  3.26 & -1.33 &  30.3 &  5.8 &  0.20 &   &  5.50 &  0.27 &  0.12 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 &  8.98\\
%Jhelum\_2\_15 & 4616.12 &  24.0 &  0.98 & -1.19 &  34.0 &  4.0 &  0.14 &   &  3.35 &  0.12 &  0.08 &  0.09 & +0.06 & -0.01 & -0.02 & -0.00 & 30.39\\
%Jhelum\_2\_15 & 4619.29 &  26.0 &  3.60 & -1.06 &  20.3 &  4.5 &  0.16 &   &  5.36 &  0.26 &  0.12 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 10.23\\
%Jhelum\_2\_15 & 4625.05 &  26.0 &  3.24 & -1.27 &  25.7 &  4.2 &  0.18 &   &  5.31 &  0.26 &  0.09 &  0.24 & +0.04 & -0.01 & -0.01 & +0.00 & 10.57\\
%Jhelum\_2\_15 & 4626.17 &  24.0 &  0.97 & -1.33 &  31.3 &  4.3 &  0.17 &   &  3.41 &  0.12 &  0.09 &  0.09 & +0.06 & -0.01 & -0.02 & -0.00 & 28.58\\
%Jhelum\_2\_15 & 4629.33 &  26.1 &  2.81 & -2.26 &  69.2 &  3.9 &  0.19 &   &  5.31 &  0.15 &  0.08 &  0.12 & +0.00 & +0.06 & -0.08 & +0.01 &  2.66\\
%Jhelum\_2\_15 & 4630.12 &  26.0 &  2.28 & -2.58 &  25.9 &  4.2 &  0.16 &   &  5.54 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.01 & +0.00 &  9.41\\
%Jhelum\_2\_15 & 4632.91 &  26.0 &  1.61 & -2.90 &  45.8 &  3.8 &  0.17 &   &  5.50 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.03 & -0.00 &  6.95\\
%Jhelum\_2\_15 & 4646.16 &  24.0 &  1.03 & -0.74 &  54.9 &  4.1 &  0.18 &   &  3.35 &  0.12 &  0.08 &  0.09 & +0.06 & -0.01 & -0.05 & -0.01 & 13.55\\
%Jhelum\_2\_15 & 4651.29 &  24.0 &  0.98 & -1.46 &  25.0 &  4.1 &  0.16 &   &  3.42 &  0.13 &  0.09 &  0.09 & +0.06 & -0.01 & -0.01 & -0.00 & 29.24\\
%Jhelum\_2\_15 & 4652.16 &  24.0 &  1.00 & -1.04 &  41.4 &  4.1 &  0.16 &   &  3.36 &  0.12 &  0.08 &  0.09 & +0.06 & -0.01 & -0.03 & -0.01 & 26.02\\
%Jhelum\_2\_15 & 4657.20 &  22.1 &  1.24 & -2.29 &  52.0 &  4.8 &  0.19 &   &  3.29 &  0.15 &  0.09 &  0.13 & +0.02 & +0.05 & -0.04 & +0.02 & 14.42\\
%Jhelum\_2\_15 & 4678.85 &  26.0 &  3.60 & -0.68 &  33.1 &  3.4 &  0.13 &   &  5.27 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.02 & +0.00 & 10.77\\
%Jhelum\_2\_15 & 4702.99 &  12.0 &  4.35 & -0.44 &  93.0 &  3.5 &  0.17 &   &  5.69 &  0.12 &  0.05 &  0.12 & +0.04 & -0.03 & -0.05 & +0.00 & 35.51\\
%Jhelum\_2\_15 & 4707.27 &  26.0 &  3.24 & -0.96 &  41.4 &  4.0 &  0.16 &   &  5.32 &  0.25 &  0.07 &  0.24 & +0.04 & -0.01 & -0.03 & -0.00 &  9.64\\
%Jhelum\_2\_15 & 4708.66 &  22.1 &  1.24 & -2.35 &  38.8 &  3.8 &  0.16 &   &  3.10 &  0.14 &  0.07 &  0.13 & +0.02 & +0.05 & -0.02 & +0.02 & 19.80\\
%Jhelum\_2\_15 & 4714.42 &  28.0 &  3.38 &  0.25 &  50.4 &  4.4 &  0.18 &   &  4.13 &  0.12 &  0.09 &  0.08 & +0.04 & -0.01 & -0.04 & -0.00 & 24.51\\
%Jhelum\_2\_15 & 4722.15 &  30.0 &  4.03 & -0.37 &  24.8 &  6.1 &  0.23 &   &  2.58 &  0.14 &  0.14 &  0.00 & +0.02 & +0.02 & -0.01 & +0.01 & 33.70\\
%Jhelum\_2\_15 & 4733.59 &  26.0 &  1.48 & -2.99 &  39.7 &  3.7 &  0.15 &   &  5.33 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.02 & -0.00 &  7.87\\
%Jhelum\_2\_15 & 4736.77 &  26.0 &  3.21 & -0.67 &  63.2 &  4.1 &  0.18 &   &  5.41 &  0.25 &  0.08 &  0.24 & +0.05 & -0.01 & -0.06 & -0.00 &  6.36\\
%Jhelum\_2\_15 & 4762.78 &  22.1 &  1.08 & -2.89 &  25.7 &  3.9 &  0.15 &   &  3.19 &  0.15 &  0.09 &  0.13 & +0.02 & +0.06 & -0.01 & +0.02 & 19.11\\
%Jhelum\_2\_15 & 4763.88 &  22.1 &  1.22 & -2.40 &  42.4 &  4.1 &  0.18 &   &  3.19 &  0.15 &  0.07 &  0.13 & +0.02 & +0.05 & -0.03 & +0.02 & 18.59\\
%Jhelum\_2\_15 & 4764.52 &  22.1 &  1.24 & -2.69 &  22.4 &  3.8 &  0.13 &   &  3.09 &  0.16 &  0.09 &  0.13 & +0.02 & +0.05 & -0.01 & +0.02 & 19.58\\
%Jhelum\_2\_15 & 4772.80 &  26.0 &  1.56 & -2.90 &  35.7 &  4.3 &  0.19 &   &  5.24 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.02 & -0.00 &  8.10\\
%Jhelum\_2\_15 & 4798.53 &  22.1 &  1.08 & -2.66 &  46.9 &  4.8 &  0.20 &   &  3.36 &  0.15 &  0.09 &  0.13 & +0.02 & +0.05 & -0.03 & +0.02 & 14.80\\
%Jhelum\_2\_15 & 4810.53 &  30.0 &  4.08 & -0.15 &  25.1 &  3.7 &  0.12 &   &  2.41 &  0.08 &  0.08 &  0.00 & +0.02 & +0.02 & -0.01 & +0.01 & 91.87\\
%Jhelum\_2\_15 & 4840.87 &  22.0 &  0.90 & -0.43 &  27.9 &  4.4 &  0.16 &   &  3.16 &  0.17 &  0.09 &  0.15 & +0.06 & -0.01 & -0.01 & -0.00 & 16.12\\
%Jhelum\_2\_15 & 4865.61 &  22.1 &  1.11 & -2.70 &  29.6 &  5.8 &  0.13 &   &  3.12 &  0.17 &  0.12 &  0.13 & +0.02 & +0.05 & -0.01 & +0.02 & 15.20\\
%Jhelum\_2\_15 & 4871.32 &  26.0 &  2.87 & -0.34 &  93.8 &  4.8 &  0.20 &   &  5.33 &  0.26 &  0.10 &  0.24 & +0.06 & -0.03 & -0.12 & -0.01 &  1.34\\
%Jhelum\_2\_15 & 4889.00 &  26.0 &  2.20 & -2.55 &  27.2 &  3.8 &  0.15 &   &  5.43 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.01 & -0.00 &  9.37\\
%Jhelum\_2\_15 & 4890.76 &  26.0 &  2.88 & -0.38 &  93.4 &  4.2 &  0.19 &   &  5.37 &  0.25 &  0.09 &  0.24 & +0.06 & -0.03 & -0.12 & -0.01 &  1.51\\
%Jhelum\_2\_15 & 4903.31 &  26.0 &  2.88 & -0.89 &  64.7 &  4.2 &  0.17 &   &  5.27 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.06 & -0.00 &  5.69\\
%Jhelum\_2\_15 & 4910.02 &  26.0 &  3.39 & -1.28 &  21.9 &  4.4 &  0.15 &   &  5.38 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.01 & -0.00 & 10.32\\
%Jhelum\_2\_15 & 4923.92 &  26.1 &  2.89 & -1.26 & 105.8 &  5.6 &  0.21 &   &  5.17 &  0.17 &  0.12 &  0.12 & +0.01 & +0.05 & -0.14 & +0.01 & -12.41\\
%Jhelum\_2\_15 & 4939.69 &  26.0 &  0.86 & -3.25 &  83.4 &  4.5 &  0.19 &   &  5.73 &  0.26 &  0.11 &  0.24 & +0.08 & -0.01 & -0.12 & -0.02 & -2.32\\
%Jhelum\_2\_15 & 4946.39 &  26.0 &  3.37 & -1.11 &  32.9 &  4.7 &  0.18 &   &  5.43 &  0.25 &  0.09 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.10\\
%Jhelum\_2\_15 & 4966.09 &  26.0 &  3.33 & -0.79 &  46.5 &  5.5 &  0.21 &   &  5.32 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.03 & -0.00 &  8.25\\
%Jhelum\_2\_15 & 4980.17 &  28.0 &  3.60 &  0.07 &  20.6 &  5.1 &  0.14 &   &  3.92 &  0.15 &  0.13 &  0.08 & +0.04 & -0.00 & -0.01 & +0.00 & 26.93\\
%Jhelum\_2\_15 & 4991.07 &  22.0 &  0.83 &  0.45 &  67.4 &  5.6 &  0.19 &   &  2.94 &  0.19 &  0.12 &  0.15 & +0.07 & -0.01 & -0.06 & -0.01 & -0.56\\
%Jhelum\_2\_15 & 4994.13 &  26.0 &  0.91 & -2.97 &  79.3 &  6.8 &  0.19 &   &  5.41 &  0.29 &  0.16 &  0.24 & +0.08 & -0.01 & -0.10 & -0.01 & -0.68\\
%Jhelum\_2\_15 & 4999.50 &  22.0 &  0.82 &  0.32 &  56.9 &  5.7 &  0.19 &   &  2.86 &  0.18 &  0.10 &  0.15 & +0.07 & -0.01 & -0.05 & -0.01 &  5.14\\
%Jhelum\_2\_15 & 5001.86 &  26.0 &  3.88 & -0.01 &  45.4 &  5.3 &  0.17 &   &  5.14 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.03 & -0.00 &  8.85\\
%Jhelum\_2\_15 & 5005.71 &  26.0 &  3.88 & -0.12 &  44.9 &  9.0 &  0.24 &   &  5.25 &  0.29 &  0.17 &  0.24 & +0.04 & -0.01 & -0.03 & -0.01 &  6.80\\
%Jhelum\_2\_15 & 5007.21 &  22.0 &  0.82 &  0.17 &  73.1 &  5.4 &  0.19 &   &  3.32 &  0.18 &  0.11 &  0.15 & +0.07 & -0.01 & -0.08 & -0.01 & -3.21\\
%Jhelum\_2\_15 & 5012.07 &  26.0 &  0.86 & -2.60 & 103.6 &  5.2 &  0.19 &   &  5.57 &  0.27 &  0.13 &  0.24 & +0.09 & -0.02 & -0.17 & -0.03 & -5.72\\
%Jhelum\_2\_15 & 5014.94 &  26.0 &  3.94 & -0.18 &  45.0 &  5.8 &  0.20 &   &  5.37 &  0.26 &  0.11 &  0.24 & +0.04 & -0.01 & -0.03 & -0.00 &  8.72\\
%Jhelum\_2\_15 & 5018.44 &  26.1 &  2.89 & -1.10 & 114.5 &  5.6 &  0.21 &   &  5.18 &  0.17 &  0.11 &  0.12 & +0.01 & +0.05 & -0.14 & +0.01 & -13.71\\
%Jhelum\_2\_15 & 5020.03 &  22.0 &  0.83 & -0.33 &  23.9 &  5.1 &  0.15 &   &  2.88 &  0.18 &  0.11 &  0.15 & +0.06 & -0.01 & -0.01 & -0.00 & 14.12\\
%Jhelum\_2\_15 & 5022.24 &  26.0 &  3.98 & -0.33 &  29.1 &  5.6 &  0.17 &   &  5.25 &  0.26 &  0.12 &  0.24 & +0.04 & -0.01 & -0.01 & +0.00 & 10.02\\
%Jhelum\_2\_15 & 5022.87 &  22.0 &  0.82 & -0.33 &  35.1 &  6.6 &  0.21 &   &  3.11 &  0.19 &  0.13 &  0.15 & +0.06 & -0.01 & -0.02 & -0.00 & 11.29\\
%Jhelum\_2\_15 & 5024.84 &  22.0 &  0.82 & -0.53 &  32.3 &  7.2 &  0.21 &   &  3.24 &  0.20 &  0.14 &  0.15 & +0.06 & -0.01 & -0.01 & -0.00 & 10.91\\
%Jhelum\_2\_15 & 5039.96 &  22.0 &  0.02 & -1.08 &  34.0 &  6.9 &  0.18 &   &  2.92 &  0.19 &  0.13 &  0.15 & +0.07 & -0.01 & -0.02 & -0.00 &  9.49\\
%Jhelum\_2\_15 & 5041.07 &  26.0 &  0.96 & -3.09 &  83.3 &  6.3 &  0.20 &   &  5.68 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.12 & -0.02 & -1.62\\
%Jhelum\_2\_15 & 5041.76 &  26.0 &  1.48 & -2.20 & 102.9 &  7.4 &  0.24 &   &  5.89 &  0.30 &  0.19 &  0.24 & +0.08 & -0.01 & -0.17 & -0.03 & -4.65\\
%Jhelum\_2\_15 & 5051.64 &  26.0 &  0.91 & -2.76 & 106.9 &  7.0 &  0.21 &   &  5.87 &  0.29 &  0.17 &  0.24 & +0.09 & -0.02 & -0.17 & -0.03 & -5.19\\
%Jhelum\_2\_15 & 5064.65 &  22.0 &  0.05 & -0.94 &  69.0 & 11.2 &  0.25 &   &  3.45 &  0.28 &  0.23 &  0.15 & +0.08 & -0.01 & -0.07 & -0.01 & -1.26\\
%Jhelum\_2\_15 & 5083.34 &  26.0 &  0.96 & -2.84 &  98.6 &  9.9 &  0.26 &   &  5.79 &  0.34 &  0.24 &  0.24 & +0.09 & -0.01 & -0.16 & -0.03 & -3.18\\
%Jhelum\_2\_15 & 5098.70 &  26.0 &  2.17 & -2.03 &  74.8 &  9.7 &  0.27 &   &  5.82 &  0.33 &  0.23 &  0.24 & +0.07 & -0.01 & -0.09 & -0.01 &  1.12\\
%Jhelum\_2\_15 & 5123.72 &  26.0 &  1.01 & -3.06 &  92.3 &  6.8 &  0.21 &   &  5.91 &  0.29 &  0.17 &  0.24 & +0.09 & -0.01 & -0.14 & -0.02 & -3.57\\
%Jhelum\_2\_15 & 5127.36 &  26.0 &  0.91 & -3.25 &  82.0 &  6.8 &  0.20 &   &  5.74 &  0.29 &  0.17 &  0.24 & +0.08 & -0.01 & -0.11 & -0.02 & -1.37\\
%Jhelum\_2\_15 & 5129.16 &  22.1 &  1.89 & -1.34 &  71.3 &  7.3 &  0.24 &   &  3.40 &  0.20 &  0.15 &  0.13 & +0.01 & +0.06 & -0.07 & +0.02 &  4.44\\
%Jhelum\_2\_15 & 5133.69 &  26.0 &  4.17 &  0.36 &  63.2 &  6.6 &  0.21 &   &  5.43 &  0.27 &  0.13 &  0.24 & +0.04 & -0.01 & -0.06 & -0.00 &  6.46\\
%Jhelum\_2\_15 & 5137.07 &  28.0 &  1.68 & -1.94 &  32.0 &  5.9 &  0.18 &   &  4.02 &  0.14 &  0.12 &  0.08 & +0.06 & -0.01 & -0.02 & -0.00 & 17.06\\
%Jhelum\_2\_15 & 5142.93 &  26.0 &  0.96 & -3.07 &  84.9 &  7.4 &  0.26 &   &  5.68 &  0.30 &  0.18 &  0.24 & +0.08 & -0.01 & -0.12 & -0.02 & -2.17\\
%Jhelum\_2\_15 & 5150.84 &  26.0 &  0.99 & -3.04 &  69.9 &  6.9 &  0.21 &   &  5.35 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.08 & -0.01 &  1.32\\
%Jhelum\_2\_15 & 5166.28 &  26.0 &  0.00 & -4.12 &  81.5 &  5.8 &  0.20 &   &  5.53 &  0.27 &  0.13 &  0.24 & +0.09 & -0.01 & -0.11 & -0.02 & -2.21\\
%Jhelum\_2\_15 & 5171.60 &  26.0 &  1.48 & -1.72 & 117.0 &  6.3 &  0.21 &   &  5.71 &  0.28 &  0.14 &  0.24 & +0.09 & -0.03 & -0.18 & -0.03 & -5.30\\
%Jhelum\_2\_15 & 5172.68 &  12.0 &  2.71 & -0.39 & 248.5 & 29.6 &  0.25 &   &  5.71 &  0.18 &  0.14 &  0.12 & +0.07 & -0.08 & -0.03 & +0.01 & 22.96\\
%Jhelum\_2\_15 & 5173.74 &  22.0 &  0.00 & -1.06 &  67.2 &  8.7 &  0.27 &   &  3.47 &  0.23 &  0.18 &  0.15 & +0.08 & -0.01 & -0.06 & -0.01 & -0.87\\
%Jhelum\_2\_15 & 5183.60 &  12.0 &  2.72 & -0.17 & 318.6 & 31.5 &  0.28 &   &  5.79 &  0.15 &  0.10 &  0.12 & +0.07 & -0.08 & -0.02 & +0.01 & 38.72\\
%Jhelum\_2\_15 & 5185.90 &  22.1 &  1.89 & -1.41 &  34.9 &  5.6 &  0.17 &   &  2.79 &  0.16 &  0.10 &  0.13 & +0.01 & +0.05 & -0.02 & +0.02 & 17.17\\
%Jhelum\_2\_15 & 5192.97 &  22.0 &  0.02 & -0.95 &  28.8 &  5.3 &  0.16 &   &  2.67 &  0.18 &  0.11 &  0.15 & +0.07 & -0.01 & -0.01 & -0.00 & 11.77\\
%Jhelum\_2\_15 & 5194.94 &  26.0 &  1.56 & -2.02 &  92.8 &  5.5 &  0.21 &   &  5.51 &  0.27 &  0.13 &  0.24 & +0.08 & -0.01 & -0.14 & -0.02 & -2.98\\
%Jhelum\_2\_15 & 5197.57 &  26.1 &  3.23 & -2.22 &  32.7 &  5.1 &  0.17 &   &  4.98 &  0.16 &  0.10 &  0.12 & -0.00 & +0.06 & -0.02 & +0.02 & 18.94\\
%Jhelum\_2\_15 & 5202.34 &  26.0 &  2.17 & -1.87 &  62.4 &  6.8 &  0.24 &   &  5.38 &  0.27 &  0.14 &  0.24 & +0.06 & -0.01 & -0.06 & -0.01 &  4.03\\
%Jhelum\_2\_15 & 5206.02 &  24.0 &  0.94 &  0.02 &  98.1 &  7.0 &  0.27 &   &  3.35 &  0.18 &  0.16 &  0.09 & +0.07 & -0.02 & -0.14 & -0.02 & -18.82\\
%Jhelum\_2\_15 & 5210.38 &  22.0 &  0.05 & -0.82 &  54.5 &  5.6 &  0.22 &   &  3.05 &  0.18 &  0.10 &  0.15 & +0.07 & -0.01 & -0.04 & -0.01 &  5.07\\
%Jhelum\_2\_15 & 5215.18 &  26.0 &  3.26 & -0.86 &  37.9 &  5.6 &  0.20 &   &  5.14 &  0.26 &  0.10 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 &  9.20\\
%Jhelum\_2\_15 & 5216.27 &  26.0 &  1.61 & -2.08 &  90.7 &  6.2 &  0.26 &   &  5.57 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.14 & -0.02 & -2.58\\
%Jhelum\_2\_15 & 5217.39 &  26.0 &  3.21 & -1.07 &  30.4 &  5.2 &  0.17 &   &  5.14 &  0.26 &  0.11 &  0.24 & +0.05 & -0.01 & -0.01 & -0.00 &  9.37\\
%Jhelum\_2\_15 & 5225.52 &  26.0 &  0.11 & -4.75 &  54.7 &  6.7 &  0.24 &   &  5.74 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.04 & -0.01 &  3.39\\
%Jhelum\_2\_15 & 5234.62 &  26.1 &  3.22 & -2.18 &  58.2 &  7.2 &  0.24 &   &  5.42 &  0.19 &  0.14 &  0.12 & -0.00 & +0.06 & -0.05 & +0.02 &  7.45\\
%Jhelum\_2\_15 & 5250.65 &  26.0 &  2.20 & -2.18 &  40.0 &  4.8 &  0.17 &   &  5.30 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.02 & -0.00 &  8.13\\
%Jhelum\_2\_15 & 5263.31 &  26.0 &  3.26 & -0.87 &  35.1 &  6.3 &  0.23 &   &  5.09 &  0.27 &  0.12 &  0.24 & +0.05 & -0.01 & -0.02 & -0.00 &  8.73\\
%Jhelum\_2\_15 & 5276.00 &  26.1 &  3.20 & -2.01 &  74.0 &  5.6 &  0.24 &   &  5.51 &  0.17 &  0.11 &  0.12 & +0.00 & +0.06 & -0.07 & +0.02 &  3.20\\
%Jhelum\_2\_15 & 5283.62 &  26.0 &  3.24 & -0.45 &  65.9 &  4.3 &  0.18 &   &  5.23 &  0.25 &  0.09 &  0.24 & +0.05 & -0.01 & -0.06 & -0.01 &  6.01\\
%Jhelum\_2\_15 & 5296.69 &  24.0 &  0.98 & -1.36 &  40.8 &  7.4 &  0.30 &   &  3.60 &  0.16 &  0.13 &  0.09 & +0.06 & -0.01 & -0.03 & -0.01 & 13.82\\
%Jhelum\_2\_15 & 5298.27 &  24.0 &  0.98 & -1.14 &  54.6 &  6.3 &  0.28 &   &  3.63 &  0.15 &  0.12 &  0.09 & +0.06 & -0.01 & -0.04 & -0.01 &  7.76\\
%Jhelum\_2\_15 & 5302.30 &  26.0 &  3.28 & -0.73 &  46.3 &  5.3 &  0.20 &   &  5.18 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.03 & -0.00 &  8.41\\
%Jhelum\_2\_15 & 5307.36 &  26.0 &  1.61 & -2.91 &  48.1 &  6.4 &  0.28 &   &  5.50 &  0.26 &  0.12 &  0.24 & +0.07 & -0.01 & -0.04 & -0.00 &  5.77\\
%Jhelum\_2\_15 & 5324.18 &  26.0 &  3.21 & -0.11 &  87.1 &  4.9 &  0.21 &   &  5.29 &  0.26 &  0.10 &  0.24 & +0.06 & -0.02 & -0.10 & -0.01 &  2.59\\
%Jhelum\_2\_15 & 5328.53 &  26.0 &  1.56 & -1.85 & 107.4 &  6.0 &  0.24 &   &  5.66 &  0.28 &  0.14 &  0.24 & +0.08 & -0.02 & -0.17 & -0.03 & -4.82\\
%Jhelum\_2\_15 & 5332.90 &  26.0 &  1.56 & -2.78 &  55.9 &  5.7 &  0.21 &   &  5.45 &  0.26 &  0.11 &  0.24 & +0.07 & -0.01 & -0.04 & -0.01 &  4.54\\
%Jhelum\_2\_15 & 5336.79 &  22.1 &  1.58 & -1.60 &  42.6 &  4.8 &  0.18 &   &  2.76 &  0.15 &  0.09 &  0.13 & +0.01 & +0.06 & -0.02 & +0.02 & 16.97\\
%Jhelum\_2\_15 & 5339.93 &  26.0 &  3.26 & -0.63 &  61.5 &  5.8 &  0.23 &   &  5.34 &  0.26 &  0.11 &  0.24 & +0.05 & -0.01 & -0.06 & -0.00 &  6.11\\
%Jhelum\_2\_15 & 5341.02 &  26.0 &  1.61 & -1.95 &  94.6 &  5.4 &  0.23 &   &  5.51 &  0.27 &  0.13 &  0.24 & +0.08 & -0.01 & -0.14 & -0.02 & -3.23\\
%Jhelum\_2\_15 & 5345.80 &  24.0 &  1.00 & -0.95 &  68.0 &  7.3 &  0.30 &   &  3.71 &  0.17 &  0.15 &  0.09 & +0.07 & -0.01 & -0.07 & -0.01 & -1.22\\
%Jhelum\_2\_15 & 5348.31 &  24.0 &  1.00 & -1.21 &  38.8 &  5.4 &  0.20 &   &  3.43 &  0.14 &  0.10 &  0.09 & +0.06 & -0.01 & -0.02 & -0.00 & 17.35\\
%Jhelum\_2\_15 & 5371.49 &  26.0 &  0.96 & -1.64 & 134.1 &  5.2 &  0.25 &   &  5.34 &  0.26 &  0.10 &  0.24 & +0.10 & -0.04 & -0.18 & -0.03 & -6.73\\
%Jhelum\_2\_15 & 5381.02 &  22.1 &  1.56 & -1.97 &  38.0 &  6.0 &  0.23 &   &  3.03 &  0.17 &  0.11 &  0.13 & +0.01 & +0.05 & -0.02 & +0.02 & 15.46\\
%Jhelum\_2\_15 & 5393.17 &  26.0 &  3.24 & -0.72 &  72.4 &  6.3 &  0.26 &   &  5.62 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.08 & -0.01 &  4.18\\
%Jhelum\_2\_15 & 5397.13 &  26.0 &  0.91 & -1.98 & 123.8 &  5.0 &  0.23 &   &  5.41 &  0.26 &  0.11 &  0.24 & +0.10 & -0.03 & -0.18 & -0.03 & -7.26\\
%Jhelum\_2\_15 & 5405.77 &  26.0 &  0.99 & -1.85 & 149.9 &  5.7 &  0.26 &   &  5.87 &  0.25 &  0.09 &  0.24 & +0.10 & -0.05 & -0.16 & -0.03 & -4.31\\
%Jhelum\_2\_15 & 5409.78 &  24.0 &  1.03 & -0.67 &  49.4 &  5.2 &  0.21 &   &  3.11 &  0.13 &  0.10 &  0.09 & +0.06 & -0.01 & -0.03 & -0.00 & 13.39\\
%Jhelum\_2\_15 & 5418.77 &  22.1 &  1.58 & -2.13 &  28.1 &  4.7 &  0.16 &   &  3.01 &  0.16 &  0.10 &  0.13 & +0.01 & +0.05 & -0.01 & +0.02 & 18.27\\
%Jhelum\_2\_15 & 5429.70 &  26.0 &  0.96 & -1.88 & 138.2 &  5.6 &  0.24 &   &  5.65 &  0.26 &  0.10 &  0.24 & +0.10 & -0.04 & -0.18 & -0.03 & -6.14\\
%Jhelum\_2\_15 & 5434.52 &  26.0 &  1.01 & -2.13 & 121.0 &  5.6 &  0.24 &   &  5.60 &  0.27 &  0.12 &  0.24 & +0.10 & -0.03 & -0.18 & -0.04 & -7.01\\
%Jhelum\_2\_15 & 5476.56 &  26.0 &  4.10 & -0.28 &  39.0 &  6.7 &  0.25 &   &  5.51 &  0.27 &  0.13 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 &  8.78\\
%Jhelum\_2\_15 & 5476.90 &  28.0 &  1.82 & -0.78 &  94.2 &  6.2 &  0.23 &   &  4.29 &  0.17 &  0.15 &  0.08 & +0.07 & -0.01 & -0.14 & -0.02 & -28.08\\
%Jhelum\_2\_15 & 5497.52 &  26.0 &  1.01 & -2.83 &  94.5 &  5.0 &  0.23 &   &  5.67 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.14 & -0.02 & -4.14\\
%Jhelum\_2\_15 & 5501.47 &  26.0 &  0.96 & -3.05 &  76.3 &  4.3 &  0.20 &   &  5.42 &  0.26 &  0.09 &  0.24 & +0.08 & -0.01 & -0.09 & -0.01 &  0.11\\
%Jhelum\_2\_15 & 5506.78 &  26.0 &  0.99 & -2.79 &  92.9 &  4.5 &  0.22 &   &  5.57 &  0.26 &  0.11 &  0.24 & +0.09 & -0.01 & -0.14 & -0.02 & -4.47\\
%Jhelum\_2\_15 & 5528.40 &  12.0 &  4.35 & -0.50 & 111.2 &  5.3 &  0.26 &   &  6.02 &  0.14 &  0.08 &  0.12 & +0.04 & -0.03 & -0.06 & -0.00 & 21.48\\
%Jhelum\_2\_15 & 5534.83 &  26.1 &  3.25 & -2.75 &  32.0 &  5.7 &  0.27 &   &  5.50 &  0.17 &  0.12 &  0.12 & -0.00 & +0.06 & -0.02 & +0.02 & 16.49\\
%Jhelum\_2\_15 & 5569.62 &  26.0 &  3.41 & -0.52 &  54.6 &  3.7 &  0.19 &   &  5.26 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.04 & -0.00 &  8.13\\
%Jhelum\_2\_15 & 5572.84 &  26.0 &  3.39 & -0.28 &  75.1 &  5.0 &  0.28 &   &  5.39 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.08 & -0.01 &  4.56\\
%Jhelum\_2\_15 & 5581.97 &  20.0 &  2.52 & -0.56 &  35.7 &  6.3 &  0.32 &   &  4.65 &  0.15 &  0.12 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 23.89\\
%Jhelum\_2\_15 & 5586.76 &  26.0 &  3.37 & -0.11 &  90.2 &  4.5 &  0.24 &   &  5.50 &  0.25 &  0.09 &  0.24 & +0.06 & -0.02 & -0.11 & -0.01 &  2.81\\
%Jhelum\_2\_15 & 5588.75 &  20.0 &  2.52 &  0.21 &  70.0 &  4.2 &  0.21 &   &  4.52 &  0.13 &  0.08 &  0.10 & +0.04 & -0.01 & -0.06 & -0.01 &  5.41\\
%Jhelum\_2\_15 & 5590.11 &  20.0 &  2.52 & -0.57 &  36.8 &  5.7 &  0.27 &   &  4.69 &  0.14 &  0.11 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 26.61\\
%Jhelum\_2\_15 & 5594.46 &  20.0 &  2.52 &  0.10 &  56.7 &  4.8 &  0.24 &   &  4.38 &  0.13 &  0.09 &  0.10 & +0.04 & -0.01 & -0.04 & -0.00 & 19.42\\
%Jhelum\_2\_15 & 5598.48 &  20.0 &  2.52 & -0.09 &  58.3 &  5.4 &  0.28 &   &  4.59 &  0.14 &  0.10 &  0.10 & +0.04 & -0.01 & -0.04 & -0.00 & 15.99\\
%Jhelum\_2\_15 & 5601.28 &  20.0 &  2.53 & -0.52 &  33.9 &  5.0 &  0.25 &   &  4.59 &  0.14 &  0.10 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 30.80\\
%Jhelum\_2\_15 & 5615.64 &  26.0 &  3.33 &  0.04 & 107.3 &  5.0 &  0.29 &   &  5.65 &  0.25 &  0.09 &  0.24 & +0.07 & -0.03 & -0.12 & -0.01 &  2.19\\
%Jhelum\_2\_15 & 5624.54 &  26.0 &  3.41 & -0.76 &  42.6 &  3.8 &  0.21 &   &  5.28 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.03 & -0.00 &  9.43\\
%Jhelum\_2\_15 & 5658.82 &  26.0 &  3.39 & -0.76 &  56.1 &  4.6 &  0.25 &   &  5.50 &  0.25 &  0.09 &  0.24 & +0.05 & -0.01 & -0.04 & -0.00 &  7.60\\
%Jhelum\_2\_15 & 5711.09 &  12.0 &  4.34 & -1.72 &  26.1 &  4.2 &  0.24 &   &  5.88 &  0.15 &  0.09 &  0.12 & +0.03 & -0.00 & -0.01 & -0.00 & 34.88\\
%Jhelum\_2\_15 & 5762.99 &  26.0 &  4.21 & -0.36 &  32.3 &  4.1 &  0.23 &   &  5.57 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.76\\
%Jhelum\_2\_15 & 5857.45 &  20.0 &  2.93 &  0.23 &  40.3 &  4.0 &  0.22 &   &  4.39 &  0.12 &  0.07 &  0.10 & +0.03 & -0.01 & -0.02 & -0.00 & 36.45\\
%Jhelum\_2\_15 & 5889.95 &  11.0 &  0.00 &  0.11 & 193.8 &  4.0 &  0.28 &   &  4.35 &  0.04 &  0.04 &  0.00 & +0.08 & -0.06 & -0.08 & -0.01 & 131.12\\
%Jhelum\_2\_15 & 5895.92 &  11.0 &  0.00 & -0.19 & 165.5 &  3.8 &  0.27 &   &  4.33 &  0.05 &  0.05 &  0.00 & +0.08 & -0.04 & -0.10 & -0.02 & -31.41\\
%Jhelum\_2\_15 & 6102.72 &  20.0 &  1.88 & -0.79 &  65.7 &  3.7 &  0.25 &   &  4.67 &  0.12 &  0.07 &  0.10 & +0.05 & -0.01 & -0.05 & -0.01 & 13.47\\
%Jhelum\_2\_15 & 6122.22 &  20.0 &  1.89 & -0.32 &  88.8 &  3.5 &  0.25 &   &  4.63 &  0.12 &  0.07 &  0.10 & +0.06 & -0.02 & -0.08 & -0.01 & -9.59\\
%Jhelum\_2\_15 & 6162.17 &  20.0 &  1.90 & -0.09 & 111.4 &  3.7 &  0.28 &   &  4.82 &  0.11 &  0.06 &  0.10 & +0.06 & -0.03 & -0.10 & -0.01 & -18.64\\
%Jhelum\_2\_15 & 6169.56 &  20.0 &  2.53 & -0.48 &  42.9 &  5.2 &  0.28 &   &  4.69 &  0.13 &  0.09 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 27.93\\
%Jhelum\_2\_15 & 6191.17 &  28.0 &  1.68 & -2.47 &  18.0 &  4.3 &  0.26 &   &  4.15 &  0.14 &  0.12 &  0.08 & +0.06 & -0.01 & -0.01 & -0.00 & 21.13\\
%Jhelum\_2\_15 & 6219.28 &  26.0 &  2.20 & -2.45 &  46.9 &  4.7 &  0.30 &   &  5.64 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.03 & -0.00 &  7.07\\
%Jhelum\_2\_15 & 6246.32 &  26.0 &  3.60 & -0.77 &  39.9 &  3.2 &  0.23 &   &  5.42 &  0.24 &  0.06 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.13\\
%Jhelum\_2\_15 & 6265.13 &  26.0 &  2.17 & -2.54 &  46.2 &  3.8 &  0.27 &   &  5.68 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.03 & -0.00 &  7.16\\
%Jhelum\_2\_15 & 6301.50 &  26.0 &  3.65 & -0.71 &  46.6 &  4.1 &  0.29 &   &  5.55 &  0.25 &  0.08 &  0.24 & +0.04 & -0.01 & -0.03 & -0.01 &  8.99\\
%Jhelum\_2\_15 & 6335.33 &  26.0 &  2.20 & -2.18 &  62.6 &  3.0 &  0.22 &   &  5.64 &  0.24 &  0.06 &  0.24 & +0.07 & -0.01 & -0.05 & -0.01 &  4.78\\
%Jhelum\_2\_15 & 6400.00 &  26.0 &  3.60 & -0.27 &  68.1 &  3.6 &  0.27 &   &  5.44 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.06 & -0.01 &  6.35\\
%Jhelum\_2\_15 & 6411.65 &  26.0 &  3.65 & -0.59 &  41.4 &  3.1 &  0.24 &   &  5.32 &  0.24 &  0.06 &  0.24 & +0.04 & -0.01 & -0.02 & -0.00 & 10.04\\
%Jhelum\_2\_15 & 6430.85 &  26.0 &  2.17 & -1.95 &  63.1 &  3.1 &  0.25 &   &  5.39 &  0.24 &  0.06 &  0.24 & +0.07 & -0.01 & -0.06 & -0.01 &  4.71\\
%Jhelum\_2\_15 & 6439.07 &  20.0 &  2.52 &  0.47 &  86.2 &  3.3 &  0.26 &   &  4.54 &  0.12 &  0.07 &  0.10 & +0.05 & -0.01 & -0.09 & -0.01 & -15.82\\
%Jhelum\_2\_15 & 6449.81 &  20.0 &  2.52 & -0.50 &  38.2 &  4.3 &  0.32 &   &  4.62 &  0.12 &  0.08 &  0.10 & +0.04 & -0.01 & -0.02 & -0.00 & 33.36\\
%Jhelum\_2\_15 & 6456.38 &  26.1 &  3.90 & -2.05 &  25.1 &  4.3 &  0.28 &   &  5.35 &  0.16 &  0.10 &  0.12 & -0.01 & +0.06 & -0.01 & +0.02 & 20.58\\
%Jhelum\_2\_15 & 6499.65 &  20.0 &  2.52 & -0.82 &  23.7 &  4.4 &  0.28 &   &  4.62 &  0.14 &  0.10 &  0.10 & +0.04 & -0.01 & -0.01 & -0.00 & 32.37\\
%Jhelum\_2\_15 & 6643.63 &  28.0 &  1.68 & -2.22 &  26.1 &  3.1 &  0.26 &   &  4.09 &  0.10 &  0.07 &  0.08 & +0.06 & -0.01 & -0.01 & -0.00 & 33.33\\
%Jhelum\_2\_15 & 6717.68 &  20.0 &  2.71 & -0.52 &  24.8 &  4.3 &  0.25 &   &  4.55 &  0.14 &  0.10 &  0.10 & +0.03 & -0.01 & -0.01 & -0.00 & 33.28\\
%Jhelum\_2\_15 & 6767.77 &  28.0 &  1.82 & -2.14 &  27.7 &  3.9 &  0.29 &   &  4.21 &  0.11 &  0.08 &  0.08 & +0.06 & -0.01 & -0.01 & -0.00 & 27.68\\
%Jhelum\_2\_15 & 7664.91 &  19.0 &  0.00 &  0.12 & 114.8 &  3.7 &  0.35 &   &  4.11 &  0.17 &  0.06 &  0.16 & +0.07 & -0.02 & -0.11 & -0.02 & 13.70\\
%Jhelum\_2\_15 & 7698.97 &  19.0 &  0.00 & -0.18 &  79.7 &  3.7 &  0.35 &   &  3.77 &  0.17 &  0.07 &  0.16 & +0.06 & -0.01 & -0.07 & -0.01 & 18.32\\
%Jhelum\_2\_15 & 7714.31 &  28.0 &  1.93 & -2.00 &  33.9 &  2.8 &  0.31 &   &  4.27 &  0.09 &  0.05 &  0.08 & +0.06 & -0.01 & -0.02 & -0.00 & 33.26\\
%Jhelum\_2\_15 & 7788.93 &  28.0 &  1.95 & -2.18 &  22.0 &  2.7 &  0.27 &   &  4.20 &  0.10 &  0.07 &  0.08 & +0.06 & -0.01 & -0.01 & -0.00 & 38.38\\
%Jhelum\_2\_15 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.21 &   &  1.15 &  0.17 &  0.14 &  0.10 & +0.01 & +0.06 & -0.01 & +0.02 & 21.64\\
%Jhelum\_2\_15 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.24 &   &  1.29 &  0.22 &  0.20 &  0.10 & -0.00 & +0.06 & -0.04 & +0.02 &  9.62\\
%Jhelum\_2\_15 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.19 &   &  1.24 &  0.19 &  0.17 &  0.10 & -0.01 & +0.06 & -0.02 & +0.02 & 15.83\\
%Jhelum\_2\_15 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.15 &   &  1.14 &  0.15 &  0.12 &  0.10 & -0.00 & +0.00 & -0.04 & -0.03 & 30.55\\
%Jhelum\_2\_15 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  1.19 &  0.17 &  0.13 &  0.10 & -0.01 & +0.06 & -0.07 & +0.00 & 12.61\\
%Jhelum\_2\_15 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  2.71 &  0.15 &  0.11 &  0.10 & +0.05 & -0.02 & -0.01 & -0.00 & 36.15\\
%Jhelum\_2\_15 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.16 &   &  2.93 &  0.15 &  0.12 &  0.10 & +0.04 & -0.01 & -0.01 & -0.00 & 35.33\\
%Jhelum\_2\_15 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.15 &   &  2.92 &  0.16 &  0.13 &  0.10 & +0.03 & -0.03 & -0.00 & -0.01 & 37.73\\
%Jhelum\_2\_15 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.19 &   &  2.77 &  0.16 &  0.12 &  0.10 & +0.04 & -0.01 & -0.00 & -0.00 & 35.34\\
%Jhelum\_2\_15 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.55 &  0.10 &  0.10 &  0.00 & +0.10 & -0.04 & +0.00 & +0.07 & 56.12\\
%Jhelum\_2\_15 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  6.53 &  0.10 &  0.10 &  0.00 & +0.08 & -0.05 & +0.00 & +0.06 & 62.44\\
%Jhelum\_2\_15 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.99 &  0.21 &  0.19 &  0.10 & -0.13 & +0.14 & -0.16 & -0.08 & -0.48\\
%Jhelum\_2\_15 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  1.43 &  0.25 &  0.23 &  0.10 & -0.04 & +0.09 & -0.15 & -0.03 & -2.31\\
%Jhelum\_2\_15 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.16 &   &  1.20 &  0.20 &  0.17 &  0.10 & -0.03 & +0.11 & -0.10 & -0.02 & -0.60\\
%Jhelum\_2\_15 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.14 &   &  2.80 &  0.20 &  0.17 &  0.10 & +0.02 & +0.00 & +0.00 & +0.00 & 23.07\\
%Jhelum\_2\_15 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  4.12 &  0.37 &  0.22 &  0.30 & +0.07 & -0.06 & -0.09 & -0.00 &  6.54\\
%Jhelum\_2\_15 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  3.02 &  0.67 &  0.60 &  0.30 & +0.29 & -0.12 & -0.12 & +0.08 &  1.62\\
%Jhelum\_2\_15 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.81 &  0.14 &  0.14 &  0.00 & +0.07 & -0.05 & -0.02 & +0.01 & 44.68\\
%Jhelum\_2\_15 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.80 &  0.10 &  0.10 &  0.00 & +0.03 & +0.03 & +0.00 & -0.02 & 74.11\\
%Jhelum\_2\_15 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.15 &   &  1.70 &  0.19 &  0.19 &  0.00 & +0.00 & +0.01 & +0.01 & -0.03 & 22.39\\
%Jhelum\_2\_15 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.16 &   &  1.96 &  0.12 &  0.12 &  0.00 & -0.02 & +0.06 & +0.01 & +0.01 & 57.39\\
%Jhelum\_2\_15 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  1.89 &  0.26 &  0.26 &  0.00 & -0.01 & +0.07 & +0.00 & +0.02 & 12.48\\
%Jhelum\_2\_15 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.16 &   &  3.18 &  0.19 &  0.19 &  0.00 & +0.04 & +0.02 & +0.02 & +0.02 & 24.21\\
%Jhelum\_2\_15 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.15 &   &  3.23 &  0.17 &  0.17 &  0.00 & +0.05 & -0.01 & -0.01 & -0.01 & 26.97\\
%Jhelum\_2\_15 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.17 &   &  3.06 &  0.21 &  0.21 &  0.00 & +0.07 & -0.02 & -0.07 & -0.02 &  9.61\\
%Jhelum\_2\_15 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  3.08 &  0.20 &  0.20 &  0.00 & -0.00 & -0.01 & -0.09 & -0.09 & 13.17\\
%Jhelum\_2\_15 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.15 &   &  0.77 &  0.20 &  0.20 &  0.00 & -0.00 & -0.00 & -0.11 & -0.08 & 12.47\\
%Jhelum\_2\_15 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.15 &   &  0.77 &  0.18 &  0.18 &  0.00 & +0.00 & +0.03 & -0.09 & -0.02 & 17.04\\
%Jhelum\_2\_15 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.16 &   & -0.27 &  0.14 &  0.14 &  0.00 & +0.02 & +0.06 & -0.01 & +0.03 & 29.04\\
%Jhelum\_2\_15 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.18 &   & -0.08 &  0.20 &  0.20 &  0.00 & +0.01 & +0.06 & -0.03 & +0.03 & 12.69\\
%Jhelum\_2\_15 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   & -0.28 &  0.13 &  0.13 &  0.00 & +0.01 & +0.05 & +0.01 & +0.01 & 45.37\\
%Jhelum\_2\_15 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.14 &   &  0.67 &  0.19 &  0.19 &  0.00 & -0.03 & +0.07 & +0.03 & -0.00 & 27.30\\
%Jhelum\_2\_15 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   &  0.15 &  0.28 &  0.26 &  0.10 & +0.02 & +0.01 & -0.12 & -0.02 &  3.67\\
%Jhelum\_2\_15 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.16 &   & -0.10 &  0.28 &  0.26 &  0.10 & +0.04 & +0.05 & -0.11 & -0.01 &  0.82\\
%Jhelum\_2\_15 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.26 &   &  0.03 &  0.15 &  0.11 &  0.10 & +0.02 & +0.06 & -0.03 & +0.03 & 21.62\\
%Jhelum\_2\_15 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   &  0.00 &  0.14 &  0.10 &  0.10 & +0.02 & +0.05 & -0.12 & +0.01 &  2.73\\
%Jhelum\_2\_15 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.24 &   &  0.15 &  0.14 &  0.10 &  0.10 & +0.02 & +0.05 & -0.10 & +0.01 &  9.12\\
%Jhelum\_2\_15 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.18 &   & -0.39 &  0.23 &  0.21 &  0.09 & -0.04 & +0.08 & -0.05 & -0.00 & 12.34\\
%Jhelum\_2\_15 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -0.77 &  0.14 &  0.11 &  0.09 & +0.03 & +0.04 & +0.01 & +0.03 & 37.62\\
%Jhelum\_2\_15 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.17 &   & -0.47 &  0.18 &  0.16 &  0.09 & +0.02 & +0.05 & +0.01 & +0.03 & 22.32\\
%Jhelum\_2\_15 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.15 &   & -0.64 &  0.20 &  0.20 &  0.00 & +0.01 & +0.06 & -0.02 & +0.03 & 19.25\\
%Jhelum\_2\_15 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   & -0.43 &  0.18 &  0.18 &  0.00 & +0.01 & +0.06 & -0.00 & +0.02 & 23.95\\
%Jhelum\_2\_15 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.16 &   & -1.08 &  0.14 &  0.14 &  0.00 & +0.01 & +0.05 & +0.01 & +0.02 & 29.31\\
%Jhelum\_2\_15 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.13 &   & -1.09 &  0.06 &  0.06 &  0.00 & +0.02 & +0.06 & +0.00 & +0.02 & 88.23\\
%Jhelum\_2\_15 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.88 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_15 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.95 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_15 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.62 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_2 & 3949.95 &  26.0 &  2.17 & -1.25 &  84.5 &  5.9 &  0.13 &   &  5.59 &  0.34 &  0.19 &  0.28 & +0.07 & -0.02 & -0.18 & -0.03 & -1.64\\
%Jhelum\_2\_2 & 3955.34 &  26.0 &  3.28 & -1.05 &  75.6 &  4.9 &  0.14 &   &  6.31 &  0.31 &  0.13 &  0.28 & +0.05 & -0.02 & -0.12 & -0.01 &  2.35\\
%Jhelum\_2\_2 & 3998.64 &  22.0 &  0.05 &  0.02 & 108.8 &  4.7 &  0.16 &   &  3.75 &  0.23 &  0.12 &  0.20 & +0.09 & -0.03 & -0.19 & -0.03 & -7.43\\
%Jhelum\_2\_2 & 4001.66 &  26.0 &  2.17 & -1.90 &  92.5 &  4.4 &  0.16 &   &  6.47 &  0.31 &  0.14 &  0.28 & +0.07 & -0.02 & -0.21 & -0.03 & -3.20\\
%Jhelum\_2\_2 & 4067.98 &  26.0 &  3.21 & -0.53 &  76.1 &  4.8 &  0.15 &   &  5.69 &  0.31 &  0.12 &  0.28 & +0.05 & -0.02 & -0.12 & -0.02 &  2.34\\
%Jhelum\_2\_2 & 4098.18 &  26.0 &  3.24 & -0.97 &  67.7 &  3.8 &  0.13 &   &  5.95 &  0.30 &  0.09 &  0.28 & +0.05 & -0.02 & -0.10 & -0.02 &  3.48\\
%Jhelum\_2\_2 & 4102.94 &  14.0 &  1.91 & -3.34 &  92.2 &  6.0 &  0.16 &   &  6.07 &  0.21 &  0.13 &  0.16 & +0.06 & -0.01 & -0.10 & -0.01 & 10.55\\
%Jhelum\_2\_2 & 4121.80 &  26.0 &  2.83 & -1.28 &  73.3 &  4.5 &  0.14 &   &  5.98 &  0.31 &  0.13 &  0.28 & +0.06 & -0.01 & -0.13 & -0.02 &  0.87\\
%Jhelum\_2\_2 & 4139.93 &  26.0 &  0.99 & -3.51 &  64.3 &  3.3 &  0.12 &   &  5.84 &  0.29 &  0.08 &  0.28 & +0.08 & -0.01 & -0.09 & -0.03 &  1.94\\
%Jhelum\_2\_2 & 4147.67 &  26.0 &  1.48 & -2.07 &  99.0 &  3.5 &  0.14 &   &  5.92 &  0.30 &  0.09 &  0.28 & +0.08 & -0.03 & -0.19 & -0.03 & -2.63\\
%Jhelum\_2\_2 & 4150.25 &  26.0 &  3.43 & -1.19 &  47.7 &  4.0 &  0.15 &   &  5.92 &  0.30 &  0.08 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  6.46\\
%Jhelum\_2\_2 & 4158.79 &  26.0 &  3.43 & -0.70 &  77.6 &  3.5 &  0.13 &   &  6.13 &  0.30 &  0.09 &  0.28 & +0.05 & -0.02 & -0.12 & -0.01 &  2.74\\
%Jhelum\_2\_2 & 4167.27 &  12.0 &  4.35 & -0.74 & 111.6 &  5.3 &  0.17 &   &  6.48 &  0.15 &  0.09 &  0.12 & +0.04 & -0.05 & -0.08 & +0.00 & 25.32\\
%Jhelum\_2\_2 & 4316.79 &  22.1 &  2.05 & -1.62 &  54.6 &  4.1 &  0.17 &   &  3.77 &  0.23 &  0.09 &  0.21 & +0.00 & +0.06 & -0.05 & +0.03 &  5.01\\
%Jhelum\_2\_2 & 4318.65 &  20.0 &  1.90 & -0.21 &  94.5 &  3.3 &  0.15 &   &  4.95 &  0.17 &  0.08 &  0.15 & +0.05 & -0.03 & -0.14 & -0.02 & -7.29\\
%Jhelum\_2\_2 & 4331.64 &  28.0 &  1.68 & -2.27 &  37.7 &  3.2 &  0.12 &   &  4.50 &  0.24 &  0.07 &  0.23 & +0.06 & -0.00 & -0.03 & -0.02 &  5.71\\
%Jhelum\_2\_2 & 4411.93 &  22.1 &  1.22 & -2.62 &  41.6 &  3.2 &  0.14 &   &  3.56 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.03 & +0.04 &  7.07\\
%Jhelum\_2\_2 & 4416.82 &  26.1 &  2.78 & -2.57 &  81.6 &  3.6 &  0.18 &   &  6.11 &  0.19 &  0.09 &  0.17 & -0.00 & +0.05 & -0.13 & +0.03 & -3.96\\
%Jhelum\_2\_2 & 4418.33 &  22.1 &  1.24 & -1.99 &  78.1 &  3.8 &  0.17 &   &  3.75 &  0.24 &  0.10 &  0.21 & +0.01 & +0.05 & -0.12 & +0.03 & -1.39\\
%Jhelum\_2\_2 & 4421.94 &  22.1 &  2.06 & -1.64 &  41.1 &  3.2 &  0.14 &   &  3.52 &  0.22 &  0.06 &  0.21 & +0.01 & +0.06 & -0.03 & +0.03 &  8.47\\
%Jhelum\_2\_2 & 4425.44 &  20.0 &  1.88 & -0.36 &  96.4 &  3.2 &  0.15 &   &  5.04 &  0.17 &  0.07 &  0.15 & +0.05 & -0.04 & -0.12 & -0.01 & -0.72\\
%Jhelum\_2\_2 & 4442.34 &  26.0 &  2.20 & -1.23 & 125.1 &  3.6 &  0.20 &   &  6.17 &  0.29 &  0.06 &  0.28 & +0.07 & -0.03 & -0.12 & -0.01 &  2.33\\
%Jhelum\_2\_2 & 4444.55 &  22.1 &  1.11 & -2.20 &  83.4 &  3.9 &  0.18 &   &  3.95 &  0.24 &  0.10 &  0.21 & +0.01 & +0.05 & -0.14 & +0.03 & -3.46\\
%Jhelum\_2\_2 & 4447.72 &  26.0 &  2.22 & -1.36 & 119.5 &  3.1 &  0.17 &   &  6.24 &  0.29 &  0.05 &  0.28 & +0.07 & -0.03 & -0.13 & -0.02 &  1.91\\
%Jhelum\_2\_2 & 4453.31 &  22.0 &  1.43 & -0.03 &  37.3 &  2.7 &  0.13 &   &  3.54 &  0.21 &  0.05 &  0.20 & +0.06 & -0.01 & -0.03 & -0.02 & 10.09\\
%Jhelum\_2\_2 & 4455.32 &  22.0 &  1.44 &  0.10 &  45.3 &  3.3 &  0.14 &   &  3.58 &  0.21 &  0.07 &  0.20 & +0.06 & -0.01 & -0.04 & -0.02 &  9.47\\
%Jhelum\_2\_2 & 4455.89 &  20.0 &  1.90 & -0.52 &  92.9 &  3.1 &  0.15 &   &  5.13 &  0.17 &  0.07 &  0.15 & +0.05 & -0.03 & -0.12 & -0.01 & -0.75\\
%Jhelum\_2\_2 & 4457.43 &  22.0 &  1.46 &  0.26 &  69.5 &  5.3 &  0.20 &   &  3.95 &  0.24 &  0.13 &  0.20 & +0.06 & -0.01 & -0.09 & -0.03 &  1.86\\
%Jhelum\_2\_2 & 4468.49 &  22.1 &  1.13 & -0.63 & 135.9 &  3.5 &  0.18 &   &  3.78 &  0.22 &  0.07 &  0.21 & +0.02 & +0.01 & -0.22 & +0.05 & -9.47\\
%Jhelum\_2\_2 & 4469.15 &  22.1 &  1.08 & -2.55 &  53.8 &  3.8 &  0.14 &   &  3.57 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.05 & +0.04 &  5.28\\
%Jhelum\_2\_2 & 4471.24 &  22.0 &  1.73 & -0.15 &  28.8 &  3.6 &  0.13 &   &  3.83 &  0.22 &  0.08 &  0.20 & +0.06 & -0.01 & -0.02 & -0.02 & 11.15\\
%Jhelum\_2\_2 & 4484.22 &  26.0 &  3.60 & -0.64 &  71.4 &  3.4 &  0.17 &   &  6.05 &  0.29 &  0.08 &  0.28 & +0.05 & -0.02 & -0.10 & -0.02 &  3.77\\
%Jhelum\_2\_2 & 4489.74 &  26.0 &  0.12 & -3.90 &  93.1 &  2.9 &  0.15 &   &  5.88 &  0.29 &  0.08 &  0.28 & +0.10 & -0.01 & -0.18 & -0.04 & -4.13\\
%Jhelum\_2\_2 & 4491.40 &  26.1 &  2.86 & -2.71 &  63.3 &  3.1 &  0.15 &   &  5.89 &  0.18 &  0.07 &  0.17 & -0.01 & +0.06 & -0.08 & +0.03 &  3.65\\
%Jhelum\_2\_2 & 4493.52 &  22.1 &  1.08 & -2.78 &  42.3 &  3.4 &  0.14 &   &  3.56 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.03 & +0.04 &  7.19\\
%Jhelum\_2\_2 & 4494.56 &  26.0 &  2.20 & -1.14 & 104.1 &  3.1 &  0.16 &   &  5.69 &  0.29 &  0.06 &  0.28 & +0.07 & -0.03 & -0.14 & -0.02 &  0.55\\
%Jhelum\_2\_2 & 4501.27 &  22.1 &  1.11 & -0.77 & 129.9 &  3.1 &  0.18 &   &  3.75 &  0.23 &  0.07 &  0.21 & +0.02 & +0.02 & -0.22 & +0.04 & -10.39\\
%Jhelum\_2\_2 & 4508.28 &  26.1 &  2.86 & -2.42 &  73.8 &  2.7 &  0.15 &   &  5.84 &  0.18 &  0.07 &  0.17 & -0.01 & +0.06 & -0.11 & +0.03 & -1.07\\
%Jhelum\_2\_2 & 4512.73 &  22.0 &  0.83 & -0.40 &  45.4 &  2.8 &  0.14 &   &  3.38 &  0.21 &  0.05 &  0.20 & +0.07 & -0.01 & -0.03 & -0.02 &  8.04\\
%Jhelum\_2\_2 & 4515.33 &  26.1 &  2.84 & -2.60 &  79.0 &  2.9 &  0.16 &   &  6.14 &  0.18 &  0.07 &  0.17 & -0.01 & +0.05 & -0.12 & +0.03 & -3.26\\
%Jhelum\_2\_2 & 4518.02 &  22.0 &  0.82 & -0.25 &  64.8 &  2.8 &  0.15 &   &  3.62 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.08 & -0.03 &  2.66\\
%Jhelum\_2\_2 & 4518.33 &  22.1 &  1.08 & -2.56 &  50.6 &  2.5 &  0.13 &   &  3.50 &  0.22 &  0.05 &  0.21 & +0.01 & +0.06 & -0.04 & +0.04 &  6.13\\
%Jhelum\_2\_2 & 4520.22 &  26.1 &  2.81 & -2.65 &  65.5 &  3.2 &  0.14 &   &  5.82 &  0.18 &  0.07 &  0.17 & -0.01 & +0.06 & -0.09 & +0.03 &  2.15\\
%Jhelum\_2\_2 & 4527.30 &  22.0 &  0.81 & -0.45 &  50.0 &  2.9 &  0.14 &   &  3.50 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.04 & -0.02 &  6.93\\
%Jhelum\_2\_2 & 4533.24 &  22.0 &  0.85 &  0.54 &  98.1 &  3.6 &  0.18 &   &  3.66 &  0.22 &  0.09 &  0.20 & +0.08 & -0.03 & -0.16 & -0.03 & -5.15\\
%Jhelum\_2\_2 & 4534.78 &  22.0 &  0.83 &  0.35 &  74.5 &  3.1 &  0.16 &   &  3.25 &  0.22 &  0.08 &  0.20 & +0.07 & -0.01 & -0.10 & -0.03 & -0.81\\
%Jhelum\_2\_2 & 4535.57 &  22.0 &  0.82 &  0.14 &  88.5 &  3.6 &  0.19 &   &  3.82 &  0.23 &  0.10 &  0.20 & +0.08 & -0.01 & -0.15 & -0.03 & -5.69\\
%Jhelum\_2\_2 & 4544.69 &  22.0 &  0.82 & -0.45 &  64.1 &  3.6 &  0.18 &   &  3.79 &  0.22 &  0.08 &  0.20 & +0.07 & -0.01 & -0.07 & -0.03 &  2.80\\
%Jhelum\_2\_2 & 4545.13 &  22.1 &  1.13 & -2.45 &  57.4 &  4.7 &  0.14 &   &  3.59 &  0.24 &  0.10 &  0.21 & +0.01 & +0.06 & -0.06 & +0.04 &  4.07\\
%Jhelum\_2\_2 & 4547.85 &  26.0 &  3.54 & -0.82 &  60.9 &  3.1 &  0.14 &   &  5.93 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.08 & -0.02 &  4.78\\
%Jhelum\_2\_2 & 4548.76 &  22.0 &  0.82 & -0.28 &  51.2 &  3.0 &  0.14 &   &  3.36 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.05 & -0.03 &  5.89\\
%Jhelum\_2\_2 & 4555.48 &  22.0 &  0.85 & -0.40 &  48.0 &  3.2 &  0.15 &   &  3.45 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.04 & -0.02 &  7.40\\
%Jhelum\_2\_2 & 4555.89 &  26.1 &  2.83 & -2.40 &  84.1 &  3.5 &  0.17 &   &  6.04 &  0.19 &  0.09 &  0.17 & -0.01 & +0.05 & -0.14 & +0.03 & -4.81\\
%Jhelum\_2\_2 & 4558.64 &  24.1 &  4.07 & -0.43 &  65.2 &  3.1 &  0.17 &   &  4.18 &  0.07 &  0.07 &  0.00 & -0.02 & +0.05 & -0.09 & +0.03 & -20.88\\
%Jhelum\_2\_2 & 4571.10 &  12.0 &  0.00 & -5.62 & 106.7 &  2.9 &  0.17 &   &  6.38 &  0.14 &  0.06 &  0.12 & +0.09 & -0.02 & -0.13 & -0.06 & -4.18\\
%Jhelum\_2\_2 & 4571.97 &  22.1 &  1.57 & -0.31 & 144.4 &  5.9 &  0.19 &   &  4.08 &  0.24 &  0.11 &  0.21 & +0.02 & +0.01 & -0.19 & +0.05 & -5.30\\
%Jhelum\_2\_2 & 4576.33 &  26.1 &  2.84 & -2.95 &  57.9 &  2.9 &  0.17 &   &  5.96 &  0.18 &  0.06 &  0.17 & -0.01 & +0.06 & -0.06 & +0.03 &  7.38\\
%Jhelum\_2\_2 & 4580.05 &  24.0 &  0.94 & -1.66 &  63.8 &  3.0 &  0.17 &   &  4.34 &  0.17 &  0.07 &  0.15 & +0.07 & -0.01 & -0.08 & -0.03 &  7.54\\
%Jhelum\_2\_2 & 4582.84 &  26.1 &  2.84 & -3.18 &  46.0 &  3.0 &  0.16 &   &  5.96 &  0.18 &  0.06 &  0.17 & -0.00 & +0.06 & -0.04 & +0.03 & 10.88\\
%Jhelum\_2\_2 & 4583.41 &  22.1 &  1.16 & -2.84 &  32.4 &  2.8 &  0.13 &   &  3.52 &  0.22 &  0.06 &  0.21 & +0.01 & +0.06 & -0.02 & +0.04 &  8.79\\
%Jhelum\_2\_2 & 4583.83 &  26.1 &  2.81 & -1.94 & 107.2 &  4.0 &  0.18 &   &  6.07 &  0.19 &  0.08 &  0.17 & -0.00 & +0.05 & -0.15 & +0.03 & -6.71\\
%Jhelum\_2\_2 & 4588.20 &  24.1 &  4.07 & -0.65 &  51.7 &  3.4 &  0.17 &   &  4.09 &  0.08 &  0.08 &  0.00 & -0.01 & +0.06 & -0.06 & +0.03 & 20.25\\
%Jhelum\_2\_2 & 4591.39 &  24.0 &  0.97 & -1.74 &  43.3 &  3.1 &  0.15 &   &  4.02 &  0.16 &  0.06 &  0.15 & +0.07 & -0.01 & -0.03 & -0.02 & 16.79\\
%Jhelum\_2\_2 & 4592.05 &  24.1 &  4.07 & -1.30 &  27.3 &  4.1 &  0.19 &   &  4.20 &  0.10 &  0.10 &  0.00 & -0.01 & +0.06 & -0.02 & +0.02 & 46.23\\
%Jhelum\_2\_2 & 4592.65 &  26.0 &  1.56 & -2.46 & 105.7 &  3.4 &  0.18 &   &  6.38 &  0.29 &  0.08 &  0.28 & +0.08 & -0.03 & -0.18 & -0.03 & -2.21\\
%Jhelum\_2\_2 & 4600.75 &  24.0 &  1.00 & -1.25 &  78.1 &  3.7 &  0.19 &   &  4.35 &  0.18 &  0.10 &  0.15 & +0.07 & -0.01 & -0.12 & -0.03 & -1.84\\
%Jhelum\_2\_2 & 4602.00 &  26.0 &  1.61 & -3.13 &  65.4 &  3.1 &  0.15 &   &  6.11 &  0.29 &  0.07 &  0.28 & +0.07 & -0.01 & -0.08 & -0.02 &  2.89\\
%Jhelum\_2\_2 & 4602.94 &  26.0 &  1.48 & -2.21 &  97.2 &  2.9 &  0.15 &   &  5.89 &  0.29 &  0.08 &  0.28 & +0.08 & -0.02 & -0.19 & -0.04 & -3.64\\
%Jhelum\_2\_2 & 4604.99 &  28.0 &  3.48 & -0.24 &  33.8 &  2.9 &  0.13 &   &  4.40 &  0.24 &  0.06 &  0.23 & +0.04 & -0.00 & -0.02 & -0.01 &  9.47\\
%Jhelum\_2\_2 & 4607.65 &  26.0 &  3.26 & -1.33 &  54.8 &  3.3 &  0.16 &   &  5.98 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.06 & -0.02 &  5.72\\
%Jhelum\_2\_2 & 4609.27 &  22.1 &  1.18 & -3.32 &  18.9 &  2.8 &  0.12 &   &  3.69 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.01 & +0.04 &  8.95\\
%Jhelum\_2\_2 & 4616.12 &  24.0 &  0.98 & -1.19 &  65.2 &  3.1 &  0.15 &   &  3.94 &  0.17 &  0.07 &  0.15 & +0.07 & -0.01 & -0.08 & -0.03 &  5.49\\
%Jhelum\_2\_2 & 4617.27 &  22.0 &  1.75 &  0.44 &  41.2 &  3.0 &  0.17 &   &  3.50 &  0.21 &  0.06 &  0.20 & +0.06 & -0.01 & -0.03 & -0.02 & 10.10\\
%Jhelum\_2\_2 & 4619.29 &  26.0 &  3.60 & -1.06 &  46.1 &  2.5 &  0.14 &   &  5.90 &  0.29 &  0.05 &  0.28 & +0.05 & -0.01 & -0.04 & -0.01 &  7.18\\
%Jhelum\_2\_2 & 4620.51 &  26.1 &  2.83 & -3.21 &  33.1 &  2.5 &  0.13 &   &  5.69 &  0.17 &  0.05 &  0.17 & -0.00 & +0.06 & -0.02 & +0.03 & 14.63\\
%Jhelum\_2\_2 & 4623.10 &  22.0 &  1.74 &  0.16 &  31.1 &  3.4 &  0.18 &   &  3.56 &  0.21 &  0.07 &  0.20 & +0.06 & -0.01 & -0.02 & -0.02 & 10.70\\
%Jhelum\_2\_2 & 4625.05 &  26.0 &  3.24 & -1.27 &  62.2 &  3.4 &  0.15 &   &  6.04 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  4.91\\
%Jhelum\_2\_2 & 4626.17 &  24.0 &  0.97 & -1.33 &  67.4 &  2.7 &  0.17 &   &  4.12 &  0.16 &  0.06 &  0.15 & +0.07 & -0.01 & -0.09 & -0.03 &  5.17\\
%Jhelum\_2\_2 & 4629.33 &  26.1 &  2.81 & -2.26 &  74.0 &  2.4 &  0.15 &   &  5.62 &  0.18 &  0.06 &  0.17 & -0.01 & +0.06 & -0.11 & +0.04 & -1.33\\
%Jhelum\_2\_2 & 4630.12 &  26.0 &  2.28 & -2.58 &  62.0 &  3.0 &  0.17 &   &  6.24 &  0.29 &  0.06 &  0.28 & +0.06 & -0.01 & -0.07 & -0.02 &  4.15\\
%Jhelum\_2\_2 & 4632.91 &  26.0 &  1.61 & -2.90 &  85.1 &  3.0 &  0.17 &   &  6.36 &  0.29 &  0.08 &  0.28 & +0.08 & -0.02 & -0.15 & -0.03 & -0.73\\
%Jhelum\_2\_2 & 4634.07 &  24.1 &  4.07 & -1.05 &  33.5 &  2.9 &  0.15 &   &  4.10 &  0.06 &  0.06 &  0.00 & -0.01 & +0.06 & -0.03 & +0.02 & 88.08\\
%Jhelum\_2\_2 & 4637.50 &  26.0 &  3.28 & -1.29 &  53.7 &  2.8 &  0.16 &   &  5.92 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  6.21\\
%Jhelum\_2\_2 & 4646.16 &  24.0 &  1.03 & -0.74 &  82.7 &  2.8 &  0.16 &   &  3.98 &  0.17 &  0.07 &  0.15 & +0.07 & -0.02 & -0.14 & -0.03 & -4.72\\
%Jhelum\_2\_2 & 4648.65 &  28.0 &  3.42 & -0.09 &  42.6 &  3.7 &  0.15 &   &  4.36 &  0.24 &  0.07 &  0.23 & +0.04 & -0.01 & -0.04 & -0.01 &  8.13\\
%Jhelum\_2\_2 & 4651.29 &  24.0 &  0.98 & -1.46 &  47.3 &  2.8 &  0.13 &   &  3.83 &  0.16 &  0.06 &  0.15 & +0.07 & -0.01 & -0.04 & -0.02 & 15.86\\
%Jhelum\_2\_2 & 4652.16 &  24.0 &  1.00 & -1.04 &  73.8 &  3.1 &  0.16 &   &  4.02 &  0.17 &  0.08 &  0.15 & +0.07 & -0.01 & -0.11 & -0.03 &  1.70\\
%Jhelum\_2\_2 & 4657.20 &  22.1 &  1.24 & -2.29 &  66.5 &  3.8 &  0.18 &   &  3.74 &  0.23 &  0.09 &  0.21 & +0.01 & +0.06 & -0.08 & +0.04 &  2.17\\
%Jhelum\_2\_2 & 4678.85 &  26.0 &  3.60 & -0.68 &  72.1 &  2.7 &  0.17 &   &  6.08 &  0.29 &  0.06 &  0.28 & +0.05 & -0.02 & -0.10 & -0.02 &  3.93\\
%Jhelum\_2\_2 & 4702.99 &  12.0 &  4.35 & -0.44 & 121.1 &  3.2 &  0.19 &   &  6.10 &  0.13 &  0.04 &  0.12 & +0.04 & -0.05 & -0.06 & +0.01 & 41.09\\
%Jhelum\_2\_2 & 4707.27 &  26.0 &  3.24 & -0.96 &  81.5 &  3.5 &  0.18 &   &  6.16 &  0.29 &  0.08 &  0.28 & +0.06 & -0.02 & -0.12 & -0.01 &  2.63\\
%Jhelum\_2\_2 & 4708.66 &  22.1 &  1.24 & -2.35 &  61.4 &  2.9 &  0.17 &   &  3.68 &  0.22 &  0.06 &  0.21 & +0.01 & +0.06 & -0.07 & +0.04 &  2.99\\
%Jhelum\_2\_2 & 4714.42 &  28.0 &  3.38 &  0.25 &  74.4 &  3.1 &  0.17 &   &  4.67 &  0.24 &  0.07 &  0.23 & +0.05 & -0.01 & -0.11 & -0.01 &  1.19\\
%Jhelum\_2\_2 & 4722.15 &  30.0 &  4.03 & -0.37 &  38.8 &  3.0 &  0.14 &   &  2.96 &  0.07 &  0.06 &  0.01 & +0.01 & +0.03 & -0.03 & +0.02 & 69.54\\
%Jhelum\_2\_2 & 4727.40 &  26.0 &  3.68 & -1.06 &  40.0 &  4.3 &  0.12 &   &  5.87 &  0.30 &  0.09 &  0.28 & +0.04 & -0.01 & -0.03 & -0.01 &  7.32\\
%Jhelum\_2\_2 & 4733.59 &  26.0 &  1.48 & -2.99 &  78.0 &  2.7 &  0.15 &   &  6.12 &  0.29 &  0.07 &  0.28 & +0.08 & -0.01 & -0.12 & -0.03 &  0.31\\
%Jhelum\_2\_2 & 4736.77 &  26.0 &  3.21 & -0.67 &  91.4 &  2.8 &  0.16 &   &  6.07 &  0.29 &  0.06 &  0.28 & +0.06 & -0.03 & -0.14 & -0.01 &  2.06\\
%Jhelum\_2\_2 & 4756.52 &  28.0 &  3.48 & -0.27 &  34.3 &  2.8 &  0.15 &   &  4.43 &  0.24 &  0.06 &  0.23 & +0.04 & -0.00 & -0.02 & -0.01 &  9.55\\
%Jhelum\_2\_2 & 4763.88 &  22.1 &  1.22 & -2.40 &  63.4 &  2.5 &  0.15 &   &  3.74 &  0.22 &  0.05 &  0.21 & +0.01 & +0.06 & -0.07 & +0.04 &  2.64\\
%Jhelum\_2\_2 & 4764.52 &  22.1 &  1.24 & -2.69 &  43.3 &  3.1 &  0.17 &   &  3.65 &  0.22 &  0.06 &  0.21 & +0.01 & +0.06 & -0.03 & +0.04 &  7.51\\
%Jhelum\_2\_2 & 4772.80 &  26.0 &  1.56 & -2.90 &  88.8 & 18.6 &  0.18 &   &  6.39 &  0.57 &  0.50 &  0.28 & +0.08 & -0.02 & -0.16 & -0.03 & -0.44\\
%Jhelum\_2\_2 & 4786.53 &  28.0 &  3.42 & -0.18 &  47.1 &  3.5 &  0.15 &   &  4.54 &  0.24 &  0.07 &  0.23 & +0.04 & -0.01 & -0.04 & -0.01 &  7.48\\
%Jhelum\_2\_2 & 4789.34 &  24.0 &  2.54 & -0.33 &  40.7 &  4.7 &  0.16 &   &  4.33 &  0.18 &  0.09 &  0.15 & +0.05 & -0.01 & -0.03 & -0.01 & 18.42\\
%Jhelum\_2\_2 & 4798.53 &  22.1 &  1.08 & -2.66 &  51.8 &  3.4 &  0.16 &   &  3.60 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.04 & +0.04 &  5.91\\
%Jhelum\_2\_2 & 4810.53 &  30.0 &  4.08 & -0.15 &  40.8 &  2.8 &  0.14 &   &  2.83 &  0.06 &  0.06 &  0.01 & +0.01 & +0.03 & -0.04 & +0.02 & 60.18\\
%Jhelum\_2\_2 & 4824.13 &  24.1 &  3.87 & -0.92 &  52.5 &  3.2 &  0.18 &   &  4.16 &  0.07 &  0.07 &  0.00 & -0.01 & +0.06 & -0.06 & +0.03 &  9.48\\
%Jhelum\_2\_2 & 4831.18 &  28.0 &  3.60 & -0.32 &  20.8 &  2.6 &  0.13 &   &  4.30 &  0.24 &  0.07 &  0.23 & +0.04 & -0.00 & -0.01 & -0.01 & 10.69\\
%Jhelum\_2\_2 & 4840.87 &  22.0 &  0.90 & -0.43 &  42.4 &  3.0 &  0.14 &   &  3.40 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.03 & -0.02 &  7.45\\
%Jhelum\_2\_2 & 4849.17 &  22.1 &  1.13 & -2.96 &  45.6 &  4.0 &  0.19 &   &  3.83 &  0.23 &  0.08 &  0.21 & +0.01 & +0.06 & -0.03 & +0.04 &  6.79\\
%Jhelum\_2\_2 & 4865.61 &  22.1 &  1.11 & -2.70 &  47.9 &  3.6 &  0.16 &   &  3.60 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.04 & +0.04 &  6.18\\
%Jhelum\_2\_2 & 4866.27 &  28.0 &  3.54 & -0.22 &  43.1 &  3.9 &  0.17 &   &  4.63 &  0.25 &  0.08 &  0.23 & +0.04 & -0.00 & -0.04 & -0.01 &  8.09\\
%Jhelum\_2\_2 & 4871.32 &  26.0 &  2.87 & -0.34 & 128.4 &  3.2 &  0.19 &   &  6.01 &  0.29 &  0.05 &  0.28 & +0.07 & -0.05 & -0.12 & +0.00 &  4.22\\
%Jhelum\_2\_2 & 4873.44 &  28.0 &  3.70 & -0.38 &  23.6 &  3.4 &  0.17 &   &  4.54 &  0.25 &  0.08 &  0.23 & +0.04 & -0.00 & -0.01 & -0.01 & 10.29\\
%Jhelum\_2\_2 & 4874.01 &  22.1 &  3.09 & -0.86 &  17.5 &  2.5 &  0.11 &   &  3.30 &  0.23 &  0.07 &  0.21 & -0.00 & +0.06 & -0.01 & +0.03 & 11.56\\
%Jhelum\_2\_2 & 4885.08 &  22.0 &  1.89 &  0.41 &  28.0 &  3.7 &  0.18 &   &  3.39 &  0.22 &  0.08 &  0.20 & +0.06 & -0.01 & -0.02 & -0.02 & 11.19\\
%Jhelum\_2\_2 & 4890.76 &  26.0 &  2.88 & -0.38 & 123.5 &  3.4 &  0.19 &   &  5.98 &  0.29 &  0.05 &  0.28 & +0.07 & -0.05 & -0.12 & -0.00 &  3.66\\
%Jhelum\_2\_2 & 4903.31 &  26.0 &  2.88 & -0.89 & 108.6 &  3.3 &  0.19 &   &  6.24 &  0.29 &  0.06 &  0.28 & +0.07 & -0.04 & -0.14 & -0.01 &  2.20\\
%Jhelum\_2\_2 & 4910.02 &  26.0 &  3.39 & -1.28 &  53.3 &  3.6 &  0.17 &   &  6.02 &  0.29 &  0.08 &  0.28 & +0.05 & -0.01 & -0.05 & -0.01 &  5.92\\
%Jhelum\_2\_2 & 4911.19 &  22.1 &  3.12 & -0.64 &  34.8 &  3.6 &  0.16 &   &  3.55 &  0.23 &  0.07 &  0.21 & -0.01 & +0.06 & -0.02 & +0.03 & 10.13\\
%Jhelum\_2\_2 & 4913.61 &  22.0 &  1.87 &  0.22 &  24.1 &  3.2 &  0.12 &   &  3.48 &  0.21 &  0.07 &  0.20 & +0.06 & -0.01 & -0.01 & -0.02 & 11.56\\
%Jhelum\_2\_2 & 4923.92 &  26.1 &  2.89 & -1.26 & 125.5 &  3.7 &  0.20 &   &  5.78 &  0.18 &  0.06 &  0.17 & -0.00 & +0.04 & -0.14 & +0.04 & -4.37\\
%Jhelum\_2\_2 & 4939.69 &  26.0 &  0.86 & -3.25 & 103.3 &  3.5 &  0.18 &   &  6.24 &  0.30 &  0.09 &  0.28 & +0.09 & -0.02 & -0.19 & -0.04 & -3.70\\
%Jhelum\_2\_2 & 4946.39 &  26.0 &  3.37 & -1.11 &  60.2 &  2.7 &  0.14 &   &  5.95 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  5.57\\
%Jhelum\_2\_2 & 4966.09 &  26.0 &  3.33 & -0.79 &  85.4 &  3.1 &  0.16 &   &  6.15 &  0.29 &  0.07 &  0.28 & +0.06 & -0.03 & -0.12 & -0.01 &  2.64\\
%Jhelum\_2\_2 & 4973.10 &  26.0 &  3.96 & -0.69 &  44.4 &  4.3 &  0.20 &   &  5.88 &  0.30 &  0.09 &  0.28 & +0.04 & -0.01 & -0.04 & -0.01 &  7.24\\
%Jhelum\_2\_2 & 4980.17 &  28.0 &  3.60 &  0.07 &  40.7 &  3.9 &  0.17 &   &  4.35 &  0.25 &  0.08 &  0.23 & +0.04 & -0.00 & -0.03 & -0.01 &  8.67\\
%Jhelum\_2\_2 & 4985.25 &  26.0 &  3.93 & -0.44 &  62.5 &  7.4 &  0.22 &   &  5.98 &  0.33 &  0.17 &  0.28 & +0.04 & -0.01 & -0.08 & -0.02 &  3.89\\
%Jhelum\_2\_2 & 4994.13 &  26.0 &  0.91 & -2.97 & 101.4 &  3.5 &  0.17 &   &  5.96 &  0.30 &  0.09 &  0.28 & +0.09 & -0.02 & -0.18 & -0.04 & -3.58\\
%Jhelum\_2\_2 & 4997.10 &  22.0 &  0.00 & -2.07 &  32.5 &  3.1 &  0.11 &   &  3.79 &  0.21 &  0.06 &  0.20 & +0.08 & -0.01 & -0.02 & -0.02 &  7.25\\
%Jhelum\_2\_2 & 4999.50 &  22.0 &  0.82 &  0.32 &  99.2 &  3.9 &  0.19 &   &  3.78 &  0.22 &  0.09 &  0.20 & +0.08 & -0.02 & -0.15 & -0.04 & -5.67\\
%Jhelum\_2\_2 & 5001.86 &  26.0 &  3.88 & -0.01 &  73.2 &  3.4 &  0.15 &   &  5.72 &  0.29 &  0.08 &  0.28 & +0.05 & -0.02 & -0.10 & -0.01 &  4.15\\
%Jhelum\_2\_2 & 5005.71 &  26.0 &  3.88 & -0.12 &  85.0 &  3.9 &  0.19 &   &  6.14 &  0.30 &  0.10 &  0.28 & +0.05 & -0.02 & -0.14 & -0.02 &  1.94\\
%Jhelum\_2\_2 & 5007.21 &  22.0 &  0.82 &  0.17 & 102.0 &  3.3 &  0.17 &   &  3.99 &  0.22 &  0.08 &  0.20 & +0.08 & -0.03 & -0.16 & -0.04 & -6.33\\
%Jhelum\_2\_2 & 5012.07 &  26.0 &  0.86 & -2.60 & 114.9 &  3.2 &  0.16 &   &  5.85 &  0.29 &  0.07 &  0.28 & +0.09 & -0.03 & -0.20 & -0.04 & -4.22\\
%Jhelum\_2\_2 & 5013.69 &  22.1 &  1.58 & -2.14 &  44.8 &  3.8 &  0.16 &   &  3.50 &  0.22 &  0.07 &  0.21 & +0.01 & +0.06 & -0.03 & +0.04 &  7.50\\
%Jhelum\_2\_2 & 5014.94 &  26.0 &  3.94 & -0.18 &  63.1 &  3.1 &  0.13 &   &  5.73 &  0.29 &  0.07 &  0.28 & +0.04 & -0.01 & -0.07 & -0.01 &  5.38\\
%Jhelum\_2\_2 & 5016.16 &  22.0 &  0.85 & -0.48 &  43.7 &  3.6 &  0.16 &   &  3.40 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.03 & -0.02 &  7.81\\
%Jhelum\_2\_2 & 5017.58 &  28.0 &  3.54 & -0.03 &  52.3 &  3.9 &  0.17 &   &  4.61 &  0.25 &  0.08 &  0.23 & +0.04 & -0.01 & -0.05 & -0.01 &  6.34\\
%Jhelum\_2\_2 & 5018.44 &  26.1 &  2.89 & -1.10 & 138.7 &  4.0 &  0.20 &   &  5.79 &  0.17 &  0.05 &  0.17 & +0.00 & +0.04 & -0.12 & +0.04 & -1.11\\
%Jhelum\_2\_2 & 5020.03 &  22.0 &  0.83 & -0.33 &  54.7 &  4.3 &  0.18 &   &  3.45 &  0.22 &  0.08 &  0.20 & +0.07 & -0.01 & -0.05 & -0.03 &  5.18\\
%Jhelum\_2\_2 & 5022.24 &  26.0 &  3.98 & -0.33 &  45.1 &  3.4 &  0.13 &   &  5.56 &  0.29 &  0.07 &  0.28 & +0.04 & -0.01 & -0.04 & -0.01 &  7.47\\
%Jhelum\_2\_2 & 5022.87 &  22.0 &  0.82 & -0.33 &  49.5 &  3.5 &  0.15 &   &  3.33 &  0.21 &  0.07 &  0.20 & +0.07 & -0.01 & -0.04 & -0.02 &  6.93\\
%Jhelum\_2\_2 & 5024.84 &  22.0 &  0.82 & -0.53 &  53.3 &  3.3 &  0.13 &   &  3.60 &  0.21 &  0.06 &  0.20 & +0.07 & -0.01 & -0.05 & -0.03 &  5.51\\
%Jhelum\_2\_2 & 5028.13 &  26.0 &  3.57 & -1.02 &  36.3 &  3.2 &  0.12 &   &  5.61 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.03 & -0.01 &  7.81\\
%Jhelum\_2\_2 & 5035.36 &  28.0 &  3.63 &  0.29 &  58.9 &  5.9 &  0.22 &   &  4.53 &  0.27 &  0.12 &  0.23 & +0.04 & -0.01 & -0.06 & -0.01 &  4.78\\
%Jhelum\_2\_2 & 5036.46 &  22.0 &  1.44 &  0.14 &  51.5 &  4.8 &  0.20 &   &  3.61 &  0.22 &  0.09 &  0.20 & +0.06 & -0.01 & -0.04 & -0.02 &  6.92\\
%Jhelum\_2\_2 & 5038.40 &  22.0 &  1.43 &  0.02 &  33.0 &  4.6 &  0.17 &   &  3.36 &  0.22 &  0.09 &  0.20 & +0.06 & -0.01 & -0.02 & -0.02 &  9.08\\
%Jhelum\_2\_2 & 5039.96 &  22.0 &  0.02 & -1.08 &  72.0 &  5.0 &  0.21 &   &  3.60 &  0.23 &  0.11 &  0.20 & +0.09 & -0.01 & -0.09 & -0.03 & -1.27\\
%Jhelum\_2\_2 & 5051.64 &  26.0 &  0.91 & -2.76 & 120.3 &  4.3 &  0.17 &   &  6.19 &  0.30 &  0.10 &  0.28 & +0.10 & -0.03 & -0.20 & -0.04 & -4.02\\
%Jhelum\_2\_2 & 5064.65 &  22.0 &  0.05 & -0.94 &  76.4 &  6.3 &  0.20 &   &  3.58 &  0.25 &  0.14 &  0.20 & +0.09 & -0.02 & -0.10 & -0.04 & -1.95\\
%Jhelum\_2\_2 & 5079.22 &  26.0 &  2.20 & -2.10 &  85.4 &  7.4 &  0.21 &   &  6.16 &  0.33 &  0.17 &  0.28 & +0.07 & -0.02 & -0.13 & -0.03 &  0.41\\
%Jhelum\_2\_2 & 5079.74 &  26.0 &  0.99 & -3.25 & 112.7 &  7.3 &  0.22 &   &  6.58 &  0.33 &  0.17 &  0.28 & +0.09 & -0.03 & -0.19 & -0.04 & -3.16\\
%Jhelum\_2\_2 & 5080.53 &  28.0 &  3.65 &  0.32 &  73.2 &  6.5 &  0.18 &   &  4.83 &  0.27 &  0.14 &  0.23 & +0.04 & -0.01 & -0.10 & -0.01 &  2.36\\
%Jhelum\_2\_2 & 5083.34 &  26.0 &  0.96 & -2.84 & 120.4 &  8.2 &  0.23 &   &  6.32 &  0.34 &  0.18 &  0.28 & +0.10 & -0.03 & -0.20 & -0.04 & -3.20\\
%Jhelum\_2\_2 & 5110.41 &  26.0 &  0.00 & -3.76 & 128.4 &  5.2 &  0.19 &   &  6.28 &  0.31 &  0.12 &  0.28 & +0.11 & -0.03 & -0.22 & -0.05 & -5.82\\
%Jhelum\_2\_2 & 5123.72 &  26.0 &  1.01 & -3.06 & 116.7 &  5.6 &  0.21 &   &  6.50 &  0.31 &  0.13 &  0.28 & +0.09 & -0.03 & -0.20 & -0.04 & -3.59\\
%Jhelum\_2\_2 & 5127.36 &  26.0 &  0.91 & -3.25 & 101.5 &  5.2 &  0.20 &   &  6.21 &  0.31 &  0.13 &  0.28 & +0.09 & -0.02 & -0.18 & -0.04 & -3.24\\
%Jhelum\_2\_2 & 5129.16 &  22.1 &  1.89 & -1.34 &  88.3 &  6.2 &  0.22 &   &  3.99 &  0.26 &  0.15 &  0.21 & +0.01 & +0.05 & -0.14 & +0.04 & -2.37\\
%Jhelum\_2\_2 & 5133.69 &  26.0 &  4.17 &  0.36 &  84.9 &  6.3 &  0.24 &   &  5.91 &  0.31 &  0.13 &  0.28 & +0.05 & -0.03 & -0.11 & -0.01 &  3.34\\
%Jhelum\_2\_2 & 5137.07 &  28.0 &  1.68 & -1.94 &  93.4 &  7.4 &  0.21 &   &  5.29 &  0.29 &  0.17 &  0.23 & +0.07 & -0.01 & -0.15 & -0.03 & -4.69\\
%Jhelum\_2\_2 & 5142.93 &  26.0 &  0.96 & -3.07 & 110.0 &  6.2 &  0.20 &   &  6.31 &  0.32 &  0.15 &  0.28 & +0.09 & -0.02 & -0.20 & -0.05 & -3.95\\
%Jhelum\_2\_2 & 5150.84 &  26.0 &  0.99 & -3.04 & 104.6 &  5.0 &  0.19 &   &  6.16 &  0.31 &  0.12 &  0.28 & +0.09 & -0.02 & -0.18 & -0.04 & -3.17\\
%Jhelum\_2\_2 & 5151.91 &  26.0 &  1.01 & -3.32 &  75.1 &  4.0 &  0.15 &   &  5.75 &  0.30 &  0.09 &  0.28 & +0.09 & -0.01 & -0.11 & -0.03 &  0.87\\
%Jhelum\_2\_2 & 5166.28 &  26.0 &  0.00 & -4.12 & 117.2 &  5.7 &  0.21 &   &  6.36 &  0.31 &  0.14 &  0.28 & +0.11 & -0.02 & -0.21 & -0.06 & -5.34\\
%Jhelum\_2\_2 & 5171.60 &  26.0 &  1.48 & -1.72 & 142.4 &  6.2 &  0.23 &   &  6.23 &  0.30 &  0.10 &  0.28 & +0.09 & -0.05 & -0.18 & -0.01 & -0.88\\
%Jhelum\_2\_2 & 5172.68 &  12.0 &  2.71 & -0.39 & 385.1 & 40.5 &  0.24 &   &  6.19 &  0.16 &  0.10 &  0.12 & +0.07 & -0.08 & -0.01 & +0.03 & 36.42\\
%Jhelum\_2\_2 & 5173.74 &  22.0 &  0.00 & -1.06 &  84.6 &  6.0 &  0.23 &   &  3.82 &  0.25 &  0.15 &  0.20 & +0.09 & -0.01 & -0.12 & -0.04 & -4.33\\
%Jhelum\_2\_2 & 5183.60 &  12.0 &  2.72 & -0.17 & 483.9 & 71.4 &  0.23 &   &  6.19 &  0.18 &  0.13 &  0.12 & +0.07 & -0.08 & -0.01 & +0.04 & 30.03\\
%Jhelum\_2\_2 & 5185.90 &  22.1 &  1.89 & -1.41 &  52.7 &  5.0 &  0.17 &   &  3.27 &  0.23 &  0.10 &  0.21 & +0.01 & +0.06 & -0.04 & +0.04 &  5.79\\
%Jhelum\_2\_2 & 5192.97 &  22.0 &  0.02 & -0.95 &  67.9 &  5.1 &  0.19 &   &  3.36 &  0.23 &  0.11 &  0.20 & +0.08 & -0.01 & -0.08 & -0.03 &  0.71\\
%Jhelum\_2\_2 & 5194.94 &  26.0 &  1.56 & -2.02 & 113.2 &  5.1 &  0.20 &   &  6.01 &  0.31 &  0.12 &  0.28 & +0.09 & -0.03 & -0.19 & -0.04 & -2.77\\
%Jhelum\_2\_2 & 5197.57 &  26.1 &  3.23 & -2.22 &  52.3 &  4.4 &  0.16 &   &  5.50 &  0.19 &  0.09 &  0.17 & -0.01 & +0.06 & -0.05 & +0.04 &  8.94\\
%Jhelum\_2\_2 & 5202.34 &  26.0 &  2.17 & -1.87 & 117.4 &  5.3 &  0.23 &   &  6.58 &  0.30 &  0.10 &  0.28 & +0.07 & -0.03 & -0.15 & -0.03 & -0.24\\
%Jhelum\_2\_2 & 5206.02 &  24.0 &  0.94 &  0.02 & 129.5 &  7.2 &  0.23 &   &  4.03 &  0.19 &  0.12 &  0.15 & +0.08 & -0.04 & -0.16 & -0.02 & -2.81\\
%Jhelum\_2\_2 & 5210.38 &  22.0 &  0.05 & -0.82 &  76.7 &  4.2 &  0.18 &   &  3.45 &  0.22 &  0.10 &  0.20 & +0.09 & -0.01 & -0.10 & -0.04 & -2.42\\
%Jhelum\_2\_2 & 5211.53 &  22.1 &  2.59 & -1.41 &  44.0 &  5.4 &  0.19 &   &  3.89 &  0.24 &  0.10 &  0.21 & -0.00 & +0.06 & -0.04 & +0.04 &  7.37\\
%Jhelum\_2\_2 & 5215.18 &  26.0 &  3.26 & -0.86 &  88.6 &  5.2 &  0.22 &   &  6.17 &  0.30 &  0.11 &  0.28 & +0.06 & -0.03 & -0.12 & -0.01 &  2.49\\
%Jhelum\_2\_2 & 5216.27 &  26.0 &  1.61 & -2.08 & 115.4 &  4.8 &  0.22 &   &  6.18 &  0.30 &  0.11 &  0.28 & +0.09 & -0.03 & -0.19 & -0.04 & -2.78\\
%Jhelum\_2\_2 & 5217.39 &  26.0 &  3.21 & -1.07 &  78.2 &  5.1 &  0.21 &   &  6.09 &  0.30 &  0.11 &  0.28 & +0.06 & -0.02 & -0.10 & -0.02 &  3.08\\
%Jhelum\_2\_2 & 5225.52 &  26.0 &  0.11 & -4.75 &  82.5 &  5.2 &  0.23 &   &  6.27 &  0.31 &  0.13 &  0.28 & +0.10 & -0.01 & -0.12 & -0.04 & -0.98\\
%Jhelum\_2\_2 & 5234.62 &  26.1 &  3.22 & -2.18 &  72.3 &  5.9 &  0.23 &   &  5.91 &  0.21 &  0.14 &  0.17 & -0.01 & +0.06 & -0.10 & +0.04 &  0.89\\
%Jhelum\_2\_2 & 5242.49 &  26.0 &  3.63 & -0.83 &  61.8 &  5.3 &  0.22 &   &  6.00 &  0.31 &  0.12 &  0.28 & +0.05 & -0.01 & -0.07 & -0.02 &  4.46\\
%Jhelum\_2\_2 & 5247.56 &  24.0 &  0.96 & -1.59 &  53.0 &  4.7 &  0.17 &   &  4.00 &  0.18 &  0.09 &  0.15 & +0.07 & -0.01 & -0.05 & -0.03 & 10.77\\
%Jhelum\_2\_2 & 5250.65 &  26.0 &  2.20 & -2.18 &  77.1 &  4.9 &  0.20 &   &  6.02 &  0.30 &  0.11 &  0.28 & +0.07 & -0.01 & -0.11 & -0.03 &  1.72\\
%Jhelum\_2\_2 & 5254.96 &  26.0 &  0.11 & -4.76 &  88.3 &  4.9 &  0.20 &   &  6.41 &  0.31 &  0.12 &  0.28 & +0.10 & -0.01 & -0.14 & -0.05 & -2.16\\
%Jhelum\_2\_2 & 5263.31 &  26.0 &  3.26 & -0.87 &  87.8 &  4.8 &  0.21 &   &  6.16 &  0.30 &  0.10 &  0.28 & +0.06 & -0.03 & -0.12 & -0.01 &  2.52\\
%Jhelum\_2\_2 & 5276.00 &  26.1 &  3.20 & -2.01 & 102.8 &  9.4 &  0.23 &   &  6.27 &  0.23 &  0.16 &  0.17 & -0.01 & +0.05 & -0.11 & +0.04 & -0.64\\
%Jhelum\_2\_2 & 5283.62 &  26.0 &  3.24 & -0.45 & 108.5 &  4.2 &  0.21 &   &  6.13 &  0.29 &  0.07 &  0.28 & +0.06 & -0.04 & -0.13 & -0.01 &  2.76\\
%Jhelum\_2\_2 & 5284.08 &  26.1 &  2.89 & -3.11 &  37.7 &  3.6 &  0.14 &   &  5.74 &  0.18 &  0.08 &  0.17 & -0.01 & +0.06 & -0.03 & +0.04 & 11.60\\
%Jhelum\_2\_2 & 5296.69 &  24.0 &  0.98 & -1.36 &  67.7 &  4.0 &  0.18 &   &  4.08 &  0.17 &  0.09 &  0.15 & +0.07 & -0.01 & -0.08 & -0.03 &  5.88\\
%Jhelum\_2\_2 & 5298.27 &  24.0 &  0.98 & -1.14 &  98.4 &  8.3 &  0.27 &   &  4.57 &  0.24 &  0.19 &  0.15 & +0.08 & -0.02 & -0.15 & -0.04 & -3.31\\
%Jhelum\_2\_2 & 5302.30 &  26.0 &  3.28 & -0.73 &  88.2 &  4.4 &  0.19 &   &  6.04 &  0.30 &  0.09 &  0.28 & +0.06 & -0.03 & -0.12 & -0.01 &  2.64\\
%Jhelum\_2\_2 & 5307.36 &  26.0 &  1.61 & -2.91 &  76.5 &  3.8 &  0.17 &   &  6.05 &  0.30 &  0.09 &  0.28 & +0.08 & -0.01 & -0.11 & -0.03 &  0.97\\
%Jhelum\_2\_2 & 5324.18 &  26.0 &  3.21 & -0.11 & 123.7 &  5.2 &  0.24 &   &  6.01 &  0.29 &  0.08 &  0.28 & +0.07 & -0.05 & -0.12 & -0.00 &  3.81\\
%Jhelum\_2\_2 & 5328.53 &  26.0 &  1.56 & -1.85 & 142.3 &  5.1 &  0.24 &   &  6.39 &  0.30 &  0.08 &  0.28 & +0.09 & -0.05 & -0.17 & -0.02 & -0.86\\
%Jhelum\_2\_2 & 5332.90 &  26.0 &  1.56 & -2.78 &  77.4 &  4.5 &  0.21 &   &  5.88 &  0.30 &  0.11 &  0.28 & +0.08 & -0.01 & -0.11 & -0.03 &  0.94\\
%Jhelum\_2\_2 & 5336.79 &  22.1 &  1.58 & -1.60 &  84.3 &  4.6 &  0.20 &   &  3.75 &  0.24 &  0.11 &  0.21 & +0.01 & +0.06 & -0.12 & +0.04 & -1.19\\
%Jhelum\_2\_2 & 5339.93 &  26.0 &  3.26 & -0.63 &  83.3 &  4.1 &  0.18 &   &  5.81 &  0.30 &  0.09 &  0.28 & +0.06 & -0.02 & -0.11 & -0.02 &  2.87\\
%Jhelum\_2\_2 & 5341.02 &  26.0 &  1.61 & -1.95 & 129.0 &  4.6 &  0.22 &   &  6.30 &  0.30 &  0.09 &  0.28 & +0.09 & -0.04 & -0.19 & -0.03 & -2.19\\
%Jhelum\_2\_2 & 5345.80 &  24.0 &  1.00 & -0.95 &  91.2 &  4.4 &  0.20 &   &  4.23 &  0.18 &  0.10 &  0.15 & +0.08 & -0.02 & -0.14 & -0.03 & -4.43\\
%Jhelum\_2\_2 & 5348.31 &  24.0 &  1.00 & -1.21 &  65.9 &  4.3 &  0.20 &   &  3.91 &  0.18 &  0.09 &  0.15 & +0.07 & -0.01 & -0.08 & -0.03 &  6.45\\
%Jhelum\_2\_2 & 5349.47 &  20.0 &  2.71 & -0.31 &  72.5 &  6.3 &  0.27 &   &  5.32 &  0.20 &  0.13 &  0.15 & +0.04 & -0.02 & -0.08 & -0.02 &  5.13\\
%Jhelum\_2\_2 & 5381.02 &  22.1 &  1.56 & -1.97 &  66.1 &  5.4 &  0.22 &   &  3.71 &  0.24 &  0.11 &  0.21 & +0.01 & +0.06 & -0.07 & +0.04 &  2.92\\
%Jhelum\_2\_2 & 5393.17 &  26.0 &  3.24 & -0.72 &  84.7 &  4.2 &  0.20 &   &  5.91 &  0.30 &  0.09 &  0.28 & +0.06 & -0.02 & -0.12 & -0.02 &  2.74\\
%Jhelum\_2\_2 & 5397.13 &  26.0 &  0.91 & -1.98 & 161.3 &  4.7 &  0.23 &   &  6.06 &  0.29 &  0.06 &  0.28 & +0.10 & -0.06 & -0.16 & -0.01 & -0.19\\
%Jhelum\_2\_2 & 5405.77 &  26.0 &  0.99 & -1.85 & 151.7 &  4.5 &  0.22 &   &  5.88 &  0.29 &  0.07 &  0.28 & +0.10 & -0.05 & -0.17 & -0.02 & -1.31\\
%Jhelum\_2\_2 & 5409.78 &  24.0 &  1.03 & -0.67 &  92.9 &  4.5 &  0.19 &   &  4.01 &  0.18 &  0.10 &  0.15 & +0.08 & -0.02 & -0.14 & -0.04 & -4.34\\
%Jhelum\_2\_2 & 5418.77 &  22.1 &  1.58 & -2.13 &  53.4 &  6.1 &  0.24 &   &  3.63 &  0.24 &  0.12 &  0.21 & +0.01 & +0.06 & -0.04 & +0.04 &  5.01\\
%Jhelum\_2\_2 & 5434.52 &  26.0 &  1.01 & -2.13 & 131.6 &  4.5 &  0.22 &   &  5.81 &  0.30 &  0.09 &  0.28 & +0.10 & -0.04 & -0.19 & -0.04 & -3.45\\
%Jhelum\_2\_2 & 5476.56 &  26.0 &  4.10 & -0.28 &  76.0 &  6.0 &  0.24 &   &  6.29 &  0.32 &  0.14 &  0.28 & +0.04 & -0.02 & -0.11 & -0.02 &  3.09\\
%Jhelum\_2\_2 & 5476.90 &  28.0 &  1.82 & -0.78 & 118.6 &  4.4 &  0.22 &   &  4.91 &  0.25 &  0.10 &  0.23 & +0.08 & -0.03 & -0.20 & -0.03 & -9.99\\
%Jhelum\_2\_2 & 5497.52 &  26.0 &  1.01 & -2.83 & 119.0 &  4.0 &  0.20 &   &  6.23 &  0.30 &  0.09 &  0.28 & +0.10 & -0.03 & -0.19 & -0.05 & -3.90\\
%Jhelum\_2\_2 & 5501.47 &  26.0 &  0.96 & -3.05 & 105.4 &  4.2 &  0.21 &   &  6.08 &  0.30 &  0.10 &  0.28 & +0.09 & -0.02 & -0.17 & -0.05 & -3.19\\
%Jhelum\_2\_2 & 5506.78 &  26.0 &  0.99 & -2.79 & 122.0 &  4.3 &  0.22 &   &  6.23 &  0.30 &  0.09 &  0.28 & +0.10 & -0.03 & -0.19 & -0.04 & -3.80\\
%Jhelum\_2\_2 & 5528.40 &  12.0 &  4.35 & -0.50 & 142.4 &  4.7 &  0.26 &   &  6.43 &  0.13 &  0.05 &  0.12 & +0.04 & -0.05 & -0.06 & +0.01 & 35.98\\
%Jhelum\_2\_2 & 5534.83 &  26.1 &  3.25 & -2.75 &  44.1 &  4.0 &  0.18 &   &  5.89 &  0.19 &  0.08 &  0.17 & -0.01 & +0.06 & -0.04 & +0.04 & 10.87\\
%Jhelum\_2\_2 & 5569.62 &  26.0 &  3.41 & -0.52 &  84.3 &  3.8 &  0.20 &   &  5.87 &  0.29 &  0.08 &  0.28 & +0.06 & -0.02 & -0.11 & -0.01 &  3.22\\
%Jhelum\_2\_2 & 5572.84 &  26.0 &  3.39 & -0.28 & 112.0 &  3.9 &  0.23 &   &  6.15 &  0.29 &  0.07 &  0.28 & +0.06 & -0.04 & -0.12 & -0.01 &  3.30\\
%Jhelum\_2\_2 & 5581.97 &  20.0 &  2.52 & -0.56 &  54.5 &  3.3 &  0.16 &   &  4.99 &  0.16 &  0.06 &  0.15 & +0.04 & -0.01 & -0.04 & -0.02 & 15.32\\
%Jhelum\_2\_2 & 5586.76 &  26.0 &  3.37 & -0.11 & 116.2 &  3.5 &  0.20 &   &  6.02 &  0.29 &  0.06 &  0.28 & +0.06 & -0.04 & -0.12 & -0.00 &  3.60\\
%Jhelum\_2\_2 & 5587.86 &  28.0 &  1.93 & -2.39 &  22.6 &  3.7 &  0.17 &   &  4.49 &  0.25 &  0.09 &  0.23 & +0.06 & -0.00 & -0.01 & -0.01 &  7.70\\
%Jhelum\_2\_2 & 5588.75 &  20.0 &  2.52 &  0.21 &  97.6 &  4.2 &  0.23 &   &  5.12 &  0.18 &  0.09 &  0.15 & +0.05 & -0.02 & -0.12 & -0.02 & -4.15\\
%Jhelum\_2\_2 & 5590.11 &  20.0 &  2.52 & -0.57 &  53.5 &  3.5 &  0.17 &   &  4.98 &  0.17 &  0.07 &  0.15 & +0.04 & -0.01 & -0.04 & -0.01 & 15.14\\
%Jhelum\_2\_2 & 5594.46 &  20.0 &  2.52 &  0.10 & 103.3 &  3.9 &  0.24 &   &  5.36 &  0.17 &  0.08 &  0.15 & +0.05 & -0.03 & -0.13 & -0.02 & -5.06\\
%Jhelum\_2\_2 & 5601.28 &  20.0 &  2.53 & -0.52 &  55.9 &  3.4 &  0.18 &   &  4.99 &  0.17 &  0.06 &  0.15 & +0.04 & -0.01 & -0.04 & -0.02 & 14.73\\
%Jhelum\_2\_2 & 5615.64 &  26.0 &  3.33 &  0.04 & 124.7 &  3.8 &  0.21 &   &  5.97 &  0.29 &  0.06 &  0.28 & +0.07 & -0.05 & -0.12 & -0.00 &  4.11\\
%Jhelum\_2\_2 & 5624.54 &  26.0 &  3.41 & -0.76 &  70.4 &  3.6 &  0.20 &   &  5.81 &  0.29 &  0.07 &  0.28 & +0.05 & -0.02 & -0.08 & -0.01 &  4.44\\
%Jhelum\_2\_2 & 5658.82 &  26.0 &  3.39 & -0.76 &  86.7 &  9.8 &  0.22 &   &  6.13 &  0.35 &  0.20 &  0.28 & +0.06 & -0.03 & -0.11 & -0.01 &  2.13\\
%Jhelum\_2\_2 & 5662.52 &  26.0 &  4.17 & -0.41 &  40.0 &  3.2 &  0.17 &   &  5.73 &  0.29 &  0.07 &  0.28 & +0.04 & -0.01 & -0.03 & -0.01 &  7.88\\
%Jhelum\_2\_2 & 5688.20 &  11.0 &  2.10 & -0.41 &  13.9 &  2.6 &  0.12 &   &  4.18 &  0.23 &  0.09 &  0.22 & +0.03 & -0.01 & -0.00 & -0.01 & 16.97\\
%Jhelum\_2\_2 & 5708.40 &  14.0 &  4.95 & -1.47 &  36.7 &  4.5 &  0.26 &   &  6.46 &  0.18 &  0.08 &  0.16 & +0.02 & +0.00 & -0.02 & -0.00 & 26.48\\
%Jhelum\_2\_2 & 5711.09 &  12.0 &  4.34 & -1.72 &  53.9 &  3.9 &  0.21 &   &  6.37 &  0.14 &  0.07 &  0.12 & +0.03 & -0.01 & -0.03 & -0.01 & 37.97\\
%Jhelum\_2\_2 & 5754.66 &  28.0 &  1.93 & -2.22 &  36.3 &  3.4 &  0.19 &   &  4.61 &  0.24 &  0.07 &  0.23 & +0.06 & -0.00 & -0.02 & -0.01 &  6.93\\
%Jhelum\_2\_2 & 5762.99 &  26.0 &  4.21 & -0.36 &  52.5 &  3.7 &  0.23 &   &  5.96 &  0.29 &  0.07 &  0.28 & +0.04 & -0.01 & -0.05 & -0.01 &  6.84\\
%Jhelum\_2\_2 & 5857.45 &  20.0 &  2.93 &  0.23 &  74.3 &  3.9 &  0.24 &   &  5.04 &  0.17 &  0.08 &  0.15 & +0.04 & -0.02 & -0.08 & -0.01 &  8.30\\
%Jhelum\_2\_2 & 5866.45 &  22.0 &  1.07 & -0.79 &  43.0 & 10.9 &  0.31 &   &  3.89 &  0.28 &  0.20 &  0.20 & +0.07 & -0.01 & -0.03 & -0.02 &  4.43\\
%Jhelum\_2\_2 & 5889.95 &  11.0 &  0.00 &  0.11 & 239.1 &  4.9 &  0.30 &   &  4.67 &  0.22 &  0.03 &  0.22 & +0.07 & -0.07 & -0.05 & +0.01 & 17.84\\
%Jhelum\_2\_2 & 5892.87 &  28.0 &  1.98 & -2.22 &  41.1 &  4.3 &  0.25 &   &  4.75 &  0.25 &  0.08 &  0.23 & +0.06 & -0.00 & -0.03 & -0.01 &  5.92\\
%Jhelum\_2\_2 & 5895.92 &  11.0 &  0.00 & -0.19 & 201.6 &  3.4 &  0.27 &   &  4.69 &  0.22 &  0.03 &  0.22 & +0.07 & -0.06 & -0.07 & +0.00 & 16.11\\
%Jhelum\_2\_2 & 5948.55 &  14.0 &  5.08 & -1.23 &  30.2 &  3.7 &  0.22 &   &  6.23 &  0.17 &  0.07 &  0.16 & +0.02 & +0.00 & -0.01 & -0.00 & 28.32\\
%Jhelum\_2\_2 & 6102.72 &  20.0 &  1.88 & -0.79 &  88.3 &  3.0 &  0.21 &   &  5.09 &  0.16 &  0.06 &  0.15 & +0.06 & -0.03 & -0.09 & -0.02 &  1.96\\
%Jhelum\_2\_2 & 6108.12 &  28.0 &  1.68 & -2.60 &  36.8 &  3.7 &  0.22 &   &  4.67 &  0.24 &  0.07 &  0.23 & +0.07 & -0.00 & -0.02 & -0.01 &  5.92\\
%Jhelum\_2\_2 & 6122.22 &  20.0 &  1.89 & -0.32 & 115.7 &  3.5 &  0.25 &   &  5.12 &  0.16 &  0.06 &  0.15 & +0.06 & -0.04 & -0.11 & -0.01 &  2.46\\
%Jhelum\_2\_2 & 6162.17 &  20.0 &  1.90 & -0.09 & 127.0 &  3.4 &  0.25 &   &  5.08 &  0.16 &  0.05 &  0.15 & +0.06 & -0.05 & -0.10 & -0.01 &  5.73\\
%Jhelum\_2\_2 & 6169.04 &  20.0 &  2.52 & -0.80 &  42.3 &  3.2 &  0.22 &   &  4.97 &  0.16 &  0.06 &  0.15 & +0.04 & -0.01 & -0.03 & -0.01 & 20.06\\
%Jhelum\_2\_2 & 6169.56 &  20.0 &  2.53 & -0.48 &  59.0 &  3.5 &  0.24 &   &  4.96 &  0.17 &  0.07 &  0.15 & +0.04 & -0.01 & -0.05 & -0.01 & 14.66\\
%Jhelum\_2\_2 & 6191.17 &  28.0 &  1.68 & -2.47 &  47.2 &  4.7 &  0.24 &   &  4.74 &  0.25 &  0.09 &  0.23 & +0.07 & -0.00 & -0.04 & -0.02 &  4.21\\
%Jhelum\_2\_2 & 6219.28 &  26.0 &  2.20 & -2.45 &  70.1 &  2.9 &  0.20 &   &  6.05 &  0.29 &  0.06 &  0.28 & +0.07 & -0.01 & -0.08 & -0.02 &  3.29\\
%Jhelum\_2\_2 & 6238.38 &  26.1 &  3.89 & -2.80 &  26.9 &  3.7 &  0.24 &   &  6.27 &  0.19 &  0.09 &  0.17 & -0.02 & +0.06 & -0.02 & +0.04 & 14.69\\
%Jhelum\_2\_2 & 6246.32 &  26.0 &  3.60 & -0.77 &  70.1 &  3.4 &  0.24 &   &  5.99 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.08 & -0.01 &  4.79\\
%Jhelum\_2\_2 & 6247.56 &  26.1 &  3.89 & -2.30 &  33.1 &  3.4 &  0.23 &   &  5.92 &  0.18 &  0.07 &  0.17 & -0.02 & +0.06 & -0.03 & +0.04 & 14.20\\
%Jhelum\_2\_2 & 6265.13 &  26.0 &  2.17 & -2.54 &  65.4 &  3.0 &  0.20 &   &  6.01 &  0.29 &  0.06 &  0.28 & +0.07 & -0.01 & -0.07 & -0.02 &  3.83\\
%Jhelum\_2\_2 & 6301.50 &  26.0 &  3.65 & -0.71 &  58.9 &  3.0 &  0.22 &   &  5.78 &  0.29 &  0.06 &  0.28 & +0.05 & -0.01 & -0.06 & -0.02 &  5.70\\
%Jhelum\_2\_2 & 6335.33 &  26.0 &  2.20 & -2.18 &  78.2 &  3.2 &  0.22 &   &  5.93 &  0.29 &  0.07 &  0.28 & +0.07 & -0.01 & -0.10 & -0.03 &  2.12\\
%Jhelum\_2\_2 & 6336.82 &  26.0 &  3.68 & -0.85 &  68.0 &  3.5 &  0.24 &   &  6.12 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.07 & -0.01 &  5.16\\
%Jhelum\_2\_2 & 6400.00 &  26.0 &  3.60 & -0.27 &  91.4 &  3.2 &  0.23 &   &  5.91 &  0.29 &  0.06 &  0.28 & +0.06 & -0.03 & -0.11 & -0.01 &  3.33\\
%Jhelum\_2\_2 & 6408.02 &  26.0 &  3.68 & -0.99 &  63.7 &  3.3 &  0.24 &   &  6.19 &  0.29 &  0.07 &  0.28 & +0.05 & -0.01 & -0.07 & -0.02 &  4.95\\
%Jhelum\_2\_2 & 6411.65 &  26.0 &  3.65 & -0.59 &  76.1 &  3.1 &  0.22 &   &  5.98 &  0.29 &  0.06 &  0.28 & +0.05 & -0.02 & -0.09 & -0.01 &  4.39\\
%Jhelum\_2\_2 & 6430.85 &  26.0 &  2.17 & -1.95 &  99.7 &  2.9 &  0.23 &   &  6.12 &  0.29 &  0.06 &  0.28 & +0.08 & -0.02 & -0.13 & -0.04 & -0.04\\
%Jhelum\_2\_2 & 6432.68 &  26.1 &  2.89 & -3.57 &  36.8 &  3.5 &  0.23 &   &  6.13 &  0.18 &  0.07 &  0.17 & -0.01 & +0.06 & -0.03 & +0.04 & 12.48\\
%Jhelum\_2\_2 & 6439.07 &  20.0 &  2.52 &  0.47 & 126.0 &  3.4 &  0.27 &   &  5.34 &  0.16 &  0.06 &  0.15 & +0.05 & -0.04 & -0.13 & -0.02 & -4.24\\
%Jhelum\_2\_2 & 6449.81 &  20.0 &  2.52 & -0.50 &  56.6 &  3.2 &  0.24 &   &  4.94 &  0.16 &  0.06 &  0.15 & +0.04 & -0.01 & -0.04 & -0.02 & 14.45\\
%Jhelum\_2\_2 & 6456.38 &  26.1 &  3.90 & -2.05 &  45.5 &  4.4 &  0.28 &   &  5.94 &  0.19 &  0.09 &  0.17 & -0.02 & +0.06 & -0.04 & +0.04 & 10.46\\
%Jhelum\_2\_2 & 6499.65 &  20.0 &  2.52 & -0.82 &  39.1 &  3.8 &  0.25 &   &  4.93 &  0.17 &  0.07 &  0.15 & +0.04 & -0.01 & -0.02 & -0.01 & 19.43\\
%Jhelum\_2\_2 & 6516.08 &  26.1 &  2.89 & -3.37 &  31.5 &  3.7 &  0.25 &   &  5.82 &  0.18 &  0.08 &  0.17 & -0.01 & +0.06 & -0.02 & +0.04 & 12.89\\
%Jhelum\_2\_2 & 6643.63 &  28.0 &  1.68 & -2.22 &  66.4 &  3.3 &  0.24 &   &  4.83 &  0.24 &  0.06 &  0.23 & +0.07 & -0.01 & -0.07 & -0.02 &  0.27\\
%Jhelum\_2\_2 & 6717.68 &  20.0 &  2.71 & -0.52 &  71.6 &  4.2 &  0.32 &   &  5.43 &  0.17 &  0.08 &  0.15 & +0.04 & -0.02 & -0.06 & -0.01 & 11.08\\
%Jhelum\_2\_2 & 6767.77 &  28.0 &  1.82 & -2.14 &  53.1 &  3.1 &  0.23 &   &  4.66 &  0.24 &  0.06 &  0.23 & +0.07 & -0.00 & -0.05 & -0.02 &  4.03\\
%Jhelum\_2\_2 & 7664.91 &  19.0 &  0.00 &  0.12 & 127.3 &  2.9 &  0.27 &   &  4.31 &  0.07 &  0.05 &  0.06 & +0.07 & -0.04 & -0.12 & -0.02 & 22.32\\
%Jhelum\_2\_2 & 7698.97 &  19.0 &  0.00 & -0.18 & 101.0 &  2.8 &  0.27 &   &  4.16 &  0.08 &  0.05 &  0.06 & +0.06 & -0.02 & -0.10 & -0.02 & 21.43\\
%Jhelum\_2\_2 & 7714.31 &  28.0 &  1.93 & -2.00 &  67.0 &  3.2 &  0.29 &   &  4.84 &  0.24 &  0.06 &  0.23 & +0.07 & -0.01 & -0.07 & -0.02 &  1.08\\
%Jhelum\_2\_2 & 7788.93 &  28.0 &  1.95 & -2.18 &  50.0 &  2.9 &  0.27 &   &  4.72 &  0.24 &  0.05 &  0.23 & +0.07 & -0.00 & -0.04 & -0.01 &  4.63\\
%Jhelum\_2\_2 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.17 &   &  1.52 &  0.29 &  0.11 &  0.27 & -0.00 & +0.06 & -0.05 & +0.05 &  7.06\\
%Jhelum\_2\_2 & 5031.01 &  21.1 &  1.36 & -0.40 &  syn  &  syn &  0.17 &   &  1.41 &  0.30 &  0.12 &  0.27 & -0.01 & +0.07 & -0.03 & +0.05 &  7.68\\
%Jhelum\_2\_2 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.16 &   &  1.53 &  0.29 &  0.10 &  0.27 & -0.02 & +0.07 & -0.01 & +0.05 &  9.13\\
%Jhelum\_2\_2 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  1.64 &  0.28 &  0.08 &  0.27 & -0.00 & +0.00 & -0.02 & -0.02 & 11.17\\
%Jhelum\_2\_2 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  1.50 &  0.29 &  0.10 &  0.27 & -0.01 & +0.05 & -0.10 & -0.03 &  5.41\\
%Jhelum\_2\_2 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.15 &   &  3.46 &  0.14 &  0.10 &  0.10 & +0.06 & -0.01 & -0.04 & -0.03 & 11.08\\
%Jhelum\_2\_2 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &  0.14 &   &  3.35 &  0.14 &  0.10 &  0.10 & +0.05 & -0.01 & -0.02 & -0.02 & 25.62\\
%Jhelum\_2\_2 & 4766.42 &  25.0 &  2.92 &  0.10 &  syn  &  syn &  0.14 &   &  3.46 &  0.12 &  0.07 &  0.10 & +0.04 & -0.01 & +0.01 & -0.02 & 47.63\\
%Jhelum\_2\_2 & 4762.37 &  25.0 &  2.89 &  0.30 &  syn  &  syn &  0.14 &   &  3.46 &  0.11 &  0.04 &  0.10 & +0.03 & -0.02 & +0.00 & -0.02 & 64.09\\
%Jhelum\_2\_2 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &  0.14 &   &  3.45 &  0.13 &  0.09 &  0.10 & +0.04 & -0.01 & -0.03 & -0.02 & 28.32\\
%Jhelum\_2\_2 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.88 &  0.10 &  0.10 &  0.00 & +0.08 & -0.04 & -0.01 & +0.12 & 32.27\\
%Jhelum\_2\_2 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.88 &  0.11 &  0.11 &  0.00 & +0.07 & -0.03 & +0.01 & +0.12 & 29.59\\
%Jhelum\_2\_2 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  2.17 &  0.28 &  0.08 &  0.27 & -0.11 & +0.06 & -0.16 & -0.10 &  6.29\\
%Jhelum\_2\_2 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  2.09 &  0.31 &  0.15 &  0.27 & -0.06 & +0.10 & -0.23 & -0.05 & -0.71\\
%Jhelum\_2\_2 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  1.69 &  0.29 &  0.10 &  0.27 & -0.03 & +0.05 & -0.17 & -0.06 &  2.69\\
%Jhelum\_2\_2 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.15 &   &  3.59 &  0.20 &  0.18 &  0.10 & +0.00 & +0.00 & +0.00 & +0.00 & 24.33\\
%Jhelum\_2\_2 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  4.48 &  0.84 &  0.10 &  0.83 & +0.08 & -0.06 & -0.02 & +0.02 &  1.42\\
%Jhelum\_2\_2 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  2.81 &  0.92 &  0.40 &  0.83 & +0.18 & -0.06 & -0.06 & +0.09 &  1.13\\
%Jhelum\_2\_2 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.13 &   &  6.00 &  0.17 &  0.07 &  0.16 & +0.04 & -0.03 & +0.00 & -0.00 & 32.64\\
%Jhelum\_2\_2 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.13 &   &  1.97 &  0.09 &  0.09 &  0.00 & +0.00 & -0.01 & -0.00 & -0.08 & 51.65\\
%Jhelum\_2\_2 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &  0.13 &   &  2.01 &  0.09 &  0.09 &  0.00 & +0.02 & +0.02 & +0.01 & -0.09 & 35.77\\
%Jhelum\_2\_2 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.12 &   &  2.22 &  0.09 &  0.09 &  0.00 & +0.00 & +0.04 & +0.04 & +0.04 & 98.77\\
%Jhelum\_2\_2 & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.14 &   &  2.26 &  0.21 &  0.21 &  0.00 & -0.03 & +0.06 & +0.01 & +0.04 & 19.17\\
%Jhelum\_2\_2 & 4020.90 &  27.0 &  0.43 & -2.09 &  syn  &  syn &  0.14 &   &  3.33 &  0.21 &  0.11 &  0.17 & +0.04 & +0.01 & +0.01 & -0.02 & 18.14\\
%Jhelum\_2\_2 & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.14 &   &  3.58 &  0.20 &  0.10 &  0.17 & +0.07 & +0.03 & +0.02 & +0.01 & 15.89\\
%Jhelum\_2\_2 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.12 &   &  3.19 &  0.21 &  0.12 &  0.17 & +0.07 & -0.01 & -0.09 & -0.08 &  5.48\\
%Jhelum\_2\_2 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.12 &   &  2.99 &  0.22 &  0.14 &  0.17 & +0.02 & -0.00 & -0.07 & -0.07 & 10.97\\
%Jhelum\_2\_2 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.12 &   &  1.49 &  0.04 &  0.04 &  0.00 & +0.03 & +0.03 & -0.04 & +0.07 & 53.86\\
%Jhelum\_2\_2 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   &  1.45 &  0.06 &  0.06 &  0.00 & +0.03 & +0.03 & -0.05 & +0.03 & 35.78\\
%Jhelum\_2\_2 & 4900.11 &  39.1 &  1.03 & -0.09 &  syn  &  syn &  0.13 &   &  0.27 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.01 & +0.04 & 25.78\\
%Jhelum\_2\_2 & 4883.68 &  39.1 &  1.08 &  0.07 &  syn  &  syn &  0.14 &   &  0.34 &  0.11 &  0.11 &  0.00 & -0.01 & +0.06 & -0.05 & +0.06 &  6.56\\
%Jhelum\_2\_2 & 4398.01 &  39.1 &  0.13 & -1.00 &  syn  &  syn &  0.14 &   &  0.27 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.01 & +0.02 & 30.28\\
%Jhelum\_2\_2 & 4208.98 &  40.1 &  0.71 & -0.51 &  syn  &  syn &  0.13 &   &  1.18 &  0.09 &  0.09 &  0.00 & -0.03 & +0.09 & -0.01 & -0.02 & 72.19\\
%Jhelum\_2\_2 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   &  0.79 &  0.30 &  0.23 &  0.20 & +0.01 & +0.01 & -0.10 & +0.03 &  5.32\\
%Jhelum\_2\_2 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.14 &   &  0.24 &  0.31 &  0.23 &  0.20 & +0.03 & +0.05 & -0.12 & +0.03 &  2.54\\
%Jhelum\_2\_2 & 5853.67 &  56.1 &  0.60 & -1.01 &  syn  &  syn &  0.22 &   &  0.84 &  0.22 &  0.09 &  0.20 & +0.01 & +0.06 & -0.11 & +0.05 &  5.96\\
%Jhelum\_2\_2 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   &  0.76 &  0.21 &  0.06 &  0.20 & +0.01 & +0.04 & -0.16 & +0.05 &  3.42\\
%Jhelum\_2\_2 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.20 &   &  0.79 &  0.21 &  0.06 &  0.20 & -0.00 & +0.05 & -0.14 & +0.06 &  5.64\\
%Jhelum\_2\_2 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &  0.14 &   & -0.27 &  0.16 &  0.16 &  0.00 & -0.01 & +0.08 & -0.03 & +0.05 &  0.29\\
%Jhelum\_2\_2 & 4123.22 &  57.1 &  0.32 &  0.13 &  syn  &  syn &  0.13 &   & -0.28 &  0.13 &  0.13 &  0.00 & -0.01 & +0.03 & +0.01 & +0.04 & 45.36\\
%Jhelum\_2\_2 & 4333.75 &  57.1 &  0.17 & -0.06 &  syn  &  syn &  0.14 &   & -0.30 &  0.09 &  0.09 &  0.00 & +0.01 & +0.06 & +0.01 & +0.04 & 53.85\\
%Jhelum\_2\_2 & 4921.78 &  57.1 &  0.24 & -0.45 &  syn  &  syn &  0.15 &   & -0.18 &  0.13 &  0.13 &  0.00 & +0.01 & +0.06 & -0.00 & +0.04 & 16.49\\
%Jhelum\_2\_2 & 4077.97 &  66.1 &  0.10 & -0.04 &  syn  &  syn &  0.12 &   &  0.06 &  0.17 &  0.17 &  0.00 & +0.00 & +0.07 & +0.07 & +0.08 & 28.41\\
%Jhelum\_2\_2 & 4103.31 &  66.1 &  0.10 & -0.38 &  syn  &  syn &  0.13 &   &  0.09 &  0.20 &  0.20 &  0.00 & +0.00 & +0.11 & +0.04 & +0.04 & 21.31\\
%Jhelum\_2\_2 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &  0.13 &   & -0.62 &  0.05 &  0.05 &  0.00 & +0.01 & +0.05 & -0.00 & +0.05 & 104.22\\
%Jhelum\_2\_2 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &  0.12 &   & -0.65 &  0.04 &  0.04 &  0.00 & +0.01 & +0.06 & +0.00 & +0.03 & 106.47\\
%Jhelum\_2\_2 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  5.90 &  0.49 &  0.49 &  0.00 & +0.10 & -0.01 & +0.01 & +0.11 &  4.04\\
%Jhelum\_2\_2 & 3950.36 &  39.1 &  0.10 & -0.49 &  syn  &  syn &  0.14 &   &  0.68 &  0.24 &  0.24 &  0.00 & -0.03 & +0.03 & -0.11 & +0.01 &  2.58\\
%Jhelum\_2\_2 & 4854.87 &  39.1 &  0.99 & -0.38 &  syn  &  syn &  0.16 &   &  0.16 &  0.14 &  0.14 &  0.00 & +0.01 & +0.06 & +0.00 & +0.04 & 21.16\\
%Jhelum\_2\_2 & 5087.42 &  39.1 &  1.08 & -0.17 &  syn  &  syn &  0.17 &   &  0.68 &  0.20 &  0.20 &  0.00 & -0.01 & +0.05 & -0.06 & +0.03 &  4.65\\
%Jhelum\_2\_2 & 5200.41 &  39.1 &  0.99 & -0.57 &  syn  &  syn &  0.17 &   &  0.38 &  0.27 &  0.27 &  0.00 & -0.00 & +0.01 & +0.01 & +0.01 & 13.76\\
%Jhelum\_2\_2 & 5205.73 &  39.1 &  1.03 & -0.34 &  syn  &  syn &  0.18 &   &  0.61 &  0.16 &  0.16 &  0.00 & +0.00 & +0.04 & -0.04 & +0.03 & 12.91\\
%Jhelum\_2\_2 & 4429.91 &  57.1 &  0.23 & -0.35 &  syn  &  syn &  0.13 &   & -0.28 &  0.06 &  0.06 &  0.00 & +0.03 & +0.05 & +0.01 & +0.06 & 77.53\\
%Jhelum\_2\_2 & 4435.58 &  63.1 &  0.21 & -0.11 &  syn  &  syn &  0.13 &   & -0.59 &  0.05 &  0.05 &  0.00 & +0.03 & +0.05 & -0.02 & +0.04 & -25.93\\
%Jhelum\_2\_2 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.11 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Jhelum\_2\_2 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.80 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 3741.64 &  22.1 &  1.58 & -0.07 &  77.8 &  7.6 &  0.17 &   &  2.24 &  0.24 &  0.21 &  0.12 & +0.03 & +0.05 & -0.16 & +0.00 & -1.84\\
%Phoenix\_10 & 3775.57 &  28.0 &  0.42 & -1.41 &  74.1 &  7.7 &  0.14 &   &  3.43 &  0.35 &  0.21 &  0.28 & +0.09 & -0.01 & -0.16 & +0.01 &  2.86\\
%Phoenix\_10 & 3783.53 &  28.0 &  0.42 & -1.40 &  72.7 &  6.2 &  0.15 &   &  3.39 &  0.33 &  0.17 &  0.28 & +0.09 & -0.01 & -0.15 & +0.01 &  3.48\\
%Phoenix\_10 & 3786.68 &  26.0 &  1.01 & -2.19 &  67.7 &  6.2 &  0.14 &   &  5.00 &  0.24 &  0.15 &  0.18 & +0.08 & -0.01 & -0.12 & +0.00 &  0.86\\
%Phoenix\_10 & 3790.09 &  26.0 &  0.99 & -1.74 &  79.4 &  5.8 &  0.13 &   &  4.83 &  0.25 &  0.17 &  0.18 & +0.08 & -0.01 & -0.19 & +0.01 & -2.37\\
%Phoenix\_10 & 3807.14 &  28.0 &  0.42 & -1.23 &  64.9 &  7.1 &  0.12 &   &  3.02 &  0.33 &  0.17 &  0.28 & +0.09 & -0.01 & -0.11 & +0.01 &  4.56\\
%Phoenix\_10 & 3813.39 &  22.1 &  0.61 & -1.89 &  44.6 &  6.9 &  0.14 &   &  2.28 &  0.18 &  0.13 &  0.12 & +0.04 & +0.05 & -0.04 & +0.00 & 10.36\\
%Phoenix\_10 & 3831.69 &  28.0 &  0.42 & -2.25 &  29.7 &  6.5 &  0.10 &   &  3.32 &  0.31 &  0.13 &  0.28 & +0.09 & -0.01 & -0.02 & +0.00 &  7.77\\
%Phoenix\_10 & 3850.82 &  26.0 &  0.99 & -1.73 &  75.8 &  6.3 &  0.13 &   &  4.70 &  0.25 &  0.17 &  0.18 & +0.08 & -0.01 & -0.16 & +0.01 & -1.00\\
%Phoenix\_10 & 3852.57 &  26.0 &  2.17 & -1.19 &  44.2 &  5.8 &  0.12 &   &  4.74 &  0.21 &  0.11 &  0.18 & +0.07 & -0.01 & -0.04 & +0.00 &  8.85\\
%Phoenix\_10 & 3858.30 &  28.0 &  0.42 & -0.96 & 107.3 &  6.0 &  0.15 &   &  3.92 &  0.32 &  0.17 &  0.28 & +0.09 & -0.02 & -0.31 & +0.00 & -0.32\\
%Phoenix\_10 & 3865.52 &  26.0 &  1.01 & -0.95 & 103.7 &  5.4 &  0.14 &   &  4.69 &  0.23 &  0.14 &  0.18 & +0.09 & -0.02 & -0.27 & +0.00 & -7.23\\
%Phoenix\_10 & 3887.05 &  26.0 &  0.91 & -1.09 & 104.5 &  6.3 &  0.15 &   &  4.75 &  0.24 &  0.16 &  0.18 & +0.09 & -0.02 & -0.27 & +0.00 & -6.73\\
%Phoenix\_10 & 3900.54 &  22.1 &  1.13 & -0.29 & 100.0 &  6.1 &  0.17 &   &  2.54 &  0.22 &  0.18 &  0.12 & +0.03 & +0.05 & -0.27 & -0.00 & -12.55\\
%Phoenix\_10 & 3902.95 &  26.0 &  1.56 & -0.44 &  92.8 &  4.6 &  0.13 &   &  4.46 &  0.22 &  0.13 &  0.18 & +0.07 & -0.01 & -0.24 & +0.00 & -4.90\\
%Phoenix\_10 & 3906.48 &  26.0 &  0.11 & -2.21 &  98.6 &  4.5 &  0.15 &   &  4.87 &  0.23 &  0.14 &  0.18 & +0.10 & -0.01 & -0.29 & +0.00 & -10.96\\
%Phoenix\_10 & 3917.18 &  26.0 &  0.99 & -2.15 &  55.1 &  3.9 &  0.12 &   &  4.63 &  0.20 &  0.08 &  0.18 & +0.08 & -0.01 & -0.07 & +0.00 &  4.80\\
%Phoenix\_10 & 3940.88 &  26.0 &  0.96 & -2.49 &  31.8 &  4.1 &  0.09 &   &  4.48 &  0.20 &  0.08 &  0.18 & +0.08 & -0.01 & -0.02 & +0.00 &  8.59\\
%Phoenix\_10 & 3949.95 &  26.0 &  2.17 & -1.25 &  28.9 &  3.9 &  0.10 &   &  4.49 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.02 & +0.00 & 11.90\\
%Phoenix\_10 & 3977.74 &  26.0 &  2.20 & -1.12 &  27.7 &  4.1 &  0.10 &   &  4.35 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.02 & +0.00 & 11.58\\
%Phoenix\_10 & 3987.61 &  22.1 &  0.61 & -2.73 &  23.2 &  4.7 &  0.11 &   &  2.67 &  0.16 &  0.11 &  0.12 & +0.04 & +0.05 & -0.02 & +0.00 & 16.79\\
%Phoenix\_10 & 4005.24 &  26.0 &  1.56 & -0.58 & 104.9 &  3.9 &  0.16 &   &  4.91 &  0.21 &  0.10 &  0.18 & +0.08 & -0.02 & -0.28 & +0.00 & -7.62\\
%Phoenix\_10 & 4012.38 &  22.1 &  0.57 & -1.78 &  67.0 &  3.9 &  0.15 &   &  2.53 &  0.14 &  0.08 &  0.12 & +0.04 & +0.05 & -0.10 & +0.00 &  1.95\\
%Phoenix\_10 & 4025.13 &  22.1 &  0.61 & -2.11 &  40.6 &  4.5 &  0.14 &   &  2.40 &  0.14 &  0.08 &  0.12 & +0.04 & +0.05 & -0.03 & +0.00 & 16.70\\
%Phoenix\_10 & 4067.98 &  26.0 &  3.21 & -0.53 &  32.0 &  5.1 &  0.18 &   &  4.92 &  0.21 &  0.10 &  0.18 & +0.05 & -0.01 & -0.03 & +0.00 & 12.61\\
%Phoenix\_10 & 4070.77 &  26.0 &  3.24 & -0.87 &  18.2 &  4.3 &  0.12 &   &  4.96 &  0.22 &  0.12 &  0.18 & +0.05 & -0.01 & -0.01 & +0.00 & 12.90\\
%Phoenix\_10 & 4102.94 &  14.0 &  1.91 & -3.34 &  33.1 &  4.6 &  0.11 &   &  5.22 &  0.22 &  0.08 &  0.20 & +0.07 & -0.01 & -0.02 & +0.00 & 16.65\\
%Phoenix\_10 & 4132.06 &  26.0 &  1.61 & -0.68 &  86.6 &  3.6 &  0.16 &   &  4.52 &  0.21 &  0.10 &  0.18 & +0.07 & -0.01 & -0.20 & +0.01 & -3.70\\
%Phoenix\_10 & 4143.41 &  26.0 &  3.05 & -0.21 &  34.1 &  3.1 &  0.12 &   &  4.46 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.03 & +0.00 & 14.44\\
%Phoenix\_10 & 4143.87 &  26.0 &  1.56 & -0.51 &  87.8 &  3.2 &  0.14 &   &  4.33 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.21 & +0.01 & -4.54\\
%Phoenix\_10 & 4147.67 &  26.0 &  1.48 & -2.07 &  36.8 &  3.7 &  0.16 &   &  4.71 &  0.20 &  0.07 &  0.18 & +0.07 & -0.01 & -0.03 & +0.00 &  9.95\\
%Phoenix\_10 & 4152.17 &  26.0 &  0.96 & -3.16 &  20.2 &  3.3 &  0.12 &   &  4.86 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.01 & +0.00 &  8.93\\
%Phoenix\_10 & 4167.27 &  12.0 &  4.35 & -0.74 &  26.3 &  4.2 &  0.14 &   &  5.08 &  0.17 &  0.09 &  0.14 & +0.03 & -0.00 & -0.01 & +0.00 & 27.54\\
%Phoenix\_10 & 4187.04 &  26.0 &  2.45 & -0.56 &  58.1 &  2.8 &  0.12 &   &  4.63 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.07 & +0.00 &  8.86\\
%Phoenix\_10 & 4199.10 &  26.0 &  3.04 &  0.17 &  48.0 &  3.4 &  0.14 &   &  4.34 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.05 & +0.00 & 12.39\\
%Phoenix\_10 & 4216.18 &  26.0 &  0.00 & -3.36 &  54.1 &  3.5 &  0.14 &   &  4.70 &  0.19 &  0.07 &  0.18 & +0.10 & -0.01 & -0.06 & +0.01 &  3.64\\
%Phoenix\_10 & 4233.16 &  26.1 &  2.58 & -2.02 &  49.9 &  3.0 &  0.14 &   &  4.51 &  0.15 &  0.06 &  0.14 & +0.01 & +0.05 & -0.06 & +0.00 &  6.66\\
%Phoenix\_10 & 4233.60 &  26.0 &  2.48 & -0.60 &  46.6 &  3.0 &  0.13 &   &  4.48 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.05 & +0.00 & 11.50\\
%Phoenix\_10 & 4250.79 &  26.0 &  1.56 & -0.71 &  86.0 &  3.4 &  0.15 &   &  4.45 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.20 & +0.01 & -3.56\\
%Phoenix\_10 & 4282.40 &  26.0 &  2.17 & -0.78 &  53.4 &  3.2 &  0.15 &   &  4.46 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.06 & +0.00 &  9.44\\
%Phoenix\_10 & 4283.01 &  20.0 &  1.89 & -0.22 &  29.6 &  3.2 &  0.13 &   &  3.73 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 21.04\\
%Phoenix\_10 & 4290.22 &  22.1 &  1.16 & -0.87 &  66.9 &  3.6 &  0.18 &   &  2.22 &  0.14 &  0.07 &  0.12 & +0.03 & +0.05 & -0.10 & +0.00 &  5.94\\
%Phoenix\_10 & 4312.86 &  22.1 &  1.18 & -1.12 &  65.5 &  3.7 &  0.18 &   &  2.45 &  0.14 &  0.07 &  0.12 & +0.03 & +0.05 & -0.09 & +0.00 &  7.43\\
%Phoenix\_10 & 4318.65 &  20.0 &  1.90 & -0.21 &  25.0 &  2.9 &  0.10 &   &  3.63 &  0.14 &  0.06 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 22.86\\
%Phoenix\_10 & 4337.05 &  26.0 &  1.56 & -1.70 &  50.8 &  4.4 &  0.16 &   &  4.65 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.05 & +0.01 &  7.64\\
%Phoenix\_10 & 4375.93 &  26.0 &  0.00 & -3.00 &  82.3 &  3.2 &  0.15 &   &  4.93 &  0.20 &  0.09 &  0.18 & +0.10 & -0.01 & -0.17 & +0.01 & -5.81\\
%Phoenix\_10 & 4394.06 &  22.1 &  1.22 & -1.77 &  19.8 &  3.1 &  0.14 &   &  2.24 &  0.14 &  0.08 &  0.12 & +0.03 & +0.05 & -0.01 & +0.00 & 22.73\\
%Phoenix\_10 & 4395.03 &  22.1 &  1.08 & -0.54 &  88.0 &  3.0 &  0.17 &   &  2.25 &  0.15 &  0.09 &  0.12 & +0.03 & +0.05 & -0.17 & +0.01 & -10.41\\
%Phoenix\_10 & 4395.84 &  22.1 &  1.24 & -1.93 &  20.7 &  2.6 &  0.13 &   &  2.45 &  0.14 &  0.06 &  0.12 & +0.03 & +0.05 & -0.01 & +0.00 & 25.89\\
%Phoenix\_10 & 4399.77 &  22.1 &  1.24 & -1.20 &  45.4 &  3.0 &  0.15 &   &  2.21 &  0.13 &  0.05 &  0.12 & +0.03 & +0.05 & -0.04 & +0.00 & 21.42\\
%Phoenix\_10 & 4408.41 &  26.0 &  2.20 & -1.74 &  19.5 &  2.9 &  0.14 &   &  4.73 &  0.20 &  0.08 &  0.18 & +0.07 & -0.01 & -0.01 & +0.00 & 12.51\\
%Phoenix\_10 & 4415.12 &  26.0 &  1.61 & -0.62 &  99.8 &  3.3 &  0.18 &   &  4.74 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.24 & +0.01 & -6.74\\
%Phoenix\_10 & 4416.82 &  26.1 &  2.78 & -2.57 &  23.8 &  3.8 &  0.18 &   &  4.73 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 15.03\\
%Phoenix\_10 & 4427.31 &  26.0 &  0.05 & -2.92 &  80.8 &  3.4 &  0.17 &   &  4.86 &  0.20 &  0.09 &  0.18 & +0.10 & -0.01 & -0.17 & +0.01 & -5.22\\
%Phoenix\_10 & 4434.96 &  20.0 &  1.89 & -0.01 &  36.0 &  3.7 &  0.15 &   &  3.63 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.03 & +0.00 & 17.81\\
%Phoenix\_10 & 4435.68 &  20.0 &  1.89 & -0.52 &  14.6 &  3.3 &  0.12 &   &  3.62 &  0.16 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 19.57\\
%Phoenix\_10 & 4442.34 &  26.0 &  2.20 & -1.23 &  42.0 &  3.4 &  0.18 &   &  4.70 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.03 & +0.00 & 10.74\\
%Phoenix\_10 & 4443.80 &  22.1 &  1.08 & -0.71 &  87.8 &  2.9 &  0.16 &   &  2.40 &  0.14 &  0.07 &  0.12 & +0.04 & +0.06 & -0.17 & +0.00 & -14.78\\
%Phoenix\_10 & 4447.72 &  26.0 &  2.22 & -1.36 &  33.0 &  2.9 &  0.15 &   &  4.69 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.03 & +0.00 & 12.45\\
%Phoenix\_10 & 4450.48 &  22.1 &  1.08 & -1.52 &  46.6 &  2.9 &  0.16 &   &  2.38 &  0.13 &  0.05 &  0.12 & +0.04 & +0.05 & -0.04 & +0.00 & 20.12\\
%Phoenix\_10 & 4454.78 &  20.0 &  1.90 &  0.26 &  53.3 &  3.1 &  0.15 &   &  3.69 &  0.13 &  0.06 &  0.12 & +0.05 & -0.01 & -0.05 & +0.00 &  5.55\\
%Phoenix\_10 & 4455.89 &  20.0 &  1.90 & -0.52 &  16.7 &  3.0 &  0.14 &   &  3.71 &  0.15 &  0.09 &  0.12 & +0.05 & -0.00 & -0.01 & +0.00 & 20.86\\
%Phoenix\_10 & 4459.12 &  26.0 &  2.17 & -1.29 &  42.5 &  3.2 &  0.16 &   &  4.74 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.04 & +0.00 & 11.36\\
%Phoenix\_10 & 4461.65 &  26.0 &  0.09 & -3.19 &  66.9 &  3.1 &  0.17 &   &  4.85 &  0.19 &  0.07 &  0.18 & +0.10 & -0.01 & -0.11 & +0.01 &  0.54\\
%Phoenix\_10 & 4468.49 &  22.1 &  1.13 & -0.63 &  82.7 &  3.1 &  0.16 &   &  2.25 &  0.14 &  0.07 &  0.12 & +0.03 & +0.05 & -0.15 & +0.00 & -6.84\\
%Phoenix\_10 & 4494.56 &  26.0 &  2.20 & -1.14 &  49.2 &  3.4 &  0.17 &   &  4.74 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.05 & +0.00 & 10.19\\
%Phoenix\_10 & 4501.27 &  22.1 &  1.11 & -0.77 &  71.3 &  2.9 &  0.16 &   &  2.11 &  0.14 &  0.07 &  0.12 & +0.04 & +0.06 & -0.10 & +0.00 &  1.28\\
%Phoenix\_10 & 4508.28 &  26.1 &  2.86 & -2.42 &  22.4 &  2.7 &  0.12 &   &  4.62 &  0.15 &  0.06 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 18.25\\
%Phoenix\_10 & 4515.33 &  26.1 &  2.84 & -2.60 &  11.3 &  2.6 &  0.09 &   &  4.43 &  0.17 &  0.10 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 16.16\\
%Phoenix\_10 & 4520.22 &  26.1 &  2.81 & -2.65 &  18.7 &  3.2 &  0.15 &   &  4.70 &  0.17 &  0.09 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 16.63\\
%Phoenix\_10 & 4522.63 &  26.1 &  2.84 & -2.29 &  31.1 &  3.2 &  0.16 &   &  4.67 &  0.15 &  0.07 &  0.14 & +0.01 & +0.05 & -0.02 & +0.00 & 15.65\\
%Phoenix\_10 & 4528.61 &  26.0 &  2.17 & -0.89 &  60.2 &  3.0 &  0.15 &   &  4.66 &  0.19 &  0.06 &  0.18 & +0.07 & -0.01 & -0.08 & +0.01 &  8.22\\
%Phoenix\_10 & 4531.15 &  26.0 &  1.48 & -2.10 &  24.0 &  2.7 &  0.11 &   &  4.43 &  0.19 &  0.06 &  0.18 & +0.08 & -0.01 & -0.01 & +0.00 & 11.23\\
%Phoenix\_10 & 4533.24 &  22.0 &  0.85 &  0.54 &  24.3 &  3.0 &  0.14 &   &  2.36 &  0.10 &  0.07 &  0.07 & +0.07 & -0.01 & -0.02 & +0.00 & 44.57\\
%Phoenix\_10 & 4555.89 &  26.1 &  2.83 & -2.40 &  20.8 &  4.1 &  0.13 &   &  4.53 &  0.17 &  0.10 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 15.07\\
%Phoenix\_10 & 4571.10 &  12.0 &  0.00 & -5.62 &  23.3 &  3.3 &  0.17 &   &  5.26 &  0.16 &  0.07 &  0.14 & +0.09 & -0.01 & -0.01 & +0.01 & 18.75\\
%Phoenix\_10 & 4571.97 &  22.1 &  1.57 & -0.31 &  72.5 &  3.2 &  0.18 &   &  2.17 &  0.14 &  0.07 &  0.12 & +0.03 & +0.05 & -0.10 & +0.00 &  5.39\\
%Phoenix\_10 & 4583.83 &  26.1 &  2.81 & -1.94 &  52.7 &  3.4 &  0.17 &   &  4.69 &  0.15 &  0.06 &  0.14 & +0.01 & +0.05 & -0.06 & +0.00 &  5.70\\
%Phoenix\_10 & 4602.94 &  26.0 &  1.48 & -2.21 &  30.6 &  2.8 &  0.12 &   &  4.68 &  0.19 &  0.06 &  0.18 & +0.08 & -0.01 & -0.02 & +0.00 & 10.70\\
%Phoenix\_10 & 4629.33 &  26.1 &  2.81 & -2.26 &  19.6 &  2.5 &  0.12 &   &  4.33 &  0.15 &  0.07 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 18.42\\
%Phoenix\_10 & 4646.16 &  24.0 &  1.03 & -0.74 &  16.0 &  2.7 &  0.11 &   &  2.78 &  0.27 &  0.08 &  0.25 & +0.07 & -0.01 & -0.01 & +0.00 & 12.35\\
%Phoenix\_10 & 4702.99 &  12.0 &  4.35 & -0.44 &  33.2 &  2.9 &  0.15 &   &  4.89 &  0.15 &  0.05 &  0.14 & +0.03 & -0.01 & -0.01 & +0.00 & 33.19\\
%Phoenix\_10 & 4871.32 &  26.0 &  2.87 & -0.34 &  46.9 &  3.2 &  0.15 &   &  4.59 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.04 & +0.01 & 12.58\\
%Phoenix\_10 & 4890.76 &  26.0 &  2.88 & -0.38 &  38.9 &  3.4 &  0.17 &   &  4.49 &  0.19 &  0.06 &  0.18 & +0.06 & -0.01 & -0.03 & +0.00 & 13.43\\
%Phoenix\_10 & 4903.31 &  26.0 &  2.88 & -0.89 &  29.6 &  5.0 &  0.25 &   &  4.82 &  0.21 &  0.10 &  0.18 & +0.06 & -0.01 & -0.02 & +0.00 & 11.86\\
%Phoenix\_10 & 4923.92 &  26.1 &  2.89 & -1.26 &  80.3 &  4.2 &  0.20 &   &  4.61 &  0.17 &  0.09 &  0.14 & +0.01 & +0.06 & -0.14 & +0.00 & -14.91\\
%Phoenix\_10 & 4994.13 &  26.0 &  0.91 & -2.97 &  35.6 &  5.6 &  0.23 &   &  4.89 &  0.21 &  0.10 &  0.18 & +0.09 & -0.01 & -0.03 & +0.01 &  7.05\\
%Phoenix\_10 & 4999.50 &  22.0 &  0.82 &  0.32 &  27.5 &  5.1 &  0.23 &   &  2.59 &  0.13 &  0.10 &  0.07 & +0.07 & -0.01 & -0.02 & +0.00 & 26.04\\
%Phoenix\_10 & 5007.21 &  22.0 &  0.82 &  0.17 &  20.0 &  3.7 &  0.14 &   &  2.55 &  0.12 &  0.09 &  0.07 & +0.07 & -0.01 & -0.01 & +0.00 & 32.14\\
%Phoenix\_10 & 5012.07 &  26.0 &  0.86 & -2.60 &  42.5 &  3.5 &  0.16 &   &  4.59 &  0.19 &  0.06 &  0.18 & +0.09 & -0.01 & -0.04 & +0.01 &  7.52\\
%Phoenix\_10 & 5018.44 &  26.1 &  2.89 & -1.10 &  68.9 &  3.6 &  0.17 &   &  4.21 &  0.16 &  0.07 &  0.14 & +0.01 & +0.05 & -0.10 & +0.00 & -4.73\\
%Phoenix\_10 & 5041.07 &  26.0 &  0.96 & -3.09 &  35.3 &  5.2 &  0.20 &   &  5.05 &  0.20 &  0.10 &  0.18 & +0.08 & -0.01 & -0.03 & +0.01 &  7.39\\
%Phoenix\_10 & 5041.76 &  26.0 &  1.48 & -2.20 &  40.2 &  4.7 &  0.18 &   &  4.83 &  0.20 &  0.09 &  0.18 & +0.08 & -0.01 & -0.03 & +0.01 &  8.64\\
%Phoenix\_10 & 5051.64 &  26.0 &  0.91 & -2.76 &  33.5 &  5.0 &  0.17 &   &  4.64 &  0.20 &  0.09 &  0.18 & +0.09 & -0.01 & -0.03 & +0.00 &  7.53\\
%Phoenix\_10 & 5083.34 &  26.0 &  0.96 & -2.84 &  46.7 &  8.2 &  0.26 &   &  5.00 &  0.23 &  0.15 &  0.18 & +0.08 & -0.01 & -0.04 & +0.01 &  4.83\\
%Phoenix\_10 & 5110.41 &  26.0 &  0.00 & -3.76 &  51.2 &  4.8 &  0.15 &   &  4.95 &  0.20 &  0.08 &  0.18 & +0.10 & -0.01 & -0.05 & +0.01 &  3.46\\
%Phoenix\_10 & 5171.60 &  26.0 &  1.48 & -1.72 &  59.5 &  5.1 &  0.18 &   &  4.69 &  0.21 &  0.10 &  0.18 & +0.07 & -0.01 & -0.07 & +0.01 &  5.86\\
%Phoenix\_10 & 5172.68 &  12.0 &  2.71 & -0.39 & 164.4 &  7.7 &  0.29 &   &  5.31 &  0.17 &  0.09 &  0.14 & +0.08 & -0.05 & -0.13 & +0.00 &  3.48\\
%Phoenix\_10 & 5183.60 &  12.0 &  2.72 & -0.17 & 156.8 &  5.2 &  0.24 &   &  4.99 &  0.16 &  0.07 &  0.14 & +0.08 & -0.05 & -0.14 & +0.00 &  1.04\\
%Phoenix\_10 & 5194.94 &  26.0 &  1.56 & -2.02 &  59.2 &  6.6 &  0.28 &   &  5.06 &  0.22 &  0.12 &  0.18 & +0.07 & -0.01 & -0.07 & +0.00 &  4.74\\
%Phoenix\_10 & 5202.34 &  26.0 &  2.17 & -1.87 &  27.1 &  5.9 &  0.20 &   &  4.97 &  0.22 &  0.12 &  0.18 & +0.07 & -0.01 & -0.02 & +0.00 &  9.64\\
%Phoenix\_10 & 5206.02 &  24.0 &  0.94 &  0.02 &  30.3 &  4.3 &  0.15 &   &  2.25 &  0.27 &  0.09 &  0.25 & +0.07 & -0.01 & -0.02 & +0.00 & 12.02\\
%Phoenix\_10 & 5227.19 &  26.0 &  1.56 & -1.23 &  88.6 &  5.8 &  0.22 &   &  4.90 &  0.23 &  0.14 &  0.18 & +0.08 & -0.01 & -0.18 & +0.01 & -2.85\\
%Phoenix\_10 & 5269.54 &  26.0 &  0.86 & -1.33 & 103.5 &  4.8 &  0.22 &   &  4.60 &  0.22 &  0.12 &  0.18 & +0.09 & -0.01 & -0.25 & +0.00 & -9.24\\
%Phoenix\_10 & 5276.00 &  26.1 &  3.20 & -2.01 &  19.8 &  4.6 &  0.17 &   &  4.47 &  0.18 &  0.12 &  0.14 & +0.01 & +0.05 & -0.01 & +0.00 & 14.05\\
%Phoenix\_10 & 5324.18 &  26.0 &  3.21 & -0.11 &  30.4 &  3.7 &  0.14 &   &  4.39 &  0.20 &  0.07 &  0.18 & +0.06 & -0.01 & -0.02 & +0.00 & 14.25\\
%Phoenix\_10 & 5328.04 &  26.0 &  0.91 & -1.47 & 110.5 &  4.5 &  0.22 &   &  4.98 &  0.21 &  0.11 &  0.18 & +0.09 & -0.01 & -0.28 & +0.00 & -11.55\\
%Phoenix\_10 & 5328.53 &  26.0 &  1.56 & -1.85 &  58.8 &  4.9 &  0.24 &   &  4.88 &  0.20 &  0.09 &  0.18 & +0.07 & -0.01 & -0.07 & +0.01 &  6.10\\
%Phoenix\_10 & 5341.02 &  26.0 &  1.61 & -1.95 &  45.0 &  7.5 &  0.30 &   &  4.78 &  0.23 &  0.13 &  0.18 & +0.08 & -0.01 & -0.04 & +0.01 &  6.42\\
%Phoenix\_10 & 5371.49 &  26.0 &  0.96 & -1.64 & 108.2 &  4.4 &  0.22 &   &  5.13 &  0.21 &  0.11 &  0.18 & +0.09 & -0.01 & -0.27 & +0.00 & -11.16\\
%Phoenix\_10 & 5397.13 &  26.0 &  0.91 & -1.98 &  76.0 &  4.1 &  0.18 &   &  4.64 &  0.20 &  0.09 &  0.18 & +0.09 & -0.00 & -0.13 & +0.01 & -0.87\\
%Phoenix\_10 & 5405.77 &  26.0 &  0.99 & -1.85 &  80.0 &  4.8 &  0.21 &   &  4.67 &  0.21 &  0.11 &  0.18 & +0.09 & -0.00 & -0.14 & +0.01 & -1.64\\
%Phoenix\_10 & 5429.70 &  26.0 &  0.96 & -1.88 &  84.9 &  4.3 &  0.19 &   &  4.78 &  0.21 &  0.11 &  0.18 & +0.09 & +0.00 & -0.16 & +0.01 & -4.22\\
%Phoenix\_10 & 5434.52 &  26.0 &  1.01 & -2.13 &  70.0 &  4.2 &  0.19 &   &  4.76 &  0.20 &  0.09 &  0.18 & +0.09 & -0.01 & -0.10 & +0.01 &  1.38\\
%Phoenix\_10 & 5497.52 &  26.0 &  1.01 & -2.83 &  36.5 &  4.2 &  0.17 &   &  4.84 &  0.20 &  0.08 &  0.18 & +0.08 & -0.01 & -0.03 & +0.01 &  8.00\\
%Phoenix\_10 & 5501.47 &  26.0 &  0.96 & -3.05 &  29.7 &  5.1 &  0.23 &   &  4.87 &  0.21 &  0.10 &  0.18 & +0.09 & -0.01 & -0.02 & +0.01 &  7.55\\
%Phoenix\_10 & 5506.78 &  26.0 &  0.99 & -2.79 &  46.4 &  5.1 &  0.23 &   &  4.96 &  0.20 &  0.09 &  0.18 & +0.09 & -0.01 & -0.04 & +0.01 &  6.28\\
%Phoenix\_10 & 5528.40 &  12.0 &  4.35 & -0.50 &  34.2 &  4.2 &  0.19 &   &  4.95 &  0.16 &  0.07 &  0.14 & +0.03 & -0.00 & -0.02 & +0.00 & 28.99\\
%Phoenix\_10 & 5569.62 &  26.0 &  3.41 & -0.52 &  22.5 &  4.9 &  0.23 &   &  4.83 &  0.22 &  0.12 &  0.18 & +0.05 & -0.01 & -0.02 & +0.00 & 12.40\\
%Phoenix\_10 & 5572.84 &  26.0 &  3.39 & -0.28 &  40.7 &  4.7 &  0.25 &   &  4.95 &  0.20 &  0.09 &  0.18 & +0.05 & -0.01 & -0.04 & +0.00 & 13.31\\
%Phoenix\_10 & 5588.75 &  20.0 &  2.52 &  0.21 &  20.7 &  3.8 &  0.16 &   &  3.71 &  0.15 &  0.10 &  0.12 & +0.04 & -0.00 & -0.01 & +0.00 & 21.88\\
%Phoenix\_10 & 5615.64 &  26.0 &  3.33 &  0.04 &  31.1 &  4.5 &  0.23 &   &  4.37 &  0.20 &  0.09 &  0.18 & +0.05 & -0.01 & -0.02 & +0.00 & 13.37\\
%Phoenix\_10 & 5889.95 &  11.0 &  0.00 &  0.11 & 138.5 &  4.9 &  0.24 &   &  3.89 &  0.09 &  0.09 &  0.00 & +0.07 & -0.02 & -0.18 & +0.00 &  9.83\\
%Phoenix\_10 & 5895.92 &  11.0 &  0.00 & -0.19 & 130.3 &  5.5 &  0.25 &   &  4.04 &  0.10 &  0.10 &  0.00 & +0.07 & -0.01 & -0.17 & +0.01 &  9.34\\
%Phoenix\_10 & 6102.72 &  20.0 &  1.88 & -0.79 &  22.8 &  4.1 &  0.24 &   &  4.07 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 18.18\\
%Phoenix\_10 & 6122.22 &  20.0 &  1.89 & -0.32 &  24.9 &  5.5 &  0.23 &   &  3.64 &  0.17 &  0.12 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 14.60\\
%Phoenix\_10 & 6162.17 &  20.0 &  1.90 & -0.09 &  49.1 &  3.8 &  0.25 &   &  3.89 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.04 & +0.01 &  8.74\\
%Phoenix\_10 & 6439.07 &  20.0 &  2.52 &  0.47 &  22.8 &  2.6 &  0.17 &   &  3.48 &  0.14 &  0.06 &  0.12 & +0.04 & -0.00 & -0.01 & +0.00 & 26.54\\
%Phoenix\_10 & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.29 &  0.13 &  0.09 &  0.10 & +0.03 & +0.04 & +0.01 & +0.00 & 28.68\\
%Phoenix\_10 & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.18 &  0.13 &  0.08 &  0.10 & +0.03 & +0.04 & +0.01 & +0.00 & 34.19\\
%Phoenix\_10 & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.99 &  0.12 &  0.12 &  0.03 & +0.14 & -0.08 & +0.02 & +0.01 & 55.70\\
%Phoenix\_10 & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  5.85 &  0.13 &  0.12 &  0.03 & +0.11 & -0.08 & +0.05 & +0.00 & 54.72\\
%Phoenix\_10 & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  0.27 &  0.14 &  0.10 &  0.10 & -0.00 & +0.04 & -0.10 & -0.02 &  3.24\\
%Phoenix\_10 & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  0.40 &  0.16 &  0.13 &  0.10 & -0.00 & +0.05 & -0.05 & -0.00 & 11.06\\
%Phoenix\_10 & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.15 &   &  0.22 &  0.13 &  0.08 &  0.10 & +0.01 & +0.04 & -0.01 & -0.01 & 35.51\\
%Phoenix\_10 & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  2.95 &  0.34 &  0.17 &  0.30 & +0.03 & +0.01 & -0.16 & -0.01 &  5.47\\
%Phoenix\_10 & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.13 &   &  3.23 &  0.37 &  0.22 &  0.30 & +0.16 & -0.05 & -0.12 & +0.02 &  4.25\\
%Phoenix\_10 & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  4.72 &  0.27 &  0.17 &  0.20 & +0.11 & -0.04 & -0.18 & +0.01 &  5.45\\
%Phoenix\_10 & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.45 &  0.11 &  0.11 &  0.00 & +0.08 & -0.01 & -0.02 & +0.00 & 39.92\\
%Phoenix\_10 & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.11 &   &  2.38 &  0.15 &  0.15 &  0.00 & +0.07 & -0.00 & -0.03 & +0.01 & 20.15\\
%Phoenix\_10 & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.14 &   & -0.14 &  0.18 &  0.15 &  0.11 & +0.03 & +0.05 & -0.36 & -0.01 &  0.26\\
%Phoenix\_10 & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   & -0.40 &  0.20 &  0.17 &  0.11 & +0.01 & +0.07 & -0.25 & -0.01 &  6.84\\
%Phoenix\_10 & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -1.65 &  0.28 &  0.21 &  0.19 & +0.05 & +0.03 & +0.03 & +0.00 & 10.60\\
%Phoenix\_10 & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.21 &   & -1.54 &  0.28 &  0.20 &  0.19 & +0.06 & +0.04 & -0.01 & +0.00 &  8.91\\
%Phoenix\_10 & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.20 &   & -1.18 &  0.22 &  0.12 &  0.19 & +0.05 & +0.04 & -0.02 & +0.00 & 13.63\\
%Phoenix\_10 & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &\nodata&$<$&  0.94 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &\nodata&$<$&  0.91 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &\nodata&$<$&  3.05 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4783.43 &  25.0 &  2.30 &  0.04 &  syn  &  syn &\nodata&$<$&  2.87 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4754.04 &  25.0 &  2.28 & -0.08 &  syn  &  syn &\nodata&$<$&  2.99 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &\nodata&$<$&  2.75 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  1.93 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  1.74 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  1.87 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &\nodata&$<$& -0.90 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.58 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.41 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.29 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  7.05 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  3.05 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.60 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_10 & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 3783.53 &  28.0 &  0.42 & -1.40 &  94.0 &  7.2 &  0.14 &   &  4.08 &  0.23 &  0.21 &  0.10 & +0.08 & -0.21 & -0.19 & -0.01 & 11.67\\
%Phoenix\_1  & 3790.09 &  26.0 &  0.99 & -1.74 &  83.4 &  5.9 &  0.12 &   &  4.99 &  0.30 &  0.19 &  0.23 & +0.07 & -0.18 & -0.17 & -0.00 &  2.53\\
%Phoenix\_1  & 3807.14 &  28.0 &  0.42 & -1.23 &  95.0 &  8.9 &  0.15 &   &  3.92 &  0.27 &  0.25 &  0.10 & +0.08 & -0.22 & -0.19 & -0.00 &  8.96\\
%Phoenix\_1  & 3821.84 &  26.0 &  2.61 & -1.04 &  39.8 &  7.8 &  0.14 &   &  4.85 &  0.29 &  0.18 &  0.23 & +0.06 & -0.08 & -0.03 & +0.01 &  8.97\\
%Phoenix\_1  & 3850.82 &  26.0 &  0.99 & -1.73 &  98.9 &  7.8 &  0.14 &   &  5.43 &  0.31 &  0.21 &  0.23 & +0.08 & -0.24 & -0.18 & -0.00 & -0.77\\
%Phoenix\_1  & 3865.52 &  26.0 &  1.01 & -0.95 & 108.3 &  6.0 &  0.15 &   &  4.81 &  0.26 &  0.12 &  0.23 & +0.08 & -0.23 & -0.14 & +0.00 & -0.16\\
%Phoenix\_1  & 3876.04 &  26.0 &  1.01 & -2.89 &  48.0 &  4.9 &  0.10 &   &  5.11 &  0.25 &  0.12 &  0.23 & +0.08 & -0.12 & -0.05 & +0.01 &  8.89\\
%Phoenix\_1  & 3882.29 &  22.1 &  1.11 & -1.87 &  51.2 &  4.9 &  0.10 &   &  2.92 &  0.20 &  0.12 &  0.17 & +0.04 & +0.09 & -0.05 & +0.01 &  1.05\\
%Phoenix\_1  & 3900.54 &  22.1 &  1.13 & -0.29 & 102.6 &  6.4 &  0.15 &   &  2.85 &  0.25 &  0.19 &  0.17 & +0.03 & +0.01 & -0.20 & -0.00 & -2.33\\
%Phoenix\_1  & 3949.95 &  26.0 &  2.17 & -1.25 &  49.7 &  5.3 &  0.14 &   &  4.79 &  0.26 &  0.13 &  0.23 & +0.06 & -0.10 & -0.06 & +0.01 &  9.63\\
%Phoenix\_1  & 3958.20 &  22.0 &  0.05 & -0.11 &  70.3 &  6.0 &  0.17 &   &  3.06 &  0.25 &  0.18 &  0.18 & +0.07 & -0.14 & -0.11 & +0.00 & 13.65\\
%Phoenix\_1  & 3989.76 &  22.0 &  0.02 & -0.13 &  47.6 &  5.1 &  0.15 &   &  2.48 &  0.21 &  0.11 &  0.18 & +0.08 & -0.12 & -0.04 & +0.01 & 18.14\\
%Phoenix\_1  & 3998.64 &  22.0 &  0.05 &  0.02 &  63.8 &  4.4 &  0.13 &   &  2.73 &  0.22 &  0.12 &  0.18 & +0.07 & -0.14 & -0.08 & +0.00 & 18.04\\
%Phoenix\_1  & 4005.24 &  26.0 &  1.56 & -0.58 &  93.0 &  3.8 &  0.13 &   &  4.63 &  0.25 &  0.10 &  0.23 & +0.07 & -0.20 & -0.16 & -0.01 &  2.04\\
%Phoenix\_1  & 4012.38 &  22.1 &  0.57 & -1.78 &  78.6 &  4.2 &  0.14 &   &  2.91 &  0.21 &  0.13 &  0.17 & +0.02 & +0.05 & -0.14 & +0.00 & -2.30\\
%Phoenix\_1  & 4025.13 &  22.1 &  0.61 & -2.11 &  69.7 &  4.2 &  0.11 &   &  3.01 &  0.20 &  0.12 &  0.17 & +0.04 & +0.07 & -0.10 & +0.01 & -1.90\\
%Phoenix\_1  & 4053.82 &  22.1 &  1.89 & -1.07 &  30.5 &  3.1 &  0.09 &   &  2.52 &  0.18 &  0.07 &  0.17 & +0.03 & +0.10 & -0.02 & +0.01 &  4.35\\
%Phoenix\_1  & 4057.51 &  12.0 &  4.35 & -0.90 &  32.2 &  4.5 &  0.12 &   &  5.28 &  0.10 &  0.09 &  0.06 & +0.04 & -0.05 & -0.01 & +0.01 & 86.74\\
%Phoenix\_1  & 4063.28 &  26.0 &  3.37 & -0.81 &  25.3 &  3.7 &  0.09 &   &  5.10 &  0.24 &  0.09 &  0.23 & +0.05 & -0.07 & -0.02 & +0.01 & 13.27\\
%Phoenix\_1  & 4070.77 &  26.0 &  3.24 & -0.87 &  28.3 &  5.4 &  0.14 &   &  5.09 &  0.26 &  0.12 &  0.23 & +0.05 & -0.07 & -0.02 & +0.01 & 11.43\\
%Phoenix\_1  & 4084.49 &  26.0 &  3.33 & -0.54 &  37.9 &  4.5 &  0.14 &   &  5.07 &  0.25 &  0.10 &  0.23 & +0.05 & -0.07 & -0.03 & +0.01 & 12.25\\
%Phoenix\_1  & 4102.94 &  14.0 &  1.91 & -3.34 &  56.2 &  5.6 &  0.12 &   &  5.47 &  0.10 &  0.10 &  0.00 & +0.06 & -0.09 & -0.03 & +0.01 & 87.81\\
%Phoenix\_1  & 4118.55 &  26.0 &  3.57 &  0.27 &  48.4 &  3.8 &  0.12 &   &  4.75 &  0.24 &  0.09 &  0.23 & +0.05 & -0.07 & -0.05 & +0.01 & 12.79\\
%Phoenix\_1  & 4132.06 &  26.0 &  1.61 & -0.68 & 116.7 &  4.1 &  0.17 &   &  5.29 &  0.24 &  0.07 &  0.23 & +0.08 & -0.26 & -0.13 & +0.00 & -3.12\\
%Phoenix\_1  & 4143.41 &  26.0 &  3.05 & -0.21 &  50.2 &  4.0 &  0.15 &   &  4.70 &  0.25 &  0.10 &  0.23 & +0.05 & -0.09 & -0.05 & +0.01 & 11.23\\
%Phoenix\_1  & 4143.87 &  26.0 &  1.56 & -0.51 & 102.4 &  3.6 &  0.16 &   &  4.76 &  0.24 &  0.09 &  0.23 & +0.07 & -0.22 & -0.15 & -0.01 & -0.04\\
%Phoenix\_1  & 4147.67 &  26.0 &  1.48 & -2.07 &  50.0 &  3.3 &  0.11 &   &  4.82 &  0.24 &  0.07 &  0.23 & +0.07 & -0.12 & -0.05 & +0.01 & 10.39\\
%Phoenix\_1  & 4152.17 &  26.0 &  0.96 & -3.16 &  29.0 &  3.5 &  0.10 &   &  4.86 &  0.24 &  0.08 &  0.23 & +0.08 & -0.12 & -0.02 & +0.01 & 10.73\\
%Phoenix\_1  & 4153.90 &  26.0 &  3.40 & -0.28 &  24.4 &  3.8 &  0.12 &   &  4.57 &  0.24 &  0.09 &  0.23 & +0.05 & -0.07 & -0.01 & +0.01 & 12.94\\
%Phoenix\_1  & 4161.53 &  22.1 &  1.08 & -2.09 &  29.4 &  3.6 &  0.09 &   &  2.60 &  0.18 &  0.08 &  0.17 & +0.04 & +0.09 & -0.02 & +0.02 &  5.18\\
%Phoenix\_1  & 4167.27 &  12.0 &  4.35 & -0.74 &  50.2 &  8.7 &  0.16 &   &  5.45 &  0.16 &  0.15 &  0.06 & +0.03 & -0.06 & -0.02 & +0.01 & 32.72\\
%Phoenix\_1  & 4178.85 &  26.1 &  2.58 & -2.51 &  38.2 &  4.0 &  0.13 &   &  4.80 &  0.12 &  0.09 &  0.08 & +0.02 & +0.12 & -0.03 & +0.01 &  5.79\\
%Phoenix\_1  & 4184.31 &  22.1 &  1.08 & -2.49 &  19.9 &  3.5 &  0.11 &   &  2.76 &  0.19 &  0.09 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  5.15\\
%Phoenix\_1  & 4187.04 &  26.0 &  2.45 & -0.56 &  66.2 &  3.7 &  0.14 &   &  4.75 &  0.25 &  0.10 &  0.23 & +0.06 & -0.14 & -0.09 & +0.00 &  6.94\\
%Phoenix\_1  & 4199.10 &  26.0 &  3.04 &  0.17 &  68.3 &  4.0 &  0.17 &   &  4.77 &  0.25 &  0.12 &  0.23 & +0.04 & -0.11 & -0.10 & -0.00 &  8.49\\
%Phoenix\_1  & 4216.18 &  26.0 &  0.00 & -3.36 &  85.8 &  3.5 &  0.13 &   &  5.42 &  0.25 &  0.11 &  0.23 & +0.08 & -0.20 & -0.17 & -0.01 &  3.06\\
%Phoenix\_1  & 4233.16 &  26.1 &  2.58 & -2.02 &  62.0 &  3.2 &  0.13 &   &  4.84 &  0.11 &  0.08 &  0.08 & +0.01 & +0.10 & -0.08 & +0.01 & -4.69\\
%Phoenix\_1  & 4233.60 &  26.0 &  2.48 & -0.60 &  52.7 &  3.1 &  0.12 &   &  4.50 &  0.24 &  0.07 &  0.23 & +0.06 & -0.11 & -0.05 & +0.01 & 10.15\\
%Phoenix\_1  & 4250.79 &  26.0 &  1.56 & -0.71 & 109.2 &  3.7 &  0.16 &   &  5.10 &  0.24 &  0.08 &  0.23 & +0.07 & -0.24 & -0.15 & -0.01 & -1.83\\
%Phoenix\_1  & 4282.40 &  26.0 &  2.17 & -0.78 &  67.6 &  3.7 &  0.15 &   &  4.72 &  0.25 &  0.11 &  0.23 & +0.06 & -0.12 & -0.10 & -0.00 &  8.53\\
%Phoenix\_1  & 4283.01 &  20.0 &  1.89 & -0.22 &  52.1 &  4.6 &  0.13 &   &  4.09 &  0.13 &  0.10 &  0.09 & +0.04 & -0.09 & -0.04 & +0.00 & 40.39\\
%Phoenix\_1  & 4290.22 &  22.1 &  1.16 & -0.87 &  84.2 &  3.3 &  0.15 &   &  2.75 &  0.19 &  0.10 &  0.17 & +0.03 & +0.06 & -0.14 & -0.00 & -4.06\\
%Phoenix\_1  & 4318.65 &  20.0 &  1.90 & -0.21 &  50.5 &  4.0 &  0.15 &   &  4.05 &  0.12 &  0.08 &  0.09 & +0.04 & -0.08 & -0.04 & +0.00 & 48.30\\
%Phoenix\_1  & 4330.70 &  22.1 &  1.18 & -2.09 &  35.4 &  3.5 &  0.14 &   &  2.82 &  0.18 &  0.07 &  0.17 & +0.04 & +0.09 & -0.02 & +0.02 &  5.22\\
%Phoenix\_1  & 4375.93 &  26.0 &  0.00 & -3.00 &  94.6 &  4.0 &  0.16 &   &  5.28 &  0.26 &  0.12 &  0.23 & +0.08 & -0.22 & -0.18 & -0.01 &  1.32\\
%Phoenix\_1  & 4394.06 &  22.1 &  1.22 & -1.77 &  43.5 &  3.2 &  0.16 &   &  2.71 &  0.18 &  0.06 &  0.17 & +0.04 & +0.09 & -0.03 & +0.01 &  4.34\\
%Phoenix\_1  & 4395.03 &  22.1 &  1.08 & -0.54 & 112.4 &  3.6 &  0.17 &   &  3.11 &  0.19 &  0.10 &  0.17 & +0.03 & -0.01 & -0.19 & -0.01 & -0.81\\
%Phoenix\_1  & 4395.84 &  22.1 &  1.24 & -1.93 &  26.2 &  4.5 &  0.17 &   &  2.52 &  0.19 &  0.10 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  5.12\\
%Phoenix\_1  & 4399.77 &  22.1 &  1.24 & -1.20 &  79.4 &  3.8 &  0.17 &   &  3.00 &  0.20 &  0.11 &  0.17 & +0.03 & +0.06 & -0.12 & +0.00 & -2.52\\
%Phoenix\_1  & 4401.54 &  28.0 &  3.19 &  0.06 &  20.1 &  4.6 &  0.20 &   &  3.56 &  0.15 &  0.12 &  0.10 & +0.05 & -0.06 & -0.01 & +0.01 & 40.54\\
%Phoenix\_1  & 4415.12 &  26.0 &  1.61 & -0.62 & 107.9 &  3.1 &  0.16 &   &  4.97 &  0.24 &  0.07 &  0.23 & +0.07 & -0.23 & -0.15 & -0.01 & -0.95\\
%Phoenix\_1  & 4416.82 &  26.1 &  2.78 & -2.57 &  35.2 &  5.0 &  0.23 &   &  4.99 &  0.14 &  0.11 &  0.08 & +0.02 & +0.12 & -0.02 & +0.01 &  5.56\\
%Phoenix\_1  & 4418.33 &  22.1 &  1.24 & -1.99 &  40.1 &  4.2 &  0.15 &   &  2.87 &  0.19 &  0.09 &  0.17 & +0.04 & +0.09 & -0.03 & +0.01 &  4.97\\
%Phoenix\_1  & 4425.44 &  20.0 &  1.88 & -0.36 &  53.4 &  4.1 &  0.16 &   &  4.22 &  0.12 &  0.08 &  0.09 & +0.04 & -0.09 & -0.04 & +0.00 & 41.97\\
%Phoenix\_1  & 4427.31 &  26.0 &  0.05 & -2.92 &  96.6 &  3.6 &  0.16 &   &  5.32 &  0.25 &  0.11 &  0.23 & +0.08 & -0.21 & -0.19 & -0.02 &  1.60\\
%Phoenix\_1  & 4442.34 &  26.0 &  2.20 & -1.23 &  45.7 &  3.6 &  0.16 &   &  4.64 &  0.24 &  0.07 &  0.23 & +0.06 & -0.10 & -0.04 & +0.01 & 11.03\\
%Phoenix\_1  & 4443.80 &  22.1 &  1.08 & -0.71 & 104.1 &  3.4 &  0.18 &   &  3.03 &  0.19 &  0.10 &  0.17 & +0.03 & +0.01 & -0.18 & -0.01 & -3.54\\
%Phoenix\_1  & 4444.55 &  22.1 &  1.11 & -2.20 &  30.3 &  3.4 &  0.14 &   &  2.74 &  0.18 &  0.07 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  5.96\\
%Phoenix\_1  & 4447.72 &  26.0 &  2.22 & -1.36 &  48.1 &  3.0 &  0.14 &   &  4.84 &  0.23 &  0.06 &  0.23 & +0.06 & -0.10 & -0.04 & +0.01 & 11.22\\
%Phoenix\_1  & 4450.48 &  22.1 &  1.08 & -1.52 &  68.1 &  2.9 &  0.15 &   &  2.83 &  0.18 &  0.07 &  0.17 & +0.03 & +0.07 & -0.09 & +0.01 &  0.14\\
%Phoenix\_1  & 4454.78 &  20.0 &  1.90 &  0.26 &  64.6 &  2.9 &  0.14 &   &  3.86 &  0.11 &  0.06 &  0.09 & +0.04 & -0.11 & -0.06 & +0.00 & 41.96\\
%Phoenix\_1  & 4455.89 &  20.0 &  1.90 & -0.52 &  40.1 &  3.5 &  0.17 &   &  4.14 &  0.12 &  0.07 &  0.09 & +0.05 & -0.08 & -0.02 & +0.01 & 52.98\\
%Phoenix\_1  & 4459.12 &  26.0 &  2.17 & -1.29 &  62.1 &  3.9 &  0.19 &   &  5.03 &  0.25 &  0.09 &  0.23 & +0.06 & -0.12 & -0.07 & +0.00 &  8.59\\
%Phoenix\_1  & 4461.65 &  26.0 &  0.09 & -3.19 &  86.2 &  2.8 &  0.15 &   &  5.29 &  0.24 &  0.09 &  0.23 & +0.08 & -0.19 & -0.16 & -0.01 &  3.56\\
%Phoenix\_1  & 4468.49 &  22.1 &  1.13 & -0.63 & 107.4 &  3.6 &  0.18 &   &  3.09 &  0.19 &  0.10 &  0.17 & +0.03 & +0.01 & -0.18 & -0.01 & -2.29\\
%Phoenix\_1  & 4469.15 &  22.1 &  1.08 & -2.55 &  29.1 &  5.4 &  0.17 &   &  3.02 &  0.20 &  0.12 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  4.92\\
%Phoenix\_1  & 4489.74 &  26.0 &  0.12 & -3.90 &  38.7 &  3.5 &  0.13 &   &  4.83 &  0.24 &  0.07 &  0.23 & +0.09 & -0.14 & -0.03 & +0.01 &  9.32\\
%Phoenix\_1  & 4494.56 &  26.0 &  2.20 & -1.14 &  77.5 &  3.9 &  0.19 &   &  5.28 &  0.25 &  0.10 &  0.23 & +0.06 & -0.15 & -0.11 & -0.00 &  6.10\\
%Phoenix\_1  & 4501.27 &  22.1 &  1.11 & -0.77 &  85.0 &  2.7 &  0.14 &   &  2.56 &  0.18 &  0.07 &  0.17 & +0.03 & +0.05 & -0.13 & -0.00 & -3.58\\
%Phoenix\_1  & 4508.28 &  26.1 &  2.86 & -2.42 &  43.0 &  4.2 &  0.17 &   &  5.09 &  0.12 &  0.09 &  0.08 & +0.01 & +0.12 & -0.03 & +0.01 &  5.77\\
%Phoenix\_1  & 4515.33 &  26.1 &  2.84 & -2.60 &  32.2 &  3.1 &  0.14 &   &  5.02 &  0.11 &  0.07 &  0.08 & +0.01 & +0.12 & -0.02 & +0.01 & 10.48\\
%Phoenix\_1  & 4520.22 &  26.1 &  2.81 & -2.65 &  29.5 &  3.7 &  0.17 &   &  4.97 &  0.12 &  0.08 &  0.08 & +0.02 & +0.12 & -0.02 & +0.01 &  8.87\\
%Phoenix\_1  & 4522.63 &  26.1 &  2.84 & -2.29 &  48.1 &  3.6 &  0.17 &   &  5.05 &  0.11 &  0.08 &  0.08 & +0.01 & +0.12 & -0.04 & +0.01 &  3.63\\
%Phoenix\_1  & 4528.61 &  26.0 &  2.17 & -0.89 &  85.2 &  3.3 &  0.17 &   &  5.19 &  0.24 &  0.08 &  0.23 & +0.06 & -0.16 & -0.12 & -0.01 &  5.06\\
%Phoenix\_1  & 4529.48 &  22.1 &  1.57 & -1.75 &  30.1 &  4.8 &  0.16 &   &  2.79 &  0.19 &  0.10 &  0.17 & +0.03 & +0.09 & -0.02 & +0.01 &  4.62\\
%Phoenix\_1  & 4531.15 &  26.0 &  1.48 & -2.10 &  61.4 &  4.3 &  0.19 &   &  5.06 &  0.25 &  0.11 &  0.23 & +0.07 & -0.13 & -0.08 & -0.00 &  7.79\\
%Phoenix\_1  & 4533.24 &  22.0 &  0.85 &  0.54 &  35.3 &  3.0 &  0.13 &   &  2.42 &  0.19 &  0.06 &  0.18 & +0.07 & -0.11 & -0.02 & +0.01 & 22.21\\
%Phoenix\_1  & 4534.78 &  22.0 &  0.83 &  0.35 &  22.1 &  3.3 &  0.13 &   &  2.29 &  0.20 &  0.08 &  0.18 & +0.07 & -0.10 & -0.01 & +0.01 & 20.70\\
%Phoenix\_1  & 4535.57 &  22.0 &  0.82 &  0.14 &  25.1 &  4.3 &  0.19 &   &  2.57 &  0.20 &  0.10 &  0.18 & +0.07 & -0.11 & -0.01 & +0.01 & 19.21\\
%Phoenix\_1  & 4555.89 &  26.1 &  2.83 & -2.40 &  37.0 &  3.8 &  0.16 &   &  4.90 &  0.12 &  0.08 &  0.08 & +0.01 & +0.12 & -0.02 & +0.01 &  7.63\\
%Phoenix\_1  & 4571.10 &  12.0 &  0.00 & -5.62 &  49.7 &  3.1 &  0.16 &   &  5.51 &  0.08 &  0.05 &  0.06 & +0.09 & -0.14 & -0.02 & +0.01 & 120.53\\
%Phoenix\_1  & 4571.97 &  22.1 &  1.57 & -0.31 &  96.4 &  3.6 &  0.20 &   &  2.93 &  0.20 &  0.10 &  0.17 & +0.02 & +0.04 & -0.17 & -0.01 & -3.48\\
%Phoenix\_1  & 4583.83 &  26.1 &  2.81 & -1.94 &  65.1 &  3.4 &  0.16 &   &  5.03 &  0.12 &  0.08 &  0.08 & +0.01 & +0.10 & -0.08 & +0.00 & -3.29\\
%Phoenix\_1  & 4592.65 &  26.0 &  1.56 & -2.46 &  30.4 &  3.3 &  0.14 &   &  4.82 &  0.24 &  0.07 &  0.23 & +0.07 & -0.11 & -0.02 & +0.01 & 11.09\\
%Phoenix\_1  & 4602.94 &  26.0 &  1.48 & -2.21 &  58.2 &  3.7 &  0.17 &   &  5.09 &  0.24 &  0.09 &  0.23 & +0.07 & -0.13 & -0.07 & +0.00 &  8.49\\
%Phoenix\_1  & 4629.33 &  26.1 &  2.81 & -2.26 &  42.5 &  3.1 &  0.17 &   &  4.85 &  0.10 &  0.06 &  0.08 & +0.01 & +0.12 & -0.03 & +0.01 &  8.23\\
%Phoenix\_1  & 4646.16 &  24.0 &  1.03 & -0.74 &  15.4 &  2.6 &  0.12 &   &  2.58 &  0.09 &  0.09 &  0.00 & +0.07 & -0.10 & -0.01 & +0.01 & 115.40\\
%Phoenix\_1  & 4657.20 &  22.1 &  1.24 & -2.29 &  24.2 &  4.6 &  0.19 &   &  2.81 &  0.20 &  0.11 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  5.46\\
%Phoenix\_1  & 4678.85 &  26.0 &  3.60 & -0.68 &  15.0 &  3.7 &  0.16 &   &  4.88 &  0.26 &  0.12 &  0.23 & +0.05 & -0.07 & -0.01 & +0.01 & 11.94\\
%Phoenix\_1  & 4702.99 &  12.0 &  4.35 & -0.44 &  62.4 &  3.4 &  0.18 &   &  5.29 &  0.08 &  0.06 &  0.06 & +0.03 & -0.10 & -0.02 & +0.00 & 113.97\\
%Phoenix\_1  & 4708.66 &  22.1 &  1.24 & -2.35 &  27.5 &  4.4 &  0.20 &   &  2.94 &  0.19 &  0.10 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  5.54\\
%Phoenix\_1  & 4714.42 &  28.0 &  3.38 &  0.25 &  19.1 &  3.3 &  0.13 &   &  3.53 &  0.13 &  0.09 &  0.10 & +0.05 & -0.06 & -0.01 & +0.01 & 55.65\\
%Phoenix\_1  & 4722.15 &  30.0 &  4.03 & -0.37 &  14.0 &  3.2 &  0.12 &   &  2.31 &  0.11 &  0.11 &  0.00 & +0.03 & +0.03 & -0.01 & +0.01 & 47.99\\
%Phoenix\_1  & 4733.59 &  26.0 &  1.48 & -2.99 &  23.6 &  4.8 &  0.15 &   &  5.10 &  0.25 &  0.11 &  0.23 & +0.07 & -0.11 & -0.01 & +0.01 &  9.63\\
%Phoenix\_1  & 4736.77 &  26.0 &  3.21 & -0.67 &  32.7 &  3.4 &  0.17 &   &  4.91 &  0.24 &  0.07 &  0.23 & +0.05 & -0.08 & -0.02 & +0.01 & 12.24\\
%Phoenix\_1  & 4763.88 &  22.1 &  1.22 & -2.40 &  32.7 &  4.3 &  0.20 &   &  3.08 &  0.19 &  0.09 &  0.17 & +0.04 & +0.09 & -0.02 & +0.01 &  5.91\\
%Phoenix\_1  & 4772.80 &  26.0 &  1.56 & -2.90 &  12.4 &  3.1 &  0.12 &   &  4.74 &  0.25 &  0.12 &  0.23 & +0.08 & -0.10 & -0.01 & +0.01 & 10.25\\
%Phoenix\_1  & 4798.53 &  22.1 &  1.08 & -2.66 &  23.8 &  3.7 &  0.16 &   &  2.98 &  0.19 &  0.09 &  0.17 & +0.04 & +0.09 & -0.01 & +0.02 &  6.18\\
%Phoenix\_1  & 4810.53 &  30.0 &  4.08 & -0.15 &  18.8 &  4.4 &  0.19 &   &  2.30 &  0.12 &  0.12 &  0.00 & +0.03 & +0.03 & -0.01 & +0.01 & 38.65\\
%Phoenix\_1  & 4871.32 &  26.0 &  2.87 & -0.34 &  56.6 &  3.5 &  0.17 &   &  4.68 &  0.24 &  0.08 &  0.23 & +0.05 & -0.12 & -0.06 & +0.00 &  8.99\\
%Phoenix\_1  & 4890.76 &  26.0 &  2.88 & -0.38 &  62.7 &  3.7 &  0.17 &   &  4.87 &  0.24 &  0.09 &  0.23 & +0.05 & -0.13 & -0.07 & -0.00 &  7.78\\
%Phoenix\_1  & 4903.31 &  26.0 &  2.88 & -0.89 &  36.1 &  6.1 &  0.26 &   &  4.82 &  0.26 &  0.13 &  0.23 & +0.06 & -0.09 & -0.02 & +0.01 &  9.85\\
%Phoenix\_1  & 4923.92 &  26.1 &  2.89 & -1.26 &  78.1 &  3.9 &  0.17 &   &  4.73 &  0.13 &  0.10 &  0.08 & +0.00 & +0.09 & -0.11 & -0.00 & -4.83\\
%Phoenix\_1  & 4939.69 &  26.0 &  0.86 & -3.25 &  34.3 &  4.2 &  0.19 &   &  4.88 &  0.24 &  0.09 &  0.23 & +0.08 & -0.12 & -0.02 & +0.01 &  9.66\\
%Phoenix\_1  & 4991.07 &  22.0 &  0.83 &  0.45 &  47.4 &  6.2 &  0.19 &   &  2.70 &  0.22 &  0.12 &  0.18 & +0.06 & -0.12 & -0.04 & +0.00 & 16.29\\
%Phoenix\_1  & 4994.13 &  26.0 &  0.91 & -2.97 &  42.8 &  4.9 &  0.18 &   &  4.83 &  0.25 &  0.10 &  0.23 & +0.08 & -0.13 & -0.03 & +0.01 &  8.81\\
%Phoenix\_1  & 4999.50 &  22.0 &  0.82 &  0.32 &  30.1 &  3.7 &  0.13 &   &  2.46 &  0.20 &  0.08 &  0.18 & +0.07 & -0.11 & -0.01 & +0.01 & 20.55\\
%Phoenix\_1  & 5007.21 &  22.0 &  0.82 &  0.17 &  35.4 &  5.8 &  0.20 &   &  2.72 &  0.21 &  0.12 &  0.18 & +0.07 & -0.11 & -0.02 & +0.01 & 17.00\\
%Phoenix\_1  & 5012.07 &  26.0 &  0.86 & -2.60 &  72.0 &  3.9 &  0.15 &   &  5.07 &  0.25 &  0.10 &  0.23 & +0.07 & -0.16 & -0.11 & -0.01 &  5.64\\
%Phoenix\_1  & 5018.44 &  26.1 &  2.89 & -1.10 & 102.1 &  5.6 &  0.22 &   &  5.13 &  0.14 &  0.12 &  0.08 & +0.00 & +0.06 & -0.13 & -0.01 & -2.19\\
%Phoenix\_1  & 5022.87 &  22.0 &  0.82 & -0.33 &  22.6 &  5.0 &  0.17 &   &  2.94 &  0.22 &  0.12 &  0.18 & +0.07 & -0.11 & -0.01 & +0.01 & 17.04\\
%Phoenix\_1  & 5041.76 &  26.0 &  1.48 & -2.20 &  48.9 &  4.8 &  0.17 &   &  4.83 &  0.25 &  0.11 &  0.23 & +0.07 & -0.12 & -0.04 & +0.00 &  9.11\\
%Phoenix\_1  & 5110.41 &  26.0 &  0.00 & -3.76 &  67.5 &  5.6 &  0.16 &   &  5.12 &  0.27 &  0.14 &  0.23 & +0.08 & -0.17 & -0.09 & -0.01 &  4.68\\
%Phoenix\_1  & 5123.72 &  26.0 &  1.01 & -3.06 &  49.8 &  5.0 &  0.14 &   &  5.17 &  0.25 &  0.11 &  0.23 & +0.08 & -0.13 & -0.04 & +0.00 &  8.36\\
%Phoenix\_1  & 5127.36 &  26.0 &  0.91 & -3.25 &  28.6 &  5.7 &  0.15 &   &  4.81 &  0.26 &  0.12 &  0.23 & +0.08 & -0.12 & -0.01 & +0.01 &  8.52\\
%Phoenix\_1  & 5129.16 &  22.1 &  1.89 & -1.34 &  38.9 &  6.5 &  0.17 &   &  2.88 &  0.21 &  0.13 &  0.17 & +0.03 & +0.10 & -0.02 & +0.01 &  3.95\\
%Phoenix\_1  & 5142.93 &  26.0 &  0.96 & -3.07 &  31.8 &  5.4 &  0.14 &   &  4.75 &  0.25 &  0.11 &  0.23 & +0.08 & -0.12 & -0.02 & +0.01 &  8.75\\
%Phoenix\_1  & 5151.91 &  26.0 &  1.01 & -3.32 &  32.2 &  5.8 &  0.15 &   &  5.06 &  0.26 &  0.12 &  0.23 & +0.08 & -0.12 & -0.02 & +0.01 &  8.73\\
%Phoenix\_1  & 5166.28 &  26.0 &  0.00 & -4.12 &  52.0 &  6.1 &  0.18 &   &  5.12 &  0.26 &  0.14 &  0.23 & +0.09 & -0.15 & -0.04 & +0.00 &  6.65\\
%Phoenix\_1  & 5171.60 &  26.0 &  1.48 & -1.72 &  70.6 &  6.4 &  0.20 &   &  4.84 &  0.28 &  0.17 &  0.23 & +0.06 & -0.15 & -0.10 & -0.01 &  4.64\\
%Phoenix\_1  & 5172.68 &  12.0 &  2.71 & -0.39 & 185.7 &  6.7 &  0.24 &   &  5.37 &  0.08 &  0.05 &  0.06 & +0.07 & -0.30 & -0.04 & +0.00 & -16.83\\
%Phoenix\_1  & 5183.60 &  12.0 &  2.72 & -0.17 & 207.6 &  7.8 &  0.31 &   &  5.30 &  0.07 &  0.05 &  0.06 & +0.08 & -0.31 & -0.03 & +0.00 & -29.31\\
%Phoenix\_1  & 5194.94 &  26.0 &  1.56 & -2.02 &  64.2 &  6.8 &  0.22 &   &  5.06 &  0.28 &  0.17 &  0.23 & +0.06 & -0.14 & -0.08 & -0.00 &  5.50\\
%Phoenix\_1  & 5202.34 &  26.0 &  2.17 & -1.87 &  44.3 &  6.8 &  0.22 &   &  5.17 &  0.27 &  0.14 &  0.23 & +0.06 & -0.11 & -0.03 & +0.00 &  8.50\\
%Phoenix\_1  & 5206.02 &  24.0 &  0.94 &  0.02 &  59.5 &  5.9 &  0.17 &   &  2.69 &  0.13 &  0.13 &  0.00 & +0.06 & -0.13 & -0.06 & -0.01 & 45.72\\
%Phoenix\_1  & 5210.38 &  22.0 &  0.05 & -0.82 &  30.9 &  6.4 &  0.22 &   &  2.74 &  0.22 &  0.13 &  0.18 & +0.08 & -0.13 & -0.02 & +0.01 & 15.08\\
%Phoenix\_1  & 5216.27 &  26.0 &  1.61 & -2.08 &  55.2 &  6.9 &  0.22 &   &  4.97 &  0.27 &  0.15 &  0.23 & +0.07 & -0.13 & -0.05 & +0.00 &  6.81\\
%Phoenix\_1  & 5217.39 &  26.0 &  3.21 & -1.07 &  24.9 &  6.1 &  0.18 &   &  5.10 &  0.27 &  0.14 &  0.23 & +0.05 & -0.08 & -0.01 & +0.01 & 10.04\\
%Phoenix\_1  & 5225.52 &  26.0 &  0.11 & -4.75 &  29.1 &  7.8 &  0.24 &   &  5.40 &  0.28 &  0.17 &  0.23 & +0.09 & -0.14 & -0.02 & +0.01 &  6.52\\
%Phoenix\_1  & 5227.19 &  26.0 &  1.56 & -1.23 & 115.8 &  7.1 &  0.21 &   &  5.58 &  0.27 &  0.14 &  0.23 & +0.07 & -0.27 & -0.15 & -0.02 & -3.37\\
%Phoenix\_1  & 5269.54 &  26.0 &  0.86 & -1.33 & 132.6 &  8.1 &  0.23 &   &  5.23 &  0.26 &  0.13 &  0.23 & +0.09 & -0.30 & -0.14 & -0.02 & -5.89\\
%Phoenix\_1  & 5283.62 &  26.0 &  3.24 & -0.45 &  39.0 &  5.0 &  0.18 &   &  4.82 &  0.25 &  0.10 &  0.23 & +0.05 & -0.09 & -0.03 & +0.00 & 10.60\\
%Phoenix\_1  & 5307.36 &  26.0 &  1.61 & -2.91 &  23.8 &  4.9 &  0.16 &   &  5.12 &  0.26 &  0.12 &  0.23 & +0.07 & -0.11 & -0.01 & +0.01 &  9.50\\
%Phoenix\_1  & 5324.18 &  26.0 &  3.21 & -0.11 &  54.4 &  6.4 &  0.23 &   &  4.76 &  0.27 &  0.14 &  0.23 & +0.05 & -0.11 & -0.05 & +0.00 &  7.53\\
%Phoenix\_1  & 5328.04 &  26.0 &  0.91 & -1.47 & 115.6 &  5.3 &  0.22 &   &  5.09 &  0.25 &  0.11 &  0.23 & +0.08 & -0.26 & -0.16 & -0.02 & -2.98\\
%Phoenix\_1  & 5328.53 &  26.0 &  1.56 & -1.85 &  73.5 &  7.2 &  0.26 &   &  5.11 &  0.29 &  0.19 &  0.23 & +0.06 & -0.15 & -0.11 & -0.01 &  4.03\\
%Phoenix\_1  & 5336.79 &  22.1 &  1.58 & -1.60 &  29.6 &  5.5 &  0.17 &   &  2.58 &  0.20 &  0.12 &  0.17 & +0.03 & +0.09 & -0.01 & +0.01 &  5.26\\
%Phoenix\_1  & 5341.02 &  26.0 &  1.61 & -1.95 &  69.7 &  4.9 &  0.18 &   &  5.17 &  0.26 &  0.12 &  0.23 & +0.06 & -0.15 & -0.10 & -0.01 &  5.50\\
%Phoenix\_1  & 5371.49 &  26.0 &  0.96 & -1.64 & 121.2 &  4.7 &  0.19 &   &  5.42 &  0.24 &  0.09 &  0.23 & +0.08 & -0.28 & -0.15 & -0.02 & -4.40\\
%Phoenix\_1  & 5393.17 &  26.0 &  3.24 & -0.72 &  34.8 &  6.1 &  0.21 &   &  5.00 &  0.26 &  0.13 &  0.23 & +0.05 & -0.09 & -0.02 & +0.00 &  9.96\\
%Phoenix\_1  & 5397.13 &  26.0 &  0.91 & -1.98 & 113.9 &  5.0 &  0.20 &   &  5.55 &  0.25 &  0.11 &  0.23 & +0.08 & -0.26 & -0.16 & -0.02 & -2.51\\
%Phoenix\_1  & 5405.77 &  26.0 &  0.99 & -1.85 & 111.2 &  5.2 &  0.21 &   &  5.44 &  0.26 &  0.12 &  0.23 & +0.08 & -0.25 & -0.16 & -0.02 & -1.96\\
%Phoenix\_1  & 5429.70 &  26.0 &  0.96 & -1.88 & 103.5 &  5.5 &  0.22 &   &  5.24 &  0.26 &  0.14 &  0.23 & +0.07 & -0.23 & -0.16 & -0.02 & -0.33\\
%Phoenix\_1  & 5476.90 &  28.0 &  1.82 & -0.78 &  63.2 &  6.0 &  0.24 &   &  3.79 &  0.17 &  0.14 &  0.10 & +0.06 & -0.12 & -0.08 & -0.01 & 28.38\\
%Phoenix\_1  & 5497.52 &  26.0 &  1.01 & -2.83 &  54.8 &  5.2 &  0.21 &   &  5.02 &  0.25 &  0.11 &  0.23 & +0.07 & -0.14 & -0.05 & +0.00 &  7.30\\
%Phoenix\_1  & 5501.47 &  26.0 &  0.96 & -3.05 &  55.9 &  6.5 &  0.27 &   &  5.20 &  0.27 &  0.14 &  0.23 & +0.08 & -0.14 & -0.05 & +0.00 &  6.31\\
%Phoenix\_1  & 5506.78 &  26.0 &  0.99 & -2.79 &  65.7 &  5.3 &  0.22 &   &  5.20 &  0.26 &  0.13 &  0.23 & +0.07 & -0.15 & -0.08 & -0.01 &  5.85\\
%Phoenix\_1  & 5528.40 &  12.0 &  4.35 & -0.50 &  61.2 &  4.5 &  0.20 &   &  5.33 &  0.09 &  0.07 &  0.06 & +0.03 & -0.09 & -0.03 & -0.00 & 88.45\\
%Phoenix\_1  & 5569.62 &  26.0 &  3.41 & -0.52 &  35.4 &  5.0 &  0.23 &   &  5.00 &  0.25 &  0.10 &  0.23 & +0.05 & -0.09 & -0.02 & +0.00 & 10.63\\
%Phoenix\_1  & 5572.84 &  26.0 &  3.39 & -0.28 &  44.3 &  5.0 &  0.22 &   &  4.92 &  0.25 &  0.10 &  0.23 & +0.05 & -0.10 & -0.03 & +0.00 &  9.79\\
%Phoenix\_1  & 5586.76 &  26.0 &  3.37 & -0.11 &  44.8 &  5.3 &  0.23 &   &  4.73 &  0.25 &  0.11 &  0.23 & +0.05 & -0.10 & -0.03 & +0.00 &  9.53\\
%Phoenix\_1  & 5588.75 &  20.0 &  2.52 &  0.21 &  40.6 &  4.5 &  0.20 &   &  4.06 &  0.13 &  0.09 &  0.09 & +0.04 & -0.07 & -0.02 & +0.00 & 42.31\\
%Phoenix\_1  & 5594.46 &  20.0 &  2.52 &  0.10 &  21.1 &  4.3 &  0.15 &   &  3.73 &  0.14 &  0.11 &  0.09 & +0.04 & -0.06 & -0.01 & +0.00 & 34.98\\
%Phoenix\_1  & 5598.48 &  20.0 &  2.52 & -0.09 &  24.6 &  4.6 &  0.18 &   &  4.01 &  0.14 &  0.11 &  0.09 & +0.04 & -0.07 & -0.01 & +0.00 & 35.43\\
%Phoenix\_1  & 5615.64 &  26.0 &  3.33 &  0.04 &  49.7 &  4.5 &  0.22 &   &  4.64 &  0.24 &  0.09 &  0.23 & +0.05 & -0.10 & -0.04 & -0.00 &  9.37\\
%Phoenix\_1  & 5857.45 &  20.0 &  2.93 &  0.23 &  24.2 &  3.9 &  0.19 &   &  4.12 &  0.13 &  0.09 &  0.09 & +0.03 & -0.06 & -0.01 & +0.00 & 41.98\\
%Phoenix\_1  & 5889.95 &  11.0 &  0.00 &  0.11 & 152.7 &  4.0 &  0.24 &   &  4.04 &  0.08 &  0.05 &  0.06 & +0.06 & -0.26 & -0.08 & -0.02 & 14.61\\
%Phoenix\_1  & 5895.92 &  11.0 &  0.00 & -0.19 & 125.4 &  3.6 &  0.22 &   &  3.91 &  0.09 &  0.07 &  0.06 & +0.04 & -0.21 & -0.09 & -0.02 & 45.93\\
%Phoenix\_1  & 6102.72 &  20.0 &  1.88 & -0.79 &  21.9 &  4.2 &  0.20 &   &  3.92 &  0.14 &  0.10 &  0.09 & +0.05 & -0.08 & -0.01 & +0.00 & 32.74\\
%Phoenix\_1  & 6122.22 &  20.0 &  1.89 & -0.32 &  47.6 &  4.1 &  0.25 &   &  3.99 &  0.12 &  0.08 &  0.09 & +0.04 & -0.10 & -0.03 & -0.00 & 33.31\\
%Phoenix\_1  & 6162.17 &  20.0 &  1.90 & -0.09 &  68.9 &  4.4 &  0.26 &   &  4.19 &  0.13 &  0.09 &  0.09 & +0.04 & -0.14 & -0.06 & -0.01 & 16.70\\
%Phoenix\_1  & 6400.00 &  26.0 &  3.60 & -0.27 &  37.7 &  4.8 &  0.30 &   &  4.97 &  0.25 &  0.10 &  0.23 & +0.04 & -0.09 & -0.02 & +0.00 & 10.41\\
%Phoenix\_1  & 6430.85 &  26.0 &  2.17 & -1.95 &  43.3 &  4.7 &  0.29 &   &  5.17 &  0.25 &  0.10 &  0.23 & +0.06 & -0.11 & -0.03 & +0.00 &  9.53\\
%Phoenix\_1  & 6439.07 &  20.0 &  2.52 &  0.47 &  53.7 &  4.5 &  0.27 &   &  4.04 &  0.13 &  0.09 &  0.09 & +0.03 & -0.09 & -0.04 & -0.01 & 35.05\\
%Phoenix\_1  & 7664.91 &  19.0 &  0.00 &  0.12 &  52.4 &  4.7 &  0.28 &   &  3.11 &  0.10 &  0.09 &  0.05 & +0.04 & -0.10 & -0.04 & -0.01 & 76.22\\
%Phoenix\_1  & 7698.97 &  19.0 &  0.00 & -0.18 &  26.5 &  4.7 &  0.34 &   &  2.89 &  0.11 &  0.10 &  0.05 & +0.04 & -0.09 & -0.01 & +0.00 & 62.56\\
%Phoenix\_1  & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.18 &   &  0.64 &  0.21 &  0.14 &  0.16 & +0.03 & +0.12 & +0.01 & +0.02 & 12.33\\
%Phoenix\_1  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.13 &   &  0.47 &  0.19 &  0.10 &  0.16 & +0.03 & +0.06 & -0.01 & +0.01 & 19.62\\
%Phoenix\_1  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.78 &  0.18 &  0.09 &  0.16 & +0.01 & +0.13 & -0.03 & +0.01 & 16.19\\
%Phoenix\_1  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.20 &  0.11 &  0.10 &  0.03 & +0.14 & -0.29 & +0.01 & +0.04 & 14.01\\
%Phoenix\_1  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.12 &   &  6.14 &  0.12 &  0.12 &  0.03 & +0.13 & -0.26 & +0.01 & +0.04 & 15.06\\
%Phoenix\_1  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.12 &   &  0.91 &  0.22 &  0.15 &  0.16 & -0.08 & +0.44 & -0.15 & -0.04 & -8.78\\
%Phoenix\_1  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.14 &   &  0.47 &  0.21 &  0.13 &  0.16 & -0.04 & +0.34 & -0.05 & -0.01 & -0.35\\
%Phoenix\_1  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.65 &  0.20 &  0.11 &  0.16 & -0.01 & +0.25 & -0.05 & -0.00 &  4.58\\
%Phoenix\_1  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  3.45 &  0.34 &  0.16 &  0.30 & -0.02 & -0.07 & -0.10 & -0.03 &  8.49\\
%Phoenix\_1  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.17 &   &  3.33 &  0.45 &  0.33 &  0.30 & +0.43 & -0.87 & -0.06 & +0.14 &  2.50\\
%Phoenix\_1  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.41 &  0.17 &  0.17 &  0.00 & +0.11 & -0.32 & -0.05 & -0.01 & 16.21\\
%Phoenix\_1  & 4110.53 &  27.0 &  1.05 & -1.23 &  syn  &  syn &  0.17 &   &  2.78 &  0.17 &  0.14 &  0.10 & +0.06 & -0.05 & +0.00 & +0.01 & 33.49\\
%Phoenix\_1  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.13 &   &  2.40 &  0.17 &  0.14 &  0.10 & +0.08 & -0.10 & -0.01 & -0.00 & 32.51\\
%Phoenix\_1  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.67 &  0.24 &  0.21 &  0.10 & +0.04 & -0.06 & -0.06 & -0.00 & 17.31\\
%Phoenix\_1  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.60 &  0.24 &  0.16 &  0.18 & +0.00 & +0.00 & -0.06 & -0.04 & 14.43\\
%Phoenix\_1  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.14 &  0.26 &  0.19 &  0.18 & -0.00 & +0.17 & -0.18 & -0.06 &  3.42\\
%Phoenix\_1  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -1.52 &  0.23 &  0.21 &  0.10 & +0.05 & +0.04 & -0.00 & +0.01 & 12.02\\
%Phoenix\_1  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.17 &   & -1.55 &  0.23 &  0.21 &  0.10 & +0.06 & +0.06 & -0.00 & +0.02 &  9.61\\
%Phoenix\_1  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.23 &   & -1.24 &  0.17 &  0.13 &  0.10 & +0.03 & +0.09 & -0.01 & +0.01 & 16.66\\
%Phoenix\_1  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  1.80 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  1.98 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &\nodata&$<$& -0.79 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.58 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.43 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.38 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.78 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.94 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_1  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.42 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4005.24 &  26.0 &  1.56 & -0.58 &  89.2 &  7.7 &  0.13 &   &  4.53 &  0.26 &  0.21 &  0.15 & +0.08 & -0.02 & -0.21 & +0.00 & -2.24\\
%Phoenix\_2  & 4102.94 &  14.0 &  1.91 & -3.34 &  39.7 &  8.3 &  0.09 &   &  5.33 &  0.14 &  0.14 &  0.00 & +0.06 & +0.00 & -0.02 & +0.01 & 35.47\\
%Phoenix\_2  & 4132.06 &  26.0 &  1.61 & -0.68 &  91.5 &  7.1 &  0.13 &   &  4.71 &  0.24 &  0.18 &  0.15 & +0.08 & -0.02 & -0.21 & +0.00 & -2.63\\
%Phoenix\_2  & 4143.41 &  26.0 &  3.05 & -0.21 &  66.7 &  8.3 &  0.18 &   &  5.14 &  0.26 &  0.21 &  0.15 & +0.06 & -0.01 & -0.11 & +0.01 &  4.58\\
%Phoenix\_2  & 4143.87 &  26.0 &  1.56 & -0.51 &  92.6 &  6.7 &  0.13 &   &  4.51 &  0.23 &  0.17 &  0.15 & +0.08 & -0.02 & -0.22 & +0.00 & -3.17\\
%Phoenix\_2  & 4152.17 &  26.0 &  0.96 & -3.16 &  44.6 & 10.4 &  0.17 &   &  5.37 &  0.26 &  0.21 &  0.15 & +0.08 & -0.01 & -0.04 & +0.01 &  7.28\\
%Phoenix\_2  & 4167.27 &  12.0 &  4.35 & -0.74 &  62.4 & 10.4 &  0.15 &   &  5.70 &  0.36 &  0.16 &  0.32 & +0.03 & -0.01 & -0.04 & +0.00 &  6.56\\
%Phoenix\_2  & 4187.04 &  26.0 &  2.45 & -0.56 &  73.7 &  9.5 &  0.21 &   &  4.98 &  0.27 &  0.22 &  0.15 & +0.07 & -0.01 & -0.12 & +0.01 &  3.55\\
%Phoenix\_2  & 4199.10 &  26.0 &  3.04 &  0.17 &  55.3 &  7.8 &  0.15 &   &  4.50 &  0.23 &  0.17 &  0.15 & +0.05 & -0.00 & -0.07 & +0.00 &  8.84\\
%Phoenix\_2  & 4216.18 &  26.0 &  0.00 & -3.36 &  54.0 &  6.9 &  0.11 &   &  4.70 &  0.21 &  0.14 &  0.15 & +0.09 & -0.01 & -0.07 & +0.01 &  7.94\\
%Phoenix\_2  & 4233.16 &  26.1 &  2.58 & -2.02 &  61.2 &  8.5 &  0.18 &   &  4.90 &  0.19 &  0.19 &  0.00 & +0.01 & +0.06 & -0.09 & +0.01 & -1.72\\
%Phoenix\_2  & 4250.79 &  26.0 &  1.56 & -0.71 &  90.2 &  7.3 &  0.16 &   &  4.62 &  0.25 &  0.19 &  0.15 & +0.08 & -0.02 & -0.21 & +0.00 & -2.45\\
%Phoenix\_2  & 4282.40 &  26.0 &  2.17 & -0.78 &  64.7 &  7.0 &  0.13 &   &  4.72 &  0.23 &  0.17 &  0.15 & +0.07 & -0.00 & -0.11 & +0.01 &  5.31\\
%Phoenix\_2  & 4290.22 &  22.1 &  1.16 & -0.87 &  87.0 &  6.6 &  0.16 &   &  2.89 &  0.32 &  0.18 &  0.26 & +0.03 & +0.05 & -0.19 & +0.00 & -0.01\\
%Phoenix\_2  & 4318.65 &  20.0 &  1.90 & -0.21 &  38.2 &  6.8 &  0.10 &   &  3.89 &  0.28 &  0.13 &  0.25 & +0.04 & -0.00 & -0.03 & +0.00 & 10.46\\
%Phoenix\_2  & 4337.05 &  26.0 &  1.56 & -1.70 &  63.6 &  6.5 &  0.14 &   &  4.92 &  0.21 &  0.15 &  0.15 & +0.07 & -0.01 & -0.10 & +0.01 &  6.60\\
%Phoenix\_2  & 4375.93 &  26.0 &  0.00 & -3.00 &  78.3 &  6.2 &  0.13 &   &  4.88 &  0.23 &  0.17 &  0.15 & +0.09 & -0.01 & -0.17 & +0.01 & -1.46\\
%Phoenix\_2  & 4394.06 &  22.1 &  1.22 & -1.77 &  29.2 &  5.8 &  0.12 &   &  2.60 &  0.29 &  0.12 &  0.26 & +0.03 & +0.05 & -0.02 & +0.01 &  7.83\\
%Phoenix\_2  & 4395.03 &  22.1 &  1.08 & -0.54 &  71.2 &  5.5 &  0.13 &   &  2.05 &  0.29 &  0.13 &  0.26 & +0.03 & +0.05 & -0.12 & +0.01 &  3.22\\
%Phoenix\_2  & 4395.84 &  22.1 &  1.24 & -1.93 &  24.1 &  4.9 &  0.10 &   &  2.67 &  0.28 &  0.11 &  0.26 & +0.03 & +0.05 & -0.01 & +0.01 &  8.24\\
%Phoenix\_2  & 4415.12 &  26.0 &  1.61 & -0.62 & 106.3 &  7.3 &  0.18 &   &  4.94 &  0.22 &  0.16 &  0.15 & +0.09 & -0.03 & -0.23 & +0.00 & -3.73\\
%Phoenix\_2  & 4427.31 &  26.0 &  0.05 & -2.92 &  87.8 &  8.8 &  0.20 &   &  5.11 &  0.30 &  0.26 &  0.15 & +0.10 & -0.00 & -0.22 & +0.00 & -3.59\\
%Phoenix\_2  & 4442.34 &  26.0 &  2.20 & -1.23 &  48.1 &  6.5 &  0.14 &   &  4.81 &  0.20 &  0.12 &  0.15 & +0.06 & -0.01 & -0.05 & +0.01 & 13.92\\
%Phoenix\_2  & 4443.80 &  22.1 &  1.08 & -0.71 & 102.9 &  9.6 &  0.19 &   &  3.03 &  0.37 &  0.26 &  0.26 & +0.04 & +0.04 & -0.25 & -0.01 & -1.55\\
%Phoenix\_2  & 4450.48 &  22.1 &  1.08 & -1.52 &  46.8 &  5.8 &  0.15 &   &  2.53 &  0.28 &  0.11 &  0.26 & +0.03 & +0.05 & -0.04 & +0.01 &  6.82\\
%Phoenix\_2  & 4454.78 &  20.0 &  1.90 &  0.26 & 102.5 &  8.9 &  0.27 &   &  4.66 &  0.29 &  0.16 &  0.25 & +0.07 & -0.04 & -0.14 & +0.01 &  6.25\\
%Phoenix\_2  & 4461.65 &  26.0 &  0.09 & -3.19 &  76.0 &  7.7 &  0.20 &   &  5.08 &  0.26 &  0.21 &  0.15 & +0.10 & -0.00 & -0.15 & +0.01 & -0.64\\
%Phoenix\_2  & 4468.49 &  22.1 &  1.13 & -0.63 &  84.7 &  6.3 &  0.16 &   &  2.51 &  0.31 &  0.16 &  0.26 & +0.03 & +0.05 & -0.17 & +0.00 &  0.60\\
%Phoenix\_2  & 4501.27 &  22.1 &  1.11 & -0.77 &  59.5 &  4.9 &  0.13 &   &  2.05 &  0.28 &  0.10 &  0.26 & +0.03 & +0.05 & -0.07 & +0.01 &  5.48\\
%Phoenix\_2  & 4522.63 &  26.1 &  2.84 & -2.29 &  31.6 &  4.9 &  0.11 &   &  4.83 &  0.10 &  0.10 &  0.00 & +0.01 & +0.05 & -0.03 & +0.00 & 40.90\\
%Phoenix\_2  & 4528.61 &  26.0 &  2.17 & -0.89 &  84.8 & 10.3 &  0.26 &   &  5.22 &  0.28 &  0.23 &  0.15 & +0.07 & -0.01 & -0.16 & +0.00 &  1.21\\
%Phoenix\_2  & 4531.15 &  26.0 &  1.48 & -2.10 &  54.1 & 10.6 &  0.25 &   &  5.02 &  0.27 &  0.22 &  0.15 & +0.07 & -0.01 & -0.06 & +0.01 &  5.97\\
%Phoenix\_2  & 4555.89 &  26.1 &  2.83 & -2.40 &  26.9 &  5.1 &  0.12 &   &  4.82 &  0.11 &  0.11 &  0.00 & +0.01 & +0.06 & -0.02 & +0.00 & 32.84\\
%Phoenix\_2  & 4571.97 &  22.1 &  1.57 & -0.31 &  74.5 &  7.1 &  0.22 &   &  2.40 &  0.31 &  0.17 &  0.26 & +0.03 & +0.05 & -0.13 & +0.00 &  2.48\\
%Phoenix\_2  & 4583.83 &  26.1 &  2.81 & -1.94 &  55.1 &  8.3 &  0.22 &   &  4.90 &  0.17 &  0.17 &  0.00 & +0.01 & +0.06 & -0.06 & +0.00 &  3.39\\
%Phoenix\_2  & 4602.94 &  26.0 &  1.48 & -2.21 &  34.4 &  7.2 &  0.15 &   &  4.74 &  0.21 &  0.14 &  0.15 & +0.07 & -0.01 & -0.03 & +0.01 & 13.59\\
%Phoenix\_2  & 4629.33 &  26.1 &  2.81 & -2.26 &  33.1 &  6.0 &  0.16 &   &  4.79 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.03 & +0.00 & 24.97\\
%Phoenix\_2  & 4702.99 &  12.0 &  4.35 & -0.44 &  38.4 &  6.6 &  0.12 &   &  4.97 &  0.34 &  0.11 &  0.32 & +0.03 & -0.01 & -0.01 & +0.00 &  7.85\\
%Phoenix\_2  & 4736.77 &  26.0 &  3.21 & -0.67 &  32.6 &  7.6 &  0.20 &   &  5.01 &  0.21 &  0.15 &  0.15 & +0.05 & -0.00 & -0.03 & +0.00 & 15.05\\
%Phoenix\_2  & 4923.92 &  26.1 &  2.89 & -1.26 &  78.9 &  7.2 &  0.13 &   &  4.79 &  0.17 &  0.17 &  0.00 & +0.01 & +0.06 & -0.14 & +0.00 & -14.74\\
%Phoenix\_2  & 5171.60 &  26.0 &  1.48 & -1.72 &  77.1 & 17.0 &  0.20 &   &  5.08 &  0.45 &  0.42 &  0.15 & +0.08 & -0.01 & -0.14 & +0.00 &  0.34\\
%Phoenix\_2  & 5172.68 &  12.0 &  2.71 & -0.39 & 198.9 & 20.1 &  0.32 &   &  5.48 &  0.35 &  0.13 &  0.32 & +0.09 & -0.08 & -0.06 & +0.01 &  6.90\\
%Phoenix\_2  & 5183.60 &  12.0 &  2.72 & -0.17 & 141.8 & 12.1 &  0.19 &   &  4.68 &  0.36 &  0.15 &  0.32 & +0.08 & -0.05 & -0.11 & +0.01 &  5.40\\
%Phoenix\_2  & 5227.19 &  26.0 &  1.56 & -1.23 &  79.4 & 11.3 &  0.16 &   &  4.72 &  0.32 &  0.28 &  0.15 & +0.08 & -0.01 & -0.15 & +0.00 &  0.39\\
%Phoenix\_2  & 5269.54 &  26.0 &  0.86 & -1.33 & 128.3 & 10.6 &  0.20 &   &  5.20 &  0.24 &  0.18 &  0.15 & +0.11 & -0.04 & -0.23 & -0.00 & -4.25\\
%Phoenix\_2  & 5276.00 &  26.1 &  3.20 & -2.01 &  43.9 &  6.7 &  0.10 &   &  5.13 &  0.12 &  0.12 &  0.00 & +0.00 & +0.06 & -0.04 & +0.00 & 20.40\\
%Phoenix\_2  & 5328.04 &  26.0 &  0.91 & -1.47 &  83.0 & 14.5 &  0.23 &   &  4.33 &  0.39 &  0.36 &  0.15 & +0.09 & -0.01 & -0.17 & +0.00 & -0.45\\
%Phoenix\_2  & 5328.53 &  26.0 &  1.56 & -1.85 &  54.2 &  9.4 &  0.14 &   &  4.79 &  0.24 &  0.18 &  0.15 & +0.07 & -0.01 & -0.07 & +0.01 &  7.38\\
%Phoenix\_2  & 5371.49 &  26.0 &  0.96 & -1.64 &  74.8 &  8.3 &  0.14 &   &  4.35 &  0.25 &  0.20 &  0.15 & +0.08 & -0.01 & -0.13 & +0.00 &  1.62\\
%Phoenix\_2  & 5397.13 &  26.0 &  0.91 & -1.98 &  79.7 &  9.5 &  0.16 &   &  4.75 &  0.28 &  0.23 &  0.15 & +0.09 & -0.01 & -0.15 & +0.00 & -0.09\\
%Phoenix\_2  & 5405.77 &  26.0 &  0.99 & -1.85 & 112.8 & 17.7 &  0.28 &   &  5.51 &  0.39 &  0.36 &  0.15 & +0.10 & -0.03 & -0.24 & -0.00 & -2.05\\
%Phoenix\_2  & 5434.52 &  26.0 &  1.01 & -2.13 &  89.9 & 10.7 &  0.21 &   &  5.25 &  0.31 &  0.27 &  0.15 & +0.09 & -0.01 & -0.19 & +0.00 & -1.71\\
%Phoenix\_2  & 5528.40 &  12.0 &  4.35 & -0.50 &  54.2 &  9.9 &  0.19 &   &  5.27 &  0.36 &  0.15 &  0.32 & +0.04 & -0.01 & -0.03 & +0.00 &  6.88\\
%Phoenix\_2  & 5588.75 &  20.0 &  2.52 &  0.21 &  37.9 &  8.5 &  0.14 &   &  4.08 &  0.29 &  0.16 &  0.25 & +0.04 & -0.00 & -0.03 & +0.00 &  9.49\\
%Phoenix\_2  & 5889.95 &  11.0 &  0.00 &  0.11 & 105.5 &  8.9 &  0.25 &   &  3.26 &  0.17 &  0.17 &  0.00 & +0.07 & -0.01 & -0.11 & +0.00 & 11.71\\
%Phoenix\_2  & 5895.92 &  11.0 &  0.00 & -0.19 & 101.2 &  8.5 &  0.23 &   &  3.48 &  0.16 &  0.16 &  0.00 & +0.07 & -0.01 & -0.11 & +0.00 & 14.40\\
%Phoenix\_2  & 6162.17 &  20.0 &  1.90 & -0.09 &  60.0 &  9.5 &  0.30 &   &  4.07 &  0.30 &  0.17 &  0.25 & +0.05 & -0.01 & -0.06 & +0.01 &  8.15\\
%Phoenix\_2  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.44 &  0.22 &  0.19 &  0.10 & +0.03 & +0.04 & -0.00 & +0.01 & 14.22\\
%Phoenix\_2  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  0.35 &  0.19 &  0.16 &  0.10 & +0.02 & +0.05 & -0.00 & +0.01 & 19.06\\
%Phoenix\_2  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.07 &  0.11 &  0.11 &  0.00 & +0.13 & -0.06 & +0.02 & +0.02 & 62.71\\
%Phoenix\_2  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.12 &  0.22 &  0.22 &  0.00 & +0.12 & -0.05 & +0.03 & +0.03 & 15.80\\
%Phoenix\_2  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.17 &   &  0.52 &  0.31 &  0.29 &  0.10 & -0.03 & +0.07 & -0.12 & -0.02 &  2.62\\
%Phoenix\_2  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.16 &   &  0.67 &  0.30 &  0.28 &  0.10 & -0.04 & +0.10 & -0.03 & -0.01 &  6.49\\
%Phoenix\_2  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.15 &   &  0.33 &  0.20 &  0.17 &  0.10 & -0.01 & +0.07 & -0.01 & +0.00 & 15.81\\
%Phoenix\_2  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.14 &   &  2.69 &  0.48 &  0.38 &  0.30 & +0.00 & +0.00 & -0.07 & -0.03 &  4.06\\
%Phoenix\_2  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  2.68 &  0.61 &  0.53 &  0.30 & +0.14 & -0.08 & -0.11 & -0.03 &  2.37\\
%Phoenix\_2  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.11 &   &  5.26 &  0.28 &  0.28 &  0.00 & +0.16 & -0.08 & -0.14 & +0.01 &  3.43\\
%Phoenix\_2  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.17 &   & -0.47 &  0.47 &  0.47 &  0.00 & -0.00 & -0.00 & -0.18 & -0.12 &  3.06\\
%Phoenix\_2  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   & -0.78 &  0.36 &  0.36 &  0.00 & -0.04 & +0.10 & -0.10 & +0.01 &  5.83\\
%Phoenix\_2  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -1.64 &  0.26 &  0.24 &  0.10 & +0.05 & +0.04 & -0.01 & +0.01 & 13.37\\
%Phoenix\_2  & 4379.23 &  23.0 &  0.30 &  0.58 &  syn  &  syn &\nodata&$<$&  2.33 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  2.39 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &\nodata&$<$&  3.20 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &\nodata&$<$& -1.14 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$&  1.92 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.02 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -0.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.88 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.91 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  3.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 5476.90 &  28.0 &  1.82 & -0.78 &  syn  &  syn &\nodata&$<$&  5.16 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  5.20 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_2  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  3.65 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 3775.57 &  28.0 &  0.42 & -1.41 &  69.6 & 10.7 &  0.17 &   &  3.49 &  0.44 &  0.34 &  0.28 & +0.09 & -0.01 & -0.22 & +0.01 &  1.50\\
%Phoenix\_3  & 3783.53 &  28.0 &  0.42 & -1.40 &  61.0 &  6.6 &  0.12 &   &  3.23 &  0.34 &  0.19 &  0.28 & +0.08 & -0.01 & -0.16 & +0.01 &  3.79\\
%Phoenix\_3  & 3786.68 &  26.0 &  1.01 & -2.19 &  53.2 &  5.6 &  0.10 &   &  4.75 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.10 & +0.01 &  3.33\\
%Phoenix\_3  & 3790.09 &  26.0 &  0.99 & -1.74 &  73.0 &  7.6 &  0.15 &   &  4.83 &  0.34 &  0.24 &  0.24 & +0.08 & -0.01 & -0.24 & +0.01 & -1.51\\
%Phoenix\_3  & 3807.14 &  28.0 &  0.42 & -1.23 &  96.6 &  7.2 &  0.12 &   &  4.15 &  0.34 &  0.20 &  0.28 & +0.10 & -0.04 & -0.35 & +0.00 &  0.06\\
%Phoenix\_3  & 3852.57 &  26.0 &  2.17 & -1.19 &  53.7 & 12.0 &  0.17 &   &  5.01 &  0.40 &  0.31 &  0.24 & +0.06 & -0.00 & -0.10 & +0.01 &  2.08\\
%Phoenix\_3  & 3858.30 &  28.0 &  0.42 & -0.96 &  85.2 &  6.4 &  0.11 &   &  3.49 &  0.34 &  0.19 &  0.28 & +0.09 & -0.02 & -0.30 & +0.01 &  0.77\\
%Phoenix\_3  & 3865.52 &  26.0 &  1.01 & -0.95 & 108.7 &  6.1 &  0.15 &   &  4.99 &  0.27 &  0.12 &  0.24 & +0.09 & -0.04 & -0.28 & +0.00 & -3.13\\
%Phoenix\_3  & 3900.54 &  22.1 &  1.13 & -0.29 & 107.4 &  8.2 &  0.17 &   &  3.15 &  0.29 &  0.22 &  0.18 & +0.04 & +0.03 & -0.37 & -0.01 & -6.68\\
%Phoenix\_3  & 3902.95 &  26.0 &  1.56 & -0.44 &  89.6 &  5.7 &  0.12 &   &  4.57 &  0.29 &  0.15 &  0.24 & +0.08 & -0.03 & -0.29 & +0.00 & -3.21\\
%Phoenix\_3  & 3906.48 &  26.0 &  0.11 & -2.21 & 102.3 &  6.1 &  0.15 &   &  5.23 &  0.29 &  0.16 &  0.24 & +0.11 & -0.04 & -0.36 & +0.00 & -6.88\\
%Phoenix\_3  & 3917.18 &  26.0 &  0.99 & -2.15 &  58.3 &  5.3 &  0.13 &   &  4.78 &  0.28 &  0.14 &  0.24 & +0.08 & -0.00 & -0.12 & +0.01 &  2.15\\
%Phoenix\_3  & 3940.88 &  26.0 &  0.96 & -2.49 &  51.5 &  6.1 &  0.10 &   &  4.92 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.09 & +0.01 &  3.49\\
%Phoenix\_3  & 3949.95 &  26.0 &  2.17 & -1.25 &  46.1 &  5.1 &  0.13 &   &  4.88 &  0.27 &  0.12 &  0.24 & +0.06 & +0.00 & -0.07 & +0.01 &  5.62\\
%Phoenix\_3  & 3958.20 &  22.0 &  0.05 & -0.11 &  40.7 &  4.6 &  0.12 &   &  2.56 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.05 & +0.01 &  8.74\\
%Phoenix\_3  & 3977.74 &  26.0 &  2.20 & -1.12 &  35.8 &  5.0 &  0.09 &   &  4.55 &  0.26 &  0.10 &  0.24 & +0.06 & -0.00 & -0.05 & +0.01 &  7.31\\
%Phoenix\_3  & 3989.76 &  22.0 &  0.02 & -0.13 &  53.0 &  5.8 &  0.14 &   &  2.80 &  0.23 &  0.13 &  0.19 & +0.08 & -0.01 & -0.09 & +0.01 &  3.85\\
%Phoenix\_3  & 3998.64 &  22.0 &  0.05 &  0.02 &  34.4 &  4.1 &  0.11 &   &  2.29 &  0.21 &  0.09 &  0.19 & +0.08 & -0.01 & -0.04 & +0.01 & 10.34\\
%Phoenix\_3  & 4012.38 &  22.1 &  0.57 & -1.78 &  52.8 &  4.3 &  0.11 &   &  2.44 &  0.20 &  0.10 &  0.18 & +0.03 & +0.05 & -0.08 & +0.01 &  8.64\\
%Phoenix\_3  & 4025.13 &  22.1 &  0.61 & -2.11 &  47.9 &  5.9 &  0.14 &   &  2.71 &  0.21 &  0.12 &  0.18 & +0.03 & +0.05 & -0.07 & +0.01 &  8.87\\
%Phoenix\_3  & 4028.34 &  22.1 &  1.89 & -0.92 &  37.5 &  6.7 &  0.15 &   &  2.70 &  0.23 &  0.14 &  0.18 & +0.02 & +0.05 & -0.04 & +0.01 & 11.10\\
%Phoenix\_3  & 4053.82 &  22.1 &  1.89 & -1.07 &  29.6 &  4.7 &  0.13 &   &  2.68 &  0.20 &  0.10 &  0.18 & +0.02 & +0.05 & -0.03 & +0.01 & 14.46\\
%Phoenix\_3  & 4073.76 &  26.0 &  3.26 & -0.97 &  28.0 &  5.8 &  0.14 &   &  5.34 &  0.27 &  0.13 &  0.24 & +0.05 & -0.00 & -0.03 & +0.01 &  8.66\\
%Phoenix\_3  & 4084.49 &  26.0 &  3.33 & -0.54 &  39.2 &  6.1 &  0.20 &   &  5.23 &  0.28 &  0.13 &  0.24 & +0.05 & -0.00 & -0.05 & +0.01 &  7.67\\
%Phoenix\_3  & 4102.94 &  14.0 &  1.91 & -3.34 &  31.9 &  5.5 &  0.11 &   &  5.21 &  0.10 &  0.10 &  0.00 & +0.06 & +0.00 & -0.02 & +0.01 & 51.86\\
%Phoenix\_3  & 4132.06 &  26.0 &  1.61 & -0.68 & 104.7 &  3.8 &  0.14 &   &  5.19 &  0.26 &  0.08 &  0.24 & +0.09 & -0.04 & -0.29 & +0.00 & -3.64\\
%Phoenix\_3  & 4143.41 &  26.0 &  3.05 & -0.21 &  51.2 &  4.5 &  0.17 &   &  4.86 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.09 & +0.00 &  6.42\\
%Phoenix\_3  & 4143.87 &  26.0 &  1.56 & -0.51 &  90.2 &  3.4 &  0.13 &   &  4.59 &  0.26 &  0.10 &  0.24 & +0.08 & -0.02 & -0.28 & +0.00 & -4.06\\
%Phoenix\_3  & 4147.67 &  26.0 &  1.48 & -2.07 &  50.8 &  6.2 &  0.21 &   &  5.03 &  0.28 &  0.14 &  0.24 & +0.07 & -0.01 & -0.09 & +0.01 &  4.14\\
%Phoenix\_3  & 4152.17 &  26.0 &  0.96 & -3.16 &  20.2 &  3.9 &  0.11 &   &  4.86 &  0.26 &  0.10 &  0.24 & +0.08 & -0.01 & -0.02 & +0.01 &  7.49\\
%Phoenix\_3  & 4153.90 &  26.0 &  3.40 & -0.28 &  27.6 &  4.9 &  0.15 &   &  4.78 &  0.27 &  0.11 &  0.24 & +0.05 & -0.00 & -0.03 & +0.01 &  9.12\\
%Phoenix\_3  & 4167.27 &  12.0 &  4.35 & -0.74 &  36.1 &  4.7 &  0.13 &   &  5.29 &  0.14 &  0.09 &  0.11 & +0.03 & -0.00 & -0.02 & +0.00 & 33.12\\
%Phoenix\_3  & 4174.91 &  26.0 &  0.91 & -2.94 &  32.2 &  5.6 &  0.17 &   &  4.88 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.04 & +0.01 &  6.42\\
%Phoenix\_3  & 4187.04 &  26.0 &  2.45 & -0.56 &  68.4 &  4.5 &  0.15 &   &  4.94 &  0.27 &  0.11 &  0.24 & +0.07 & -0.02 & -0.15 & +0.01 &  3.01\\
%Phoenix\_3  & 4199.10 &  26.0 &  3.04 &  0.17 &  56.8 &  4.1 &  0.15 &   &  4.60 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.11 & +0.01 &  5.27\\
%Phoenix\_3  & 4216.18 &  26.0 &  0.00 & -3.36 &  63.8 &  4.6 &  0.15 &   &  5.00 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.15 & +0.01 &  0.07\\
%Phoenix\_3  & 4233.16 &  26.1 &  2.58 & -2.02 &  60.6 &  4.6 &  0.15 &   &  4.94 &  0.21 &  0.11 &  0.18 & +0.01 & +0.05 & -0.12 & +0.00 &  0.00\\
%Phoenix\_3  & 4233.60 &  26.0 &  2.48 & -0.60 &  58.6 &  3.9 &  0.13 &   &  4.78 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.11 & +0.01 &  5.15\\
%Phoenix\_3  & 4250.79 &  26.0 &  1.56 & -0.71 &  93.2 &  3.6 &  0.13 &   &  4.85 &  0.26 &  0.10 &  0.24 & +0.09 & -0.03 & -0.29 & +0.00 & -4.30\\
%Phoenix\_3  & 4282.40 &  26.0 &  2.17 & -0.78 &  66.7 &  4.2 &  0.17 &   &  4.85 &  0.27 &  0.12 &  0.24 & +0.07 & +0.00 & -0.17 & +0.01 &  0.98\\
%Phoenix\_3  & 4283.01 &  20.0 &  1.89 & -0.22 &  21.7 &  3.5 &  0.10 &   &  3.56 &  0.12 &  0.09 &  0.09 & +0.04 & -0.00 & -0.02 & +0.01 & 29.29\\
%Phoenix\_3  & 4318.65 &  20.0 &  1.90 & -0.21 &  30.3 &  3.9 &  0.12 &   &  3.76 &  0.12 &  0.08 &  0.09 & +0.04 & -0.00 & -0.03 & +0.00 & 25.14\\
%Phoenix\_3  & 4337.05 &  26.0 &  1.56 & -1.70 &  51.0 &  3.6 &  0.13 &   &  4.71 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.09 & +0.01 &  5.10\\
%Phoenix\_3  & 4375.93 &  26.0 &  0.00 & -3.00 &  85.7 &  3.3 &  0.14 &   &  5.24 &  0.26 &  0.10 &  0.24 & +0.10 & -0.01 & -0.29 & +0.00 & -6.62\\
%Phoenix\_3  & 4389.24 &  26.0 &  0.05 & -4.55 &  13.3 &  3.2 &  0.11 &   &  5.02 &  0.27 &  0.12 &  0.24 & +0.09 & -0.00 & -0.01 & +0.01 &  6.45\\
%Phoenix\_3  & 4394.06 &  22.1 &  1.22 & -1.77 &  19.5 &  3.2 &  0.12 &   &  2.37 &  0.20 &  0.09 &  0.18 & +0.03 & +0.05 & -0.02 & +0.01 & 15.87\\
%Phoenix\_3  & 4395.03 &  22.1 &  1.08 & -0.54 &  83.0 &  3.4 &  0.15 &   &  2.44 &  0.20 &  0.10 &  0.18 & +0.04 & +0.05 & -0.24 & +0.00 & -4.47\\
%Phoenix\_3  & 4399.77 &  22.1 &  1.24 & -1.20 &  49.2 &  3.7 &  0.15 &   &  2.46 &  0.19 &  0.07 &  0.18 & +0.03 & +0.05 & -0.07 & +0.01 & 11.67\\
%Phoenix\_3  & 4408.41 &  26.0 &  2.20 & -1.74 &  16.0 &  3.3 &  0.11 &   &  4.63 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.01 & +0.01 &  9.04\\
%Phoenix\_3  & 4415.12 &  26.0 &  1.61 & -0.62 & 105.4 &  3.7 &  0.15 &   &  5.07 &  0.26 &  0.08 &  0.24 & +0.09 & -0.04 & -0.29 & +0.00 & -3.86\\
%Phoenix\_3  & 4425.44 &  20.0 &  1.88 & -0.36 &  23.8 &  3.3 &  0.11 &   &  3.73 &  0.12 &  0.08 &  0.09 & +0.04 & -0.01 & -0.02 & +0.00 & 32.49\\
%Phoenix\_3  & 4427.31 &  26.0 &  0.05 & -2.92 &  83.6 &  4.0 &  0.14 &   &  5.15 &  0.27 &  0.12 &  0.24 & +0.09 & -0.01 & -0.28 & +0.00 & -5.65\\
%Phoenix\_3  & 4434.96 &  20.0 &  1.89 & -0.01 &  44.8 &  4.4 &  0.16 &   &  3.82 &  0.12 &  0.08 &  0.09 & +0.05 & -0.01 & -0.05 & +0.00 & 10.51\\
%Phoenix\_3  & 4435.15 &  26.0 &  0.09 & -4.31 &  23.1 &  3.7 &  0.14 &   &  5.11 &  0.26 &  0.09 &  0.24 & +0.09 & -0.01 & -0.02 & +0.01 &  6.66\\
%Phoenix\_3  & 4442.34 &  26.0 &  2.20 & -1.23 &  42.2 &  2.7 &  0.11 &   &  4.74 &  0.25 &  0.06 &  0.24 & +0.06 & -0.01 & -0.05 & +0.01 &  7.99\\
%Phoenix\_3  & 4443.80 &  22.1 &  1.08 & -0.71 &  70.6 &  4.1 &  0.13 &   &  2.27 &  0.20 &  0.10 &  0.18 & +0.03 & +0.05 & -0.16 & +0.00 &  2.20\\
%Phoenix\_3  & 4444.55 &  22.1 &  1.11 & -2.20 &  19.4 &  3.2 &  0.12 &   &  2.68 &  0.20 &  0.09 &  0.18 & +0.03 & +0.05 & -0.01 & +0.01 & 15.20\\
%Phoenix\_3  & 4447.72 &  26.0 &  2.22 & -1.36 &  37.0 &  4.1 &  0.13 &   &  4.79 &  0.26 &  0.08 &  0.24 & +0.06 & -0.01 & -0.04 & +0.01 &  7.96\\
%Phoenix\_3  & 4450.48 &  22.1 &  1.08 & -1.52 &  42.6 &  3.1 &  0.12 &   &  2.48 &  0.19 &  0.06 &  0.18 & +0.03 & +0.06 & -0.05 & +0.01 & 13.05\\
%Phoenix\_3  & 4454.78 &  20.0 &  1.90 &  0.26 &  62.4 &  3.4 &  0.16 &   &  3.91 &  0.11 &  0.07 &  0.09 & +0.05 & -0.01 & -0.09 & +0.00 & -17.61\\
%Phoenix\_3  & 4455.89 &  20.0 &  1.90 & -0.52 &  24.1 &  3.0 &  0.13 &   &  3.91 &  0.11 &  0.07 &  0.09 & +0.04 & -0.00 & -0.02 & +0.00 & 33.76\\
%Phoenix\_3  & 4459.12 &  26.0 &  2.17 & -1.29 &  55.2 &  3.7 &  0.18 &   &  5.04 &  0.26 &  0.08 &  0.24 & +0.07 & -0.01 & -0.09 & +0.01 &  5.37\\
%Phoenix\_3  & 4461.65 &  26.0 &  0.09 & -3.19 &  79.1 &  3.3 &  0.15 &   &  5.30 &  0.26 &  0.10 &  0.24 & +0.10 & -0.01 & -0.24 & +0.00 & -4.83\\
%Phoenix\_3  & 4468.49 &  22.1 &  1.13 & -0.63 &  91.4 &  3.8 &  0.17 &   &  2.81 &  0.21 &  0.11 &  0.18 & +0.04 & +0.05 & -0.28 & -0.00 & -7.57\\
%Phoenix\_3  & 4489.74 &  26.0 &  0.12 & -3.90 &  26.2 &  2.8 &  0.10 &   &  4.81 &  0.25 &  0.06 &  0.24 & +0.09 & -0.01 & -0.02 & +0.01 &  6.88\\
%Phoenix\_3  & 4494.56 &  26.0 &  2.20 & -1.14 &  53.8 &  3.4 &  0.15 &   &  4.88 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.09 & +0.01 &  5.67\\
%Phoenix\_3  & 4501.27 &  22.1 &  1.11 & -0.77 &  71.5 &  2.9 &  0.14 &   &  2.38 &  0.19 &  0.07 &  0.18 & +0.03 & +0.05 & -0.16 & +0.00 &  2.24\\
%Phoenix\_3  & 4520.22 &  26.1 &  2.81 & -2.65 &  25.9 &  3.5 &  0.15 &   &  5.03 &  0.20 &  0.08 &  0.18 & +0.01 & +0.05 & -0.03 & +0.00 & 13.46\\
%Phoenix\_3  & 4522.63 &  26.1 &  2.84 & -2.29 &  39.9 &  4.1 &  0.18 &   &  5.01 &  0.20 &  0.09 &  0.18 & +0.01 & +0.06 & -0.05 & +0.00 &  9.62\\
%Phoenix\_3  & 4528.61 &  26.0 &  2.17 & -0.89 &  60.9 &  3.5 &  0.14 &   &  4.76 &  0.26 &  0.08 &  0.24 & +0.07 & -0.01 & -0.12 & +0.01 &  4.19\\
%Phoenix\_3  & 4531.15 &  26.0 &  1.48 & -2.10 &  45.8 &  3.8 &  0.15 &   &  4.91 &  0.26 &  0.08 &  0.24 & +0.07 & -0.01 & -0.06 & +0.01 &  6.02\\
%Phoenix\_3  & 4533.24 &  22.0 &  0.85 &  0.54 &  15.3 &  3.1 &  0.09 &   &  2.10 &  0.21 &  0.10 &  0.19 & +0.07 & -0.01 & -0.01 & +0.01 & 13.66\\
%Phoenix\_3  & 4534.78 &  22.0 &  0.83 &  0.35 &  17.8 &  3.9 &  0.12 &   &  2.36 &  0.22 &  0.11 &  0.19 & +0.07 & -0.01 & -0.01 & +0.01 & 12.60\\
%Phoenix\_3  & 4555.89 &  26.1 &  2.83 & -2.40 &  20.0 &  3.7 &  0.14 &   &  4.65 &  0.21 &  0.10 &  0.18 & +0.01 & +0.06 & -0.02 & +0.00 & 13.58\\
%Phoenix\_3  & 4571.10 &  12.0 &  0.00 & -5.62 &  30.6 &  3.8 &  0.17 &   &  5.41 &  0.14 &  0.07 &  0.11 & +0.09 & -0.01 & -0.02 & +0.01 & 16.83\\
%Phoenix\_3  & 4571.97 &  22.1 &  1.57 & -0.31 &  85.8 &  3.4 &  0.18 &   &  2.79 &  0.20 &  0.10 &  0.18 & +0.03 & +0.05 & -0.24 & -0.00 & -4.79\\
%Phoenix\_3  & 4583.83 &  26.1 &  2.81 & -1.94 &  41.8 &  2.9 &  0.11 &   &  4.66 &  0.19 &  0.06 &  0.18 & +0.01 & +0.05 & -0.06 & +0.00 & 10.53\\
%Phoenix\_3  & 4602.94 &  26.0 &  1.48 & -2.21 &  40.3 &  3.9 &  0.16 &   &  4.90 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.05 & +0.01 &  6.63\\
%Phoenix\_3  & 4629.33 &  26.1 &  2.81 & -2.26 &  19.1 &  3.6 &  0.14 &   &  4.46 &  0.20 &  0.10 &  0.18 & +0.01 & +0.05 & -0.02 & +0.00 & 13.65\\
%Phoenix\_3  & 4702.99 &  12.0 &  4.35 & -0.44 &  41.9 &  3.4 &  0.16 &   &  5.05 &  0.13 &  0.06 &  0.11 & +0.03 & -0.01 & -0.02 & +0.00 & 41.69\\
%Phoenix\_3  & 4871.32 &  26.0 &  2.87 & -0.34 &  36.6 &  3.0 &  0.12 &   &  4.42 &  0.25 &  0.06 &  0.24 & +0.06 & -0.01 & -0.04 & +0.00 &  9.12\\
%Phoenix\_3  & 4890.76 &  26.0 &  2.88 & -0.38 &  47.2 &  3.9 &  0.17 &   &  4.68 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.06 & +0.01 &  7.64\\
%Phoenix\_3  & 4903.31 &  26.0 &  2.88 & -0.89 &  26.3 &  3.8 &  0.15 &   &  4.76 &  0.26 &  0.09 &  0.24 & +0.06 & -0.01 & -0.03 & +0.01 &  9.47\\
%Phoenix\_3  & 4923.92 &  26.1 &  2.89 & -1.26 &  65.4 &  4.1 &  0.17 &   &  4.54 &  0.20 &  0.09 &  0.18 & +0.01 & +0.06 & -0.13 & +0.00 & -1.15\\
%Phoenix\_3  & 4946.39 &  26.0 &  3.37 & -1.11 &  13.9 &  2.6 &  0.08 &   &  5.14 &  0.26 &  0.09 &  0.24 & +0.05 & -0.00 & -0.01 & +0.01 & 10.36\\
%Phoenix\_3  & 4991.07 &  22.0 &  0.83 &  0.45 &  21.6 &  4.9 &  0.13 &   &  2.33 &  0.23 &  0.12 &  0.19 & +0.07 & -0.01 & -0.02 & +0.01 & 11.60\\
%Phoenix\_3  & 5012.07 &  26.0 &  0.86 & -2.60 &  59.5 &  4.4 &  0.16 &   &  4.97 &  0.26 &  0.10 &  0.24 & +0.09 & -0.01 & -0.11 & +0.01 &  2.55\\
%Phoenix\_3  & 5018.44 &  26.1 &  2.89 & -1.10 &  74.8 &  4.5 &  0.17 &   &  4.59 &  0.21 &  0.11 &  0.18 & +0.01 & +0.05 & -0.17 & +0.00 & -5.97\\
%Phoenix\_3  & 5041.07 &  26.0 &  0.96 & -3.09 &  40.8 &  7.6 &  0.22 &   &  5.18 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.05 & +0.01 &  4.75\\
%Phoenix\_3  & 5051.64 &  26.0 &  0.91 & -2.76 &  51.0 &  5.5 &  0.17 &   &  5.01 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.08 & +0.01 &  3.99\\
%Phoenix\_3  & 5110.41 &  26.0 &  0.00 & -3.76 &  51.2 &  5.3 &  0.15 &   &  5.00 &  0.27 &  0.11 &  0.24 & +0.10 & -0.01 & -0.08 & +0.01 &  3.12\\
%Phoenix\_3  & 5171.60 &  26.0 &  1.48 & -1.72 &  57.4 &  6.0 &  0.18 &   &  4.72 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.10 & +0.01 &  3.30\\
%Phoenix\_3  & 5172.68 &  12.0 &  2.71 & -0.39 & 178.3 & 31.4 &  0.19 &   &  5.38 &  0.26 &  0.23 &  0.11 & +0.09 & -0.07 & -0.09 & +0.01 &  3.80\\
%Phoenix\_3  & 5183.60 &  12.0 &  2.72 & -0.17 & 182.9 & 22.4 &  0.20 &   &  5.19 &  0.20 &  0.16 &  0.11 & +0.09 & -0.08 & -0.09 & +0.00 &  7.45\\
%Phoenix\_3  & 5194.94 &  26.0 &  1.56 & -2.02 &  41.9 &  6.2 &  0.19 &   &  4.78 &  0.27 &  0.13 &  0.24 & +0.07 & -0.01 & -0.05 & +0.01 &  5.83\\
%Phoenix\_3  & 5202.34 &  26.0 &  2.17 & -1.87 &  30.9 &  5.5 &  0.17 &   &  5.07 &  0.27 &  0.12 &  0.24 & +0.07 & -0.00 & -0.03 & +0.01 &  7.50\\
%Phoenix\_3  & 5206.02 &  24.0 &  0.94 &  0.02 &  61.4 &  7.4 &  0.25 &   &  2.90 &  0.17 &  0.17 &  0.00 & +0.07 & -0.01 & -0.11 & +0.01 & 17.44\\
%Phoenix\_3  & 5216.27 &  26.0 &  1.61 & -2.08 &  31.8 &  4.4 &  0.12 &   &  4.68 &  0.26 &  0.10 &  0.24 & +0.07 & -0.00 & -0.03 & +0.01 &  7.17\\
%Phoenix\_3  & 5227.19 &  26.0 &  1.56 & -1.23 &  93.1 &  5.6 &  0.19 &   &  5.20 &  0.28 &  0.14 &  0.24 & +0.09 & -0.02 & -0.27 & +0.00 & -3.83\\
%Phoenix\_3  & 5234.62 &  26.1 &  3.22 & -2.18 &  20.0 &  5.6 &  0.16 &   &  4.81 &  0.23 &  0.15 &  0.18 & +0.00 & +0.06 & -0.02 & +0.00 & 10.86\\
%Phoenix\_3  & 5269.54 &  26.0 &  0.86 & -1.33 & 120.3 &  5.2 &  0.22 &   &  5.19 &  0.26 &  0.10 &  0.24 & +0.11 & -0.05 & -0.30 & -0.01 & -5.71\\
%Phoenix\_3  & 5276.00 &  26.1 &  3.20 & -2.01 &  33.5 &  6.3 &  0.24 &   &  4.94 &  0.22 &  0.13 &  0.18 & +0.00 & +0.06 & -0.04 & +0.00 & 10.08\\
%Phoenix\_3  & 5324.18 &  26.0 &  3.21 & -0.11 &  45.6 &  6.4 &  0.20 &   &  4.72 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.06 & +0.01 &  6.90\\
%Phoenix\_3  & 5328.04 &  26.0 &  0.91 & -1.47 & 117.6 &  5.7 &  0.21 &   &  5.33 &  0.27 &  0.11 &  0.24 & +0.11 & -0.04 & -0.30 & -0.01 & -5.64\\
%Phoenix\_3  & 5328.53 &  26.0 &  1.56 & -1.85 &  68.4 &  5.1 &  0.20 &   &  5.17 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.16 & +0.01 &  1.09\\
%Phoenix\_3  & 5339.93 &  26.0 &  3.26 & -0.63 &  24.7 &  5.3 &  0.17 &   &  4.85 &  0.27 &  0.12 &  0.24 & +0.05 & -0.00 & -0.02 & +0.01 &  8.76\\
%Phoenix\_3  & 5341.02 &  26.0 &  1.61 & -1.95 &  28.2 &  5.1 &  0.11 &   &  4.46 &  0.27 &  0.11 &  0.24 & +0.07 & -0.01 & -0.03 & +0.01 &  7.29\\
%Phoenix\_3  & 5371.49 &  26.0 &  0.96 & -1.64 &  94.2 &  5.0 &  0.21 &   &  4.97 &  0.28 &  0.13 &  0.24 & +0.10 & -0.02 & -0.28 & -0.00 & -5.27\\
%Phoenix\_3  & 5405.77 &  26.0 &  0.99 & -1.85 &  85.8 &  5.2 &  0.19 &   &  4.99 &  0.28 &  0.14 &  0.24 & +0.09 & -0.01 & -0.25 & +0.00 & -3.78\\
%Phoenix\_3  & 5429.70 &  26.0 &  0.96 & -1.88 &  92.5 &  5.2 &  0.22 &   &  5.16 &  0.28 &  0.14 &  0.24 & +0.10 & -0.02 & -0.28 & -0.00 & -4.92\\
%Phoenix\_3  & 5434.52 &  26.0 &  1.01 & -2.13 &  87.5 &  5.3 &  0.20 &   &  5.33 &  0.28 &  0.14 &  0.24 & +0.09 & -0.01 & -0.25 & +0.00 & -3.97\\
%Phoenix\_3  & 5476.90 &  28.0 &  1.82 & -0.78 &  39.9 &  3.5 &  0.13 &   &  3.47 &  0.29 &  0.07 &  0.28 & +0.07 & -0.00 & -0.05 & +0.01 &  8.63\\
%Phoenix\_3  & 5497.52 &  26.0 &  1.01 & -2.83 &  47.0 &  5.8 &  0.22 &   &  5.07 &  0.27 &  0.12 &  0.24 & +0.08 & -0.00 & -0.06 & +0.01 &  4.51\\
%Phoenix\_3  & 5501.47 &  26.0 &  0.96 & -3.05 &  39.7 &  6.4 &  0.22 &   &  5.09 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.05 & +0.01 &  5.31\\
%Phoenix\_3  & 5506.78 &  26.0 &  0.99 & -2.79 &  33.1 &  5.1 &  0.20 &   &  4.73 &  0.27 &  0.11 &  0.24 & +0.08 & -0.01 & -0.03 & +0.01 &  6.35\\
%Phoenix\_3  & 5528.40 &  12.0 &  4.35 & -0.50 &  55.0 &  5.3 &  0.21 &   &  5.31 &  0.14 &  0.08 &  0.11 & +0.04 & -0.01 & -0.04 & +0.00 & 26.71\\
%Phoenix\_3  & 5569.62 &  26.0 &  3.41 & -0.52 &  17.2 &  3.6 &  0.14 &   &  4.68 &  0.27 &  0.11 &  0.24 & +0.05 & -0.00 & -0.01 & +0.01 &  9.77\\
%Phoenix\_3  & 5586.76 &  26.0 &  3.37 & -0.11 &  35.9 &  5.1 &  0.20 &   &  4.68 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.04 & +0.01 &  8.60\\
%Phoenix\_3  & 5615.64 &  26.0 &  3.33 &  0.04 &  65.2 &  7.1 &  0.35 &   &  5.08 &  0.28 &  0.15 &  0.24 & +0.06 & -0.01 & -0.12 & +0.01 &  4.29\\
%Phoenix\_3  & 5889.95 &  11.0 &  0.00 &  0.11 & 135.5 &  4.2 &  0.26 &   &  3.89 &  0.12 &  0.07 &  0.10 & +0.08 & -0.04 & -0.17 & -0.00 &  9.88\\
%Phoenix\_3  & 5895.92 &  11.0 &  0.00 & -0.19 & 106.0 &  3.9 &  0.23 &   &  3.66 &  0.12 &  0.08 &  0.10 & +0.07 & -0.02 & -0.15 & +0.00 & 11.14\\
%Phoenix\_3  & 6122.22 &  20.0 &  1.89 & -0.32 &  29.9 &  3.9 &  0.22 &   &  3.76 &  0.12 &  0.08 &  0.09 & +0.05 & -0.00 & -0.02 & +0.01 & 24.12\\
%Phoenix\_3  & 6162.17 &  20.0 &  1.90 & -0.09 &  43.9 &  3.7 &  0.21 &   &  3.82 &  0.11 &  0.07 &  0.09 & +0.05 & -0.01 & -0.04 & +0.00 & 13.80\\
%Phoenix\_3  & 6439.07 &  20.0 &  2.52 &  0.47 &  31.1 &  3.1 &  0.19 &   &  3.68 &  0.11 &  0.07 &  0.09 & +0.04 & -0.00 & -0.03 & +0.00 & 31.17\\
%Phoenix\_3  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.63 &  0.19 &  0.16 &  0.11 & +0.03 & +0.04 & +0.00 & +0.00 & 17.56\\
%Phoenix\_3  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  0.79 &  0.15 &  0.11 &  0.11 & +0.02 & +0.05 & -0.03 & +0.01 & 19.66\\
%Phoenix\_3  & 4823.52 &  25.0 &  2.32 &  0.14 &  syn  &  syn &  0.00 &   &  2.33 &  0.18 &  0.15 &  0.10 & +0.06 & -0.01 & +0.02 & +0.00 & 29.72\\
%Phoenix\_3  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.17 &  0.13 &  0.11 &  0.07 & +0.13 & -0.06 & +0.01 & +0.01 & 43.32\\
%Phoenix\_3  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.01 &  0.13 &  0.11 &  0.07 & +0.12 & -0.06 & +0.04 & +0.02 & 51.10\\
%Phoenix\_3  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.39 &  0.20 &  0.17 &  0.11 & -0.01 & +0.04 & -0.16 & -0.04 & -1.44\\
%Phoenix\_3  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.12 &   &  0.56 &  0.17 &  0.13 &  0.11 & -0.02 & +0.07 & -0.06 & -0.01 & 12.02\\
%Phoenix\_3  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.13 &   &  0.57 &  0.15 &  0.11 &  0.11 & +0.01 & +0.06 & -0.04 & +0.01 & 16.37\\
%Phoenix\_3  & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.12 &   &  2.51 &  0.17 &  0.13 &  0.10 & +0.04 & +0.00 & +0.02 & +0.01 & 34.23\\
%Phoenix\_3  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  3.00 &  0.35 &  0.19 &  0.30 & +0.01 & +0.01 & -0.17 & -0.01 &  5.54\\
%Phoenix\_3  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.14 &   &  3.25 &  0.45 &  0.34 &  0.30 & +0.29 & -0.01 & -0.01 & +0.04 &  2.66\\
%Phoenix\_3  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.14 &   &  5.13 &  0.15 &  0.15 &  0.00 & +0.06 & -0.11 & -0.11 & -0.05 & 25.05\\
%Phoenix\_3  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.13 &   &  2.44 &  0.19 &  0.19 &  0.00 & +0.06 & -0.01 & -0.05 & +0.01 & 21.46\\
%Phoenix\_3  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.12 &   & -0.04 &  0.22 &  0.22 &  0.00 & +0.03 & +0.03 & -0.34 & +0.00 &  1.22\\
%Phoenix\_3  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.13 &   & -0.15 &  0.20 &  0.20 &  0.00 & -0.01 & +0.01 & -0.30 & -0.06 &  6.08\\
%Phoenix\_3  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -1.45 &  0.24 &  0.22 &  0.10 & +0.04 & +0.03 & +0.03 & +0.01 & 15.77\\
%Phoenix\_3  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.22 &   & -1.40 &  0.23 &  0.21 &  0.10 & +0.04 & +0.05 & -0.01 & +0.01 & 14.66\\
%Phoenix\_3  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  1.98 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  2.11 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.51 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.27 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.50 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  3.13 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.80 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_3  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.99 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4070.77 &  26.0 &  3.24 & -0.87 &  42.8 &  9.1 &  0.16 &   &  5.17 &  0.30 &  0.16 &  0.25 & +0.04 & -0.01 & -0.05 & +0.01 &  7.95\\
%Phoenix\_6  & 4102.94 &  14.0 &  1.91 & -3.34 &  91.5 & 11.9 &  0.22 &   &  5.77 &  0.23 &  0.23 &  0.00 & +0.04 & -0.01 & -0.18 & -0.01 &  5.72\\
%Phoenix\_6  & 4118.55 &  26.0 &  3.57 &  0.27 &  52.6 &  8.0 &  0.17 &   &  4.57 &  0.29 &  0.15 &  0.25 & +0.04 & -0.01 & -0.07 & +0.00 &  7.62\\
%Phoenix\_6  & 4132.06 &  26.0 &  1.61 & -0.68 & 115.7 &  6.7 &  0.16 &   &  4.63 &  0.30 &  0.16 &  0.25 & +0.05 & -0.02 & -0.42 & -0.02 & -4.27\\
%Phoenix\_6  & 4143.41 &  26.0 &  3.05 & -0.21 &  70.7 &  7.1 &  0.18 &   &  4.79 &  0.29 &  0.14 &  0.25 & +0.04 & -0.01 & -0.15 & -0.00 &  5.17\\
%Phoenix\_6  & 4143.87 &  26.0 &  1.56 & -0.51 & 117.0 &  6.7 &  0.18 &   &  4.42 &  0.30 &  0.16 &  0.25 & +0.05 & -0.02 & -0.43 & -0.02 & -4.55\\
%Phoenix\_6  & 4147.67 &  26.0 &  1.48 & -2.07 &  37.8 &  6.4 &  0.14 &   &  4.27 &  0.28 &  0.11 &  0.25 & +0.06 & -0.01 & -0.04 & +0.01 &  8.61\\
%Phoenix\_6  & 4152.17 &  26.0 &  0.96 & -3.16 &  53.7 &  7.8 &  0.17 &   &  5.02 &  0.28 &  0.14 &  0.25 & +0.07 & -0.01 & -0.08 & +0.01 &  6.48\\
%Phoenix\_6  & 4178.85 &  26.1 &  2.58 & -2.51 &  29.3 &  6.1 &  0.13 &   &  4.35 &  0.29 &  0.12 &  0.26 & +0.01 & +0.05 & -0.03 & +0.01 &  6.98\\
%Phoenix\_6  & 4187.04 &  26.0 &  2.45 & -0.56 &  86.7 &  6.3 &  0.19 &   &  4.76 &  0.28 &  0.14 &  0.25 & +0.04 & -0.01 & -0.22 & -0.01 &  2.57\\
%Phoenix\_6  & 4199.10 &  26.0 &  3.04 &  0.17 &  70.3 &  5.6 &  0.14 &   &  4.39 &  0.27 &  0.11 &  0.25 & +0.04 & -0.01 & -0.15 & -0.01 &  5.74\\
%Phoenix\_6  & 4216.18 &  26.0 &  0.00 & -3.36 &  85.1 &  6.6 &  0.16 &   &  4.68 &  0.29 &  0.15 &  0.25 & +0.07 & -0.01 & -0.22 & -0.01 &  1.08\\
%Phoenix\_6  & 4233.16 &  26.1 &  2.58 & -2.02 &  76.7 &  6.7 &  0.19 &   &  4.70 &  0.29 &  0.14 &  0.26 & +0.01 & +0.05 & -0.16 & +0.01 & -0.06\\
%Phoenix\_6  & 4233.60 &  26.0 &  2.48 & -0.60 &  66.4 &  5.9 &  0.15 &   &  4.43 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.12 & -0.00 &  6.53\\
%Phoenix\_6  & 4250.79 &  26.0 &  1.56 & -0.71 & 120.5 &  6.9 &  0.20 &   &  4.68 &  0.30 &  0.16 &  0.25 & +0.05 & -0.02 & -0.44 & -0.02 & -4.87\\
%Phoenix\_6  & 4282.40 &  26.0 &  2.17 & -0.78 &  69.3 &  6.0 &  0.17 &   &  4.31 &  0.28 &  0.12 &  0.25 & +0.05 & -0.01 & -0.14 & -0.00 &  5.50\\
%Phoenix\_6  & 4283.01 &  20.0 &  1.89 & -0.22 &  40.7 &  7.1 &  0.17 &   &  3.66 &  0.18 &  0.12 &  0.13 & +0.04 & -0.01 & -0.04 & +0.00 & 12.66\\
%Phoenix\_6  & 4290.22 &  22.1 &  1.16 & -0.87 & 106.2 &  6.3 &  0.20 &   &  2.60 &  0.26 &  0.15 &  0.21 & +0.02 & +0.05 & -0.33 & -0.00 & -1.96\\
%Phoenix\_6  & 4291.46 &  26.0 &  0.05 & -4.08 &  58.7 &  6.7 &  0.19 &   &  4.95 &  0.27 &  0.11 &  0.25 & +0.07 & -0.01 & -0.09 & +0.00 &  6.17\\
%Phoenix\_6  & 4300.04 &  22.1 &  1.18 & -0.46 & 116.1 &  7.8 &  0.21 &   &  2.44 &  0.28 &  0.18 &  0.21 & +0.00 & +0.05 & -0.40 & -0.01 & -3.65\\
%Phoenix\_6  & 4301.92 &  22.1 &  1.16 & -1.21 &  63.3 &  5.4 &  0.15 &   &  2.07 &  0.23 &  0.10 &  0.21 & +0.03 & +0.05 & -0.09 & +0.01 &  9.29\\
%Phoenix\_6  & 4337.05 &  26.0 &  1.56 & -1.70 &  78.3 &  5.3 &  0.16 &   &  4.67 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.17 & -0.01 &  3.98\\
%Phoenix\_6  & 4375.93 &  26.0 &  0.00 & -3.00 & 103.4 &  7.1 &  0.19 &   &  4.70 &  0.31 &  0.18 &  0.25 & +0.07 & -0.01 & -0.34 & -0.02 & -2.73\\
%Phoenix\_6  & 4385.38 &  26.1 &  2.78 & -2.64 &  28.4 &  5.6 &  0.14 &   &  4.67 &  0.29 &  0.11 &  0.26 & +0.01 & +0.05 & -0.03 & +0.01 &  7.31\\
%Phoenix\_6  & 4389.24 &  26.0 &  0.05 & -4.55 &  30.0 &  4.6 &  0.12 &   &  4.92 &  0.27 &  0.09 &  0.25 & +0.08 & -0.01 & -0.03 & +0.01 &  9.00\\
%Phoenix\_6  & 4394.06 &  22.1 &  1.22 & -1.77 &  67.1 &  6.4 &  0.22 &   &  2.75 &  0.24 &  0.12 &  0.21 & +0.02 & +0.05 & -0.10 & +0.01 &  8.28\\
%Phoenix\_6  & 4395.03 &  22.1 &  1.08 & -0.54 & 102.0 &  4.8 &  0.16 &   &  2.05 &  0.24 &  0.11 &  0.21 & +0.00 & +0.05 & -0.29 & -0.02 &  0.07\\
%Phoenix\_6  & 4395.84 &  22.1 &  1.24 & -1.93 &  32.2 &  5.7 &  0.15 &   &  2.36 &  0.24 &  0.10 &  0.21 & +0.03 & +0.05 & -0.03 & +0.02 & 12.22\\
%Phoenix\_6  & 4399.77 &  22.1 &  1.24 & -1.20 &  84.2 &  5.8 &  0.20 &   &  2.51 &  0.24 &  0.12 &  0.21 & +0.02 & +0.05 & -0.19 & +0.01 &  4.55\\
%Phoenix\_6  & 4408.41 &  26.0 &  2.20 & -1.74 &  53.5 &  6.6 &  0.21 &   &  5.00 &  0.27 &  0.11 &  0.25 & +0.05 & -0.01 & -0.07 & +0.00 &  8.09\\
%Phoenix\_6  & 4415.12 &  26.0 &  1.61 & -0.62 & 125.9 &  6.0 &  0.19 &   &  4.71 &  0.28 &  0.13 &  0.25 & +0.05 & -0.02 & -0.43 & -0.02 & -5.29\\
%Phoenix\_6  & 4416.82 &  26.1 &  2.78 & -2.57 &  53.2 &  8.1 &  0.24 &   &  5.04 &  0.29 &  0.13 &  0.26 & +0.01 & +0.05 & -0.07 & +0.01 &  4.43\\
%Phoenix\_6  & 4425.44 &  20.0 &  1.88 & -0.36 &  26.5 &  4.6 &  0.10 &   &  3.51 &  0.16 &  0.10 &  0.13 & +0.04 & -0.01 & -0.02 & +0.00 & 21.49\\
%Phoenix\_6  & 4427.31 &  26.0 &  0.05 & -2.92 & 113.9 &  6.3 &  0.18 &   &  4.93 &  0.29 &  0.15 &  0.25 & +0.06 & -0.01 & -0.41 & -0.02 & -5.51\\
%Phoenix\_6  & 4435.68 &  20.0 &  1.89 & -0.52 &  26.6 &  3.9 &  0.09 &   &  3.68 &  0.16 &  0.08 &  0.13 & +0.04 & -0.01 & -0.02 & +0.00 & 23.71\\
%Phoenix\_6  & 4442.34 &  26.0 &  2.20 & -1.23 &  84.3 &  6.0 &  0.21 &   &  5.03 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.20 & -0.01 &  3.33\\
%Phoenix\_6  & 4443.80 &  22.1 &  1.08 & -0.71 & 110.1 &  5.6 &  0.20 &   &  2.38 &  0.25 &  0.13 &  0.21 & +0.02 & +0.05 & -0.34 & -0.01 & -2.69\\
%Phoenix\_6  & 4444.55 &  22.1 &  1.11 & -2.20 &  43.1 &  4.8 &  0.14 &   &  2.67 &  0.23 &  0.08 &  0.21 & +0.03 & +0.05 & -0.05 & +0.01 & 12.40\\
%Phoenix\_6  & 4447.72 &  26.0 &  2.22 & -1.36 &  54.5 &  5.7 &  0.19 &   &  4.66 &  0.27 &  0.09 &  0.25 & +0.05 & -0.01 & -0.07 & +0.00 &  8.34\\
%Phoenix\_6  & 4450.48 &  22.1 &  1.08 & -1.52 &  87.3 &  5.6 &  0.19 &   &  2.70 &  0.24 &  0.11 &  0.21 & +0.02 & +0.05 & -0.20 & +0.00 &  3.87\\
%Phoenix\_6  & 4454.78 &  20.0 &  1.90 &  0.26 &  62.5 &  5.6 &  0.20 &   &  3.54 &  0.16 &  0.09 &  0.13 & +0.03 & -0.01 & -0.09 & -0.00 &  2.42\\
%Phoenix\_6  & 4455.32 &  22.0 &  1.44 &  0.10 &  10.3 &  0.0 &  0.02 &   &  2.64 &  0.25 &  0.00 &  0.25 & +0.05 & -0.01 & -0.01 & +0.01 & 13.71\\
%Phoenix\_6  & 4455.89 &  20.0 &  1.90 & -0.52 &  26.9 &  4.9 &  0.15 &   &  3.70 &  0.17 &  0.10 &  0.13 & +0.04 & -0.01 & -0.02 & +0.00 & 20.88\\
%Phoenix\_6  & 4459.12 &  26.0 &  2.17 & -1.29 &  57.4 &  5.3 &  0.16 &   &  4.58 &  0.27 &  0.09 &  0.25 & +0.05 & -0.01 & -0.08 & +0.00 &  8.11\\
%Phoenix\_6  & 4461.65 &  26.0 &  0.09 & -3.19 & 101.1 &  5.2 &  0.19 &   &  4.92 &  0.28 &  0.12 &  0.25 & +0.06 & -0.01 & -0.32 & -0.02 & -2.39\\
%Phoenix\_6  & 4468.49 &  22.1 &  1.13 & -0.63 & 112.9 &  6.2 &  0.21 &   &  2.42 &  0.26 &  0.15 &  0.21 & +0.02 & +0.05 & -0.36 & -0.01 & -3.05\\
%Phoenix\_6  & 4489.74 &  26.0 &  0.12 & -3.90 &  67.0 &  6.2 &  0.15 &   &  4.96 &  0.28 &  0.11 &  0.25 & +0.07 & -0.01 & -0.11 & +0.00 &  5.34\\
%Phoenix\_6  & 4494.56 &  26.0 &  2.20 & -1.14 &  87.5 &  7.3 &  0.22 &   &  5.00 &  0.29 &  0.15 &  0.25 & +0.04 & -0.01 & -0.21 & -0.01 &  2.64\\
%Phoenix\_6  & 4501.27 &  22.1 &  1.11 & -0.77 & 117.5 &  5.2 &  0.19 &   &  2.63 &  0.25 &  0.14 &  0.21 & +0.02 & +0.06 & -0.37 & +0.00 & -4.55\\
%Phoenix\_6  & 4508.28 &  26.1 &  2.86 & -2.42 &  40.7 &  7.2 &  0.19 &   &  4.76 &  0.29 &  0.12 &  0.26 & +0.01 & +0.05 & -0.05 & +0.01 &  6.13\\
%Phoenix\_6  & 4515.33 &  26.1 &  2.84 & -2.60 &  58.6 &  9.0 &  0.31 &   &  5.23 &  0.30 &  0.15 &  0.26 & +0.01 & +0.05 & -0.09 & +0.01 &  3.48\\
%Phoenix\_6  & 4522.63 &  26.1 &  2.84 & -2.29 &  66.0 &  5.9 &  0.17 &   &  5.04 &  0.28 &  0.10 &  0.26 & +0.01 & +0.05 & -0.11 & +0.01 &  2.95\\
%Phoenix\_6  & 4528.61 &  26.0 &  2.17 & -0.89 &  81.1 &  5.1 &  0.16 &   &  4.59 &  0.27 &  0.10 &  0.25 & +0.04 & -0.01 & -0.18 & -0.01 &  4.24\\
%Phoenix\_6  & 4531.15 &  26.0 &  1.48 & -2.10 &  50.0 &  4.6 &  0.13 &   &  4.47 &  0.26 &  0.07 &  0.25 & +0.06 & -0.01 & -0.07 & +0.00 &  8.69\\
%Phoenix\_6  & 4533.24 &  22.0 &  0.85 &  0.54 &  31.6 &  4.1 &  0.10 &   &  2.10 &  0.26 &  0.08 &  0.25 & +0.06 & -0.01 & -0.03 & +0.01 & 11.52\\
%Phoenix\_6  & 4555.89 &  26.1 &  2.83 & -2.40 &  51.4 &  7.0 &  0.20 &   &  4.88 &  0.29 &  0.12 &  0.26 & +0.01 & +0.05 & -0.07 & +0.01 &  5.12\\
%Phoenix\_6  & 4571.10 &  12.0 &  0.00 & -5.62 &  56.7 &  6.0 &  0.21 &   &  5.30 &  0.09 &  0.09 &  0.00 & +0.07 & -0.01 & -0.05 & +0.00 & 50.30\\
%Phoenix\_6  & 4571.97 &  22.1 &  1.57 & -0.31 &  88.2 &  5.6 &  0.20 &   &  2.06 &  0.24 &  0.11 &  0.21 & +0.01 & +0.05 & -0.20 & +0.00 &  4.03\\
%Phoenix\_6  & 4583.83 &  26.1 &  2.81 & -1.94 &  77.9 &  5.4 &  0.20 &   &  4.85 &  0.28 &  0.10 &  0.26 & +0.00 & +0.06 & -0.16 & +0.00 &  0.10\\
%Phoenix\_6  & 4592.65 &  26.0 &  1.56 & -2.46 &  48.0 &  5.3 &  0.17 &   &  4.87 &  0.27 &  0.09 &  0.25 & +0.06 & -0.01 & -0.06 & +0.00 &  8.50\\
%Phoenix\_6  & 4602.94 &  26.0 &  1.48 & -2.21 &  77.7 &  6.1 &  0.19 &   &  5.05 &  0.28 &  0.12 &  0.25 & +0.05 & -0.01 & -0.17 & -0.01 &  3.80\\
%Phoenix\_6  & 4629.33 &  26.1 &  2.81 & -2.26 &  57.8 &  6.1 &  0.23 &   &  4.82 &  0.28 &  0.10 &  0.26 & +0.01 & +0.05 & -0.09 & +0.01 &  4.26\\
%Phoenix\_6  & 4632.91 &  26.0 &  1.61 & -2.90 &  31.3 &  7.0 &  0.23 &   &  5.08 &  0.28 &  0.13 &  0.25 & +0.06 & -0.01 & -0.03 & +0.01 &  8.71\\
%Phoenix\_6  & 4634.07 &  24.1 &  4.07 & -1.05 &  28.9 &  6.0 &  0.22 &   &  3.72 &  0.12 &  0.12 &  0.00 & +0.00 & +0.05 & -0.03 & +0.01 & 47.73\\
%Phoenix\_6  & 4652.16 &  24.0 &  1.00 & -1.04 &  29.0 &  4.9 &  0.13 &   &  2.99 &  0.09 &  0.09 &  0.00 & +0.06 & -0.01 & -0.03 & +0.01 & 79.60\\
%Phoenix\_6  & 4702.99 &  12.0 &  4.35 & -0.44 &  68.1 &  5.2 &  0.18 &   &  5.23 &  0.07 &  0.07 &  0.00 & +0.02 & -0.01 & -0.07 & -0.00 & 97.51\\
%Phoenix\_6  & 4763.88 &  22.1 &  1.22 & -2.40 &  23.1 &  5.5 &  0.16 &   &  2.58 &  0.24 &  0.12 &  0.21 & +0.03 & +0.04 & -0.02 & +0.02 & 12.02\\
%Phoenix\_6  & 4871.32 &  26.0 &  2.87 & -0.34 &  76.3 &  5.2 &  0.19 &   &  4.71 &  0.27 &  0.10 &  0.25 & +0.04 & -0.01 & -0.15 & -0.01 &  5.91\\
%Phoenix\_6  & 4890.76 &  26.0 &  2.88 & -0.38 &  55.7 &  4.3 &  0.13 &   &  4.42 &  0.26 &  0.07 &  0.25 & +0.04 & -0.01 & -0.08 & +0.00 &  9.15\\
%Phoenix\_6  & 4923.92 &  26.1 &  2.89 & -1.26 &  87.0 &  6.6 &  0.20 &   &  4.40 &  0.29 &  0.12 &  0.26 & +0.00 & +0.05 & -0.19 & +0.00 & -1.68\\
%Phoenix\_6  & 4939.69 &  26.0 &  0.86 & -3.25 &  61.0 &  6.7 &  0.21 &   &  5.03 &  0.28 &  0.11 &  0.25 & +0.07 & -0.01 & -0.09 & +0.00 &  6.45\\
%Phoenix\_6  & 4991.07 &  22.0 &  0.83 &  0.45 &  33.1 &  7.0 &  0.14 &   &  2.17 &  0.28 &  0.12 &  0.25 & +0.06 & -0.01 & -0.03 & +0.01 & 10.04\\
%Phoenix\_6  & 4994.13 &  26.0 &  0.91 & -2.97 &  43.5 &  5.7 &  0.12 &   &  4.53 &  0.27 &  0.09 &  0.25 & +0.07 & -0.01 & -0.05 & +0.00 &  8.68\\
%Phoenix\_6  & 5001.86 &  26.0 &  3.88 & -0.01 &  32.2 &  7.2 &  0.17 &   &  4.78 &  0.28 &  0.13 &  0.25 & +0.03 & -0.01 & -0.04 & +0.00 &  9.67\\
%Phoenix\_6  & 5007.21 &  22.0 &  0.82 &  0.17 &  48.6 &  6.9 &  0.17 &   &  2.69 &  0.27 &  0.11 &  0.25 & +0.06 & -0.01 & -0.06 & +0.00 &  9.53\\
%Phoenix\_6  & 5012.07 &  26.0 &  0.86 & -2.60 &  75.4 &  7.4 &  0.19 &   &  4.61 &  0.28 &  0.14 &  0.25 & +0.06 & -0.01 & -0.14 & -0.01 &  4.07\\
%Phoenix\_6  & 5018.44 &  26.1 &  2.89 & -1.10 &  81.3 &  8.3 &  0.21 &   &  4.12 &  0.30 &  0.16 &  0.26 & +0.00 & +0.06 & -0.16 & +0.00 & -0.22\\
%Phoenix\_6  & 5041.76 &  26.0 &  1.48 & -2.20 & 106.3 & 11.2 &  0.27 &   &  5.57 &  0.36 &  0.26 &  0.25 & +0.05 & -0.01 & -0.32 & -0.02 & -1.15\\
%Phoenix\_6  & 5079.74 &  26.0 &  0.99 & -3.25 &  85.2 & 10.9 &  0.17 &   &  5.59 &  0.33 &  0.21 &  0.25 & +0.06 & -0.01 & -0.19 & -0.01 &  1.78\\
%Phoenix\_6  & 5083.34 &  26.0 &  0.96 & -2.84 &  62.6 & 12.3 &  0.17 &   &  4.75 &  0.33 &  0.21 &  0.25 & +0.06 & -0.01 & -0.09 & -0.00 &  4.60\\
%Phoenix\_6  & 5123.72 &  26.0 &  1.01 & -3.06 &  66.4 & 12.8 &  0.25 &   &  5.08 &  0.34 &  0.22 &  0.25 & +0.06 & -0.01 & -0.10 & -0.00 &  3.85\\
%Phoenix\_6  & 5127.36 &  26.0 &  0.91 & -3.25 &  67.4 & 11.2 &  0.24 &   &  5.18 &  0.32 &  0.19 &  0.25 & +0.06 & -0.01 & -0.11 & -0.01 &  4.50\\
%Phoenix\_6  & 5166.28 &  26.0 &  0.00 & -4.12 &  65.0 &  9.9 &  0.18 &   &  4.93 &  0.30 &  0.17 &  0.25 & +0.07 & -0.01 & -0.10 & -0.00 &  4.71\\
%Phoenix\_6  & 5171.60 &  26.0 &  1.48 & -1.72 &  79.3 & 12.1 &  0.22 &   &  4.52 &  0.34 &  0.23 &  0.25 & +0.05 & -0.01 & -0.16 & -0.01 &  2.62\\
%Phoenix\_6  & 5172.68 &  12.0 &  2.71 & -0.39 & 188.2 & 11.1 &  0.26 &   &  5.17 &  0.11 &  0.11 &  0.00 & +0.05 & -0.06 & -0.25 & -0.01 & -30.75\\
%Phoenix\_6  & 5183.60 &  12.0 &  2.72 & -0.17 & 208.8 & 12.2 &  0.29 &   &  5.15 &  0.10 &  0.10 &  0.00 & +0.05 & -0.07 & -0.21 & -0.01 & -11.55\\
%Phoenix\_6  & 5194.94 &  26.0 &  1.56 & -2.02 &  77.6 &  8.8 &  0.21 &   &  4.87 &  0.30 &  0.16 &  0.25 & +0.05 & -0.01 & -0.16 & -0.01 &  3.80\\
%Phoenix\_6  & 5206.02 &  24.0 &  0.94 &  0.02 &  94.1 & 13.3 &  0.29 &   &  2.94 &  0.27 &  0.27 &  0.00 & +0.04 & -0.01 & -0.23 & -0.02 & -1.88\\
%Phoenix\_6  & 5216.27 &  26.0 &  1.61 & -2.08 &  89.0 & 11.9 &  0.26 &   &  5.20 &  0.35 &  0.24 &  0.25 & +0.05 & -0.01 & -0.21 & -0.01 &  1.46\\
%Phoenix\_6  & 5227.19 &  26.0 &  1.56 & -1.23 & 140.4 & 10.6 &  0.25 &   &  5.39 &  0.33 &  0.21 &  0.25 & +0.05 & -0.02 & -0.46 & -0.04 & -4.87\\
%Phoenix\_6  & 5269.54 &  26.0 &  0.86 & -1.33 & 167.5 &  8.8 &  0.24 &   &  5.17 &  0.29 &  0.14 &  0.25 & +0.07 & -0.04 & -0.48 & -0.04 & -7.24\\
%Phoenix\_6  & 5276.00 &  26.1 &  3.20 & -2.01 &  54.5 &  8.3 &  0.19 &   &  4.92 &  0.29 &  0.13 &  0.26 & +0.00 & +0.06 & -0.07 & +0.01 &  4.76\\
%Phoenix\_6  & 5324.18 &  26.0 &  3.21 & -0.11 &  82.1 & 14.1 &  0.31 &   &  4.95 &  0.36 &  0.26 &  0.25 & +0.03 & -0.01 & -0.17 & -0.01 &  2.88\\
%Phoenix\_6  & 5328.04 &  26.0 &  0.91 & -1.47 & 131.4 & 10.4 &  0.25 &   &  4.66 &  0.33 &  0.22 &  0.25 & +0.06 & -0.01 & -0.43 & -0.04 & -4.63\\
%Phoenix\_6  & 5328.53 &  26.0 &  1.56 & -1.85 & 102.4 & 10.2 &  0.23 &   &  5.17 &  0.33 &  0.21 &  0.25 & +0.05 & -0.01 & -0.28 & -0.02 & -0.37\\
%Phoenix\_6  & 5341.02 &  26.0 &  1.61 & -1.95 &  77.9 &  9.3 &  0.23 &   &  4.85 &  0.30 &  0.17 &  0.25 & +0.05 & -0.01 & -0.15 & -0.01 &  3.70\\
%Phoenix\_6  & 5371.49 &  26.0 &  0.96 & -1.64 & 139.3 &  9.0 &  0.26 &   &  5.04 &  0.31 &  0.18 &  0.25 & +0.06 & -0.02 & -0.46 & -0.04 & -6.01\\
%Phoenix\_6  & 5397.13 &  26.0 &  0.91 & -1.98 & 124.0 & 10.4 &  0.26 &   &  5.00 &  0.34 &  0.22 &  0.25 & +0.05 & -0.01 & -0.39 & -0.04 & -3.51\\
%Phoenix\_6  & 5405.77 &  26.0 &  0.99 & -1.85 & 120.3 & 11.3 &  0.27 &   &  4.87 &  0.35 &  0.25 &  0.25 & +0.05 & -0.01 & -0.38 & -0.03 & -2.90\\
%Phoenix\_6  & 5429.70 &  26.0 &  0.96 & -1.88 & 139.7 &  8.3 &  0.24 &   &  5.28 &  0.30 &  0.17 &  0.25 & +0.06 & -0.02 & -0.46 & -0.04 & -6.34\\
%Phoenix\_6  & 5434.52 &  26.0 &  1.01 & -2.13 & 118.4 & 12.0 &  0.25 &   &  5.13 &  0.36 &  0.26 &  0.25 & +0.05 & -0.01 & -0.37 & -0.03 & -2.31\\
%Phoenix\_6  & 5497.52 &  26.0 &  1.01 & -2.83 &  78.7 &  9.9 &  0.28 &   &  5.03 &  0.31 &  0.18 &  0.25 & +0.06 & -0.01 & -0.15 & -0.01 &  3.30\\
%Phoenix\_6  & 5501.47 &  26.0 &  0.96 & -3.05 &  62.3 &  7.1 &  0.16 &   &  4.91 &  0.27 &  0.11 &  0.25 & +0.06 & -0.01 & -0.09 & -0.00 &  6.56\\
%Phoenix\_6  & 5506.78 &  26.0 &  0.99 & -2.79 &  92.6 & 10.6 &  0.27 &   &  5.22 &  0.33 &  0.22 &  0.25 & +0.06 & -0.01 & -0.22 & -0.02 &  1.03\\
%Phoenix\_6  & 5528.40 &  12.0 &  4.35 & -0.50 &  62.8 &  8.0 &  0.22 &   &  5.19 &  0.12 &  0.12 &  0.00 & +0.02 & -0.01 & -0.06 & -0.01 & 41.49\\
%Phoenix\_6  & 5586.76 &  26.0 &  3.37 & -0.11 &  61.6 &  8.4 &  0.26 &   &  4.76 &  0.29 &  0.14 &  0.25 & +0.04 & -0.01 & -0.09 & -0.00 &  7.24\\
%Phoenix\_6  & 5588.75 &  20.0 &  2.52 &  0.21 &  47.3 &  5.5 &  0.15 &   &  4.00 &  0.16 &  0.09 &  0.13 & +0.03 & -0.01 & -0.06 & -0.00 & 14.33\\
%Phoenix\_6  & 5615.64 &  26.0 &  3.33 &  0.04 &  64.2 &  6.5 &  0.24 &   &  4.62 &  0.27 &  0.11 &  0.25 & +0.03 & -0.01 & -0.10 & -0.01 &  7.84\\
%Phoenix\_6  & 5889.95 &  11.0 &  0.00 &  0.11 & 154.4 &  6.8 &  0.28 &   &  3.64 &  0.11 &  0.11 &  0.00 & +0.04 & -0.02 & -0.31 & -0.03 &  0.83\\
%Phoenix\_6  & 5895.92 &  11.0 &  0.00 & -0.19 & 133.8 &  6.6 &  0.27 &   &  3.59 &  0.12 &  0.12 &  0.00 & +0.03 & -0.01 & -0.27 & -0.03 &  9.62\\
%Phoenix\_6  & 6122.22 &  20.0 &  1.89 & -0.32 &  43.5 &  5.2 &  0.21 &   &  3.71 &  0.16 &  0.08 &  0.13 & +0.04 & -0.01 & -0.04 & -0.00 & 17.39\\
%Phoenix\_6  & 6162.17 &  20.0 &  1.90 & -0.09 &  48.0 &  5.6 &  0.24 &   &  3.57 &  0.16 &  0.09 &  0.13 & +0.03 & -0.01 & -0.05 & -0.00 & 13.91\\
%Phoenix\_6  & 6400.00 &  26.0 &  3.60 & -0.27 &  25.4 &  5.6 &  0.24 &   &  4.53 &  0.28 &  0.12 &  0.25 & +0.04 & -0.01 & -0.02 & +0.00 & 10.19\\
%Phoenix\_6  & 6430.85 &  26.0 &  2.17 & -1.95 &  48.2 &  6.2 &  0.27 &   &  4.96 &  0.27 &  0.09 &  0.25 & +0.05 & -0.01 & -0.06 & -0.00 &  8.76\\
%Phoenix\_6  & 6439.07 &  20.0 &  2.52 &  0.47 &  30.0 &  5.4 &  0.23 &   &  3.40 &  0.17 &  0.10 &  0.13 & +0.03 & -0.01 & -0.03 & -0.00 & 20.95\\
%Phoenix\_6  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.16 &   &  0.25 &  0.24 &  0.19 &  0.14 & +0.01 & +0.01 & -0.00 & -0.00 & 15.87\\
%Phoenix\_6  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.18 &   &  0.74 &  0.23 &  0.18 &  0.14 & -0.00 & +0.03 & -0.10 & -0.01 & 10.02\\
%Phoenix\_6  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.18 &   &  5.68 &  0.13 &  0.13 &  0.00 & +0.11 & -0.07 & +0.02 & +0.04 & 56.12\\
%Phoenix\_6  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.17 &   &  5.46 &  0.28 &  0.28 &  0.00 & +0.09 & -0.07 & +0.07 & +0.04 & 11.66\\
%Phoenix\_6  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.17 &   &  0.13 &  0.24 &  0.19 &  0.14 & -0.02 & +0.07 & -0.21 & -0.01 &  0.09\\
%Phoenix\_6  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.20 &   &  0.51 &  0.28 &  0.25 &  0.14 & -0.03 & +0.08 & -0.17 & -0.01 &  2.16\\
%Phoenix\_6  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.18 &   &  0.35 &  0.19 &  0.13 &  0.14 & +0.02 & +0.06 & -0.09 & +0.01 & 10.63\\
%Phoenix\_6  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.13 &   &  3.02 &  0.41 &  0.28 &  0.30 & -0.02 & -0.02 & -0.33 & -0.08 &  3.35\\
%Phoenix\_6  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.19 &   &  3.11 &  0.57 &  0.48 &  0.30 & +0.07 & -0.05 & -0.14 & -0.01 &  2.43\\
%Phoenix\_6  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.19 &   &  5.64 &  0.15 &  0.15 &  0.00 & +0.07 & -0.06 & -0.05 & +0.01 & 37.65\\
%Phoenix\_6  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.47 &  0.24 &  0.24 &  0.00 & +0.05 & +0.00 & -0.08 & +0.01 & 10.85\\
%Phoenix\_6  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.18 &   &  2.32 &  0.24 &  0.24 &  0.00 & +0.02 & -0.00 & -0.11 & -0.01 & 11.14\\
%Phoenix\_6  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.19 &   &  0.44 &  0.56 &  0.29 &  0.48 & +0.02 & +0.02 & -0.41 & +0.00 &  1.42\\
%Phoenix\_6  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.17 &   & -0.68 &  0.56 &  0.29 &  0.48 & -0.00 & +0.07 & -0.34 & -0.03 &  1.54\\
%Phoenix\_6  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.19 &   & -1.57 &  0.34 &  0.21 &  0.26 & +0.04 & +0.02 & -0.03 & +0.01 &  6.83\\
%Phoenix\_6  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.19 &   & -1.77 &  0.34 &  0.21 &  0.26 & +0.04 & +0.04 & -0.01 & +0.02 &  6.41\\
%Phoenix\_6  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.29 &   & -1.12 &  0.28 &  0.10 &  0.26 & +0.03 & +0.05 & -0.05 & +0.01 &  8.75\\
%Phoenix\_6  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &  0.26 &   & -1.25 &  0.30 &  0.14 &  0.26 & +0.03 & +0.05 & -0.01 & +0.02 &  8.91\\
%Phoenix\_6  & 5476.90 &  28.0 &  1.82 & -0.78 &  syn  &  syn &  0.18 &   &  3.09 &  0.30 &  0.30 &  0.00 & +0.05 & -0.01 & -0.06 & +0.00 & 10.09\\
%Phoenix\_6  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  1.86 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  2.56 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$&  0.77 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.45 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.55 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.95 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  2.90 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.60 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_6  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.90 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 3808.73 &  26.0 &  2.56 & -1.17 &  28.9 &  6.4 &  0.10 &   &  4.58 &  0.37 &  0.14 &  0.34 & +0.04 & -0.01 & -0.02 & +0.00 &  4.54\\
%Phoenix\_7  & 3843.26 &  26.0 &  3.04 & -0.21 &  41.7 &  7.2 &  0.13 &   &  4.44 &  0.38 &  0.16 &  0.34 & +0.04 & -0.00 & -0.03 & +0.00 &  3.90\\
%Phoenix\_7  & 3850.82 &  26.0 &  0.99 & -1.73 & 111.7 &  6.8 &  0.16 &   &  5.61 &  0.38 &  0.17 &  0.34 & +0.07 & -0.05 & -0.18 & -0.01 & -1.75\\
%Phoenix\_7  & 3852.57 &  26.0 &  2.17 & -1.19 &  46.1 &  7.2 &  0.14 &   &  4.54 &  0.37 &  0.16 &  0.34 & +0.05 & -0.01 & -0.04 & +0.00 &  3.23\\
%Phoenix\_7  & 3882.29 &  22.1 &  1.11 & -1.87 &  56.9 &  5.8 &  0.14 &   &  2.87 &  0.19 &  0.14 &  0.14 & +0.02 & +0.05 & -0.06 & +0.01 &  4.12\\
%Phoenix\_7  & 3917.18 &  26.0 &  0.99 & -2.15 &  83.1 &  4.7 &  0.15 &   &  5.09 &  0.37 &  0.14 &  0.34 & +0.06 & -0.02 & -0.14 & -0.01 & -1.42\\
%Phoenix\_7  & 3940.88 &  26.0 &  0.96 & -2.49 &  61.5 &  5.2 &  0.12 &   &  4.79 &  0.37 &  0.14 &  0.34 & +0.06 & -0.01 & -0.07 & +0.00 &  1.43\\
%Phoenix\_7  & 3949.95 &  26.0 &  2.17 & -1.25 &  59.2 &  4.9 &  0.16 &   &  4.88 &  0.36 &  0.12 &  0.34 & +0.05 & -0.01 & -0.07 & +0.00 &  2.13\\
%Phoenix\_7  & 3958.20 &  22.0 &  0.05 & -0.11 &  52.0 &  4.1 &  0.13 &   &  2.45 &  0.15 &  0.09 &  0.12 & +0.05 & -0.01 & -0.05 & -0.00 &  5.19\\
%Phoenix\_7  & 3977.74 &  26.0 &  2.20 & -1.12 &  46.1 &  4.0 &  0.10 &   &  4.47 &  0.35 &  0.09 &  0.34 & +0.05 & -0.01 & -0.04 & +0.00 &  3.98\\
%Phoenix\_7  & 3981.99 &  22.1 &  0.57 & -2.54 &  54.1 &  4.7 &  0.14 &   &  2.83 &  0.17 &  0.11 &  0.14 & +0.02 & +0.04 & -0.04 & +0.01 &  5.97\\
%Phoenix\_7  & 3986.75 &  12.0 &  4.35 & -1.06 &  29.3 &  4.3 &  0.11 &   &  5.34 &  0.13 &  0.09 &  0.10 & +0.02 & -0.01 & -0.01 & +0.00 & 41.78\\
%Phoenix\_7  & 3987.61 &  22.1 &  0.61 & -2.73 &  30.9 &  4.0 &  0.10 &   &  2.59 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 12.93\\
%Phoenix\_7  & 3989.76 &  22.0 &  0.02 & -0.13 &  59.9 &  6.0 &  0.20 &   &  2.60 &  0.18 &  0.14 &  0.12 & +0.06 & -0.01 & -0.06 & -0.00 & -3.30\\
%Phoenix\_7  & 4005.24 &  26.0 &  1.56 & -0.58 & 112.9 &  3.9 &  0.15 &   &  4.96 &  0.35 &  0.09 &  0.34 & +0.07 & -0.04 & -0.15 & -0.00 & -0.61\\
%Phoenix\_7  & 4012.38 &  22.1 &  0.57 & -1.78 &  85.0 &  3.8 &  0.14 &   &  2.85 &  0.18 &  0.11 &  0.14 & +0.03 & +0.04 & -0.13 & +0.00 & -9.72\\
%Phoenix\_7  & 4025.13 &  22.1 &  0.61 & -2.11 &  79.8 &  4.9 &  0.17 &   &  3.07 &  0.20 &  0.14 &  0.14 & +0.03 & +0.04 & -0.12 & +0.00 & -6.35\\
%Phoenix\_7  & 4028.34 &  22.1 &  1.89 & -0.92 &  42.8 &  4.2 &  0.13 &   &  2.48 &  0.16 &  0.08 &  0.14 & +0.01 & +0.05 & -0.03 & +0.01 & 13.64\\
%Phoenix\_7  & 4032.63 &  26.0 &  1.48 & -2.38 &  35.7 &  4.0 &  0.13 &   &  4.71 &  0.35 &  0.08 &  0.34 & +0.05 & -0.01 & -0.02 & +0.00 &  4.28\\
%Phoenix\_7  & 4057.51 &  12.0 &  4.35 & -0.90 &  30.3 &  4.0 &  0.16 &   &  5.20 &  0.13 &  0.08 &  0.10 & +0.02 & -0.00 & -0.01 & +0.00 & 43.53\\
%Phoenix\_7  & 4067.98 &  26.0 &  3.21 & -0.53 &  28.8 &  3.5 &  0.10 &   &  4.64 &  0.35 &  0.08 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.52\\
%Phoenix\_7  & 4076.63 &  26.0 &  3.21 & -0.59 &  43.2 &  4.6 &  0.17 &   &  5.00 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.03 & +0.00 &  4.73\\
%Phoenix\_7  & 4084.49 &  26.0 &  3.33 & -0.54 &  51.2 &  5.7 &  0.24 &   &  5.26 &  0.36 &  0.13 &  0.34 & +0.04 & -0.01 & -0.04 & -0.00 &  4.00\\
%Phoenix\_7  & 4102.94 &  14.0 &  1.91 & -3.34 &  76.4 &  5.9 &  0.17 &   &  5.74 &  0.18 &  0.13 &  0.13 & +0.05 & -0.01 & -0.06 & -0.00 & 20.82\\
%Phoenix\_7  & 4118.55 &  26.0 &  3.57 &  0.27 &  36.1 &  3.4 &  0.12 &   &  4.40 &  0.35 &  0.07 &  0.34 & +0.03 & -0.01 & -0.02 & +0.00 &  5.41\\
%Phoenix\_7  & 4121.80 &  26.0 &  2.83 & -1.28 &  21.4 &  3.0 &  0.10 &   &  4.78 &  0.35 &  0.08 &  0.34 & +0.04 & -0.00 & -0.01 & +0.00 &  5.47\\
%Phoenix\_7  & 4132.06 &  26.0 &  1.61 & -0.68 & 111.1 &  5.4 &  0.15 &   &  5.03 &  0.36 &  0.12 &  0.34 & +0.07 & -0.04 & -0.15 & -0.01 & -0.90\\
%Phoenix\_7  & 4139.93 &  26.0 &  0.99 & -3.51 &  19.0 &  3.8 &  0.14 &   &  4.86 &  0.36 &  0.10 &  0.34 & +0.06 & -0.01 & -0.01 & +0.00 &  4.47\\
%Phoenix\_7  & 4143.41 &  26.0 &  3.05 & -0.21 &  61.5 &  3.4 &  0.15 &   &  4.84 &  0.35 &  0.08 &  0.34 & +0.04 & -0.01 & -0.07 & -0.00 &  2.82\\
%Phoenix\_7  & 4143.87 &  26.0 &  1.56 & -0.51 & 116.3 &  3.5 &  0.17 &   &  4.92 &  0.35 &  0.07 &  0.34 & +0.07 & -0.04 & -0.14 & -0.01 & -0.53\\
%Phoenix\_7  & 4147.67 &  26.0 &  1.48 & -2.07 &  64.7 &  3.6 &  0.15 &   &  5.01 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.08 & -0.00 &  1.57\\
%Phoenix\_7  & 4152.17 &  26.0 &  0.96 & -3.16 &  31.2 &  3.0 &  0.11 &   &  4.78 &  0.35 &  0.06 &  0.34 & +0.06 & -0.01 & -0.02 & +0.00 &  4.33\\
%Phoenix\_7  & 4153.90 &  26.0 &  3.40 & -0.28 &  33.6 &  2.8 &  0.11 &   &  4.69 &  0.34 &  0.06 &  0.34 & +0.04 & -0.01 & -0.02 & +0.00 &  5.51\\
%Phoenix\_7  & 4161.53 &  22.1 &  1.08 & -2.09 &  29.4 &  3.2 &  0.12 &   &  2.44 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 16.16\\
%Phoenix\_7  & 4167.27 &  12.0 &  4.35 & -0.74 &  54.6 &  4.7 &  0.19 &   &  5.48 &  0.13 &  0.08 &  0.10 & +0.03 & -0.01 & -0.02 & +0.00 & 35.80\\
%Phoenix\_7  & 4171.90 &  22.1 &  2.60 & -0.30 &  36.2 &  6.4 &  0.18 &   &  2.50 &  0.19 &  0.13 &  0.14 & +0.01 & +0.05 & -0.02 & +0.01 & 11.89\\
%Phoenix\_7  & 4174.91 &  26.0 &  0.91 & -2.94 &  62.6 &  3.3 &  0.14 &   &  5.17 &  0.35 &  0.08 &  0.34 & +0.06 & -0.01 & -0.07 & -0.00 &  1.42\\
%Phoenix\_7  & 4178.85 &  26.1 &  2.58 & -2.51 &  47.6 &  3.7 &  0.15 &   &  4.85 &  0.15 &  0.08 &  0.12 & +0.01 & +0.05 & -0.04 & +0.01 & 12.26\\
%Phoenix\_7  & 4184.31 &  22.1 &  1.08 & -2.49 &  27.9 &  3.8 &  0.16 &   &  2.80 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 15.20\\
%Phoenix\_7  & 4187.04 &  26.0 &  2.45 & -0.56 &  74.3 &  2.9 &  0.15 &   &  4.81 &  0.35 &  0.08 &  0.34 & +0.05 & -0.02 & -0.10 & -0.00 &  1.52\\
%Phoenix\_7  & 4199.10 &  26.0 &  3.04 &  0.17 &  71.9 &  3.1 &  0.16 &   &  4.72 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.10 & -0.00 &  1.18\\
%Phoenix\_7  & 4216.18 &  26.0 &  0.00 & -3.36 &  97.0 &  3.5 &  0.16 &   &  5.53 &  0.36 &  0.11 &  0.34 & +0.08 & -0.02 & -0.18 & -0.01 & -4.35\\
%Phoenix\_7  & 4233.16 &  26.1 &  2.58 & -2.02 &  69.3 &  3.8 &  0.16 &   &  4.84 &  0.16 &  0.10 &  0.12 & +0.01 & +0.04 & -0.08 & +0.01 & -3.45\\
%Phoenix\_7  & 4233.60 &  26.0 &  2.48 & -0.60 &  76.7 &  3.6 &  0.17 &   &  4.94 &  0.35 &  0.09 &  0.34 & +0.05 & -0.02 & -0.10 & -0.00 &  1.46\\
%Phoenix\_7  & 4250.79 &  26.0 &  1.56 & -0.71 & 110.0 &  3.1 &  0.16 &   &  4.95 &  0.35 &  0.07 &  0.34 & +0.07 & -0.04 & -0.16 & -0.01 & -1.43\\
%Phoenix\_7  & 4282.40 &  26.0 &  2.17 & -0.78 &  69.4 &  3.2 &  0.14 &   &  4.61 &  0.35 &  0.09 &  0.34 & +0.05 & -0.01 & -0.09 & -0.00 &  1.20\\
%Phoenix\_7  & 4283.01 &  20.0 &  1.89 & -0.22 &  55.5 &  4.2 &  0.15 &   &  4.07 &  0.13 &  0.09 &  0.10 & +0.03 & -0.01 & -0.04 & -0.00 & 10.75\\
%Phoenix\_7  & 4290.22 &  22.1 &  1.16 & -0.87 &  91.5 &  3.7 &  0.16 &   &  2.72 &  0.18 &  0.11 &  0.14 & +0.02 & +0.04 & -0.14 & -0.00 & -9.11\\
%Phoenix\_7  & 4291.46 &  26.0 &  0.05 & -4.08 &  49.5 &  5.0 &  0.13 &   &  5.01 &  0.36 &  0.11 &  0.34 & +0.07 & -0.01 & -0.04 & +0.00 &  2.63\\
%Phoenix\_7  & 4318.65 &  20.0 &  1.90 & -0.21 &  53.6 &  3.6 &  0.17 &   &  4.03 &  0.12 &  0.07 &  0.10 & +0.03 & -0.01 & -0.04 & -0.00 & 14.68\\
%Phoenix\_7  & 4330.70 &  22.1 &  1.18 & -2.09 &  41.0 &  3.3 &  0.16 &   &  2.77 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 14.50\\
%Phoenix\_7  & 4337.05 &  26.0 &  1.56 & -1.70 &  83.6 &  3.4 &  0.17 &   &  5.19 &  0.35 &  0.10 &  0.34 & +0.06 & -0.02 & -0.13 & -0.01 & -0.90\\
%Phoenix\_7  & 4375.93 &  26.0 &  0.00 & -3.00 & 104.0 &  3.0 &  0.15 &   &  5.31 &  0.35 &  0.09 &  0.34 & +0.08 & -0.03 & -0.19 & -0.02 & -4.74\\
%Phoenix\_7  & 4389.24 &  26.0 &  0.05 & -4.55 &  25.6 &  3.4 &  0.14 &   &  4.97 &  0.35 &  0.08 &  0.34 & +0.07 & -0.01 & -0.01 & +0.00 &  3.89\\
%Phoenix\_7  & 4394.06 &  22.1 &  1.22 & -1.77 &  46.4 &  4.1 &  0.14 &   &  2.59 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.03 & +0.01 & 10.96\\
%Phoenix\_7  & 4395.03 &  22.1 &  1.08 & -0.54 & 115.0 &  3.5 &  0.19 &   &  2.94 &  0.17 &  0.10 &  0.14 & +0.03 & +0.03 & -0.19 & -0.01 & -18.30\\
%Phoenix\_7  & 4395.84 &  22.1 &  1.24 & -1.93 &  42.1 &  2.9 &  0.15 &   &  2.70 &  0.15 &  0.05 &  0.14 & +0.01 & +0.05 & -0.03 & +0.01 & 15.11\\
%Phoenix\_7  & 4399.77 &  22.1 &  1.24 & -1.20 &  79.3 &  2.8 &  0.16 &   &  2.76 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.10 & +0.00 & -3.78\\
%Phoenix\_7  & 4408.41 &  26.0 &  2.20 & -1.74 &  42.6 &  2.8 &  0.15 &   &  4.97 &  0.34 &  0.05 &  0.34 & +0.05 & -0.01 & -0.03 & +0.00 &  4.38\\
%Phoenix\_7  & 4411.93 &  22.1 &  1.22 & -2.62 &  13.9 &  3.0 &  0.12 &   &  2.69 &  0.17 &  0.10 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 14.01\\
%Phoenix\_7  & 4415.12 &  26.0 &  1.61 & -0.62 & 120.9 &  2.8 &  0.17 &   &  5.09 &  0.34 &  0.06 &  0.34 & +0.07 & -0.04 & -0.14 & -0.01 & -0.61\\
%Phoenix\_7  & 4416.82 &  26.1 &  2.78 & -2.57 &  38.8 &  3.3 &  0.17 &   &  4.93 &  0.14 &  0.07 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 17.65\\
%Phoenix\_7  & 4418.33 &  22.1 &  1.24 & -1.99 &  34.6 &  3.0 &  0.15 &   &  2.60 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 16.21\\
%Phoenix\_7  & 4425.44 &  20.0 &  1.88 & -0.36 &  47.5 &  3.3 &  0.17 &   &  4.02 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 21.27\\
%Phoenix\_7  & 4427.31 &  26.0 &  0.05 & -2.92 & 105.6 &  2.9 &  0.17 &   &  5.34 &  0.35 &  0.09 &  0.34 & +0.08 & -0.02 & -0.19 & -0.02 & -5.42\\
%Phoenix\_7  & 4434.96 &  20.0 &  1.89 & -0.01 &  52.1 &  2.9 &  0.14 &   &  3.76 &  0.11 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 20.08\\
%Phoenix\_7  & 4435.68 &  20.0 &  1.89 & -0.52 &  34.5 &  2.9 &  0.14 &   &  3.93 &  0.11 &  0.06 &  0.10 & +0.03 & -0.01 & -0.02 & +0.00 & 34.28\\
%Phoenix\_7  & 4442.34 &  26.0 &  2.20 & -1.23 &  66.5 &  2.8 &  0.16 &   &  4.96 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.07 & -0.00 &  2.24\\
%Phoenix\_7  & 4443.80 &  22.1 &  1.08 & -0.71 & 109.5 &  2.8 &  0.18 &   &  2.93 &  0.16 &  0.08 &  0.14 & +0.03 & +0.03 & -0.18 & -0.01 & -19.43\\
%Phoenix\_7  & 4444.55 &  22.1 &  1.11 & -2.20 &  33.8 &  3.2 &  0.17 &   &  2.65 &  0.15 &  0.06 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 15.71\\
%Phoenix\_7  & 4447.72 &  26.0 &  2.22 & -1.36 &  54.9 &  2.8 &  0.15 &   &  4.86 &  0.34 &  0.06 &  0.34 & +0.05 & -0.01 & -0.05 & +0.00 &  3.44\\
%Phoenix\_7  & 4450.48 &  22.1 &  1.08 & -1.52 &  74.5 &  3.2 &  0.15 &   &  2.77 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.09 & +0.01 & -1.38\\
%Phoenix\_7  & 4454.78 &  20.0 &  1.90 &  0.26 &  73.2 &  2.9 &  0.18 &   &  3.94 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.07 & +0.00 & -7.71\\
%Phoenix\_7  & 4455.89 &  20.0 &  1.90 & -0.52 &  28.9 &  2.5 &  0.13 &   &  3.83 &  0.11 &  0.05 &  0.10 & +0.03 & -0.01 & -0.01 & +0.00 & 40.71\\
%Phoenix\_7  & 4459.12 &  26.0 &  2.17 & -1.29 &  67.6 &  3.2 &  0.18 &   &  5.01 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.07 & -0.00 &  2.07\\
%Phoenix\_7  & 4461.65 &  26.0 &  0.09 & -3.19 &  99.4 &  2.8 &  0.17 &   &  5.44 &  0.35 &  0.08 &  0.34 & +0.08 & -0.02 & -0.18 & -0.02 & -4.45\\
%Phoenix\_7  & 4468.49 &  22.1 &  1.13 & -0.63 & 106.2 &  2.7 &  0.17 &   &  2.80 &  0.16 &  0.08 &  0.14 & +0.03 & +0.04 & -0.17 & -0.00 & -19.00\\
%Phoenix\_7  & 4469.15 &  22.1 &  1.08 & -2.55 &  30.7 &  3.4 &  0.16 &   &  2.90 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 15.59\\
%Phoenix\_7  & 4488.32 &  22.1 &  3.12 & -0.50 &  17.6 &  3.7 &  0.17 &   &  2.82 &  0.17 &  0.10 &  0.14 & +0.00 & +0.05 & -0.01 & +0.01 & 17.89\\
%Phoenix\_7  & 4489.74 &  26.0 &  0.12 & -3.90 &  53.7 &  3.1 &  0.16 &   &  4.97 &  0.35 &  0.07 &  0.34 & +0.07 & -0.01 & -0.04 & -0.00 &  2.29\\
%Phoenix\_7  & 4491.40 &  26.1 &  2.86 & -2.71 &  24.6 &  2.9 &  0.15 &   &  4.84 &  0.14 &  0.07 &  0.12 & +0.00 & +0.05 & -0.01 & +0.01 & 21.65\\
%Phoenix\_7  & 4494.56 &  26.0 &  2.20 & -1.14 &  62.2 &  3.0 &  0.16 &   &  4.76 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.06 & -0.00 &  2.76\\
%Phoenix\_7  & 4501.27 &  22.1 &  1.11 & -0.77 &  95.4 &  2.7 &  0.17 &   &  2.60 &  0.16 &  0.08 &  0.14 & +0.02 & +0.04 & -0.14 & -0.00 & -12.90\\
%Phoenix\_7  & 4508.28 &  26.1 &  2.86 & -2.42 &  44.0 &  3.1 &  0.17 &   &  4.96 &  0.14 &  0.06 &  0.12 & +0.00 & +0.05 & -0.03 & +0.01 & 16.08\\
%Phoenix\_7  & 4512.73 &  22.0 &  0.83 & -0.40 &  20.3 &  3.8 &  0.20 &   &  2.88 &  0.15 &  0.10 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 19.40\\
%Phoenix\_7  & 4515.33 &  26.1 &  2.84 & -2.60 &  35.0 &  3.6 &  0.20 &   &  4.95 &  0.14 &  0.07 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 18.83\\
%Phoenix\_7  & 4518.02 &  22.0 &  0.82 & -0.25 &  18.0 &  2.8 &  0.14 &   &  2.66 &  0.14 &  0.08 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 23.05\\
%Phoenix\_7  & 4518.33 &  22.1 &  1.08 & -2.56 &  29.5 &  3.3 &  0.19 &   &  2.87 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 16.16\\
%Phoenix\_7  & 4520.22 &  26.1 &  2.81 & -2.65 &  38.6 &  3.2 &  0.19 &   &  5.03 &  0.14 &  0.07 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 18.21\\
%Phoenix\_7  & 4522.63 &  26.1 &  2.84 & -2.29 &  50.0 &  5.2 &  0.15 &   &  4.94 &  0.17 &  0.11 &  0.12 & +0.00 & +0.05 & -0.04 & +0.01 &  9.56\\
%Phoenix\_7  & 4528.61 &  26.0 &  2.17 & -0.89 &  94.2 &  3.0 &  0.18 &   &  5.24 &  0.35 &  0.07 &  0.34 & +0.06 & -0.02 & -0.12 & -0.01 &  0.17\\
%Phoenix\_7  & 4529.48 &  22.1 &  1.57 & -1.75 &  32.0 &  3.4 &  0.18 &   &  2.68 &  0.15 &  0.07 &  0.14 & +0.01 & +0.05 & -0.01 & +0.01 & 16.83\\
%Phoenix\_7  & 4531.15 &  26.0 &  1.48 & -2.10 &  54.1 &  4.4 &  0.14 &   &  4.74 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.05 & -0.00 &  2.96\\
%Phoenix\_7  & 4533.24 &  22.0 &  0.85 &  0.54 &  39.9 &  2.9 &  0.14 &   &  2.39 &  0.13 &  0.05 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 19.72\\
%Phoenix\_7  & 4534.78 &  22.0 &  0.83 &  0.35 &  33.5 &  2.7 &  0.14 &   &  2.44 &  0.13 &  0.06 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 23.09\\
%Phoenix\_7  & 4535.57 &  22.0 &  0.82 &  0.14 &  30.5 &  2.9 &  0.14 &   &  2.58 &  0.13 &  0.06 &  0.12 & +0.05 & -0.01 & -0.01 & +0.00 & 22.21\\
%Phoenix\_7  & 4545.13 &  22.1 &  1.13 & -2.45 &  24.3 &  2.9 &  0.14 &   &  2.70 &  0.15 &  0.07 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 16.25\\
%Phoenix\_7  & 4555.89 &  26.1 &  2.83 & -2.40 &  43.9 &  4.6 &  0.16 &   &  4.91 &  0.15 &  0.09 &  0.12 & +0.00 & +0.05 & -0.03 & +0.01 & 11.97\\
%Phoenix\_7  & 4558.64 &  24.1 &  4.07 & -0.43 &  16.8 &  2.9 &  0.17 &   &  2.88 &  0.09 &  0.09 &  0.00 & -0.01 & +0.05 & -0.01 & +0.00 & 94.96\\
%Phoenix\_7  & 4571.10 &  12.0 &  0.00 & -5.62 &  62.9 &  2.7 &  0.18 &   &  5.58 &  0.11 &  0.05 &  0.10 & +0.07 & -0.01 & -0.03 & -0.00 & 10.81\\
%Phoenix\_7  & 4580.05 &  24.0 &  0.94 & -1.66 &  13.0 &  2.8 &  0.13 &   &  3.21 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 17.77\\
%Phoenix\_7  & 4583.83 &  26.1 &  2.81 & -1.94 &  69.5 &  2.7 &  0.17 &   &  4.96 &  0.14 &  0.07 &  0.12 & +0.01 & +0.05 & -0.08 & +0.01 & -3.22\\
%Phoenix\_7  & 4592.65 &  26.0 &  1.56 & -2.46 &  42.4 &  3.2 &  0.18 &   &  4.94 &  0.35 &  0.06 &  0.34 & +0.06 & -0.01 & -0.03 & +0.00 &  4.16\\
%Phoenix\_7  & 4602.94 &  26.0 &  1.48 & -2.21 &  50.9 &  2.7 &  0.14 &   &  4.78 &  0.34 &  0.06 &  0.34 & +0.06 & -0.00 & -0.04 & +0.00 &  3.15\\
%Phoenix\_7  & 4616.12 &  24.0 &  0.98 & -1.19 &  11.9 &  2.7 &  0.13 &   &  2.74 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 17.61\\
%Phoenix\_7  & 4625.05 &  26.0 &  3.24 & -1.27 &  12.2 &  2.2 &  0.11 &   &  4.89 &  0.35 &  0.09 &  0.34 & +0.04 & -0.00 & -0.01 & +0.00 &  5.90\\
%Phoenix\_7  & 4629.33 &  26.1 &  2.81 & -2.26 &  32.1 &  2.6 &  0.15 &   &  4.50 &  0.14 &  0.05 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 21.91\\
%Phoenix\_7  & 4632.91 &  26.0 &  1.61 & -2.90 &  27.7 &  3.3 &  0.20 &   &  5.13 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.01 & +0.00 &  4.69\\
%Phoenix\_7  & 4646.16 &  24.0 &  1.03 & -0.74 &  26.2 &  2.6 &  0.15 &   &  2.77 &  0.18 &  0.06 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 20.09\\
%Phoenix\_7  & 4652.16 &  24.0 &  1.00 & -1.04 &  15.6 &  2.2 &  0.10 &   &  2.75 &  0.19 &  0.07 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 20.21\\
%Phoenix\_7  & 4657.20 &  22.1 &  1.24 & -2.29 &  31.1 &  3.9 &  0.22 &   &  2.81 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 15.53\\
%Phoenix\_7  & 4678.85 &  26.0 &  3.60 & -0.68 &  15.9 &  2.4 &  0.13 &   &  4.83 &  0.35 &  0.08 &  0.34 & +0.04 & -0.00 & -0.01 & +0.00 &  6.05\\
%Phoenix\_7  & 4702.99 &  12.0 &  4.35 & -0.44 &  63.5 &  2.9 &  0.18 &   &  5.26 &  0.11 &  0.04 &  0.10 & +0.03 & -0.02 & -0.02 & +0.00 & 51.73\\
%Phoenix\_7  & 4707.27 &  26.0 &  3.24 & -0.96 &  21.9 &  3.4 &  0.21 &   &  4.89 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.75\\
%Phoenix\_7  & 4708.66 &  22.1 &  1.24 & -2.35 &  22.5 &  3.3 &  0.19 &   &  2.67 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 16.20\\
%Phoenix\_7  & 4714.42 &  28.0 &  3.38 &  0.25 &  21.8 &  3.9 &  0.20 &   &  3.52 &  0.20 &  0.10 &  0.17 & +0.03 & -0.00 & -0.01 & +0.00 & 21.27\\
%Phoenix\_7  & 4733.59 &  26.0 &  1.48 & -2.99 &  25.3 &  2.8 &  0.14 &   &  5.02 &  0.35 &  0.06 &  0.34 & +0.06 & -0.01 & -0.01 & +0.00 &  4.82\\
%Phoenix\_7  & 4756.52 &  28.0 &  3.48 & -0.27 &  14.1 &  2.7 &  0.13 &   &  3.91 &  0.20 &  0.09 &  0.17 & +0.03 & -0.00 & -0.01 & +0.00 & 22.31\\
%Phoenix\_7  & 4763.88 &  22.1 &  1.22 & -2.40 &  20.2 &  3.0 &  0.17 &   &  2.63 &  0.16 &  0.08 &  0.14 & +0.02 & +0.05 & -0.01 & +0.01 & 16.75\\
%Phoenix\_7  & 4764.52 &  22.1 &  1.24 & -2.69 &   8.7 &  2.1 &  0.09 &   &  2.51 &  0.17 &  0.10 &  0.14 & +0.02 & +0.05 & -0.00 & +0.01 & 15.26\\
%Phoenix\_7  & 4798.53 &  22.1 &  1.08 & -2.66 &  19.6 &  3.2 &  0.16 &   &  2.71 &  0.16 &  0.09 &  0.14 & +0.02 & +0.05 & -0.00 & +0.01 & 14.04\\
%Phoenix\_7  & 4871.32 &  26.0 &  2.87 & -0.34 &  58.3 &  2.8 &  0.17 &   &  4.60 &  0.34 &  0.06 &  0.34 & +0.04 & -0.01 & -0.05 & -0.00 &  3.75\\
%Phoenix\_7  & 4890.76 &  26.0 &  2.88 & -0.38 &  62.5 &  3.0 &  0.17 &   &  4.74 &  0.35 &  0.06 &  0.34 & +0.05 & -0.01 & -0.06 & -0.00 &  3.25\\
%Phoenix\_7  & 4903.31 &  26.0 &  2.88 & -0.89 &  35.1 &  3.0 &  0.15 &   &  4.70 &  0.34 &  0.06 &  0.34 & +0.04 & -0.01 & -0.02 & +0.00 &  5.12\\
%Phoenix\_7  & 4923.92 &  26.1 &  2.89 & -1.26 &  82.2 &  3.2 &  0.17 &   &  4.63 &  0.15 &  0.08 &  0.12 & +0.01 & +0.04 & -0.10 & +0.00 & -11.83\\
%Phoenix\_7  & 4939.69 &  26.0 &  0.86 & -3.25 &  46.6 &  2.9 &  0.16 &   &  4.98 &  0.34 &  0.06 &  0.34 & +0.06 & -0.01 & -0.03 & +0.00 &  3.49\\
%Phoenix\_7  & 4946.39 &  26.0 &  3.37 & -1.11 &  17.6 &  3.5 &  0.20 &   &  5.05 &  0.35 &  0.10 &  0.34 & +0.04 & -0.01 & -0.01 & -0.00 &  5.75\\
%Phoenix\_7  & 4991.07 &  22.0 &  0.83 &  0.45 &  45.5 &  4.0 &  0.19 &   &  2.53 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.03 & +0.00 & 13.24\\
%Phoenix\_7  & 4994.13 &  26.0 &  0.91 & -2.97 &  65.1 & 10.4 &  0.23 &   &  5.14 &  0.42 &  0.24 &  0.34 & +0.07 & -0.01 & -0.07 & -0.00 &  0.97\\
%Phoenix\_7  & 4999.50 &  22.0 &  0.82 &  0.32 &  38.1 &  3.3 &  0.15 &   &  2.51 &  0.13 &  0.07 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 19.64\\
%Phoenix\_7  & 5001.86 &  26.0 &  3.88 & -0.01 &  25.6 &  4.2 &  0.18 &   &  4.73 &  0.35 &  0.10 &  0.34 & +0.03 & -0.01 & -0.01 & +0.00 &  5.86\\
%Phoenix\_7  & 5007.21 &  22.0 &  0.82 &  0.17 &  36.5 &  3.5 &  0.16 &   &  2.62 &  0.14 &  0.07 &  0.12 & +0.05 & -0.01 & -0.02 & +0.00 & 18.56\\
%Phoenix\_7  & 5018.44 &  26.1 &  2.89 & -1.10 &  98.0 &  3.7 &  0.20 &   &  4.83 &  0.15 &  0.08 &  0.12 & +0.01 & +0.04 & -0.12 & +0.00 & -18.52\\
%Phoenix\_7  & 5041.07 &  26.0 &  0.96 & -3.09 &  52.7 &  4.4 &  0.20 &   &  5.04 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.04 & -0.00 &  2.77\\
%Phoenix\_7  & 5041.76 &  26.0 &  1.48 & -2.20 &  68.4 &  4.2 &  0.19 &   &  5.10 &  0.35 &  0.10 &  0.34 & +0.06 & -0.01 & -0.08 & -0.00 &  1.29\\
%Phoenix\_7  & 5064.65 &  22.0 &  0.05 & -0.94 &  38.6 &  8.5 &  0.24 &   &  2.89 &  0.20 &  0.16 &  0.12 & +0.06 & -0.01 & -0.02 & +0.00 &  6.29\\
%Phoenix\_7  & 5079.74 &  26.0 &  0.99 & -3.25 &  49.4 &  5.2 &  0.17 &   &  5.17 &  0.35 &  0.10 &  0.34 & +0.06 & -0.01 & -0.04 & -0.00 &  3.10\\
%Phoenix\_7  & 5083.34 &  26.0 &  0.96 & -2.84 &  49.5 &  4.8 &  0.14 &   &  4.73 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.04 & -0.00 &  3.07\\
%Phoenix\_7  & 5110.41 &  26.0 &  0.00 & -3.76 &  94.1 &  5.8 &  0.21 &   &  5.58 &  0.38 &  0.16 &  0.34 & +0.08 & -0.01 & -0.14 & -0.01 & -3.05\\
%Phoenix\_7  & 5123.72 &  26.0 &  1.01 & -3.06 &  61.6 &  5.6 &  0.20 &   &  5.25 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.06 & -0.00 &  1.89\\
%Phoenix\_7  & 5127.36 &  26.0 &  0.91 & -3.25 &  30.2 &  4.3 &  0.13 &   &  4.70 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.01 & +0.00 &  4.04\\
%Phoenix\_7  & 5129.16 &  22.1 &  1.89 & -1.34 &  35.5 &  5.4 &  0.17 &   &  2.65 &  0.17 &  0.10 &  0.14 & +0.01 & +0.05 & -0.02 & +0.01 & 14.11\\
%Phoenix\_7  & 5142.93 &  26.0 &  0.96 & -3.07 &  40.0 &  3.6 &  0.12 &   &  4.77 &  0.35 &  0.07 &  0.34 & +0.06 & -0.01 & -0.02 & +0.00 &  3.80\\
%Phoenix\_7  & 5150.84 &  26.0 &  0.99 & -3.04 &  40.2 &  4.9 &  0.16 &   &  4.78 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.02 & +0.00 &  3.73\\
%Phoenix\_7  & 5151.91 &  26.0 &  1.01 & -3.32 &  31.3 &  4.9 &  0.16 &   &  4.91 &  0.35 &  0.10 &  0.34 & +0.06 & -0.01 & -0.01 & +0.00 &  4.11\\
%Phoenix\_7  & 5166.28 &  26.0 &  0.00 & -4.12 &  61.1 &  4.9 &  0.17 &   &  5.12 &  0.35 &  0.10 &  0.34 & +0.07 & -0.01 & -0.06 & -0.00 &  1.11\\
%Phoenix\_7  & 5171.60 &  26.0 &  1.48 & -1.72 &  85.3 &  5.6 &  0.21 &   &  5.02 &  0.37 &  0.15 &  0.34 & +0.06 & -0.01 & -0.12 & -0.01 & -0.90\\
%Phoenix\_7  & 5172.68 &  12.0 &  2.71 & -0.39 & 186.6 &  5.7 &  0.26 &   &  5.35 &  0.11 &  0.05 &  0.10 & +0.06 & -0.07 & -0.05 & +0.00 & 47.44\\
%Phoenix\_7  & 5183.60 &  12.0 &  2.72 & -0.17 & 241.5 & 23.9 &  0.14 &   &  5.50 &  0.16 &  0.12 &  0.10 & +0.06 & -0.09 & -0.03 & +0.01 & 38.09\\
%Phoenix\_7  & 5185.90 &  22.1 &  1.89 & -1.41 &  24.0 &  5.7 &  0.18 &   &  2.48 &  0.19 &  0.13 &  0.14 & +0.01 & +0.05 & -0.01 & +0.01 & 12.97\\
%Phoenix\_7  & 5192.97 &  22.0 &  0.02 & -0.95 &  23.6 &  5.1 &  0.18 &   &  2.54 &  0.17 &  0.12 &  0.12 & +0.06 & -0.01 & -0.01 & +0.00 & 12.46\\
%Phoenix\_7  & 5194.94 &  26.0 &  1.56 & -2.02 &  77.1 &  4.5 &  0.18 &   &  5.19 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.10 & -0.01 & -0.04\\
%Phoenix\_7  & 5197.57 &  26.1 &  3.23 & -2.22 &  35.2 &  4.5 &  0.17 &   &  4.96 &  0.15 &  0.09 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 18.20\\
%Phoenix\_7  & 5202.34 &  26.0 &  2.17 & -1.87 &  36.3 &  5.0 &  0.18 &   &  4.89 &  0.35 &  0.10 &  0.34 & +0.05 & -0.01 & -0.02 & +0.00 &  4.38\\
%Phoenix\_7  & 5206.02 &  24.0 &  0.94 &  0.02 &  56.7 &  4.9 &  0.18 &   &  2.48 &  0.20 &  0.10 &  0.17 & +0.05 & -0.01 & -0.04 & -0.00 & 11.93\\
%Phoenix\_7  & 5210.38 &  22.0 &  0.05 & -0.82 &  41.4 &  5.4 &  0.22 &   &  2.81 &  0.16 &  0.10 &  0.12 & +0.06 & -0.01 & -0.02 & +0.00 &  9.00\\
%Phoenix\_7  & 5216.27 &  26.0 &  1.61 & -2.08 &  55.1 &  4.2 &  0.18 &   &  4.82 &  0.35 &  0.09 &  0.34 & +0.06 & -0.01 & -0.05 & -0.00 &  2.73\\
%Phoenix\_7  & 5227.19 &  26.0 &  1.56 & -1.23 &  98.9 &  4.7 &  0.19 &   &  4.97 &  0.36 &  0.12 &  0.34 & +0.07 & -0.02 & -0.15 & -0.01 & -2.13\\
%Phoenix\_7  & 5234.62 &  26.1 &  3.22 & -2.18 &  31.5 &  5.3 &  0.19 &   &  4.84 &  0.17 &  0.11 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 15.33\\
%Phoenix\_7  & 5269.54 &  26.0 &  0.86 & -1.33 & 134.2 &  4.5 &  0.23 &   &  5.09 &  0.35 &  0.09 &  0.34 & +0.09 & -0.05 & -0.15 & -0.02 & -1.97\\
%Phoenix\_7  & 5276.00 &  26.1 &  3.20 & -2.01 &  37.2 &  4.3 &  0.19 &   &  4.75 &  0.15 &  0.09 &  0.12 & +0.00 & +0.05 & -0.02 & +0.01 & 18.14\\
%Phoenix\_7  & 5283.62 &  26.0 &  3.24 & -0.45 &  30.6 &  4.3 &  0.18 &   &  4.55 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.48\\
%Phoenix\_7  & 5298.27 &  24.0 &  0.98 & -1.14 &  19.3 &  4.5 &  0.18 &   &  2.89 &  0.21 &  0.12 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 15.70\\
%Phoenix\_7  & 5302.30 &  26.0 &  3.28 & -0.73 &  23.3 &  5.3 &  0.22 &   &  4.71 &  0.36 &  0.12 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.31\\
%Phoenix\_7  & 5307.36 &  26.0 &  1.61 & -2.91 &  19.8 &  4.5 &  0.17 &   &  4.89 &  0.36 &  0.12 &  0.34 & +0.06 & -0.01 & -0.01 & +0.00 &  4.65\\
%Phoenix\_7  & 5324.18 &  26.0 &  3.21 & -0.11 &  58.6 &  4.5 &  0.19 &   &  4.74 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.05 & -0.00 &  3.73\\
%Phoenix\_7  & 5328.04 &  26.0 &  0.91 & -1.47 & 142.0 &  4.7 &  0.23 &   &  5.42 &  0.35 &  0.08 &  0.34 & +0.09 & -0.06 & -0.14 & -0.02 & -0.98\\
%Phoenix\_7  & 5328.53 &  26.0 &  1.56 & -1.85 &  82.5 &  5.1 &  0.25 &   &  5.14 &  0.37 &  0.14 &  0.34 & +0.07 & -0.01 & -0.11 & -0.01 & -0.79\\
%Phoenix\_7  & 5332.90 &  26.0 &  1.56 & -2.78 &  42.9 &  5.7 &  0.26 &   &  5.21 &  0.36 &  0.11 &  0.34 & +0.06 & -0.01 & -0.03 & +0.00 &  3.80\\
%Phoenix\_7  & 5336.79 &  22.1 &  1.58 & -1.60 &  43.3 &  5.0 &  0.21 &   &  2.69 &  0.17 &  0.09 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 12.66\\
%Phoenix\_7  & 5341.02 &  26.0 &  1.61 & -1.95 &  68.1 &  4.3 &  0.18 &   &  4.95 &  0.35 &  0.10 &  0.34 & +0.06 & -0.01 & -0.07 & -0.00 &  1.50\\
%Phoenix\_7  & 5371.49 &  26.0 &  0.96 & -1.64 & 134.0 &  4.7 &  0.23 &   &  5.48 &  0.35 &  0.09 &  0.34 & +0.08 & -0.05 & -0.15 & -0.02 & -1.85\\
%Phoenix\_7  & 5381.02 &  22.1 &  1.56 & -1.97 &  36.3 &  5.7 &  0.26 &   &  2.91 &  0.17 &  0.11 &  0.14 & +0.02 & +0.05 & -0.02 & +0.01 & 12.76\\
%Phoenix\_7  & 5397.13 &  26.0 &  0.91 & -1.98 & 112.0 &  4.3 &  0.22 &   &  5.28 &  0.36 &  0.11 &  0.34 & +0.08 & -0.03 & -0.16 & -0.02 & -3.43\\
%Phoenix\_7  & 5405.77 &  26.0 &  0.99 & -1.85 & 116.5 &  4.8 &  0.22 &   &  5.35 &  0.36 &  0.11 &  0.34 & +0.08 & -0.03 & -0.17 & -0.02 & -3.22\\
%Phoenix\_7  & 5409.78 &  24.0 &  1.03 & -0.67 &  32.2 &  4.2 &  0.17 &   &  2.78 &  0.19 &  0.09 &  0.17 & +0.05 & -0.01 & -0.02 & +0.00 & 17.10\\
%Phoenix\_7  & 5429.70 &  26.0 &  0.96 & -1.88 & 108.7 &  4.0 &  0.21 &   &  5.14 &  0.35 &  0.10 &  0.34 & +0.08 & -0.03 & -0.16 & -0.02 & -3.36\\
%Phoenix\_7  & 5434.52 &  26.0 &  1.01 & -2.13 & 113.9 &  4.3 &  0.23 &   &  5.58 &  0.35 &  0.10 &  0.34 & +0.08 & -0.03 & -0.17 & -0.02 & -3.29\\
%Phoenix\_7  & 5476.90 &  28.0 &  1.82 & -0.78 &  55.9 &  4.1 &  0.18 &   &  3.47 &  0.19 &  0.08 &  0.17 & +0.05 & -0.01 & -0.05 & -0.00 & 17.14\\
%Phoenix\_7  & 5497.52 &  26.0 &  1.01 & -2.83 &  63.3 &  4.3 &  0.21 &   &  5.02 &  0.35 &  0.09 &  0.34 & +0.07 & -0.01 & -0.06 & -0.00 &  1.81\\
%Phoenix\_7  & 5501.47 &  26.0 &  0.96 & -3.05 &  62.3 &  3.8 &  0.18 &   &  5.16 &  0.35 &  0.08 &  0.34 & +0.07 & -0.01 & -0.06 & -0.00 &  1.88\\
%Phoenix\_7  & 5506.78 &  26.0 &  0.99 & -2.79 &  70.0 &  4.2 &  0.20 &   &  5.10 &  0.35 &  0.10 &  0.34 & +0.07 & -0.01 & -0.07 & -0.00 &  0.83\\
%Phoenix\_7  & 5528.40 &  12.0 &  4.35 & -0.50 &  68.5 &  4.0 &  0.21 &   &  5.39 &  0.12 &  0.07 &  0.10 & +0.03 & -0.01 & -0.03 & -0.00 & 38.18\\
%Phoenix\_7  & 5569.62 &  26.0 &  3.41 & -0.52 &  30.3 &  3.8 &  0.18 &   &  4.80 &  0.35 &  0.08 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.56\\
%Phoenix\_7  & 5572.84 &  26.0 &  3.39 & -0.28 &  30.2 &  3.4 &  0.16 &   &  4.53 &  0.35 &  0.07 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.55\\
%Phoenix\_7  & 5586.76 &  26.0 &  3.37 & -0.11 &  38.9 &  4.5 &  0.25 &   &  4.51 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.02 & -0.00 &  5.20\\
%Phoenix\_7  & 5588.75 &  20.0 &  2.52 &  0.21 &  43.0 &  4.0 &  0.23 &   &  4.03 &  0.13 &  0.08 &  0.10 & +0.03 & -0.01 & -0.02 & +0.00 & 26.60\\
%Phoenix\_7  & 5594.46 &  20.0 &  2.52 &  0.10 &  30.8 &  3.6 &  0.18 &   &  3.90 &  0.13 &  0.08 &  0.10 & +0.03 & -0.00 & -0.01 & +0.00 & 31.48\\
%Phoenix\_7  & 5598.48 &  20.0 &  2.52 & -0.09 &  34.6 &  5.2 &  0.27 &   &  4.16 &  0.14 &  0.10 &  0.10 & +0.03 & -0.01 & -0.02 & +0.00 & 24.58\\
%Phoenix\_7  & 5615.64 &  26.0 &  3.33 &  0.04 &  54.4 &  4.3 &  0.23 &   &  4.62 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.04 & +0.00 &  4.23\\
%Phoenix\_7  & 5658.82 &  26.0 &  3.39 & -0.76 &  27.4 &  6.0 &  0.26 &   &  4.95 &  0.36 &  0.13 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.20\\
%Phoenix\_7  & 5711.09 &  12.0 &  4.34 & -1.72 &  13.3 &  3.2 &  0.15 &   &  5.51 &  0.15 &  0.11 &  0.10 & +0.03 & -0.01 & -0.00 & +0.00 & 35.03\\
%Phoenix\_7  & 5857.45 &  20.0 &  2.93 &  0.23 &  18.7 &  2.8 &  0.15 &   &  3.91 &  0.13 &  0.08 &  0.10 & +0.03 & -0.00 & -0.01 & +0.00 & 39.06\\
%Phoenix\_7  & 5889.95 &  11.0 &  0.00 &  0.11 & 159.2 &  3.7 &  0.25 &   &  4.03 &  0.05 &  0.05 &  0.00 & +0.07 & -0.05 & -0.08 & -0.01 & 67.86\\
%Phoenix\_7  & 5895.92 &  11.0 &  0.00 & -0.19 & 144.6 &  3.6 &  0.24 &   &  4.11 &  0.06 &  0.06 &  0.00 & +0.06 & -0.04 & -0.09 & -0.01 & 16.18\\
%Phoenix\_7  & 6102.72 &  20.0 &  1.88 & -0.79 &  18.9 &  2.8 &  0.16 &   &  3.76 &  0.13 &  0.08 &  0.10 & +0.03 & -0.01 & -0.01 & +0.00 & 34.49\\
%Phoenix\_7  & 6122.22 &  20.0 &  1.89 & -0.32 &  50.7 &  3.5 &  0.24 &   &  3.95 &  0.12 &  0.06 &  0.10 & +0.04 & -0.01 & -0.03 & +0.00 & 18.68\\
%Phoenix\_7  & 6162.17 &  20.0 &  1.90 & -0.09 &  73.5 &  3.8 &  0.28 &   &  4.17 &  0.12 &  0.07 &  0.10 & +0.04 & -0.02 & -0.06 & -0.00 & -3.54\\
%Phoenix\_7  & 6335.33 &  26.0 &  2.20 & -2.18 &  22.7 &  2.8 &  0.19 &   &  4.86 &  0.35 &  0.07 &  0.34 & +0.05 & -0.01 & -0.01 & +0.00 &  5.10\\
%Phoenix\_7  & 6400.00 &  26.0 &  3.60 & -0.27 &  25.2 &  3.3 &  0.21 &   &  4.61 &  0.35 &  0.07 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.73\\
%Phoenix\_7  & 6411.65 &  26.0 &  3.65 & -0.59 &  20.8 &  3.5 &  0.24 &   &  4.87 &  0.35 &  0.09 &  0.34 & +0.04 & -0.01 & -0.01 & +0.00 &  5.82\\
%Phoenix\_7  & 6430.85 &  26.0 &  2.17 & -1.95 &  37.6 &  3.1 &  0.24 &   &  4.92 &  0.34 &  0.06 &  0.34 & +0.05 & -0.01 & -0.02 & +0.00 &  4.57\\
%Phoenix\_7  & 6439.07 &  20.0 &  2.52 &  0.47 &  46.9 &  2.9 &  0.23 &   &  3.82 &  0.11 &  0.05 &  0.10 & +0.03 & -0.01 & -0.03 & +0.00 & 24.30\\
%Phoenix\_7  & 6767.77 &  28.0 &  1.82 & -2.14 &  15.1 &  3.4 &  0.21 &   &  3.85 &  0.20 &  0.11 &  0.17 & +0.05 & -0.01 & -0.01 & +0.00 & 19.03\\
%Phoenix\_7  & 7698.97 &  19.0 &  0.00 & -0.18 &  40.5 &  3.5 &  0.32 &   &  3.09 &  0.06 &  0.06 &  0.00 & +0.04 & -0.01 & -0.02 & +0.00 & 159.44\\
%Phoenix\_7  & 5526.77 &  21.1 &  1.77 &  0.02 &  syn  &  syn &  0.19 &   &  0.51 &  0.18 &  0.12 &  0.14 & +0.01 & +0.05 & -0.00 & +0.01 & 18.62\\
%Phoenix\_7  & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.18 &   &  0.60 &  0.18 &  0.11 &  0.14 & -0.00 & +0.05 & -0.01 & +0.01 & 20.83\\
%Phoenix\_7  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.55 &  0.16 &  0.09 &  0.14 & +0.02 & +0.04 & -0.01 & +0.01 & 21.56\\
%Phoenix\_7  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.61 &  0.16 &  0.07 &  0.14 & +0.01 & +0.05 & -0.02 & +0.01 & 22.64\\
%Phoenix\_7  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.07 &  0.10 &  0.10 &  0.00 & +0.09 & -0.07 & +0.00 & +0.03 & 87.91\\
%Phoenix\_7  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.14 &   &  6.00 &  0.12 &  0.12 &  0.00 & +0.08 & -0.06 & +0.01 & +0.03 & 68.67\\
%Phoenix\_7  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.88 &  0.18 &  0.12 &  0.14 & -0.05 & +0.09 & -0.13 & -0.03 & -1.59\\
%Phoenix\_7  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  0.88 &  0.20 &  0.14 &  0.14 & -0.04 & +0.07 & -0.12 & -0.05 &  1.96\\
%Phoenix\_7  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.67 &  0.16 &  0.08 &  0.14 & -0.01 & +0.08 & -0.06 & -0.00 &  9.10\\
%Phoenix\_7  & 4041.35 &  25.0 &  2.11 &  0.28 &  syn  &  syn &  0.13 &   &  2.23 &  0.15 &  0.11 &  0.10 & +0.03 & +0.01 & +0.01 & +0.00 & 45.61\\
%Phoenix\_7  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.12 &   &  3.21 &  0.42 &  0.16 &  0.39 & +0.00 & +0.00 & -0.08 & -0.03 &  5.23\\
%Phoenix\_7  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.16 &   &  3.91 &  0.48 &  0.28 &  0.39 & +0.25 & -0.21 & -0.05 & +0.07 &  4.01\\
%Phoenix\_7  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.39 &  0.17 &  0.11 &  0.13 & +0.09 & -0.08 & -0.04 & +0.01 & 28.91\\
%Phoenix\_7  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &  0.14 &   &  1.33 &  0.10 &  0.10 &  0.00 & +0.02 & +0.04 & +0.01 & -0.01 & 76.95\\
%Phoenix\_7  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &  0.13 &   &  1.51 &  0.08 &  0.08 &  0.00 & -0.02 & +0.06 & +0.01 & +0.00 & 137.01\\
%Phoenix\_7  & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &  0.16 &   &  1.70 &  0.15 &  0.15 &  0.00 & -0.02 & +0.06 & -0.00 & +0.00 & 32.35\\
%Phoenix\_7  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.15 &   &  2.62 &  0.13 &  0.13 &  0.00 & +0.00 & -0.01 & -0.03 & -0.03 & 50.30\\
%Phoenix\_7  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.14 &   &  2.62 &  0.12 &  0.12 &  0.00 & +0.01 & +0.01 & -0.05 & -0.03 & 45.67\\
%Phoenix\_7  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   &  0.34 &  0.17 &  0.15 &  0.09 & +0.01 & +0.01 & -0.12 & -0.01 & 13.50\\
%Phoenix\_7  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.14 &   &  0.61 &  0.12 &  0.08 &  0.09 & +0.02 & +0.03 & -0.14 & -0.01 & 15.42\\
%Phoenix\_7  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.16 &   & -1.55 &  0.23 &  0.21 &  0.10 & +0.03 & +0.03 & +0.00 & +0.00 & 14.67\\
%Phoenix\_7  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &  0.17 &   & -1.58 &  0.23 &  0.20 &  0.10 & +0.03 & +0.04 & -0.01 & +0.01 & 12.66\\
%Phoenix\_7  & 6141.71 &  56.1 &  0.70 & -0.08 &  syn  &  syn &  0.21 &   & -1.42 &  0.14 &  0.09 &  0.10 & +0.02 & +0.05 & -0.01 & +0.01 & 39.41\\
%Phoenix\_7  & 6496.90 &  56.1 &  0.60 & -0.38 &  syn  &  syn &\nodata&$<$& -1.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.70 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.80 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.69 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  5.66 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  7.63 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.48 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_7  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.45 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 3906.48 &  26.0 &  0.11 & -2.21 &  90.1 &  6.2 &  0.14 &   &  4.84 &  0.29 &  0.19 &  0.22 & +0.10 & -0.02 & -0.07 & +0.00 & -3.34\\
%Phoenix\_8  & 3917.18 &  26.0 &  0.99 & -2.15 &  66.0 &  5.6 &  0.13 &   &  4.98 &  0.27 &  0.15 &  0.22 & +0.08 & -0.01 & -0.04 & +0.01 & -0.29\\
%Phoenix\_8  & 3940.88 &  26.0 &  0.96 & -2.49 &  47.5 &  5.6 &  0.10 &   &  4.84 &  0.26 &  0.12 &  0.22 & +0.08 & -0.00 & -0.01 & +0.01 &  1.76\\
%Phoenix\_8  & 3949.95 &  26.0 &  2.17 & -1.25 &  38.4 &  5.8 &  0.14 &   &  4.72 &  0.25 &  0.12 &  0.22 & +0.07 & +0.00 & -0.01 & +0.01 &  4.55\\
%Phoenix\_8  & 3958.20 &  22.0 &  0.05 & -0.11 &  34.1 &  6.5 &  0.15 &   &  2.44 &  0.13 &  0.13 &  0.00 & +0.08 & -0.00 & -0.01 & +0.01 &  7.88\\
%Phoenix\_8  & 3977.74 &  26.0 &  2.20 & -1.12 &  36.0 &  5.0 &  0.10 &   &  4.56 &  0.25 &  0.10 &  0.22 & +0.07 & +0.00 & -0.01 & +0.01 &  5.24\\
%Phoenix\_8  & 3989.76 &  22.0 &  0.02 & -0.13 &  37.0 &  5.4 &  0.12 &   &  2.48 &  0.11 &  0.11 &  0.00 & +0.08 & -0.00 & -0.01 & +0.01 & 10.25\\
%Phoenix\_8  & 3998.64 &  22.0 &  0.05 &  0.02 &  50.8 &  4.5 &  0.13 &   &  2.64 &  0.10 &  0.10 &  0.00 & +0.08 & -0.00 & -0.02 & +0.01 &  6.91\\
%Phoenix\_8  & 4005.24 &  26.0 &  1.56 & -0.58 &  93.8 &  4.3 &  0.13 &   &  4.78 &  0.25 &  0.11 &  0.22 & +0.09 & -0.03 & -0.06 & +0.00 &  0.32\\
%Phoenix\_8  & 4012.38 &  22.1 &  0.57 & -1.78 &  75.2 &  6.2 &  0.18 &   &  3.01 &  0.29 &  0.18 &  0.23 & +0.04 & +0.06 & -0.04 & +0.00 &  2.20\\
%Phoenix\_8  & 4025.13 &  22.1 &  0.61 & -2.11 &  29.8 &  5.6 &  0.10 &   &  2.36 &  0.25 &  0.12 &  0.23 & +0.04 & +0.06 & -0.01 & +0.01 &  5.91\\
%Phoenix\_8  & 4067.98 &  26.0 &  3.21 & -0.53 &  36.7 &  5.6 &  0.15 &   &  5.04 &  0.25 &  0.12 &  0.22 & +0.05 & +0.00 & -0.01 & +0.01 &  7.06\\
%Phoenix\_8  & 4070.77 &  26.0 &  3.24 & -0.87 &  23.0 &  5.5 &  0.12 &   &  5.11 &  0.26 &  0.13 &  0.22 & +0.05 & +0.00 & -0.00 & +0.01 &  6.79\\
%Phoenix\_8  & 4102.94 &  14.0 &  1.91 & -3.34 &  38.9 &  6.3 &  0.13 &   &  5.36 &  0.11 &  0.11 &  0.00 & +0.07 & +0.01 & -0.01 & +0.01 & 48.75\\
%Phoenix\_8  & 4118.55 &  26.0 &  3.57 &  0.27 &  46.1 &  4.9 &  0.13 &   &  4.83 &  0.25 &  0.11 &  0.22 & +0.05 & +0.00 & -0.01 & +0.01 &  6.93\\
%Phoenix\_8  & 4132.06 &  26.0 &  1.61 & -0.68 &  93.4 &  4.0 &  0.14 &   &  4.88 &  0.25 &  0.10 &  0.22 & +0.09 & -0.03 & -0.06 & +0.00 &  0.43\\
%Phoenix\_8  & 4143.41 &  26.0 &  3.05 & -0.21 &  46.8 &  3.5 &  0.13 &   &  4.76 &  0.24 &  0.07 &  0.22 & +0.06 & +0.00 & -0.01 & +0.01 &  6.48\\
%Phoenix\_8  & 4143.87 &  26.0 &  1.56 & -0.51 &  93.6 &  3.6 &  0.15 &   &  4.67 &  0.24 &  0.09 &  0.22 & +0.09 & -0.03 & -0.06 & +0.00 &  0.25\\
%Phoenix\_8  & 4147.67 &  26.0 &  1.48 & -2.07 &  37.4 &  4.0 &  0.14 &   &  4.76 &  0.24 &  0.08 &  0.22 & +0.08 & +0.00 & -0.01 & +0.01 &  4.17\\
%Phoenix\_8  & 4167.27 &  12.0 &  4.35 & -0.74 &  30.9 &  5.0 &  0.14 &   &  5.19 &  0.10 &  0.10 &  0.04 & +0.03 & +0.00 & -0.00 & +0.01 & 56.70\\
%Phoenix\_8  & 4174.91 &  26.0 &  0.91 & -2.94 &  28.5 &  4.2 &  0.12 &   &  4.82 &  0.24 &  0.09 &  0.22 & +0.08 & +0.00 & -0.01 & +0.01 &  2.94\\
%Phoenix\_8  & 4178.85 &  26.1 &  2.58 & -2.51 &  24.9 &  4.7 &  0.12 &   &  4.67 &  0.11 &  0.11 &  0.00 & +0.01 & +0.06 & -0.01 & +0.01 & 19.70\\
%Phoenix\_8  & 4187.04 &  26.0 &  2.45 & -0.56 &  59.0 &  4.2 &  0.15 &   &  4.72 &  0.24 &  0.09 &  0.22 & +0.07 & -0.01 & -0.02 & +0.01 &  4.65\\
%Phoenix\_8  & 4199.10 &  26.0 &  3.04 &  0.17 &  67.6 &  5.4 &  0.19 &   &  4.87 &  0.27 &  0.15 &  0.22 & +0.06 & -0.01 & -0.04 & +0.00 &  2.90\\
%Phoenix\_8  & 4216.18 &  26.0 &  0.00 & -3.36 &  69.6 &  4.3 &  0.13 &   &  5.16 &  0.26 &  0.12 &  0.22 & +0.10 & -0.00 & -0.04 & +0.01 & -3.32\\
%Phoenix\_8  & 4233.16 &  26.1 &  2.58 & -2.02 &  50.6 &  3.7 &  0.14 &   &  4.73 &  0.08 &  0.08 &  0.00 & +0.01 & +0.06 & -0.02 & +0.01 & 16.89\\
%Phoenix\_8  & 4233.60 &  26.0 &  2.48 & -0.60 &  47.9 &  3.4 &  0.12 &   &  4.55 &  0.23 &  0.07 &  0.22 & +0.07 & -0.00 & -0.01 & +0.01 &  5.68\\
%Phoenix\_8  & 4250.79 &  26.0 &  1.56 & -0.71 &  88.6 &  3.6 &  0.15 &   &  4.71 &  0.24 &  0.10 &  0.22 & +0.09 & -0.02 & -0.05 & +0.00 & -0.51\\
%Phoenix\_8  & 4282.40 &  26.0 &  2.17 & -0.78 &  65.4 &  4.0 &  0.16 &   &  4.82 &  0.25 &  0.11 &  0.22 & +0.07 & -0.01 & -0.03 & +0.01 &  1.98\\
%Phoenix\_8  & 4283.01 &  20.0 &  1.89 & -0.22 &  29.3 &  3.3 &  0.10 &   &  3.75 &  0.18 &  0.07 &  0.16 & +0.05 & +0.00 & -0.01 & +0.01 & 18.40\\
%Phoenix\_8  & 4318.65 &  20.0 &  1.90 & -0.21 &  34.1 &  4.7 &  0.14 &   &  3.84 &  0.19 &  0.09 &  0.16 & +0.05 & -0.00 & -0.01 & +0.01 & 16.43\\
%Phoenix\_8  & 4337.05 &  26.0 &  1.56 & -1.70 &  54.2 &  4.4 &  0.15 &   &  4.79 &  0.25 &  0.10 &  0.22 & +0.08 & -0.00 & -0.02 & +0.01 &  2.17\\
%Phoenix\_8  & 4375.93 &  26.0 &  0.00 & -3.00 &  84.6 &  3.8 &  0.14 &   &  5.20 &  0.25 &  0.11 &  0.22 & +0.10 & -0.01 & -0.06 & +0.00 & -4.97\\
%Phoenix\_8  & 4394.06 &  22.1 &  1.22 & -1.77 &  18.8 &  3.3 &  0.12 &   &  2.38 &  0.24 &  0.09 &  0.23 & +0.03 & +0.06 & -0.00 & +0.01 &  7.58\\
%Phoenix\_8  & 4395.03 &  22.1 &  1.08 & -0.54 &  88.3 &  3.3 &  0.14 &   &  2.60 &  0.24 &  0.09 &  0.23 & +0.03 & +0.05 & -0.06 & -0.01 &  2.61\\
%Phoenix\_8  & 4399.77 &  22.1 &  1.24 & -1.20 &  56.6 &  3.4 &  0.15 &   &  2.63 &  0.24 &  0.07 &  0.23 & +0.03 & +0.06 & -0.02 & +0.01 &  6.03\\
%Phoenix\_8  & 4408.41 &  26.0 &  2.20 & -1.74 &  29.3 &  4.2 &  0.17 &   &  4.99 &  0.24 &  0.09 &  0.22 & +0.07 & +0.00 & -0.01 & +0.01 &  5.38\\
%Phoenix\_8  & 4415.12 &  26.0 &  1.61 & -0.62 &  97.3 &  3.9 &  0.15 &   &  4.86 &  0.24 &  0.10 &  0.22 & +0.09 & -0.03 & -0.05 & +0.00 &  0.20\\
%Phoenix\_8  & 4418.33 &  22.1 &  1.24 & -1.99 &  19.3 &  3.4 &  0.11 &   &  2.62 &  0.24 &  0.09 &  0.23 & +0.03 & +0.06 & -0.00 & +0.01 &  7.41\\
%Phoenix\_8  & 4425.44 &  20.0 &  1.88 & -0.36 &  21.2 &  4.4 &  0.15 &   &  3.67 &  0.20 &  0.11 &  0.16 & +0.05 & +0.00 & -0.00 & +0.01 & 15.11\\
%Phoenix\_8  & 4427.31 &  26.0 &  0.05 & -2.92 &  81.6 &  4.0 &  0.14 &   &  5.08 &  0.26 &  0.12 &  0.22 & +0.10 & -0.01 & -0.05 & +0.00 & -4.97\\
%Phoenix\_8  & 4442.34 &  26.0 &  2.20 & -1.23 &  51.4 &  4.1 &  0.18 &   &  4.93 &  0.24 &  0.09 &  0.22 & +0.07 & -0.00 & -0.02 & +0.01 &  4.38\\
%Phoenix\_8  & 4443.80 &  22.1 &  1.08 & -0.71 &  85.2 &  3.4 &  0.16 &   &  2.66 &  0.24 &  0.09 &  0.23 & +0.04 & +0.05 & -0.05 & -0.00 &  2.98\\
%Phoenix\_8  & 4447.72 &  26.0 &  2.22 & -1.36 &  43.4 &  3.3 &  0.14 &   &  4.93 &  0.23 &  0.07 &  0.22 & +0.07 & -0.00 & -0.01 & +0.01 &  5.53\\
%Phoenix\_8  & 4450.48 &  22.1 &  1.08 & -1.52 &  31.2 &  5.2 &  0.10 &   &  2.27 &  0.25 &  0.11 &  0.23 & +0.03 & +0.06 & -0.01 & +0.01 &  6.62\\
%Phoenix\_8  & 4454.78 &  20.0 &  1.90 &  0.26 &  54.2 &  3.7 &  0.15 &   &  3.75 &  0.18 &  0.07 &  0.16 & +0.05 & -0.01 & -0.01 & +0.00 & 17.30\\
%Phoenix\_8  & 4455.89 &  20.0 &  1.90 & -0.52 &  18.3 &  3.0 &  0.12 &   &  3.77 &  0.18 &  0.09 &  0.16 & +0.05 & +0.00 & -0.00 & +0.01 & 18.13\\
%Phoenix\_8  & 4459.12 &  26.0 &  2.17 & -1.29 &  43.9 &  3.7 &  0.17 &   &  4.82 &  0.24 &  0.07 &  0.22 & +0.07 & -0.00 & -0.01 & +0.01 &  5.25\\
%Phoenix\_8  & 4461.65 &  26.0 &  0.09 & -3.19 &  72.1 &  3.4 &  0.15 &   &  5.10 &  0.24 &  0.09 &  0.22 & +0.10 & -0.01 & -0.04 & +0.00 & -3.04\\
%Phoenix\_8  & 4468.49 &  22.1 &  1.13 & -0.63 &  80.8 &  3.7 &  0.15 &   &  2.51 &  0.25 &  0.10 &  0.23 & +0.04 & +0.05 & -0.05 & +0.00 &  2.85\\
%Phoenix\_8  & 4489.74 &  26.0 &  0.12 & -3.90 &  25.7 &  3.5 &  0.11 &   &  4.82 &  0.24 &  0.08 &  0.22 & +0.10 & -0.00 & -0.01 & +0.01 &  1.69\\
%Phoenix\_8  & 4494.56 &  26.0 &  2.20 & -1.14 &  41.5 &  3.7 &  0.16 &   &  4.64 &  0.24 &  0.07 &  0.22 & +0.07 & +0.00 & -0.01 & +0.01 &  5.22\\
%Phoenix\_8  & 4501.27 &  22.1 &  1.11 & -0.77 &  88.6 &  3.6 &  0.17 &   &  2.85 &  0.25 &  0.10 &  0.23 & +0.04 & +0.05 & -0.05 & -0.00 &  2.29\\
%Phoenix\_8  & 4508.28 &  26.1 &  2.86 & -2.42 &  19.3 &  4.1 &  0.17 &   &  4.70 &  0.11 &  0.11 &  0.00 & +0.01 & +0.06 & -0.00 & +0.01 & 21.62\\
%Phoenix\_8  & 4515.33 &  26.1 &  2.84 & -2.60 &  15.8 &  2.9 &  0.11 &   &  4.76 &  0.09 &  0.09 &  0.00 & +0.01 & +0.06 & -0.00 & +0.01 & 30.40\\
%Phoenix\_8  & 4518.33 &  22.1 &  1.08 & -2.56 &  15.1 &  3.7 &  0.14 &   &  2.88 &  0.26 &  0.12 &  0.23 & +0.03 & +0.06 & +0.00 & +0.01 &  6.60\\
%Phoenix\_8  & 4522.63 &  26.1 &  2.84 & -2.29 &  25.6 &  5.7 &  0.14 &   &  4.72 &  0.13 &  0.13 &  0.00 & +0.01 & +0.06 & -0.01 & +0.01 & 13.78\\
%Phoenix\_8  & 4528.61 &  26.0 &  2.17 & -0.89 &  68.0 &  3.8 &  0.17 &   &  4.92 &  0.24 &  0.09 &  0.22 & +0.07 & -0.01 & -0.03 & +0.00 &  2.99\\
%Phoenix\_8  & 4531.15 &  26.0 &  1.48 & -2.10 &  33.7 &  3.8 &  0.14 &   &  4.67 &  0.24 &  0.08 &  0.22 & +0.08 & +0.00 & -0.01 & +0.01 &  4.17\\
%Phoenix\_8  & 4533.24 &  22.0 &  0.85 &  0.54 &  30.8 &  4.4 &  0.16 &   &  2.52 &  0.09 &  0.09 &  0.00 & +0.07 & -0.00 & -0.01 & +0.01 & 31.57\\
%Phoenix\_8  & 4534.78 &  22.0 &  0.83 &  0.35 &  19.6 &  3.8 &  0.12 &   &  2.42 &  0.10 &  0.10 &  0.00 & +0.07 & -0.00 & -0.00 & +0.01 & 26.99\\
%Phoenix\_8  & 4535.57 &  22.0 &  0.82 &  0.14 &  18.0 &  2.8 &  0.08 &   &  2.58 &  0.08 &  0.08 &  0.00 & +0.07 & -0.00 & -0.00 & +0.01 & 43.69\\
%Phoenix\_8  & 4571.10 &  12.0 &  0.00 & -5.62 &  20.8 &  3.1 &  0.13 &   &  5.21 &  0.08 &  0.07 &  0.04 & +0.09 & -0.00 & -0.00 & +0.01 & -7.16\\
%Phoenix\_8  & 4571.97 &  22.1 &  1.57 & -0.31 &  57.3 &  2.7 &  0.13 &   &  2.10 &  0.23 &  0.06 &  0.23 & +0.03 & +0.06 & -0.02 & +0.00 &  6.62\\
%Phoenix\_8  & 4583.83 &  26.1 &  2.81 & -1.94 &  42.2 &  3.8 &  0.16 &   &  4.69 &  0.08 &  0.08 &  0.00 & +0.01 & +0.06 & -0.01 & +0.00 & 30.04\\
%Phoenix\_8  & 4602.94 &  26.0 &  1.48 & -2.21 &  38.1 &  5.1 &  0.21 &   &  4.87 &  0.25 &  0.10 &  0.22 & +0.08 & +0.00 & -0.01 & +0.01 &  3.19\\
%Phoenix\_8  & 4702.99 &  12.0 &  4.35 & -0.44 &  45.9 &  3.7 &  0.17 &   &  5.11 &  0.07 &  0.06 &  0.04 & +0.04 & -0.01 & -0.00 & +0.00 & 126.63\\
%Phoenix\_8  & 4714.42 &  28.0 &  3.38 &  0.25 &  20.9 &  3.2 &  0.11 &   &  3.72 &  0.08 &  0.08 &  0.00 & +0.05 & +0.00 & -0.00 & +0.01 & 87.47\\
%Phoenix\_8  & 4871.32 &  26.0 &  2.87 & -0.34 &  50.5 &  3.6 &  0.17 &   &  4.70 &  0.23 &  0.07 &  0.22 & +0.06 & -0.01 & -0.02 & +0.01 &  6.64\\
%Phoenix\_8  & 4890.76 &  26.0 &  2.88 & -0.38 &  56.2 &  4.2 &  0.18 &   &  4.87 &  0.24 &  0.09 &  0.22 & +0.06 & -0.01 & -0.02 & +0.01 &  5.92\\
%Phoenix\_8  & 4903.31 &  26.0 &  2.88 & -0.89 &  25.6 &  4.1 &  0.16 &   &  4.75 &  0.24 &  0.09 &  0.22 & +0.06 & -0.00 & -0.01 & +0.01 &  7.07\\
%Phoenix\_8  & 4923.92 &  26.1 &  2.89 & -1.26 &  71.6 &  5.0 &  0.18 &   &  4.70 &  0.12 &  0.12 &  0.00 & +0.01 & +0.06 & -0.03 & +0.00 &  1.19\\
%Phoenix\_8  & 4994.13 &  26.0 &  0.91 & -2.97 &  46.9 &  6.0 &  0.20 &   &  5.15 &  0.26 &  0.12 &  0.22 & +0.09 & +0.00 & -0.01 & +0.01 &  1.07\\
%Phoenix\_8  & 4999.50 &  22.0 &  0.82 &  0.32 &  33.7 &  6.3 &  0.18 &   &  2.74 &  0.13 &  0.13 &  0.00 & +0.07 & +0.00 & -0.01 & +0.01 & 13.89\\
%Phoenix\_8  & 5012.07 &  26.0 &  0.86 & -2.60 &  62.8 &  5.5 &  0.17 &   &  5.05 &  0.26 &  0.13 &  0.22 & +0.09 & -0.01 & -0.03 & +0.01 & -0.21\\
%Phoenix\_8  & 5018.44 &  26.1 &  2.89 & -1.10 &  81.3 &  5.3 &  0.19 &   &  4.76 &  0.13 &  0.13 &  0.00 & +0.01 & +0.05 & -0.04 & -0.00 & -2.31\\
%Phoenix\_8  & 5041.76 &  26.0 &  1.48 & -2.20 &  46.8 &  6.1 &  0.20 &   &  5.00 &  0.26 &  0.13 &  0.22 & +0.08 & -0.00 & -0.01 & +0.01 &  2.75\\
%Phoenix\_8  & 5051.64 &  26.0 &  0.91 & -2.76 &  40.8 &  7.2 &  0.20 &   &  4.82 &  0.26 &  0.14 &  0.22 & +0.09 & -0.00 & -0.01 & +0.01 &  2.06\\
%Phoenix\_8  & 5110.41 &  26.0 &  0.00 & -3.76 &  29.8 &  6.6 &  0.11 &   &  4.58 &  0.26 &  0.14 &  0.22 & +0.10 & -0.00 & -0.01 & +0.01 &  0.82\\
%Phoenix\_8  & 5123.72 &  26.0 &  1.01 & -3.06 &  31.9 &  6.4 &  0.14 &   &  5.04 &  0.26 &  0.13 &  0.22 & +0.08 & -0.00 & -0.01 & +0.01 &  2.61\\
%Phoenix\_8  & 5171.60 &  26.0 &  1.48 & -1.72 &  81.4 &  7.3 &  0.21 &   &  5.30 &  0.29 &  0.19 &  0.22 & +0.09 & -0.02 & -0.05 & +0.00 & -0.52\\
%Phoenix\_8  & 5172.68 &  12.0 &  2.71 & -0.39 & 172.1 &  7.5 &  0.25 &   &  5.31 &  0.08 &  0.07 &  0.04 & +0.09 & -0.08 & -0.02 & +0.00 & 112.14\\
%Phoenix\_8  & 5183.60 &  12.0 &  2.72 & -0.17 & 228.4 & 37.8 &  0.18 &   &  5.48 &  0.19 &  0.18 &  0.04 & +0.10 & -0.09 & -0.01 & +0.01 & 22.63\\
%Phoenix\_8  & 5206.02 &  24.0 &  0.94 &  0.02 &  34.7 &  5.2 &  0.15 &   &  2.36 &  0.10 &  0.10 &  0.00 & +0.07 & -0.00 & -0.01 & +0.01 & 62.04\\
%Phoenix\_8  & 5216.27 &  26.0 &  1.61 & -2.08 &  27.8 &  4.7 &  0.14 &   &  4.61 &  0.25 &  0.10 &  0.22 & +0.08 & -0.00 & -0.01 & +0.01 &  4.28\\
%Phoenix\_8  & 5227.19 &  26.0 &  1.56 & -1.23 &  87.6 &  6.3 &  0.20 &   &  5.05 &  0.28 &  0.16 &  0.22 & +0.09 & -0.02 & -0.05 & -0.00 & -0.69\\
%Phoenix\_8  & 5269.54 &  26.0 &  0.86 & -1.33 & 127.8 &  5.7 &  0.22 &   &  5.32 &  0.24 &  0.10 &  0.22 & +0.12 & -0.06 & -0.05 & -0.01 &  1.11\\
%Phoenix\_8  & 5283.62 &  26.0 &  3.24 & -0.45 &  42.6 &  7.4 &  0.27 &   &  5.04 &  0.27 &  0.14 &  0.22 & +0.06 & -0.01 & -0.01 & +0.01 &  6.03\\
%Phoenix\_8  & 5324.18 &  26.0 &  3.21 & -0.11 &  66.3 &  7.2 &  0.27 &   &  5.14 &  0.27 &  0.15 &  0.22 & +0.06 & -0.02 & -0.03 & +0.00 &  4.92\\
%Phoenix\_8  & 5328.04 &  26.0 &  0.91 & -1.47 & 106.3 &  5.5 &  0.20 &   &  5.06 &  0.26 &  0.13 &  0.22 & +0.11 & -0.04 & -0.06 & -0.01 & -2.06\\
%Phoenix\_8  & 5328.53 &  26.0 &  1.56 & -1.85 &  74.0 &  5.8 &  0.21 &   &  5.31 &  0.27 &  0.15 &  0.22 & +0.09 & -0.01 & -0.04 & +0.00 &  0.09\\
%Phoenix\_8  & 5341.02 &  26.0 &  1.61 & -1.95 &  63.7 &  5.7 &  0.20 &   &  5.21 &  0.26 &  0.14 &  0.22 & +0.08 & -0.01 & -0.03 & +0.01 &  0.98\\
%Phoenix\_8  & 5371.49 &  26.0 &  0.96 & -1.64 & 113.4 &  4.8 &  0.20 &   &  5.43 &  0.25 &  0.10 &  0.22 & +0.11 & -0.05 & -0.06 & -0.01 & -0.94\\
%Phoenix\_8  & 5397.13 &  26.0 &  0.91 & -1.98 &  85.7 &  6.3 &  0.24 &   &  5.03 &  0.28 &  0.17 &  0.22 & +0.10 & -0.02 & -0.05 & -0.00 & -1.91\\
%Phoenix\_8  & 5405.77 &  26.0 &  0.99 & -1.85 &  85.5 &  5.4 &  0.20 &   &  4.98 &  0.27 &  0.14 &  0.22 & +0.10 & -0.02 & -0.05 & -0.00 & -1.97\\
%Phoenix\_8  & 5429.70 &  26.0 &  0.96 & -1.88 &  98.6 &  5.5 &  0.21 &   &  5.31 &  0.26 &  0.14 &  0.22 & +0.10 & -0.03 & -0.06 & -0.01 & -2.45\\
%Phoenix\_8  & 5434.52 &  26.0 &  1.01 & -2.13 &  88.5 &  4.9 &  0.18 &   &  5.36 &  0.26 &  0.13 &  0.22 & +0.10 & -0.02 & -0.05 & -0.00 & -2.28\\
%Phoenix\_8  & 5476.90 &  28.0 &  1.82 & -0.78 &  42.7 &  5.7 &  0.20 &   &  3.54 &  0.12 &  0.12 &  0.00 & +0.07 & +0.00 & -0.01 & +0.01 & 32.06\\
%Phoenix\_8  & 5497.52 &  26.0 &  1.01 & -2.83 &  39.2 &  8.3 &  0.15 &   &  4.93 &  0.28 &  0.16 &  0.22 & +0.09 & -0.00 & -0.01 & +0.01 &  1.64\\
%Phoenix\_8  & 5506.78 &  26.0 &  0.99 & -2.79 &  45.1 &  4.4 &  0.16 &   &  4.98 &  0.24 &  0.09 &  0.22 & +0.09 & -0.00 & -0.01 & +0.01 &  2.42\\
%Phoenix\_8  & 5528.40 &  12.0 &  4.35 & -0.50 &  45.5 &  4.4 &  0.19 &   &  5.16 &  0.08 &  0.07 &  0.04 & +0.04 & -0.01 & -0.01 & +0.00 & 91.96\\
%Phoenix\_8  & 5572.84 &  26.0 &  3.39 & -0.28 &  29.9 &  4.2 &  0.16 &   &  4.76 &  0.24 &  0.09 &  0.22 & +0.05 & -0.00 & -0.01 & +0.01 &  8.37\\
%Phoenix\_8  & 5586.76 &  26.0 &  3.37 & -0.11 &  30.4 &  4.3 &  0.17 &   &  4.57 &  0.24 &  0.09 &  0.22 & +0.05 & -0.00 & -0.01 & +0.01 &  8.35\\
%Phoenix\_8  & 5588.75 &  20.0 &  2.52 &  0.21 &  27.0 &  6.1 &  0.25 &   &  3.88 &  0.21 &  0.13 &  0.16 & +0.04 & -0.00 & -0.01 & +0.00 & 14.69\\
%Phoenix\_8  & 5594.46 &  20.0 &  2.52 &  0.10 &  27.7 &  5.2 &  0.20 &   &  4.00 &  0.20 &  0.11 &  0.16 & +0.04 & -0.00 & -0.01 & +0.00 & 16.23\\
%Phoenix\_8  & 5598.48 &  20.0 &  2.52 & -0.09 &  27.9 &  5.4 &  0.23 &   &  4.19 &  0.20 &  0.12 &  0.16 & +0.04 & -0.00 & -0.00 & +0.00 & 16.24\\
%Phoenix\_8  & 5615.64 &  26.0 &  3.33 &  0.04 &  43.1 &  4.1 &  0.18 &   &  4.64 &  0.24 &  0.08 &  0.22 & +0.06 & -0.01 & -0.01 & +0.01 &  7.70\\
%Phoenix\_8  & 5624.54 &  26.0 &  3.41 & -0.76 &  25.9 &  5.0 &  0.22 &   &  5.17 &  0.25 &  0.11 &  0.22 & +0.05 & -0.00 & -0.01 & +0.01 &  7.60\\
%Phoenix\_8  & 5889.95 &  11.0 &  0.00 &  0.11 & 134.6 &  4.0 &  0.24 &   &  3.88 &  0.06 &  0.06 &  0.00 & +0.08 & -0.05 & -0.03 & -0.01 & 99.34\\
%Phoenix\_8  & 5895.92 &  11.0 &  0.00 & -0.19 & 115.0 &  4.3 &  0.24 &   &  3.83 &  0.08 &  0.08 &  0.00 & +0.08 & -0.03 & -0.03 & -0.00 & 49.17\\
%Phoenix\_8  & 6122.22 &  20.0 &  1.89 & -0.32 &  45.0 &  5.5 &  0.31 &   &  4.06 &  0.19 &  0.10 &  0.16 & +0.05 & -0.01 & -0.01 & +0.00 & 15.18\\
%Phoenix\_8  & 6162.17 &  20.0 &  1.90 & -0.09 &  55.9 &  3.9 &  0.23 &   &  4.05 &  0.18 &  0.07 &  0.16 & +0.06 & -0.01 & -0.01 & +0.00 & 17.45\\
%Phoenix\_8  & 6400.00 &  26.0 &  3.60 & -0.27 &  21.8 &  4.8 &  0.28 &   &  4.75 &  0.25 &  0.12 &  0.22 & +0.05 & -0.00 & -0.00 & +0.01 &  7.83\\
%Phoenix\_8  & 6430.85 &  26.0 &  2.17 & -1.95 &  33.0 &  5.2 &  0.31 &   &  5.15 &  0.25 &  0.11 &  0.22 & +0.07 & -0.00 & -0.01 & +0.01 &  5.24\\
%Phoenix\_8  & 6439.07 &  20.0 &  2.52 &  0.47 &  25.2 &  2.8 &  0.16 &   &  3.55 &  0.17 &  0.07 &  0.16 & +0.04 & -0.00 & -0.00 & +0.00 & 21.10\\
%Phoenix\_8  & 7698.97 &  19.0 &  0.00 & -0.18 &  21.0 &  3.9 &  0.23 &   &  2.89 &  0.10 &  0.10 &  0.00 & +0.05 & -0.00 & -0.00 & +0.01 & 82.62\\
%Phoenix\_8  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.12 &   &  0.52 &  0.15 &  0.11 &  0.10 & +0.03 & +0.05 & -0.00 & +0.01 & 19.34\\
%Phoenix\_8  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.13 &   &  0.63 &  0.15 &  0.11 &  0.10 & +0.00 & +0.04 & -0.00 & -0.01 & 29.95\\
%Phoenix\_8  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.14 &  0.10 &  0.10 &  0.00 & +0.14 & -0.06 & +0.01 & +0.02 & 54.25\\
%Phoenix\_8  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.11 &   &  6.08 &  0.17 &  0.17 &  0.00 & +0.12 & -0.05 & +0.01 & +0.02 & 23.17\\
%Phoenix\_8  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.13 &   &  0.40 &  0.17 &  0.14 &  0.10 & -0.01 & +0.07 & -0.02 & -0.01 & 13.49\\
%Phoenix\_8  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.13 &   &  0.63 &  0.17 &  0.13 &  0.10 & -0.02 & +0.08 & -0.01 & -0.01 & 18.46\\
%Phoenix\_8  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.12 &   &  0.57 &  0.15 &  0.11 &  0.10 & -0.03 & +0.07 & -0.04 & -0.03 & 18.04\\
%Phoenix\_8  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.10 &   &  3.07 &  0.39 &  0.26 &  0.30 & +0.03 & +0.03 & +0.03 & +0.03 &  6.24\\
%Phoenix\_8  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.11 &   &  2.86 &  0.36 &  0.20 &  0.30 & +0.18 & -0.06 & -0.06 & -0.01 &  6.07\\
%Phoenix\_8  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.28 &  0.22 &  0.22 &  0.00 & +0.12 & -0.07 & -0.07 & -0.01 &  9.12\\
%Phoenix\_8  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.14 &   &  2.49 &  0.15 &  0.15 &  0.00 & +0.08 & -0.00 & -0.00 & +0.01 & 30.93\\
%Phoenix\_8  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.16 &   &  2.61 &  0.21 &  0.21 &  0.00 & +0.06 & +0.00 & -0.01 & -0.00 & 17.44\\
%Phoenix\_8  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.12 &   & -0.35 &  0.28 &  0.28 &  0.00 & +0.04 & +0.04 & +0.02 & +0.02 & 11.43\\
%Phoenix\_8  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.12 &   & -0.50 &  0.20 &  0.20 &  0.00 & +0.00 & +0.07 & -0.05 & -0.01 & 17.10\\
%Phoenix\_8  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.14 &   & -1.60 &  0.24 &  0.22 &  0.10 & +0.05 & +0.05 & +0.00 & +0.01 & 15.55\\
%Phoenix\_8  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  2.10 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4005.70 &  23.1 &  1.82 & -0.45 &  syn  &  syn &\nodata&$<$&  2.17 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &\nodata&$<$& -0.84 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.54 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.25 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.06 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.41 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.31 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  3.08 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_8  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  2.89 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 3850.82 &  26.0 &  0.99 & -1.73 &  77.3 &  9.6 &  0.16 &   &  4.76 &  0.38 &  0.30 &  0.24 & +0.08 & -0.01 & -0.19 & +0.00 & -1.20\\
%Phoenix\_9  & 3858.30 &  28.0 &  0.42 & -0.96 & 102.3 &  8.9 &  0.16 &   &  3.82 &  0.30 &  0.23 &  0.21 & +0.10 & -0.04 & -0.25 & -0.00 &  3.75\\
%Phoenix\_9  & 3902.95 &  26.0 &  1.56 & -0.44 &  96.3 &  7.9 &  0.17 &   &  4.61 &  0.31 &  0.20 &  0.24 & +0.08 & -0.03 & -0.22 & +0.00 & -2.33\\
%Phoenix\_9  & 3906.48 &  26.0 &  0.11 & -2.21 &  99.9 &  5.7 &  0.13 &   &  4.97 &  0.29 &  0.17 &  0.24 & +0.10 & -0.03 & -0.27 & +0.00 & -6.36\\
%Phoenix\_9  & 3917.18 &  26.0 &  0.99 & -2.15 &  73.8 &  7.0 &  0.16 &   &  5.04 &  0.31 &  0.21 &  0.24 & +0.08 & -0.01 & -0.16 & +0.00 & -0.77\\
%Phoenix\_9  & 3949.95 &  26.0 &  2.17 & -1.25 &  68.0 &  6.2 &  0.15 &   &  5.29 &  0.30 &  0.18 &  0.24 & +0.07 & -0.01 & -0.14 & +0.00 &  1.16\\
%Phoenix\_9  & 3958.20 &  22.0 &  0.05 & -0.11 &  46.9 &  5.5 &  0.14 &   &  2.54 &  0.23 &  0.11 &  0.20 & +0.08 & -0.01 & -0.05 & +0.01 &  6.24\\
%Phoenix\_9  & 3977.74 &  26.0 &  2.20 & -1.12 &  38.8 &  5.2 &  0.10 &   &  4.50 &  0.26 &  0.11 &  0.24 & +0.06 & -0.01 & -0.04 & +0.01 &  7.30\\
%Phoenix\_9  & 3989.76 &  22.0 &  0.02 & -0.13 &  36.1 &  5.9 &  0.11 &   &  2.31 &  0.23 &  0.12 &  0.20 & +0.08 & -0.01 & -0.03 & +0.01 &  7.61\\
%Phoenix\_9  & 3998.64 &  22.0 &  0.05 &  0.02 &  37.3 &  3.9 &  0.10 &   &  2.22 &  0.21 &  0.08 &  0.20 & +0.08 & -0.01 & -0.03 & +0.00 &  8.70\\
%Phoenix\_9  & 4005.24 &  26.0 &  1.56 & -0.58 &  98.5 &  5.1 &  0.16 &   &  4.78 &  0.27 &  0.13 &  0.24 & +0.08 & -0.03 & -0.23 & +0.00 & -3.24\\
%Phoenix\_9  & 4012.38 &  22.1 &  0.57 & -1.78 &  64.5 &  4.4 &  0.12 &   &  2.53 &  0.24 &  0.11 &  0.22 & +0.04 & +0.05 & -0.10 & +0.00 &  2.67\\
%Phoenix\_9  & 4025.13 &  22.1 &  0.61 & -2.11 &  68.7 &  6.6 &  0.17 &   &  3.00 &  0.28 &  0.17 &  0.22 & +0.04 & +0.05 & -0.12 & +0.00 &  0.74\\
%Phoenix\_9  & 4028.34 &  22.1 &  1.89 & -0.92 &  23.7 &  4.3 &  0.09 &   &  2.26 &  0.24 &  0.10 &  0.22 & +0.02 & +0.05 & -0.01 & +0.00 & 10.28\\
%Phoenix\_9  & 4032.63 &  26.0 &  1.48 & -2.38 &  20.2 &  4.6 &  0.09 &   &  4.54 &  0.27 &  0.12 &  0.24 & +0.07 & -0.01 & -0.01 & +0.01 &  7.96\\
%Phoenix\_9  & 4053.82 &  22.1 &  1.89 & -1.07 &  31.4 &  4.6 &  0.14 &   &  2.58 &  0.24 &  0.09 &  0.22 & +0.02 & +0.05 & -0.02 & +0.00 & 10.10\\
%Phoenix\_9  & 4057.51 &  12.0 &  4.35 & -0.90 &  35.3 &  4.3 &  0.12 &   &  5.37 &  0.14 &  0.08 &  0.12 & +0.03 & -0.01 & -0.01 & +0.00 & 36.30\\
%Phoenix\_9  & 4076.63 &  26.0 &  3.21 & -0.59 &  24.2 &  4.1 &  0.08 &   &  4.72 &  0.26 &  0.10 &  0.24 & +0.05 & -0.01 & -0.02 & +0.01 &  9.99\\
%Phoenix\_9  & 4102.94 &  14.0 &  1.91 & -3.34 &  47.6 &  4.6 &  0.10 &   &  5.38 &  0.08 &  0.08 &  0.00 & +0.06 & -0.00 & -0.03 & +0.01 & 67.97\\
%Phoenix\_9  & 4132.06 &  26.0 &  1.61 & -0.68 &  93.5 &  4.8 &  0.14 &   &  4.76 &  0.27 &  0.13 &  0.24 & +0.08 & -0.03 & -0.22 & +0.00 & -3.18\\
%Phoenix\_9  & 4143.41 &  26.0 &  3.05 & -0.21 &  38.9 &  4.0 &  0.11 &   &  4.49 &  0.25 &  0.09 &  0.24 & +0.05 & -0.01 & -0.04 & +0.00 &  8.98\\
%Phoenix\_9  & 4143.87 &  26.0 &  1.56 & -0.51 & 101.4 &  3.9 &  0.15 &   &  4.74 &  0.26 &  0.10 &  0.24 & +0.08 & -0.03 & -0.23 & +0.00 & -3.72\\
%Phoenix\_9  & 4147.67 &  26.0 &  1.48 & -2.07 &  32.8 &  3.5 &  0.11 &   &  4.52 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.03 & +0.01 &  8.26\\
%Phoenix\_9  & 4152.17 &  26.0 &  0.96 & -3.16 &  19.5 &  4.6 &  0.13 &   &  4.71 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.01 & +0.01 &  7.38\\
%Phoenix\_9  & 4153.90 &  26.0 &  3.40 & -0.28 &  32.9 &  3.1 &  0.09 &   &  4.81 &  0.25 &  0.07 &  0.24 & +0.05 & -0.01 & -0.03 & +0.01 & 10.56\\
%Phoenix\_9  & 4178.85 &  26.1 &  2.58 & -2.51 &  34.2 &  4.2 &  0.12 &   &  4.74 &  0.09 &  0.09 &  0.03 & +0.01 & +0.05 & -0.03 & +0.00 & 19.34\\
%Phoenix\_9  & 4187.04 &  26.0 &  2.45 & -0.56 &  50.0 &  3.9 &  0.15 &   &  4.41 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.06 & +0.01 &  7.03\\
%Phoenix\_9  & 4199.10 &  26.0 &  3.04 &  0.17 &  69.4 &  4.7 &  0.18 &   &  4.80 &  0.27 &  0.13 &  0.24 & +0.06 & -0.01 & -0.13 & +0.00 &  2.30\\
%Phoenix\_9  & 4216.18 &  26.0 &  0.00 & -3.36 &  69.9 &  4.1 &  0.13 &   &  4.97 &  0.26 &  0.11 &  0.24 & +0.10 & -0.01 & -0.13 & +0.00 & -1.06\\
%Phoenix\_9  & 4233.16 &  26.1 &  2.58 & -2.02 &  66.8 &  4.5 &  0.17 &   &  4.94 &  0.12 &  0.11 &  0.03 & +0.01 & +0.05 & -0.11 & +0.00 & -37.51\\
%Phoenix\_9  & 4233.60 &  26.0 &  2.48 & -0.60 &  56.7 &  4.0 &  0.15 &   &  4.62 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.07 & +0.00 &  5.94\\
%Phoenix\_9  & 4250.79 &  26.0 &  1.56 & -0.71 &  90.7 &  3.9 &  0.15 &   &  4.62 &  0.26 &  0.11 &  0.24 & +0.08 & -0.02 & -0.21 & +0.00 & -3.60\\
%Phoenix\_9  & 4282.40 &  26.0 &  2.17 & -0.78 &  58.4 &  3.5 &  0.13 &   &  4.51 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.08 & +0.00 &  4.73\\
%Phoenix\_9  & 4283.01 &  20.0 &  1.89 & -0.22 &  39.8 &  3.4 &  0.13 &   &  3.88 &  0.09 &  0.07 &  0.06 & +0.05 & -0.01 & -0.03 & +0.00 & 31.46\\
%Phoenix\_9  & 4290.22 &  22.1 &  1.16 & -0.87 &  75.8 &  4.1 &  0.16 &   &  2.50 &  0.24 &  0.11 &  0.22 & +0.03 & +0.05 & -0.14 & +0.00 &  0.26\\
%Phoenix\_9  & 4291.46 &  26.0 &  0.05 & -4.08 &  37.3 &  5.2 &  0.19 &   &  5.01 &  0.26 &  0.10 &  0.24 & +0.09 & -0.01 & -0.03 & +0.01 &  5.62\\
%Phoenix\_9  & 4337.05 &  26.0 &  1.56 & -1.70 &  61.5 &  4.5 &  0.15 &   &  4.81 &  0.26 &  0.11 &  0.24 & +0.07 & -0.01 & -0.09 & +0.00 &  3.12\\
%Phoenix\_9  & 4375.93 &  26.0 &  0.00 & -3.00 &  78.3 &  4.0 &  0.13 &   &  4.81 &  0.26 &  0.12 &  0.24 & +0.10 & -0.01 & -0.17 & +0.00 & -3.52\\
%Phoenix\_9  & 4394.06 &  22.1 &  1.22 & -1.77 &  36.9 &  4.8 &  0.21 &   &  2.62 &  0.24 &  0.09 &  0.22 & +0.03 & +0.05 & -0.03 & +0.00 &  9.04\\
%Phoenix\_9  & 4395.03 &  22.1 &  1.08 & -0.54 &  99.4 &  3.5 &  0.17 &   &  2.72 &  0.24 &  0.10 &  0.22 & +0.04 & +0.05 & -0.23 & -0.01 & -7.13\\
%Phoenix\_9  & 4395.84 &  22.1 &  1.24 & -1.93 &  14.3 &  3.1 &  0.09 &   &  2.24 &  0.24 &  0.10 &  0.22 & +0.03 & +0.05 & -0.01 & +0.00 & 10.21\\
%Phoenix\_9  & 4399.77 &  22.1 &  1.24 & -1.20 &  54.9 &  3.3 &  0.15 &   &  2.42 &  0.23 &  0.07 &  0.22 & +0.03 & +0.05 & -0.06 & +0.00 &  6.96\\
%Phoenix\_9  & 4408.41 &  26.0 &  2.20 & -1.74 &  26.0 &  3.5 &  0.13 &   &  4.79 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.02 & +0.00 &  9.31\\
%Phoenix\_9  & 4415.12 &  26.0 &  1.61 & -0.62 & 123.6 &  4.5 &  0.20 &   &  5.31 &  0.25 &  0.08 &  0.24 & +0.09 & -0.05 & -0.19 & -0.00 & -1.04\\
%Phoenix\_9  & 4416.82 &  26.1 &  2.78 & -2.57 &  30.5 &  4.9 &  0.21 &   &  4.91 &  0.11 &  0.10 &  0.03 & +0.01 & +0.05 & -0.02 & +0.00 & 21.07\\
%Phoenix\_9  & 4425.44 &  20.0 &  1.88 & -0.36 &  38.9 &  4.3 &  0.15 &   &  3.97 &  0.10 &  0.08 &  0.06 & +0.05 & -0.01 & -0.03 & +0.00 & 23.90\\
%Phoenix\_9  & 4427.31 &  26.0 &  0.05 & -2.92 &  88.1 &  4.0 &  0.16 &   &  5.07 &  0.27 &  0.12 &  0.24 & +0.10 & -0.01 & -0.22 & -0.00 & -6.36\\
%Phoenix\_9  & 4442.34 &  26.0 &  2.20 & -1.23 &  53.3 &  3.7 &  0.15 &   &  4.84 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.06 & +0.00 &  6.17\\
%Phoenix\_9  & 4443.80 &  22.1 &  1.08 & -0.71 &  74.0 &  3.2 &  0.14 &   &  2.17 &  0.23 &  0.08 &  0.22 & +0.03 & +0.05 & -0.13 & +0.00 &  0.99\\
%Phoenix\_9  & 4447.72 &  26.0 &  2.22 & -1.36 &  40.4 &  3.6 &  0.15 &   &  4.74 &  0.25 &  0.07 &  0.24 & +0.07 & -0.01 & -0.04 & +0.01 &  8.15\\
%Phoenix\_9  & 4450.48 &  22.1 &  1.08 & -1.52 &  65.8 &  3.7 &  0.17 &   &  2.78 &  0.24 &  0.09 &  0.22 & +0.03 & +0.06 & -0.09 & +0.00 &  2.89\\
%Phoenix\_9  & 4454.78 &  20.0 &  1.90 &  0.26 &  58.1 &  3.6 &  0.16 &   &  3.74 &  0.09 &  0.07 &  0.06 & +0.05 & -0.01 & -0.06 & +0.01 & -4.52\\
%Phoenix\_9  & 4459.12 &  26.0 &  2.17 & -1.29 &  46.8 &  3.1 &  0.14 &   &  4.74 &  0.25 &  0.06 &  0.24 & +0.07 & -0.01 & -0.05 & +0.01 &  7.53\\
%Phoenix\_9  & 4461.65 &  26.0 &  0.09 & -3.19 &  70.5 &  3.4 &  0.14 &   &  4.87 &  0.25 &  0.09 &  0.24 & +0.10 & -0.01 & -0.13 & +0.00 & -1.04\\
%Phoenix\_9  & 4468.49 &  22.1 &  1.13 & -0.63 &  89.2 &  3.8 &  0.17 &   &  2.55 &  0.24 &  0.10 &  0.22 & +0.03 & +0.05 & -0.20 & -0.00 & -4.34\\
%Phoenix\_9  & 4489.74 &  26.0 &  0.12 & -3.90 &  33.8 &  4.2 &  0.13 &   &  4.82 &  0.25 &  0.09 &  0.24 & +0.09 & -0.01 & -0.03 & +0.01 &  6.21\\
%Phoenix\_9  & 4494.56 &  26.0 &  2.20 & -1.14 &  58.2 &  4.4 &  0.19 &   &  4.85 &  0.26 &  0.09 &  0.24 & +0.07 & -0.01 & -0.07 & +0.00 &  5.04\\
%Phoenix\_9  & 4501.27 &  22.1 &  1.11 & -0.77 &  87.4 &  3.5 &  0.16 &   &  2.61 &  0.24 &  0.10 &  0.22 & +0.03 & +0.05 & -0.19 & -0.00 & -3.79\\
%Phoenix\_9  & 4508.28 &  26.1 &  2.86 & -2.42 &  29.5 &  3.8 &  0.16 &   &  4.82 &  0.09 &  0.08 &  0.03 & +0.01 & +0.05 & -0.02 & +0.00 & 33.18\\
%Phoenix\_9  & 4518.33 &  22.1 &  1.08 & -2.56 &  11.6 &  2.6 &  0.08 &   &  2.57 &  0.24 &  0.10 &  0.22 & +0.03 & +0.05 & -0.01 & +0.00 & 10.51\\
%Phoenix\_9  & 4520.22 &  26.1 &  2.81 & -2.65 &  28.4 &  4.2 &  0.17 &   &  4.97 &  0.10 &  0.09 &  0.03 & +0.01 & +0.05 & -0.02 & +0.00 & 26.63\\
%Phoenix\_9  & 4522.63 &  26.1 &  2.84 & -2.29 &  32.7 &  4.9 &  0.13 &   &  4.75 &  0.10 &  0.10 &  0.03 & +0.01 & +0.05 & -0.03 & +0.00 & 20.62\\
%Phoenix\_9  & 4528.61 &  26.0 &  2.17 & -0.89 &  70.5 &  3.8 &  0.16 &   &  4.84 &  0.25 &  0.09 &  0.24 & +0.07 & -0.01 & -0.11 & +0.00 &  2.65\\
%Phoenix\_9  & 4531.15 &  26.0 &  1.48 & -2.10 &  41.0 &  4.1 &  0.16 &   &  4.67 &  0.25 &  0.08 &  0.24 & +0.07 & -0.01 & -0.04 & +0.01 &  7.03\\
%Phoenix\_9  & 4533.24 &  22.0 &  0.85 &  0.54 &  17.5 &  2.9 &  0.09 &   &  2.06 &  0.22 &  0.08 &  0.20 & +0.07 & -0.01 & -0.01 & +0.01 & 12.53\\
%Phoenix\_9  & 4534.78 &  22.0 &  0.83 &  0.35 &  27.3 &  3.7 &  0.14 &   &  2.49 &  0.21 &  0.08 &  0.20 & +0.07 & -0.01 & -0.02 & +0.01 & 11.70\\
%Phoenix\_9  & 4555.89 &  26.1 &  2.83 & -2.40 &  30.5 &  4.6 &  0.18 &   &  4.79 &  0.10 &  0.10 &  0.03 & +0.01 & +0.06 & -0.02 & +0.00 & 20.43\\
%Phoenix\_9  & 4571.10 &  12.0 &  0.00 & -5.62 &  34.7 &  3.5 &  0.16 &   &  5.34 &  0.14 &  0.06 &  0.12 & +0.09 & -0.01 & -0.01 & +0.01 & 21.46\\
%Phoenix\_9  & 4571.97 &  22.1 &  1.57 & -0.31 &  74.6 &  3.1 &  0.15 &   &  2.31 &  0.23 &  0.08 &  0.22 & +0.03 & +0.05 & -0.12 & +0.00 &  1.45\\
%Phoenix\_9  & 4583.83 &  26.1 &  2.81 & -1.94 &  47.9 &  4.0 &  0.17 &   &  4.66 &  0.09 &  0.08 &  0.03 & +0.01 & +0.05 & -0.05 & +0.00 &  3.04\\
%Phoenix\_9  & 4592.65 &  26.0 &  1.56 & -2.46 &  23.2 &  5.3 &  0.18 &   &  4.72 &  0.27 &  0.12 &  0.24 & +0.07 & -0.01 & -0.01 & +0.01 &  7.63\\
%Phoenix\_9  & 4602.94 &  26.0 &  1.48 & -2.21 &  53.8 &  5.2 &  0.21 &   &  5.04 &  0.26 &  0.11 &  0.24 & +0.07 & -0.01 & -0.07 & +0.01 &  4.89\\
%Phoenix\_9  & 4629.33 &  26.1 &  2.81 & -2.26 &  36.4 &  4.4 &  0.21 &   &  4.75 &  0.09 &  0.09 &  0.03 & +0.01 & +0.05 & -0.03 & +0.00 & 20.76\\
%Phoenix\_9  & 4646.16 &  24.0 &  1.03 & -0.74 &  20.0 &  5.0 &  0.20 &   &  2.79 &  0.13 &  0.13 &  0.00 & +0.07 & -0.01 & -0.01 & +0.01 & 42.72\\
%Phoenix\_9  & 4702.99 &  12.0 &  4.35 & -0.44 &  45.6 &  4.1 &  0.16 &   &  5.05 &  0.14 &  0.06 &  0.12 & +0.03 & -0.01 & -0.02 & +0.00 & 38.85\\
%Phoenix\_9  & 4708.66 &  22.1 &  1.24 & -2.35 &  24.4 &  4.0 &  0.16 &   &  2.92 &  0.24 &  0.09 &  0.22 & +0.03 & +0.05 & -0.01 & +0.00 & 10.02\\
%Phoenix\_9  & 4798.53 &  22.1 &  1.08 & -2.66 &  22.8 &  5.3 &  0.21 &   &  3.01 &  0.25 &  0.12 &  0.22 & +0.03 & +0.05 & -0.02 & +0.00 &  8.80\\
%Phoenix\_9  & 4871.32 &  26.0 &  2.87 & -0.34 &  43.3 &  3.4 &  0.15 &   &  4.45 &  0.25 &  0.07 &  0.24 & +0.06 & -0.01 & -0.04 & +0.00 &  8.59\\
%Phoenix\_9  & 4890.76 &  26.0 &  2.88 & -0.38 &  57.8 &  4.3 &  0.19 &   &  4.79 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.07 & +0.00 &  6.28\\
%Phoenix\_9  & 4903.31 &  26.0 &  2.88 & -0.89 &  33.3 &  4.3 &  0.15 &   &  4.82 &  0.25 &  0.09 &  0.24 & +0.06 & -0.01 & -0.03 & +0.00 &  9.30\\
%Phoenix\_9  & 4991.07 &  22.0 &  0.83 &  0.45 &  28.8 &  5.8 &  0.17 &   &  2.39 &  0.23 &  0.12 &  0.20 & +0.07 & -0.01 & -0.02 & +0.01 &  9.64\\
%Phoenix\_9  & 5007.21 &  22.0 &  0.82 &  0.17 &  28.5 &  4.2 &  0.12 &   &  2.64 &  0.22 &  0.09 &  0.20 & +0.07 & -0.01 & -0.02 & +0.01 & 11.13\\
%Phoenix\_9  & 5012.07 &  26.0 &  0.86 & -2.60 &  57.2 &  6.3 &  0.18 &   &  4.76 &  0.27 &  0.14 &  0.24 & +0.09 & -0.01 & -0.07 & +0.01 &  2.82\\
%Phoenix\_9  & 5041.07 &  26.0 &  0.96 & -3.09 &  32.2 &  6.9 &  0.22 &   &  4.86 &  0.28 &  0.14 &  0.24 & +0.08 & -0.01 & -0.02 & +0.01 &  6.09\\
%Phoenix\_9  & 5041.76 &  26.0 &  1.48 & -2.20 &  50.3 &  6.0 &  0.18 &   &  4.92 &  0.27 &  0.13 &  0.24 & +0.08 & -0.01 & -0.05 & +0.01 &  5.03\\
%Phoenix\_9  & 5051.64 &  26.0 &  0.91 & -2.76 &  69.2 &  7.3 &  0.21 &   &  5.25 &  0.30 &  0.18 &  0.24 & +0.09 & -0.01 & -0.11 & +0.00 &  0.51\\
%Phoenix\_9  & 5110.41 &  26.0 &  0.00 & -3.76 &  56.1 &  6.8 &  0.15 &   &  4.92 &  0.28 &  0.15 &  0.24 & +0.10 & -0.00 & -0.07 & +0.01 &  2.06\\
%Phoenix\_9  & 5127.36 &  26.0 &  0.91 & -3.25 &  35.8 &  7.8 &  0.19 &   &  5.04 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.03 & +0.01 &  5.37\\
%Phoenix\_9  & 5150.84 &  26.0 &  0.99 & -3.04 &  43.4 &  8.4 &  0.16 &   &  5.06 &  0.29 &  0.16 &  0.24 & +0.08 & -0.00 & -0.04 & +0.01 &  4.49\\
%Phoenix\_9  & 5171.60 &  26.0 &  1.48 & -1.72 &  70.6 &  7.8 &  0.21 &   &  4.87 &  0.31 &  0.20 &  0.24 & +0.08 & -0.01 & -0.12 & +0.00 &  0.71\\
%Phoenix\_9  & 5172.68 &  12.0 &  2.71 & -0.39 & 195.8 & 154.3 &  0.09 &   &  5.49 &  0.71 &  0.70 &  0.12 & +0.09 & -0.08 & -0.06 & +0.00 &  1.13\\
%Phoenix\_9  & 5183.60 &  12.0 &  2.72 & -0.17 & 233.6 & 50.2 &  0.19 &   &  5.51 &  0.26 &  0.23 &  0.12 & +0.09 & -0.09 & -0.04 & +0.00 & 10.61\\
%Phoenix\_9  & 5194.94 &  26.0 &  1.56 & -2.02 &  60.7 &  8.5 &  0.28 &   &  5.02 &  0.30 &  0.19 &  0.24 & +0.08 & -0.01 & -0.08 & +0.00 &  2.59\\
%Phoenix\_9  & 5206.02 &  24.0 &  0.94 &  0.02 &  60.4 &  8.1 &  0.25 &   &  2.74 &  0.18 &  0.18 &  0.00 & +0.07 & -0.01 & -0.07 & +0.00 & 12.33\\
%Phoenix\_9  & 5210.38 &  22.0 &  0.05 & -0.82 &  29.6 &  5.7 &  0.14 &   &  2.79 &  0.23 &  0.12 &  0.20 & +0.08 & -0.01 & -0.02 & +0.01 &  8.73\\
%Phoenix\_9  & 5216.27 &  26.0 &  1.61 & -2.08 &  49.8 &  8.9 &  0.26 &   &  4.91 &  0.30 &  0.18 &  0.24 & +0.07 & -0.01 & -0.05 & +0.01 &  4.14\\
%Phoenix\_9  & 5227.19 &  26.0 &  1.56 & -1.23 &  94.2 &  6.2 &  0.18 &   &  5.06 &  0.29 &  0.16 &  0.24 & +0.09 & -0.02 & -0.20 & -0.00 & -3.48\\
%Phoenix\_9  & 5269.54 &  26.0 &  0.86 & -1.33 & 121.5 &  5.7 &  0.20 &   &  5.05 &  0.27 &  0.12 &  0.24 & +0.11 & -0.04 & -0.23 & -0.01 & -5.67\\
%Phoenix\_9  & 5276.00 &  26.1 &  3.20 & -2.01 &  34.2 &  5.3 &  0.14 &   &  4.84 &  0.11 &  0.11 &  0.03 & +0.01 & +0.05 & -0.02 & +0.00 & 20.78\\
%Phoenix\_9  & 5324.18 &  26.0 &  3.21 & -0.11 &  45.2 &  5.2 &  0.16 &   &  4.61 &  0.26 &  0.10 &  0.24 & +0.06 & -0.01 & -0.04 & +0.01 &  7.89\\
%Phoenix\_9  & 5328.04 &  26.0 &  0.91 & -1.47 & 110.1 &  6.1 &  0.21 &   &  4.98 &  0.28 &  0.14 &  0.24 & +0.10 & -0.03 & -0.23 & -0.01 & -5.76\\
%Phoenix\_9  & 5328.53 &  26.0 &  1.56 & -1.85 &  56.6 &  5.7 &  0.19 &   &  4.75 &  0.27 &  0.12 &  0.24 & +0.08 & -0.01 & -0.07 & +0.01 &  3.89\\
%Phoenix\_9  & 5336.79 &  22.1 &  1.58 & -1.60 &  40.0 &  7.5 &  0.23 &   &  2.83 &  0.26 &  0.14 &  0.22 & +0.03 & +0.05 & -0.03 & +0.00 &  7.41\\
%Phoenix\_9  & 5341.02 &  26.0 &  1.61 & -1.95 &  59.8 &  6.8 &  0.21 &   &  4.97 &  0.28 &  0.15 &  0.24 & +0.08 & -0.01 & -0.08 & +0.00 &  3.23\\
%Phoenix\_9  & 5371.49 &  26.0 &  0.96 & -1.64 &  92.1 &  5.7 &  0.21 &   &  4.72 &  0.28 &  0.15 &  0.24 & +0.10 & -0.01 & -0.20 & -0.00 & -4.24\\
%Phoenix\_9  & 5397.13 &  26.0 &  0.91 & -1.98 &  99.2 &  5.8 &  0.20 &   &  5.20 &  0.28 &  0.15 &  0.24 & +0.10 & -0.02 & -0.22 & -0.00 & -5.19\\
%Phoenix\_9  & 5405.77 &  26.0 &  0.99 & -1.85 &  95.0 &  5.6 &  0.19 &   &  5.04 &  0.28 &  0.15 &  0.24 & +0.10 & -0.01 & -0.21 & -0.00 & -4.76\\
%Phoenix\_9  & 5429.70 &  26.0 &  0.96 & -1.88 & 112.9 &  6.0 &  0.23 &   &  5.49 &  0.27 &  0.14 &  0.24 & +0.10 & -0.03 & -0.23 & -0.01 & -5.90\\
%Phoenix\_9  & 5434.52 &  26.0 &  1.01 & -2.13 &  70.0 &  5.4 &  0.17 &   &  4.70 &  0.27 &  0.13 &  0.24 & +0.09 & -0.01 & -0.11 & +0.00 &  0.60\\
%Phoenix\_9  & 5476.90 &  28.0 &  1.82 & -0.78 &  35.5 &  7.8 &  0.26 &   &  3.25 &  0.26 &  0.16 &  0.21 & +0.07 & -0.00 & -0.03 & +0.01 & 12.01\\
%Phoenix\_9  & 5497.52 &  26.0 &  1.01 & -2.83 &  49.0 &  6.4 &  0.22 &   &  4.96 &  0.27 &  0.13 &  0.24 & +0.08 & -0.01 & -0.05 & +0.01 &  4.60\\
%Phoenix\_9  & 5506.78 &  26.0 &  0.99 & -2.79 &  36.4 &  4.4 &  0.13 &   &  4.65 &  0.25 &  0.09 &  0.24 & +0.08 & -0.01 & -0.03 & +0.01 &  6.63\\
%Phoenix\_9  & 5528.40 &  12.0 &  4.35 & -0.50 &  46.3 &  5.4 &  0.19 &   &  5.11 &  0.15 &  0.09 &  0.12 & +0.04 & -0.01 & -0.02 & +0.00 & 30.84\\
%Phoenix\_9  & 5572.84 &  26.0 &  3.39 & -0.28 &  33.9 &  7.1 &  0.28 &   &  4.74 &  0.28 &  0.14 &  0.24 & +0.05 & -0.01 & -0.03 & +0.00 &  7.89\\
%Phoenix\_9  & 5586.76 &  26.0 &  3.37 & -0.11 &  43.2 &  6.6 &  0.24 &   &  4.73 &  0.27 &  0.13 &  0.24 & +0.05 & -0.01 & -0.04 & +0.00 &  7.55\\
%Phoenix\_9  & 5588.75 &  20.0 &  2.52 &  0.21 &  30.8 &  5.8 &  0.21 &   &  3.89 &  0.13 &  0.12 &  0.06 & +0.04 & -0.01 & -0.02 & +0.00 & 21.65\\
%Phoenix\_9  & 5594.46 &  20.0 &  2.52 &  0.10 &  22.6 &  3.4 &  0.11 &   &  3.81 &  0.10 &  0.08 &  0.06 & +0.04 & -0.01 & -0.01 & +0.00 & 46.75\\
%Phoenix\_9  & 5615.64 &  26.0 &  3.33 &  0.04 &  50.5 &  4.3 &  0.18 &   &  4.68 &  0.25 &  0.08 &  0.24 & +0.06 & -0.01 & -0.05 & +0.00 &  7.82\\
%Phoenix\_9  & 5857.45 &  20.0 &  2.93 &  0.23 &  29.9 &  6.8 &  0.29 &   &  4.28 &  0.16 &  0.14 &  0.06 & +0.04 & -0.00 & -0.02 & +0.00 & 18.87\\
%Phoenix\_9  & 5889.95 &  11.0 &  0.00 &  0.11 & 124.9 &  4.8 &  0.22 &   &  3.60 &  0.15 &  0.09 &  0.12 & +0.08 & -0.03 & -0.13 & -0.00 & 10.24\\
%Phoenix\_9  & 5895.92 &  11.0 &  0.00 & -0.19 &  94.7 &  4.0 &  0.21 &   &  3.32 &  0.14 &  0.08 &  0.12 & +0.07 & -0.01 & -0.09 & +0.00 & 18.25\\
%Phoenix\_9  & 6102.72 &  20.0 &  1.88 & -0.79 &  16.3 &  3.8 &  0.17 &   &  3.80 &  0.13 &  0.11 &  0.06 & +0.05 & -0.01 & -0.01 & +0.00 & 27.96\\
%Phoenix\_9  & 6122.22 &  20.0 &  1.89 & -0.32 &  39.5 &  5.1 &  0.24 &   &  3.87 &  0.11 &  0.10 &  0.06 & +0.05 & -0.01 & -0.03 & +0.00 & 17.80\\
%Phoenix\_9  & 6162.17 &  20.0 &  1.90 & -0.09 &  56.4 &  5.0 &  0.29 &   &  3.96 &  0.11 &  0.09 &  0.06 & +0.05 & -0.01 & -0.05 & +0.00 & -0.20\\
%Phoenix\_9  & 6439.07 &  20.0 &  2.52 &  0.47 &  39.5 &  4.2 &  0.22 &   &  3.78 &  0.10 &  0.08 &  0.06 & +0.04 & -0.00 & -0.03 & +0.00 & 26.19\\
%Phoenix\_9  & 4670.40 &  21.1 &  1.36 & -0.58 &  syn  &  syn &  0.13 &   &  0.87 &  0.17 &  0.12 &  0.12 & +0.01 & +0.05 & -0.01 & +0.00 & 20.01\\
%Phoenix\_9  & 4415.54 &  21.1 &  0.59 & -0.67 &  syn  &  syn &  0.14 &   &  0.63 &  0.18 &  0.14 &  0.12 & +0.01 & +0.03 & -0.02 & -0.01 & 20.08\\
%Phoenix\_9  & 4400.38 &  21.1 &  0.60 & -0.54 &  syn  &  syn &  0.14 &   &  0.47 &  0.17 &  0.13 &  0.12 & +0.01 & +0.05 & +0.01 & +0.01 & 24.33\\
%Phoenix\_9  & 4310.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.13 &   &  6.15 &  0.10 &  0.10 &  0.00 & +0.13 & -0.07 & +0.01 & +0.01 & 69.99\\
%Phoenix\_9  & 4323.00 & 106.0 &\nodata&\nodata&  syn  &  syn &  0.15 &   &  6.11 &  0.12 &  0.12 &  0.00 & +0.12 & -0.07 & +0.02 & +0.02 & 56.38\\
%Phoenix\_9  & 4246.81 &  21.1 &  0.32 &  0.24 &  syn  &  syn &  0.14 &   &  0.65 &  0.18 &  0.14 &  0.12 & -0.03 & +0.05 & -0.14 & -0.04 &  2.57\\
%Phoenix\_9  & 4314.08 &  21.1 &  0.62 & -0.10 &  syn  &  syn &  0.15 &   &  0.92 &  0.23 &  0.19 &  0.12 & -0.05 & +0.07 & -0.11 & -0.04 &  3.62\\
%Phoenix\_9  & 4324.98 &  21.1 &  0.59 & -0.44 &  syn  &  syn &  0.14 &   &  0.59 &  0.15 &  0.10 &  0.12 & -0.00 & +0.07 & -0.05 & -0.01 & 13.71\\
%Phoenix\_9  & 3961.52 &  13.0 &  0.01 & -0.33 &  syn  &  syn &  0.15 &   &  3.58 &  0.37 &  0.22 &  0.30 & +0.00 & -0.00 & -0.11 & -0.03 &  6.01\\
%Phoenix\_9  & 3944.01 &  13.0 &  0.00 & -0.64 &  syn  &  syn &  0.15 &   &  3.26 &  0.45 &  0.34 &  0.30 & +0.44 & -0.17 & -0.09 & +0.05 &  2.46\\
%Phoenix\_9  & 3905.52 &  14.0 &  1.91 & -1.04 &  syn  &  syn &  0.12 &   &  5.20 &  0.19 &  0.19 &  0.00 & +0.12 & +0.01 & +0.01 & +0.01 &  7.72\\
%Phoenix\_9  & 4118.77 &  27.0 &  1.05 & -0.48 &  syn  &  syn &  0.28 &   &  2.78 &  0.26 &  0.26 &  0.00 & -0.16 & -0.01 & -0.07 & -0.00 & 16.74\\
%Phoenix\_9  & 4121.32 &  27.0 &  0.92 & -0.33 &  syn  &  syn &  0.15 &   &  2.85 &  0.17 &  0.17 &  0.00 & +0.01 & +0.01 & -0.09 & -0.01 & 24.39\\
%Phoenix\_9  & 4077.71 &  38.1 &  0.00 &  0.15 &  syn  &  syn &  0.13 &   & -0.30 &  0.23 &  0.23 &  0.00 & +0.00 & +0.03 & -0.24 & -0.01 &  5.83\\
%Phoenix\_9  & 4215.52 &  38.1 &  0.00 & -0.17 &  syn  &  syn &  0.12 &   & -0.16 &  0.18 &  0.18 &  0.00 & -0.02 & +0.08 & -0.28 & -0.02 &  3.09\\
%Phoenix\_9  & 4554.03 &  56.1 &  0.00 &  0.17 &  syn  &  syn &  0.17 &   & -1.61 &  0.25 &  0.23 &  0.10 & +0.04 & +0.03 & +0.03 & +0.00 & 15.92\\
%Phoenix\_9  & 3995.31 &  27.0 &  0.92 & -0.18 &  syn  &  syn &  0.14 &   &  2.48 &  0.17 &  0.17 &  0.00 & -0.00 & -0.00 & -0.02 & -0.02 & 34.44\\
%Phoenix\_9  & 4384.71 &  23.0 &  0.29 &  0.41 &  syn  &  syn &\nodata&$<$&  1.94 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 3951.96 &  23.1 &  1.48 & -0.73 &  syn  &  syn &\nodata&$<$&  2.60 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 4934.08 &  56.1 &  0.00 & -0.16 &  syn  &  syn &\nodata&$<$& -1.18 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 4086.71 &  57.1 &  0.00 & -0.07 &  syn  &  syn &\nodata&$<$& -0.76 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 4129.72 &  63.1 &  0.00 &  0.22 &  syn  &  syn &\nodata&$<$& -1.26 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 4205.04 &  63.1 &  0.00 &  0.21 &  syn  &  syn &\nodata&$<$& -1.30 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 3876.00 & 607.0 &\nodata&\nodata&  syn  &  syn &\nodata&$<$&  6.27 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 6300.30 &   8.0 &  0.00 & -9.72 &  syn  &  syn &\nodata&$<$&  8.09 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 7698.97 &  19.0 &  0.00 & -0.18 &  syn  &  syn &\nodata&$<$&  3.16 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 5105.53 &  29.0 &  1.39 & -1.52 &  syn  &  syn &\nodata&$<$&  2.64 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
%Phoenix\_9  & 4810.53 &  30.0 &  4.08 & -0.15 &  syn  &  syn &\nodata&$<$&  3.11 &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablecomments{A portion of this table is shown for form. The full version is available online.}
\end{deluxetable*}

